Grammar Equations

Diagrammatically speaking, grammatical calculi such as pregroups provide wires between words in order to elucidate their interactions, and this enables one to verify grammatical correctness of phrases and sentences. In this paper we also provide wirings within words. This will enable us to identify grammatical constructs that we expect to be either equal or closely related. Hence, our work paves the way for a new theory of grammar, that provides novel `grammatical truths'. We give a nogo-theorem for the fact that our wirings for words make no sense for preordered monoids, the form which grammatical calculi usually take. Instead, they require diagrams -- or equivalently, (free) monoidal categories.

==> figures/AbsAdverb.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -2.25) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-3, -2.75) {};
		\node [style=none] (4) at (-2.5, -3.5) {};
		\node [style=none] (5) at (3, -2.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (3, 2.25) {};
		\node [style=none] (8) at (-1.75, -3.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 3.25) {\footnotesize\tt Predic.~Adverb${}_{\texttt{TV}}$};
		\node [style=none] (13) at (0.5, -2.25) {};
		\node [style=none] (14) at (-3, 2.25) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=none] (18) at (-1.75, -2.25) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -2.25) {};
		\node [style=none] (22) at (-1, -2.25) {};
		\node [style=white dot, boldedge] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-1.75, -2.25) {};
		\node [style=langstate] (28) at (0, 1) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (29) at (0.75, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (-0.5, 0.75) {};
		\node [style=none] (34) at (0, 2.5) {};
		\node [style=none] (35) at (-1.75, -2.25) {};
		\node [style=none] (36) at (1.75, -3.5) {};
		\node [style=none] (37) at (-1, -3.5) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (2.75, -2.25) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (-0.5, -0.25) {};
		\node [style=none] (43) at (2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (14.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (5.center);
		\draw [style=swap, dashed] (5.center) to (7.center);
		\draw [style=swap, dashed] (34.center) to (14.center);
		\draw [style=swap, dashed] (34.center) to (7.center);
		\draw [style=boldedge, in=90, out=180, looseness=1.00] (11.center) to (35.center);
		\draw [style=boldedge] (30.center) to (38.center);
		\draw [style=boldedge] (27.center) to (8.center);
		\draw [style=boldedge] (1.center) to (13.center);
		\draw [style=boldedge] (40.center) to (21.center);
		\draw [style=boldedge] (17.center) to (32.center);
		\draw [style=boldedge] (19.center) to (36.center);
		\draw [style=boldedge, in=90, out=0, looseness=1.00] (39.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (16.center);
		\draw (4.center) to (16.center);
		\draw (22.center) to (37.center);
		\draw [in=90, out=90, looseness=1.25] (22.center) to (26.center);
		\draw [style=boldedge] (31.center) to (9.center);
		\draw [style=boldedge] (24.center) to (2.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw (33.center) to (42.center);
		\draw (10.center) to (20.center);
		\draw [style=swap] (15.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AbsCOMP.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.25) {};
		\node [style=none] (1) at (-12.75, -0.75) {};
		\node [style=none] (2) at (-10.75, 0.25) {};
		\node [style=white dot] (3) at (-12, 2) {};
		\node [style=none] (4) at (-9.5, -0.25) {};
		\node [style=none] (5) at (-9, 2.25) {};
		\node [style=none] (6) at (-14, 2.25) {};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-13.5, -1.25) {};
		\node [style=none] (9) at (-10.75, -1.25) {};
		\node [style=none] (10) at (-9.5, -0.25) {};
		\node [style=none] (11) at (-12.25, -0.25) {};
		\node [style=none] (12) at (-11.25, 0.25) {};
		\node [style=none] (13) at (-13.5, -0.75) {};
		\node [style=none] (14) at (-12.25, -0.25) {};
		\node [style=none] (15) at (-9.5, 0) {};
		\node [style=none] (16) at (-11.25, -0.25) {};
		\node [style=none] (17) at (-12.25, 0) {};
		\node [style=none] (18) at (-12, 0.25) {};
		\node [style=none] (19) at (-11.25, -0.25) {};
		\node [style=none] (20) at (-10, -0.25) {};
		\node [style=none] (21) at (-10.5, 0.25) {};
		\node [style=none] (22) at (-11.75, 0.25) {};
		\node [style=none] (23) at (-12, 0.25) {};
		\node [style=none] (24) at (-10.75, 0.25) {};
		\node [style=none] (25) at (-10.5, 0.5) {};
		\node [style=none] (26) at (-14, -0.75) {};
		\node [style=none] (27) at (-10.75, -0.25) {};
		\node [style=none] (28) at (-12, 0.5) {};
		\node [style=none] (29) at (-11.5, 2.75) {};
		\node [style=none] (30) at (-12.75, -1.25) {};
		\node [style=white dot] (31) at (-11.75, 1) {};
		\node [style=white dot] (32) at (-10.75, 1) {};
		\node [style=none] (33) at (9.25, 0) {};
		\node [style=none] (34) at (9.25, 0.75) {};
		\node [style=none] (35) at (9, 0.25) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (38) at (9, 0) {};
		\node [style=none] (39) at (9.5, 0.25) {};
		\node [style=none] (40) at (9.5, 0) {};
		\node [style=none] (41) at (9.25, 0) {};
		\node [style=none] (42) at (9.25, -0.5) {};
		\node [style=none] (43) at (10, 0) {};
		\node [style=none] (44) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, 0.75) {};
		\node [style=none] (46) at (9.75, 0.25) {};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=none] (48) at (10.75, 0) {};
		\node [style=none] (49) at (9.75, 0) {};
		\node [style=none] (50) at (10.75, 0.25) {};
		\node [style=none] (51) at (10.75, 0) {};
		\node [style=none] (52) at (10.25, 0) {};
		\node [style=none] (53) at (10.25, -0.5) {};
		\node [style=none] (54) at (9, -0.25) {};
		\node [style=none] (55) at (9, -0.5) {};
		\node [style=none] (56) at (10.75, -0.5) {};
		\node [style=none] (57) at (9, -0.5) {};
		\node [style=none] (58) at (10.75, -0.25) {};
		\node [style=none] (59) at (10.75, -0.5) {};
		\node [style=none] (60) at (11.25, 0) {};
		\node [style=none] (61) at (11.5, 0) {};
		\node [style=none] (62) at (11.5, 0.5) {};
		\node [style=none] (63) at (11.25, 0.25) {};
		\node [style=none] (64) at (11.25, 0) {};
		\node [style=none] (65) at (11.75, 0) {};
		\node [style=none] (66) at (11.25, 0) {};
		\node [style=none] (67) at (11.75, 0.25) {};
		\node [style=none] (68) at (11.75, 0) {};
		\node [style=none] (69) at (11.5, 0) {};
		\node [style=none] (70) at (11.5, -0.5) {};
		\node [style=none] (71) at (12.25, 0) {};
		\node [style=none] (72) at (12.25, 0.5) {};
		\node [style=none] (73) at (12.75, 0) {};
		\node [style=none] (74) at (12.75, 0.5) {};
		\node [style=none] (75) at (12, 0.25) {};
		\node [style=none] (76) at (12, 0) {};
		\node [style=none] (77) at (13, 0) {};
		\node [style=none] (78) at (12, 0) {};
		\node [style=none] (79) at (13, 0.25) {};
		\node [style=none] (80) at (13, 0) {};
		\node [style=none] (81) at (12.5, 0) {};
		\node [style=none] (82) at (12.5, -0.5) {};
		\node [style=none] (83) at (11.25, -0.25) {};
		\node [style=none] (84) at (11.25, -0.5) {};
		\node [style=none] (85) at (13, -0.5) {};
		\node [style=none] (86) at (11.25, -0.5) {};
		\node [style=none] (87) at (13, -0.25) {};
		\node [style=none] (88) at (13, -0.5) {};
		\node [style=none] (89) at (11, -1) {};
		\node [style=none] (90) at (10, -0.5) {};
		\node [style=white dot, boldedge] (91) at (11, -1) {};
		\node [style=none] (92) at (11, -2) {};
		\node [style=none] (93) at (12, -0.5) {};
		\node [style=langstate] (94) at (11.5, 2.25) {\scriptsize\!\!\!  {\tt *Adpos*} \!\!\!};
		\node [style=none] (95) at (11.5, 2) {};
		\node [style=none] (96) at (10.5, 2) {};
		\node [style=none] (97) at (13.5, 1.5) {};
		\node [style=none] (98) at (15.25, 0.5) {};
		\node [style=none] (99) at (16, 0.5) {};
		\node [style=none] (100) at (14.75, 0.5) {};
		\node [style=none] (101) at (15.25, -0.25) {};
		\node [style=none] (102) at (14.75, -0.5) {};
		\node [style=none] (103) at (15, -0.5) {};
		\node [style=none] (104) at (16, -1.5) {};
		\node [style=none] (105) at (16, -2) {};
		\node [style=none] (106) at (16.5, -1.5) {};
		\node [style=none] (107) at (8.5, -1.5) {};
		\node [style=none] (108) at (8.5, 3) {};
		\node [style=none] (109) at (12.5, 3.25) {};
		\node [style=none] (110) at (16.5, 3) {};
		\node [style=none] (111) at (14.5, -0.25) {};
		\node [style=none] (112) at (14.5, -0.5) {};
		\node [style=none] (113) at (15, -0.5) {};
		\node [style=none] (114) at (14.5, -0.5) {};
		\node [style=none] (115) at (15, -0.25) {};
		\node [style=none] (116) at (15, -0.5) {};
		\node [style=none] (117) at (14.75, -0.5) {};
		\node [style=none] (118) at (14.75, -1) {};
		\node [style=none] (119) at (14, 0) {};
		\node [style=none] (120) at (14, 0.5) {};
		\node [style=none] (121) at (13.5, 0.5) {};
		\node [style=none] (122) at (13.5, 0) {};
		\node [style=white dot] (123) at (15.75, 1) {};
		\node [style=none] (124) at (13.5, -1.5) {};
		\node [style=none] (125) at (15, -1.5) {};
		\node [style=none] (126) at (15, -1) {};
		\node [style=none] (127) at (14, -1.5) {};
		\node [style=none] (128) at (13.5, -2) {};
		\node [style=none] (129) at (14, -2) {};
		\node [style=none] (130) at (15, -1.5) {};
		\node [style=none] (131) at (15, -2) {};
		\node [style=none] (132) at (14.5, -0.75) {};
		\node [style=none] (133) at (14.5, -1) {};
		\node [style=none] (134) at (15.5, -1) {};
		\node [style=none] (135) at (14.5, -1) {};
		\node [style=none] (136) at (15.5, -0.75) {};
		\node [style=none] (137) at (15.5, -1) {};
		\node [style=none] (138) at (12.5, 2) {};
		\node [style=none] (139) at (11, -2) {};
		\node [style=white dot] (140) at (10, 0.75) {};
		\node [style=none] (141) at (15.25, -1) {};
		\node [style=langstate] (142) at (-0.25, 2.5) {\scriptsize\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (143) at (2.5, -1.5) {};
		\node [style=none] (144) at (-3, -1.5) {};
		\node [style=none] (145) at (-3, 3) {};
		\node [style=none] (146) at (-0.25, 3.25) {};
		\node [style=none] (147) at (2.5, 3) {};
		\node [style=none] (148) at (-2.5, -0.25) {};
		\node [style=none] (149) at (-2.5, -0.5) {};
		\node [style=none] (150) at (-2, -0.5) {};
		\node [style=none] (151) at (-2.5, -0.5) {};
		\node [style=none] (152) at (-2, -0.25) {};
		\node [style=none] (153) at (-2, -0.5) {};
		\node [style=none] (154) at (-2.25, -0.5) {};
		\node [style=none] (155) at (-2.25, -1) {};
		\node [style=none] (156) at (-1.75, -0.25) {};
		\node [style=none] (157) at (-1.75, -0.5) {};
		\node [style=none] (158) at (-0.75, -0.5) {};
		\node [style=none] (159) at (-1.75, -0.5) {};
		\node [style=none] (160) at (-0.75, -0.25) {};
		\node [style=none] (161) at (-0.75, -0.5) {};
		\node [style=none] (162) at (-1.25, -0.5) {};
		\node [style=none] (163) at (-1.25, -1) {};
		\node [style=none] (164) at (-1.5, -0.5) {};
		\node [style=none] (165) at (-1, -0.5) {};
		\node [style=none] (166) at (1, -0.5) {};
		\node [style=dot] (167) at (-0.25, 0) {};
		\node [style=none] (168) at (0.5, -0.5) {};
		\node [style=dot] (169) at (-0.25, 1.25) {};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (1.5, -0.25) {};
		\node [style=none] (172) at (1.5, -0.5) {};
		\node [style=none] (173) at (2, -0.5) {};
		\node [style=none] (174) at (1.5, -0.5) {};
		\node [style=none] (175) at (2, -0.25) {};
		\node [style=none] (176) at (2, -0.5) {};
		\node [style=none] (177) at (1.75, -0.5) {};
		\node [style=none] (178) at (1.75, -2) {};
		\node [style=none] (179) at (0.5, -2) {};
		\node [style=none] (180) at (1, -2) {};
		\node [style=none] (181) at (-0.75, 2.25) {};
		\node [style=none] (182) at (0.25, 2.25) {};
		\node [style=none] (183) at (-2.5, -0.75) {};
		\node [style=none] (184) at (-2.5, -1) {};
		\node [style=none] (185) at (-0.75, -1) {};
		\node [style=none] (186) at (-2.5, -1) {};
		\node [style=none] (187) at (-0.75, -0.75) {};
		\node [style=none] (188) at (-0.75, -1) {};
		\node [style=none] (189) at (-1.75, -1) {};
		\node [style=none] (190) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (3) to (20.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (3) to (1.center);
		\draw [style=swap, dashed] (6.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (5.center);
		\draw [style=swap, dashed] (29.center) to (6.center);
		\draw [style=swap, dashed] (29.center) to (5.center);
		\draw [style=boldedge] (17.center) to (14.center);
		\draw [style=boldedge] (4.center) to (11.center);
		\draw [style=boldedge] (10.center) to (15.center);
		\draw [style=boldedge] (27.center) to (9.center);
		\draw [style=boldedge] (12.center) to (19.center);
		\draw (30.center) to (1.center);
		\draw [style=boldedge] (28.center) to (23.center);
		\draw [style=boldedge] (0.center) to (18.center);
		\draw [style=boldedge] (25.center) to (21.center);
		\draw (22.center) to (31);
		\draw [in=180, out=90, looseness=1.00] (13.center) to (3);
		\draw (2.center) to (32);
		\draw (13.center) to (8.center);
		\draw (34.center) to (33.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (89.center) to (90.center);
		\draw [style=boldedge] (91) to (92.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (91) to (93.center);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.00] (95.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (62.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.00] (98.center) to (101.center);
		\draw [in=90, out=-90, looseness=1.00] (99.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw [style=swap, dashed] (108.center) to (107.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (106.center) to (110.center);
		\draw [style=swap, dashed] (109.center) to (108.center);
		\draw [style=swap, dashed] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw [style=boldedge] (115.center) to (116.center);
		\draw [style=boldedge] (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw [bend left=90, looseness=1.00] (74.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw [bend left=90, looseness=0.75] (72.center) to (120.center);
		\draw [in=-60, out=90, looseness=1.00] (99.center) to (123);
		\draw [in=-90, out=90, looseness=0.50] (124.center) to (122.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (125.center) to (126.center);
		\draw [in=-90, out=90, looseness=0.50] (127.center) to (119.center);
		\draw (124.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [in=0, out=150, looseness=1.00] (123) to (97.center);
		\draw [in=180, out=-90, looseness=1.25] (138.center) to (97.center);
		\draw [in=105, out=90, looseness=3.00] (98.center) to (123);
		\draw (140) to (43.center);
		\draw (101.center) to (141.center);
		\draw [style=swap, dashed] (145.center) to (144.center);
		\draw [style=swap, dashed] (144.center) to (143.center);
		\draw [style=swap, dashed] (143.center) to (147.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [bend left=90, looseness=1.50] (164.center) to (166.center);
		\draw [in=180, out=90, looseness=1.00] (165.center) to (167);
		\draw [in=90, out=0, looseness=1.00] (167) to (168.center);
		\draw [in=180, out=90, looseness=1.00] (154.center) to (169);
		\draw [in=90, out=0, looseness=1.00] (169) to (170.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw (166.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw [in=135, out=-90, looseness=1.00] (181.center) to (167);
		\draw [in=-90, out=60, looseness=1.25] (169) to (182.center);
		\draw [style=boldedge] (183.center) to (184.center);
		\draw [style=boldedge] (185.center) to (186.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AbsCirc.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=langbox] (4) at (-4, -0.75) {\tt\ likes \ };
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, -0.5) {};
		\node [style=label] (9) at (-6, 2) {\tt Alice};
		\node [style=label] (10) at (-2, 2) {\tt flowers};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=label] (12) at (2, 2) {\tt Bob};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=label] (15) at (6, 2) {\tt Claire};
		\node [style=none] (16) at (6, -1.75) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=langbox] (23) at (2, 0.5) {\tt \ \ \ \ \,\ gives \ \ \ \ \,\ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AbsIntense.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-5.5, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=none] (6) at (5, -1.75) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (-3.5, -3.75) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=none] (12) at (2, -1.75) {};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (-3.75, -0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (3.25, -0.25) {};
		\node [style=none] (19) at (0, -1.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (5, -1.75) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-5, -0.25) {};
		\node [style=none] (24) at (2.5, -1.75) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (-5, -0.5) {};
		\node [style=none] (27) at (-5.5, -3.75) {};
		\node [style=none] (28) at (0.25, -0.75) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=white dot, boldedge] (30) at (4, -1) {};
		\node [style=none] (31) at (6, -3) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (-4.25, -0.5) {};
		\node [style=none] (34) at (2.5, -1.25) {};
		\node [style=langstate] (35) at (4, 1.25) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (36) at (-6, -3) {};
		\node [style=none] (37) at (-2.75, -3.75) {};
		\node [style=none] (38) at (3, -1.75) {};
		\node [style=none] (39) at (-2.75, -1.5) {};
		\node [style=none] (40) at (4, -1) {};
		\node [style=none] (41) at (4, -1) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=none] (43) at (0, 2.75) {};
		\node [style=none] (44) at (3.25, -0.25) {};
		\node [style=none] (45) at (4.75, -0.25) {};
		\node [style=none] (46) at (-5.5, -1.5) {};
		\node [style=none] (47) at (-2.75, -1.5) {};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=none] (49) at (4, -0.25) {};
		\node [style=none] (50) at (4, -0.25) {};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (-4.25, -0.5) {};
		\node [style=none] (53) at (0, 3.5) {\footnotesize\tt Intensifier${}_{\texttt{P.Adv-TV}}$};
		\node [style=none] (54) at (3, -1.75) {};
		\node [style=none] (55) at (-2.75, -1.5) {};
		\node [style=none] (56) at (-0.75, -1.75) {};
		\node [style=none] (57) at (4, -1) {};
		\node [style=none] (58) at (-4.25, -3.75) {};
		\node [style=none] (59) at (1.5, -0.5) {};
		\node [style=none] (60) at (6, 2.25) {};
		\node [style=none] (61) at (-4.75, -0.5) {};
		\node [style=none] (62) at (4, -0.25) {};
		\node [style=none] (63) at (-6, 2.25) {};
		\node [style=none] (64) at (-3.5, -0.25) {};
		\node [style=none] (65) at (-1.75, -1.75) {};
		\node [style=none] (66) at (4, -1) {};
		\node [style=none] (67) at (-3.5, -1.5) {};
		\node [style=none] (68) at (0, -1.75) {};
		\node [style=none] (69) at (4.75, -0.25) {};
		\node [style=none] (70) at (2.5, -1.75) {};
		\node [style=none] (71) at (3.5, -0.25) {};
		\node [style=none] (72) at (4.5, 1) {};
		\node [style=none] (73) at (5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (63.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (60.center);
		\draw [style=swap, dashed] (43.center) to (63.center);
		\draw [style=swap, dashed] (43.center) to (60.center);
		\draw [style=boldedge, in=90, out=180, looseness=1.00] (66.center) to (38.center);
		\draw [style=boldedge] (49.center) to (40.center);
		\draw [style=boldedge, in=90, out=0, looseness=1.00] (57.center) to (6.center);
		\draw [style=boldedge] (21.center) to (73.center);
		\draw [style=boldedge, bend left=90, looseness=1.00] (54.center) to (68.center);
		\draw [style=boldedge] (20.center) to (48.center);
		\draw [style=boldedge] (3.center) to (11.center);
		\draw [style=boldedge] (24.center) to (65.center);
		\draw [style=boldedge] (34.center) to (70.center);
		\draw (27.center) to (46.center);
		\draw [bend right=90, looseness=1.75] (12.center) to (2.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (32.center) to (0.center);
		\draw [style=boldedge] (59.center) to (17.center);
		\draw [style=boldedge] (33.center) to (58.center);
		\draw [style=boldedge] (23.center) to (1.center);
		\draw [style=boldedge] (9.center) to (26.center);
		\draw [style=boldedge] (64.center) to (22.center);
		\draw [in=75, out=105, looseness=1.25] (28.center) to (14.center);
		\draw [in=75, out=105, looseness=1.25] (4.center) to (61.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (67.center);
		\draw (67.center) to (8.center);
		\draw [style=boldedge] (55.center) to (37.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (56.center) to (47.center);
		\draw [style=boldedge] (25.center) to (18.center);
		\draw [style=boldedge] (69.center) to (44.center);
		\draw [style=boldedge] (5.center) to (45.center);
		\draw (72.center) to (10.center);
		\draw (13.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AbsRelPron.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (-1.25, -2) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=white dot] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (-2, -2.75) {};
		\node [style=none] (9) at (1, -2.75) {};
		\node [style=none] (10) at (0, 2.5) {\footnotesize\tt Sub.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (0.25, -1.5) {};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (-2.5, -2) {};
		\node [style=none] (28) at (1, -1.5) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-1.25, -2.75) {};
		\node [style=white dot] (32) at (-0.25, -0.25) {};
		\node [style=white dot] (33) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (3) to (21.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (3) to (1.center);
		\draw [style=swap, dashed] (6.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (5.center);
		\draw [style=swap, dashed] (30.center) to (6.center);
		\draw [style=swap, dashed] (30.center) to (5.center);
		\draw [style=boldedge] (18.center) to (15.center);
		\draw [style=boldedge] (4.center) to (12.center);
		\draw [style=boldedge] (11.center) to (16.center);
		\draw [style=boldedge] (28.center) to (9.center);
		\draw [style=boldedge] (13.center) to (20.center);
		\draw (31.center) to (1.center);
		\draw [style=boldedge] (29.center) to (24.center);
		\draw [style=boldedge] (0.center) to (19.center);
		\draw [style=boldedge] (26.center) to (22.center);
		\draw (23.center) to (32);
		\draw [in=180, out=90, looseness=1.00] (14.center) to (3);
		\draw (2.center) to (33);
		\draw (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ChessDog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 0) {};
		\node [style=none] (1) at (-10.25, 0) {};
		\node [style=none] (2) at (12, 0) {};
		\node [style=none] (3) at (8.75, 0) {};
		\node [style=langstate] (4) at (-13.5, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (-5.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (6) at (-9.5, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (7) at (-0.75, 2.75) {\!\!\!{\tt\footnotesize that}\!\!\!};
		\node [style=langstate] (8) at (4, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (9) at (8, 0.25) {\!\!\!{\tt plays}\!\!\!};
		\node [style=langstate] (10) at (12, 0.25) {\!\!\!{\tt chess}\!\!\!};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (-5.5, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-8.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (14.5, 0) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=white dot] (22) at (0, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (-0.25, 0.5) {};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (-0.75, 0.75) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-1.5, 0.75) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (1.25, 1.75) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
		\node [style=none] (51) at (-0.75, 2.25) {};
		\node [style=none] (52) at (-0.75, 0) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=none] (54) at (-2.25, 0.75) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (56) at (-2.75, 1.75) {};
		\node [style=none] (57) at (-1.5, 0.75) {};
		\node [style=none] (58) at (-0.75, 0.75) {};
		\node [style=none] (59) at (-0.25, 0.5) {};
		\node [style=none] (60) at (0.75, 0.75) {};
		\node [style=none] (61) at (0, 0.75) {};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (63) at (-2.25, 0.75) {};
		\node [style=none] (64) at (-1.5, 0.75) {};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=white dot] (66) at (0.5, 1.25) {};
		\node [style=none] (67) at (-1.5, 0.75) {};
		\node [style=none] (68) at (-2.25, 0.75) {};
		\node [style=none] (69) at (0.25, 0) {};
		\node [style=none] (70) at (1.25, 0) {};
		\node [style=none] (71) at (0.5, 0.75) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-1.5, 0.75) {};
		\node [style=none] (74) at (-2.25, 0.75) {};
		\node [style=none] (75) at (0, 0.75) {};
		\node [style=white dot] (76) at (-1.5, 1.5) {};
		\node [style=none] (77) at (0.5, 0.75) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=none] (79) at (-0.25, 0.75) {};
		\node [style=none] (80) at (8, 0) {};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (-9.5, -3.75) {};
		\node [style=none] (83) at (-9.5, 0) {};
		\node [style=langstate] (84) at (14.5, 0.25) {\!\!\!{\tt Dog}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (12.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=0.75] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (65.center) to (76);
		\draw [style=swap] (76) to (44.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (76) to (41.center);
		\draw [style=swap, dashed] (56.center) to (25.center);
		\draw [style=swap, dashed] (25.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (47.center);
		\draw [style=swap, dashed] (51.center) to (56.center);
		\draw [style=swap, dashed] (51.center) to (47.center);
		\draw [style=swap] (66) to (71.center);
		\draw [style=swap] (24.center) to (77.center);
		\draw [style=swap] (52.center) to (30.center);
		\draw [style=swap] (43.center) to (38.center);
		\draw [style=swap] (72.center) to (74.center);
		\draw [style=swap] (22) to (49.center);
		\draw [style=swap] (42.center) to (61.center);
		\draw [style=boldedge] (27.center) to (69.center);
		\draw [style=boldedge] (79.center) to (59.center);
		\draw [style=boldedge] (62.center) to (37.center);
		\draw [style=boldedge] (19.center) to (40.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (81.center) to (80.center);
		\draw [style=boldedge] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ChessDog2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0) {};
		\node [style=none] (1) at (-10.5, 0) {};
		\node [style=none] (2) at (10.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=langstate] (4) at (-13.75, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (-5.75, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (6) at (-9.75, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=none] (7) at (-0.75, 2.75) {\!\!\!{\tt\footnotesize that}\!\!\!};
		\node [style=langstate] (8) at (3.5, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (9) at (6.75, 0.25) {\!\!\!{\tt plays}\!\!\!};
		\node [style=langstate] (10) at (10.5, 0.25) {\!\!\!{\tt chess}\!\!\!};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-9, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-9.5, 0) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=white dot] (22) at (0, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (-0.25, 0.5) {};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (-0.75, 0.75) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-1.5, 0.75) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (1.25, 1.75) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
		\node [style=none] (51) at (-0.75, 2.25) {};
		\node [style=none] (52) at (-0.75, 0) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=none] (54) at (-2.25, 0.75) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (56) at (-2.75, 1.75) {};
		\node [style=none] (57) at (-1.5, 0.75) {};
		\node [style=none] (58) at (-0.75, 0.75) {};
		\node [style=none] (59) at (-0.25, 0.5) {};
		\node [style=none] (60) at (0.75, 0.75) {};
		\node [style=none] (61) at (0, 0.75) {};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (63) at (-2.25, 0.75) {};
		\node [style=none] (64) at (-1.5, 0.75) {};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=white dot] (66) at (0.5, 1.25) {};
		\node [style=none] (67) at (-1.5, 0.75) {};
		\node [style=none] (68) at (-2.25, 0.75) {};
		\node [style=none] (69) at (0.25, 0) {};
		\node [style=none] (70) at (1.25, 0) {};
		\node [style=none] (71) at (0.5, 0.75) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-1.5, 0.75) {};
		\node [style=none] (74) at (-2.25, 0.75) {};
		\node [style=none] (75) at (0, 0.75) {};
		\node [style=white dot] (76) at (-1.5, 1.5) {};
		\node [style=none] (77) at (0.5, 0.75) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=none] (79) at (-0.25, 0.75) {};
		\node [style=none] (80) at (6.75, 0) {};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (-10, -3) {};
		\node [style=none] (83) at (-10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (12.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=0.75] (16.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.00] (17.center) to (18.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (65.center) to (76);
		\draw [style=swap] (76) to (44.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (76) to (41.center);
		\draw [style=swap, dashed] (56.center) to (25.center);
		\draw [style=swap, dashed] (25.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (47.center);
		\draw [style=swap, dashed] (51.center) to (56.center);
		\draw [style=swap, dashed] (51.center) to (47.center);
		\draw [style=swap] (66) to (71.center);
		\draw [style=swap] (24.center) to (77.center);
		\draw [style=swap] (52.center) to (30.center);
		\draw [style=swap] (43.center) to (38.center);
		\draw [style=swap] (72.center) to (74.center);
		\draw [style=swap] (22) to (49.center);
		\draw [style=swap] (42.center) to (61.center);
		\draw [style=boldedge] (27.center) to (69.center);
		\draw [style=boldedge] (79.center) to (59.center);
		\draw [style=boldedge] (62.center) to (37.center);
		\draw [style=boldedge] (19.center) to (40.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (81.center) to (80.center);
		\draw [style=boldedge] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adj.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=langstate] (2) at (0.5, 0.75) {\!\!\!{\tt *adj*}\!\!\!};
		\node [style=white dot] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=45, out=-90, looseness=1.00] (2) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (1.center) to (3);
		\draw [style=dashed] (7.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (7.center) to (6.center);
	\end{pgfonlayer} 
\end{tikzpicture}

==> figures/adj2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=langstate, boldedge] (2) at (1, 0.75) {\!\!\!{\tt adj}\!\!\!};
		\node [style=black dot] (3) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=45, out=-90, looseness=1.00] (2) to (3); 
		\draw [style=boldedge] (3) to (0.center);
		\draw [style=boldedge] (1.center) to (3); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjbox.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=langbox] (1) at (0, 0) {\!\!\!\!\!\!{\tt adj}\!\!\!\!\!\!};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjboxdouble.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=langbox] (1) at (1.25, 0.75) {\!\!\!\!\!\!{\tt adj}\!\!\!\!\!\!};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-1, -2) {}; 
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, 0.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (2.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.75] (5.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjboxdouble2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1.25) {};
		\node [style=langbox] (1) at (-7.5, -0.75) {\!\!\!\!\!\!{\tt B}\!\!\!\!\!\!};
		\node [style=none] (2) at (-9.75, -3) {};
		\node [style=none] (3) at (-7.5, -0.5) {};
		\node [style=none] (4) at (-8.75, -0.5) {};
		\node [style=none] (5) at (-9.75, -1.25) {};
		\node [style=none] (6) at (-9.75, -0.5) {};
		\node [style=none] (7) at (-10.25, -0.5) {};
		\node [style=none] (8) at (-10.25, -3.5) {};
		\node [style=none] (9) at (-9.75, -3) {};
		\node [style=none] (10) at (-9.75, -3.5) {};
		\node [style=none] (11) at (-7.5, -1.25) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (13) at (-8.75, -1.25) {};
		\node [style=none] (14) at (-8.75, -0.5) {};
		\node [style=none] (15) at (-8.75, -1.25) {};
		\node [style=none] (16) at (-10.25, 3.5) {};
		\node [style=none] (17) at (-7.5, 2.5) {};
		\node [style=none] (18) at (-7.5, 2) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-9.75, 0) {};
		\node [style=none] (21) at (-9.75, -0.5) {};
		\node [style=none] (22) at (-8.75, 1.75) {};
		\node [style=none] (23) at (-7.5, 1.75) {};
		\node [style=none] (24) at (-7.5, 1.75) {};
		\node [style=none] (25) at (-8.75, 2.5) {};
		\node [style=none] (26) at (-8.75, 2.5) {};
		\node [style=none] (27) at (-9.75, 3.5) {};
		\node [style=langbox] (28) at (-7.5, 2.25) {\!\!\!\!\!\!{\tt A}\!\!\!\!\!\!};
		\node [style=none] (29) at (-9.75, 0) {};
		\node [style=none] (30) at (-9.75, 1.75) {};
		\node [style=none] (31) at (-10.25, -0.5) {};
		\node [style=none] (32) at (0, 0) {$\not=$};
		\node [style=none] (33) at (8.25, 2.25) {};
		\node [style=none] (34) at (7.25, -3.25) {};
		\node [style=none] (35) at (7.25, -0.25) {};
		\node [style=none] (36) at (8.25, -0.75) {};
		\node [style=none] (37) at (9.5, 1.75) {};
		\node [style=none] (38) at (9.5, -1.25) {};
		\node [style=none] (39) at (7.25, -3.75) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=none] (41) at (6.75, -0.75) {};
		\node [style=none] (42) at (9.5, 1.5) {};
		\node [style=none] (43) at (7.25, 1.5) {};
		\node [style=none] (44) at (9.5, 2.25) {};
		\node [style=none] (45) at (8.25, -1.5) {};
		\node [style=none] (46) at (7.25, -0.75) {};
		\node [style=none] (47) at (9.5, -1.5) {};
		\node [style=none] (48) at (9.5, 1.5) {};
		\node [style=none] (49) at (9.5, -1.5) {};
		\node [style=langbox] (50) at (9.5, -1) {\!\!\!\!\!\!{\tt A}\!\!\!\!\!\!};
		\node [style=langbox] (51) at (9.5, 2) {\!\!\!\!\!\!{\tt B}\!\!\!\!\!\!};
		\node [style=none] (52) at (6.75, 3.25) {};
		\node [style=none] (53) at (8.25, -0.75) {};
		\node [style=none] (54) at (7.25, -1.5) {};
		\node [style=none] (55) at (7.25, -3.25) {};
		\node [style=none] (56) at (7.25, -0.75) {};
		\node [style=none] (57) at (8.25, -1.5) {};
		\node [style=none] (58) at (9.5, -0.75) {};
		\node [style=none] (59) at (7.25, 3.25) {};
		\node [style=none] (60) at (8.25, 2.25) {};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (62) at (6.75, -3.75) {};
		\node [style=none] (63) at (7.25, -0.25) {};
		\node [style=none] (64) at (6.75, -0.75) {};
		\node [style=none] (65) at (5.25, -0.25) {$=$};
		\node [style=none] (66) at (-5.25, 0) {$=$};
		\node [style=none] (67) at (-3.75, -3.25) {};
		\node [style=none] (68) at (-3.75, 3) {};
		\node [style=none] (69) at (-2.25, -1) {};
		\node [style=none] (70) at (-2.25, 0.75) {};
		\node [style=langbox] (71) at (-2.25, 1) {\!\!\!\!\!\!{\tt A}\!\!\!\!\!\!};
		\node [style=langbox] (72) at (-2.25, -1.25) {\!\!\!\!\!\!{\tt B}\!\!\!\!\!\!};
		\node [style=none] (73) at (-2.25, 1.25) {};
		\node [style=none] (74) at (-2.25, 3) {};
		\node [style=none] (75) at (-2.25, -3.25) {};
		\node [style=none] (76) at (-2.25, -1.5) {};
		\node [style=none] (77) at (1.5, -3.25) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3, 3) {};
		\node [style=none] (81) at (3, -3.25) {};
		\node [style=none] (82) at (3, -1) {};
		\node [style=none] (83) at (3, 0.75) {};
		\node [style=langbox] (84) at (3, -1.25) {\!\!\!\!\!\!{\tt A}\!\!\!\!\!\!};
		\node [style=langbox] (85) at (3, 1) {\!\!\!\!\!\!{\tt B}\!\!\!\!\!\!};
		\node [style=none] (86) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (2.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.75] (5.center) to (13.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (20.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=1.50] (17.center) to (25.center);
		\draw [style=swap] (27.center) to (30.center);
		\draw [style=swap] (16.center) to (31.center);
		\draw [style=swap] (29.center) to (21.center);
		\draw [style=swap] (18.center) to (24.center);
		\draw [style=swap] (26.center) to (22.center);
		\draw [style=swap, bend right=90, looseness=1.75] (30.center) to (19.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (49.center);
		\draw [style=swap, bend right=90, looseness=1.50] (58.center) to (36.center);
		\draw [style=swap] (56.center) to (54.center);
		\draw [style=swap] (64.center) to (62.center);
		\draw [style=swap] (55.center) to (39.center);
		\draw [style=swap] (38.center) to (47.center);
		\draw [style=swap] (53.center) to (57.center);
		\draw [style=swap, bend right=90, looseness=1.75] (54.center) to (45.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (63.center) to (42.center);
		\draw [style=swap, bend right=90, looseness=1.50] (44.center) to (60.center);
		\draw [style=swap] (59.center) to (43.center);
		\draw [style=swap] (52.center) to (41.center);
		\draw [style=swap] (35.center) to (46.center);
		\draw [style=swap] (37.center) to (48.center);
		\draw [style=swap] (33.center) to (61.center);
		\draw [style=swap, bend right=90, looseness=1.75] (43.center) to (40.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap] (70.center) to (69.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap] (76.center) to (75.center);
		\draw [style=swap] (77.center) to (86.center);
		\draw [style=swap] (82.center) to (83.center);
		\draw [style=swap] (81.center) to (79.center);
		\draw [style=swap] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adjstate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=langstate] (2) at (0, 0.75) {\ {\tt adj}\ };
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adpos-abstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.75) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-3.5, -1.75) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=none] (5) at (-3.5, -1.75) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-3, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-3.25, -2.25) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (-2.75, -1.75) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
		\node [style=none] (20) at (-2.25, -2.25) {};
		\node [style=none] (21) at (-3.5, -2) {};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-1.75, -2.25) {};
		\node [style=none] (24) at (-3.5, -2.25) {};
		\node [style=none] (25) at (-1.75, -2) {};
		\node [style=none] (26) at (-1.75, -2.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (-1, -1.75) {};
		\node [style=none] (29) at (-1, -1.25) {};
		\node [style=none] (30) at (-1.25, -1.5) {};
		\node [style=none] (31) at (-1.25, -1.75) {};
		\node [style=none] (32) at (-0.75, -1.75) {};
		\node [style=none] (33) at (-1.25, -1.75) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-1, -1.75) {};
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (-0.25, -1.75) {};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=none] (40) at (0.25, -1.75) {};
		\node [style=none] (41) at (0.25, -1.25) {};
		\node [style=none] (42) at (-0.5, -1.5) {};
		\node [style=none] (43) at (-0.5, -1.75) {};
		\node [style=none] (44) at (0.5, -1.75) {};
		\node [style=none] (45) at (-0.5, -1.75) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, -1.75) {};
		\node [style=none] (48) at (0, -1.75) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (-1.25, -2) {};
		\node [style=none] (51) at (-1.25, -2.25) {};
		\node [style=none] (52) at (0.5, -2.25) {};
		\node [style=none] (53) at (-1.25, -2.25) {};
		\node [style=none] (54) at (0.5, -2) {};
		\node [style=none] (55) at (0.5, -2.25) {};
		\node [style=none] (56) at (-1.5, -2.75) {};
		\node [style=none] (57) at (-2.5, -2.25) {};
		\node [style=white dot, boldedge] (58) at (-1.5, -2.75) {};
		\node [style=none] (59) at (-1.5, -3.75) {};
		\node [style=none] (60) at (-0.5, -2.25) {};
		\node [style=langstate] (61) at (-2, 0.25) {\!\!\!  {\tt *Adpos*} \!\!\!};
		\node [style=none] (62) at (-2, 0) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style=none] (64) at (0.5, -0.25) {};
		\node [style=none] (65) at (2.75, -1.25) {};
		\node [style=none] (66) at (3.5, -1.25) {};
		\node [style=none] (67) at (2.25, -1.25) {};
		\node [style=none] (68) at (2.75, -2) {};
		\node [style=none] (69) at (2.25, -2.25) {};
		\node [style=none] (70) at (2.5, -2.25) {};
		\node [style=none] (71) at (3.5, -3.25) {};
		\node [style=none] (72) at (3.5, -3.75) {};
		\node [style=none] (73) at (4, -3.25) {};
		\node [style=none] (74) at (-4, -3.25) {};
		\node [style=none] (75) at (-4, 0.75) {};
		\node [style=none] (76) at (0, 1) {};
		\node [style=none] (77) at (4, 0.75) {};
		\node [style=none] (78) at (2, -2) {};
		\node [style=none] (79) at (2, -2.25) {};
		\node [style=none] (80) at (2.5, -2.25) {};
		\node [style=none] (81) at (2, -2.25) {};
		\node [style=none] (82) at (2.5, -2) {};
		\node [style=none] (83) at (2.5, -2.25) {};
		\node [style=none] (84) at (2.25, -2.25) {};
		\node [style=none] (85) at (2.25, -2.75) {};
		\node [style=none] (86) at (1.5, -1.75) {};
		\node [style=none] (87) at (1.5, -1.25) {};
		\node [style=none] (88) at (1, -1.25) {};
		\node [style=none] (89) at (1, -1.75) {};
		\node [style=white dot] (90) at (3.25, -0.75) {};
		\node [style=none] (91) at (1, -3.25) {};
		\node [style=none] (92) at (2.5, -3.25) {};
		\node [style=none] (93) at (2.5, -2.75) {};
		\node [style=none] (94) at (1.5, -3.25) {};
		\node [style=none] (95) at (1, -3.75) {};
		\node [style=none] (96) at (1.5, -3.75) {};
		\node [style=none] (97) at (2.5, -3.25) {};
		\node [style=none] (98) at (2.5, -3.75) {};
		\node [style=none] (99) at (2, -2.5) {};
		\node [style=none] (100) at (2, -2.75) {};
		\node [style=none] (101) at (3, -2.75) {};
		\node [style=none] (102) at (2, -2.75) {};
		\node [style=none] (103) at (3, -2.5) {};
		\node [style=none] (104) at (3, -2.75) {};
		\node [style=none] (105) at (-1, 0) {};
		\node [style=none] (106) at (-1.5, -3.75) {};
		\node [style=white dot] (107) at (-2.5, -1) {};
		\node [style=none] (108) at (0, 1.75) {\footnotesize\texttt{Adposition}${}_{\texttt{IV}}$};
		\node [style=none] (109) at (2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (56.center) to (57.center);
		\draw [style=boldedge] (58) to (59.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (58) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (12.center);
		\draw [in=90, out=-90] (62.center) to (1.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw [in=90, out=-75, looseness=0.75] (65.center) to (68.center);
		\draw [in=90, out=-90] (66.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (73.center) to (77.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw [bend left=90] (41.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [bend left=90, looseness=0.75] (39.center) to (87.center);
		\draw [in=-30, out=90] (66.center) to (90);
		\draw [in=-90, out=90, looseness=0.50] (91.center) to (89.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (92.center) to (93.center);
		\draw [in=-90, out=90, looseness=0.50] (94.center) to (86.center);
		\draw (91.center) to (95.center);
		\draw (94.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [in=15, out=165, looseness=0.75] (90) to (64.center);
		\draw [in=-180, out=-90, looseness=1.50] (105.center) to (64.center);
		\draw [in=105, out=105, looseness=5.25] (65.center) to (90);
		\draw (107) to (10.center);
		\draw (68.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aime.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=langstate] (4) at (-3.5, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (5) at (-1, 1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=langstate] (6) at (2.5, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/aime_move.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.25, 0.75) {};
		\node [style=none] (1) at (-12.25, 0.75) {};
		\node [style=none] (2) at (-15.75, 0.75) {};
		\node [style=none] (3) at (-13.25, 0.75) {};
		\node [style=langstate] (4) at (-18.25, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (5) at (-15.75, 1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=langstate] (6) at (-12.25, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=langstate] (7) at (-7.75, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (8) at (-4.25, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (9) at (-5.25, 0.75) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=langstate] (11) at (-5.5, -1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-5.5, -1.25) {};
		\node [style=langstate] (15) at (0.25, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (16) at (3.75, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (6.25, -1.25) {}; 
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=langstate] (21) at (5, -1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=langstate] (23) at (16.75, 1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=none] (24) at (14.25, -0.5) {};
		\node [style=none] (25) at (12.25, -0.5) {};
		\node [style=langstate] (26) at (13.25, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (27) at (9.75, 0.75) {};
		\node [style=langstate] (28) at (9.75, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=none] (29) at (12.25, 0.75) {};
		\node [style=none] (30) at (16.75, 0.75) {};
		\node [style=none] (31) at (14.25, -0.5) {};
		\node [style=none] (32) at (13.25, 0.75) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (14.75, -0.5) {};
		\node [style=none] (35) at (11.75, -0.5) {};
		\node [style=none] (36) at (13.25, 1.75) {};
		\node [style=none] (37) at (14.75, 1.5) {};
		\node [style=none] (38) at (11.75, 1.5) {};
		\node [style=none] (39) at (-9.75, 0) {$=$};
		\node [style=none] (40) at (-1.75, 0) {$=$};
		\node [style=none] (41) at (7.75, 0) {$=$};
		\node [style=none] (42) at (-11.25, -1.25) {};
		\node [style=none] (43) at (-11.25, 0.75) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-3.25, -2) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (14.25, 0.75) {};
		\node [style=none] (50) at (13.25, -0.5) {};
		\node [style=none] (51) at (13.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (10.center);
		\draw [style=swap, in=90, out=-92, looseness=1.25] (9.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.50] (12.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (17.center) to (18.center);
		\draw [style=swap, in=90, out=-92, looseness=1.25] (22.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (27.center) to (25.center);
		\draw [style=swap, in=90, out=-92, looseness=0.75] (29.center) to (24.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (30.center) to (31.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (32.center) to (33.center);
		\draw [style=dashed] (38.center) to (35.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (37.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (36.center) to (38.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (49.center) to (50.center);
		\draw [style=boldedge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/aime_movecopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.25, 0.75) {};
		\node [style=none] (1) at (-12.25, 0.75) {};
		\node [style=none] (2) at (-15.75, 0.75) {};
		\node [style=none] (3) at (-13.25, 0.75) {};
		\node [style=langstate] (4) at (-18.25, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (5) at (-15.75, 1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=langstate] (6) at (-12.25, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=langstate] (7) at (-7.75, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (8) at (-4.25, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (9) at (-5.25, 0.75) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=langstate] (11) at (-5.5, -1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-5.5, -1.25) {};
		\node [style=langstate] (15) at (0.25, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (16) at (3.75, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (6.25, -1.25) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=langstate] (21) at (5, -1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=langstate] (23) at (16.75, 1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=none] (24) at (14.25, -0.5) {};
		\node [style=none] (25) at (12.25, -0.5) {};
		\node [style=langstate] (26) at (13.25, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (27) at (9.75, 0.75) {};
		\node [style=langstate] (28) at (9.75, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=none] (29) at (12.25, 0.75) {};
		\node [style=none] (30) at (16.75, 0.75) {};
		\node [style=none] (31) at (14.25, -0.5) {};
		\node [style=none] (32) at (13.25, 0.75) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (14.75, -0.5) {};
		\node [style=none] (35) at (11.75, -0.5) {};
		\node [style=none] (36) at (13.25, 1.75) {};
		\node [style=none] (37) at (14.75, 1.5) {};
		\node [style=none] (38) at (11.75, 1.5) {};
		\node [style=none] (39) at (-9.75, 0) {$=$};
		\node [style=none] (40) at (-1.75, 0) {$=$};
		\node [style=none] (41) at (7.75, 0) {$=$};
		\node [style=none] (42) at (-11.25, -1.25) {};
		\node [style=none] (43) at (-11.25, 0.75) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-3.25, -2) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (14.25, 0.75) {};
		\node [style=none] (50) at (13.25, -0.5) {};
		\node [style=none] (51) at (13.25, -1.25) {};
		\node [style=none] (52) at (9.5, 2.5) {\footnotesize\tt I};
		\node [style=none] (53) at (13.25, 2.5) {\footnotesize\tt love};
		\node [style=none] (54) at (16.75, 2.5) {\footnotesize\tt you};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (10.center);
		\draw [style=swap, in=90, out=-92, looseness=1.25] (9.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.50] (12.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (17.center) to (18.center);
		\draw [style=swap, in=90, out=-92, looseness=1.25] (22.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (27.center) to (25.center);
		\draw [style=swap, in=90, out=-92, looseness=0.75] (29.center) to (24.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (30.center) to (31.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (32.center) to (33.center);
		\draw [style=dashed] (38.center) to (35.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (37.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (36.center) to (38.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (46.center) to (48.center);
		\draw [style=boldedge] (48.center) to (47.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (49.center) to (50.center);
		\draw [style=boldedge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/aimelove.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.75) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (-5.5, 0.75) {};
		\node [style=langstate] (4) at (-10.5, 1) {\!\!\!{\tt je}\!\!\!};
		\node [style=langstate] (5) at (-8, 1) {\!\!\!{\tt t'}\!\!\!};
		\node [style=langstate] (6) at (-4.5, 1) {\!\!\!{\tt aime}\!\!\!};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (8.5, 0.25) {};
		\node [style=none] (10) at (11, 0.25) {};
		\node [style=langstate] (11) at (4, 0.5) {\!\!\!{\tt I}\!\!\!};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=none] (14) at (6.5, 0.25) {};
		\node [style=langstate] (15) at (11, 0.5) {\!\!\!{\tt you}\!\!\!};
		\node [style=none] (16) at (7.5, 0.25) {};
		\node [style=langstate] (17) at (7.5, 0.5) {\!\!\!{\tt love}\!\!\!};
		\node [style=right label] (18) at (-3.75, -1.25) {$s$};
		\node [style=right label] (19) at (7.75, -0.75) {$s$};
		\node [style=label] (20) at (10.75, -0.75) {$n$};
		\node [style=label] (21) at (4.25, -0.75) {$n$};
		\node [style=label] (22) at (-10, -0.75) {$n$};
		\node [style=label] (23) at (-7.75, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.25] (12.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=boldedge] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoccirc.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3) {};
		\node [style=none] (1) at (-3, 3.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=white dot] (3) at (-3, -2) {};
		\node [style=none] (4) at (-1.5, 0.5) {$\vdots$};
		\node [style=none] (5) at (-4.5, 3.25) {$\vdots$};
		\node [style=none] (6) at (-4.5, 2.5) {};
		\node [style=white dot] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (4.5, 2.5) {};
		\node [style=white dot] (10) at (3, 0.75) {};
		\node [style=none] (11) at (3, 3.5) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0.5) {$\vdots$};
		\node [style=white dot] (14) at (3, -2) {};
		\node [style=none] (15) at (4.5, 3.25) {$\vdots$};
		\node [style=none] (16) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=45, out=-90, looseness=1.00] (2) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (6.center) to (7);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (12.center) to (14);
		\draw [style=swap] (14) to (16.center);
		\draw [style=swap] (11.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/backtotext.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -2) {};
		\node [style=none] (1) at (-6.75, -2) {};
		\node [style=none] (2) at (-10.75, -3.25) {};
		\node [style=none] (3) at (-6.75, -3.25) {};
		\node [style=langbox] (4) at (-8.75, -1.75) {\tt\ likes \ };
		\node [style=none] (5) at (-6.75, -1.5) {};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=none] (7) at (-10.75, 2.5) {};
		\node [style=none] (8) at (-10.75, -1.5) {};
		\node [style=label] (9) at (-10.75, 3) {\tt Alice};
		\node [style=label] (10) at (-6.75, 3) {\tt flowers};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=label] (12) at (-2.75, 3) {\tt Bob};
		\node [style=none] (13) at (-2.75, -3.5) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=label] (15) at (1.25, 3) {\tt Claire};
		\node [style=none] (16) at (1.25, -3.5) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (-6.75, 1.5) {};
		\node [style=none] (19) at (1.25, 2.5) {};
		\node [style=none] (20) at (-6.75, 2.5) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=none] (22) at (-2.75, 2.5) {};
		\node [style=langbox] (23) at (-2.75, 1.25) {\tt \ \ \ \ \,\ gives \ \ \ \ \,\ };
		\node [style=none] (24) at (-12.75, 0) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (-8.75, 3.5) {};
		\node [style=none] (27) at (-8.75, 0) {};
		\node [style=none] (28) at (-4.75, 0) {};
		\node [style=none] (29) at (-4.75, -3.5) {};
		\node [style=none] (30) at (-4.75, 0) {};
		\node [style=none] (31) at (3.25, -3.5) {};
		\node [style=none] (32) at (3.25, 0) {};
		\node [style=none] (33) at (-4.75, -3.5) {};
		\node [style=none] (34) at (-12.75, 3.5) {};
		\node [style=none] (35) at (-8.75, 0) {};
		\node [style=none] (36) at (-8.75, 3.5) {};
		\node [style=none] (37) at (-12.75, 0) {};
		\node [style=none] (38) at (-12.75, 3.5) {};
		\node [style=none] (39) at (-12.75, 0) {};
		\node [style=none] (40) at (3.25, 0) {};
		\node [style=none] (41) at (3.25, -3.5) {};
		\node [style=none] (42) at (-12.75, 3.5) {};
		\node [style=none] (43) at (-8.75, 3.5) {};
		\node [style=none] (44) at (3.25, -3.5) {};
		\node [style=none] (45) at (-4.75, -3.5) {};
		\node [style=none] (46) at (11.25, 1.5) {$\mapsto \texttt{Bob gave Claire flowers.}$};
		\node [style=none] (47) at (11.25, -2) {$\mapsto \texttt{Alice likes the flowers.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap, dashed] (24.center) to (25.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw [style=swap, dashed] (28.center) to (29.center);
		\draw [style=swap, dashed] (30.center) to (31.center);
		\draw [style=swap, dashed] (32.center) to (33.center);
		\draw [style=swap, dashed] (34.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=swap, dashed] (38.center) to (39.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
		\draw [style=swap, dashed] (42.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastard1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-5.5, 2) {$w$};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-5.5, 3) {};
		\node [style=none] (7) at (-5.5, 5) {};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-3, 2) {$=$};
		\node [style=none] (10) at (-1, 5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (16) at (1, 5) {};
		\node [style=none] (17) at (0.5, 4.25) {};
		\node [style=none] (18) at (1.5, 4.25) {};
		\node [style=none] (19) at (0.5, 3.25) {};
		\node [style=none] (20) at (1.5, 3.25) {};
		\node [style=none] (21) at (1, 3.75) {$w$};
		\node [style=none] (22) at (1, 4.25) {};
		\node [style=none] (23) at (1, 3.25) {};
		\node [style=none] (24) at (3, 2) {$:=$};
		\node [style=none] (25) at (5, 5) {};
		\node [style=dot] (26) at (5, 2) {};
		\node [style=langstate, boldedge] (27) at (7, 4) {\!\!\!{w}\!\!\!};
		\node [style=none] (28) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=0, out=-90, looseness=0.75] (27) to (26);
		\draw (7.center) to (6.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90] (11.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw [bend left=105] (15.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (26);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 2.75) {};
		\node [style=none] (1) at (-9, 2.75) {};
		\node [style=none] (2) at (-12, 1.25) {};
		\node [style=none] (3) at (-9, 1.25) {};
		\node [style=none] (4) at (-10.5, 2) {$w$};
		\node [style=none] (5) at (-11.5, 2.75) {};
		\node [style=none] (6) at (-11, 2.75) {};
		\node [style=none] (7) at (-9.5, 2.75) {};
		\node [style=none] (8) at (-11.5, 1.25) {};
		\node [style=none] (9) at (-11, 1.25) {};
		\node [style=none] (10) at (-9.5, 1.25) {};
		\node [style=none] (11) at (-11.5, 4) {};
		\node [style=none] (12) at (-11, 4) {};
		\node [style=none] (13) at (-9.5, 4) {};
		\node [style=none] (14) at (-11.5, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=none] (16) at (-9.5, 0) {};
		\node [style=none] (17) at (-10.25, 0.5) {$\cdots$};
		\node [style=none] (18) at (-10.25, 3.5) {$\cdots$};
		\node [style=none] (19) at (-7.5, 2) {$=$};
		\node [style=none] (20) at (-0.5, 3.75) {};
		\node [style=none] (21) at (2.5, 3.75) {};
		\node [style=none] (22) at (-0.5, 2.25) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (1, 3) {$w$};
		\node [style=none] (25) at (0, 3.75) {};
		\node [style=none] (26) at (0.5, 3.75) {};
		\node [style=none] (27) at (2, 3.75) {};
		\node [style=none] (28) at (0, 2.25) {};
		\node [style=none] (29) at (0.5, 2.25) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (31) at (0, 5) {};
		\node [style=none] (32) at (0.5, 5) {};
		\node [style=none] (33) at (2, 5) {};
		\node [style=none] (34) at (0, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {$\cdots$};
		\node [style=none] (38) at (1.25, 4.5) {$\cdots$};
		\node [style=none] (39) at (-1, 5) {};
		\node [style=none] (40) at (-1.5, 5) {};
		\node [style=none] (41) at (-3, 5) {};
		\node [style=none] (42) at (-6.25, 5) {};
		\node [style=none] (43) at (-5.75, 5) {};
		\node [style=none] (44) at (-4.25, 5) {};
		\node [style=none] (46) at (-2.25, 5) {$\vdots$};
		\node [style=none] (47) at (-6.25, 6) {};
		\node [style=none] (48) at (-5.75, 6) {};
		\node [style=none] (49) at (-4.25, 6) {};
		\node [style=none] (50) at (-6.25, -2) {};
		\node [style=none] (51) at (-5.75, -2) {};
		\node [style=none] (52) at (-4.25, -2) {};
		\node [style=none] (53) at (-5, 5.5) {$\cdots$};
		\node [style=none] (54) at (-5, -2) {$\cdots$};
		\node [style=none] (55) at (4, 2) {$:=$};
		\node [style=langstate, boldedge] (56) at (8.5, 5) {\!\!\!\!{w}\!\!\!\!};
		\node [style=none] (57) at (4.75, 5) {};
		\node [style=none] (58) at (5.25, 5) {};
		\node [style=none] (59) at (6.75, 5) {};
		\node [style=none] (60) at (4.75, -1) {};
		\node [style=none] (61) at (5.25, -1) {};
		\node [style=none] (62) at (6.75, -1) {};
		\node [style=dot] (63) at (6, 2) {};
		\node [style=none] (64) at (8, 4.5) {};
		\node [style=none] (65) at (8.5, 4.5) {};
		\node [style=none] (66) at (9, 4.5) {};
		\node [style=none] (67) at (6, -1) {$\cdots$};
		\node [style=none] (68) at (6, 5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw (9.center) to (15.center);
		\draw (8.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (30.center) to (36.center);
		\draw (29.center) to (35.center);
		\draw (28.center) to (34.center);
		\draw [bend left=270] (31.center) to (39.center);
		\draw [bend left=270] (32.center) to (40.center);
		\draw [bend right=90, looseness=1.25] (33.center) to (41.center);
		\draw [bend left=90, looseness=1.25] (41.center) to (44.center);
		\draw [bend left=90, looseness=1.25] (40.center) to (43.center);
		\draw [bend left=90, looseness=1.25] (39.center) to (42.center);
		\draw (47.center) to (42.center);
		\draw (48.center) to (43.center);
		\draw (49.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (50.center);
		\draw [in=-90, out=90, looseness=0.50] (51.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (52.center) to (36.center);
		\draw (57.center) to (63);
		\draw (58.center) to (63);
		\draw (59.center) to (63);
		\draw (63) to (60.center);
		\draw (63) to (61.center);
		\draw (63) to (62.center);
		\draw [style=thick, in=30, out=-90] (64.center) to (63);
		\draw [style=thick, in=15, out=-90] (65.center) to (63);
		\draw [style=thick, in=-90, out=0] (63) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastard3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2) {};
		\node [style=dot] (1) at (-4.5, 0) {};
		\node [style=ddot] (2) at (-3, 2) {};
		\node [style=none] (3) at (-4.5, -2) {};
		\node [style=none] (4) at (-2, 0) {$=$};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (2, 0) {$=$};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (3.center);
		\draw [style=thick, bend right] (1) to (2);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw [in=-90, out=90] (7.center) to (10.center);
		\draw [bend left=105, looseness=2.00] (10.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw [in=90, out=-90] (11.center) to (13.center);
		\draw [in=90, out=-90] (13.center) to (8.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastard35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-3, 0.5) {$tv$};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-2.5, 1.75) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-4.5, -1.5) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (0.25, 0) {$\overset{1-1}{\leftrightarrow}$};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (2.75, 0) {$tv$};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (3.25, -1.25) {};
		\node [style=none] (38) at (-4.5, -2.25) {};
		\node [style=none] (39) at (-3.5, -2.25) {};
		\node [style=none] (40) at (-2.5, -2.25) {};
		\node [style=none] (41) at (-1.5, -2.25) {};
		\node [style=none] (42) at (-5, -1.5) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (-1, -1.5) {};
		\node [style=none] (45) at (-5, 2) {};
		\node [style=none] (46) at (-3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw [bend left=270, looseness=1.50] (9.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=90, out=-90] (14.center) to (17.center);
		\draw [in=90, out=-90] (12.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (16.center) to (38.center);
		\draw (11.center) to (39.center);
		\draw (17.center) to (40.center);
		\draw (18.center) to (41.center);
		\draw [style=swap, dashed] (45.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bastard4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-18.5, -1.5) {};
		\node [style=none] (20) at (-16.5, -1.5) {};
		\node [style=none] (21) at (-18.5, -2.5) {};
		\node [style=none] (22) at (-16.5, -2.5) {};
		\node [style=none] (23) at (-17.5, -2) {$tv$};
		\node [style=none] (24) at (-18, -1.5) {};
		\node [style=none] (25) at (-17, -1.5) {};
		\node [style=none] (26) at (-18, -2.5) {};
		\node [style=none] (27) at (-17, -2.5) {};
		\node [style=none] (28) at (-18, -0.75) {};
		\node [style=none] (29) at (-17, -0.75) {};
		\node [style=none] (30) at (-18, -4) {};
		\node [style=none] (31) at (-17, -3) {};
		\node [style=none] (32) at (-16, -0.75) {};
		\node [style=none] (33) at (-16, -3) {};
		\node [style=none] (34) at (-19, -0.75) {};
		\node [style=none] (35) at (-19, -4) {};
		\node [style=none] (36) at (-17, -4) {};
		\node [style=none] (37) at (-16, -4) {};
		\node [style=none] (52) at (-13, -4) {};
		\node [style=none] (53) at (-12.5, -4) {};
		\node [style=none] (54) at (-12, -4) {};
		\node [style=none] (55) at (-11.5, -4) {};
		\node [style=none] (56) at (-10, -4) {};
		\node [style=none] (57) at (-9.5, -4) {};
		\node [style=none] (58) at (-9, -4) {};
		\node [style=none] (59) at (-8.5, -4) {};
		\node [style=none] (60) at (-10.5, -2.5) {};
		\node [style=none] (61) at (-10.5, -3.5) {};
		\node [style=none] (62) at (-8, -3.5) {};
		\node [style=none] (63) at (-8, -2.5) {};
		\node [style=none] (64) at (-10, -3.5) {};
		\node [style=none] (65) at (-9.5, -3.5) {};
		\node [style=none] (66) at (-9, -3.5) {};
		\node [style=none] (67) at (-8.5, -3.5) {};
		\node [style=none] (68) at (-10, -2.5) {};
		\node [style=none] (69) at (-9.5, -2.5) {};
		\node [style=none] (70) at (-9, -2.5) {};
		\node [style=none] (71) at (-8.5, -2.5) {};
		\node [style=none] (72) at (-10, -1.75) {};
		\node [style=none] (73) at (-9.5, -1.75) {};
		\node [style=none] (74) at (-9, -1.75) {};
		\node [style=none] (75) at (-8.5, -1.75) {};
		\node [style=none] (76) at (-13, -1.75) {};
		\node [style=none] (77) at (-12.5, -1.75) {};
		\node [style=none] (78) at (-12, -1.75) {};
		\node [style=none] (79) at (-11.5, -1.75) {};
		\node [style=none] (80) at (-9.25, -3) {$adv$};
		\node [style=none] (81) at (-19, -8) {};
		\node [style=none] (82) at (-18, -8) {};
		\node [style=none] (83) at (-17, -8) {};
		\node [style=none] (84) at (-16, -8) {};
		\node [style=none] (85) at (-19, -9) {};
		\node [style=none] (86) at (-18, -9) {};
		\node [style=none] (87) at (-17, -9) {};
		\node [style=none] (88) at (-16, -9) {};
		\node [style=none] (99) at (-5, -5) {$\overset{1-1}{\leftrightarrow}$};
		\node [style=none] (100) at (0.5, -2.5) {};
		\node [style=none] (101) at (2.5, -2.5) {};
		\node [style=none] (102) at (0.5, -3.5) {};
		\node [style=none] (103) at (2.5, -3.5) {};
		\node [style=none] (104) at (1.5, -3) {$tv$};
		\node [style=none] (105) at (1, -2.5) {};
		\node [style=none] (106) at (2, -2.5) {};
		\node [style=none] (107) at (1, -3.5) {};
		\node [style=none] (108) at (2, -3.5) {};
		\node [style=none] (111) at (3, -1.75) {};
		\node [style=none] (113) at (0.25, -5.5) {};
		\node [style=none] (114) at (0.25, -6.5) {};
		\node [style=none] (115) at (2.75, -6.5) {};
		\node [style=none] (116) at (2.75, -5.5) {};
		\node [style=none] (117) at (0.75, -6.5) {};
		\node [style=none] (118) at (1.25, -6.5) {};
		\node [style=none] (119) at (1.75, -6.5) {};
		\node [style=none] (120) at (2.25, -6.5) {};
		\node [style=none] (121) at (0.75, -5.5) {};
		\node [style=none] (122) at (1.25, -5.5) {};
		\node [style=none] (123) at (1.75, -5.5) {};
		\node [style=none] (124) at (2.25, -5.5) {};
		\node [style=none] (125) at (1.5, -6) {$adv$};
		\node [style=none] (126) at (2, -1.75) {};
		\node [style=none] (127) at (1, -1.75) {};
		\node [style=none] (128) at (-0.75, -1.75) {};
		\node [style=none] (129) at (3.75, -1.75) {};
		\node [style=none] (130) at (-0.75, -4.25) {};
		\node [style=none] (131) at (3.75, -4.25) {};
		\node [style=none] (132) at (0.75, -7) {};
		\node [style=none] (133) at (-1.25, -7) {};
		\node [style=none] (134) at (1.75, -7) {};
		\node [style=none] (135) at (4.25, -7) {};
		\node [style=none] (136) at (-0.25, -9) {};
		\node [style=none] (137) at (3, -9) {};
		\node [style=none] (138) at (0, 0.25) {};
		\node [style=none] (139) at (3, 0.25) {};
		\node [style=none] (140) at (-1.25, -1) {};
		\node [style=none] (141) at (4.25, -1) {};
		\node [style=none] (144) at (-1.75, -9) {};
		\node [style=none] (146) at (0, 1) {};
		\node [style=none] (147) at (3, 1) {};
		\node [style=none] (148) at (-0.25, -9.75) {};
		\node [style=none] (149) at (3, -9.75) {};
		\node [style=none] (150) at (-19.5, -4) {};
		\node [style=none] (151) at (-15.5, -0.5) {};
		\node [style=none] (152) at (-15.5, -4) {};
		\node [style=none] (153) at (-19.5, -0.5) {};
		\node [style=none] (154) at (-17.5, 0.5) {};
		\node [style=none] (155) at (-13.5, -4) {};
		\node [style=none] (156) at (-7.75, -0.5) {};
		\node [style=none] (157) at (-7.75, -4) {};
		\node [style=none] (158) at (-13.5, -0.5) {};
		\node [style=none] (159) at (-10.5, 0.75) {};
		\node [style=none] (160) at (-1.75, 0) {};
		\node [style=none] (162) at (4.75, 0) {};
		\node [style=none] (163) at (4.75, 0) {};
		\node [style=none] (164) at (4.75, -9) {};
		\node [style=none] (165) at (-1.75, 0) {};
		\node [style=none] (166) at (-1.75, -9) {};
		\node [style=none] (167) at (3, -1.75) {};
		\node [style=none] (168) at (3, -4.25) {};
		\node [style=none] (169) at (0, -1.75) {};
		\node [style=none] (170) at (0, -4.25) {};
		\node [style=none] (171) at (-1.75, -9) {};
		\node [style=none] (172) at (4.75, -9) {};
		\node [style=none] (173) at (0, -1.75) {};
		\node [style=none] (174) at (3, -1.75) {};
		\node [style=none] (175) at (0, -4.25) {};
		\node [style=none] (176) at (3, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (24.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw (27.center) to (31.center);
		\draw [bend left=270, looseness=1.50] (28.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (29.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=-90] (33.center) to (36.center);
		\draw [in=90, out=-90] (31.center) to (37.center);
		\draw [bend right=90, looseness=0.75] (37.center) to (52.center);
		\draw [bend right=90, looseness=0.75] (36.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (30.center) to (54.center);
		\draw [bend right=90, looseness=0.75] (35.center) to (55.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (79.center);
		\draw (54.center) to (78.center);
		\draw (53.center) to (77.center);
		\draw (52.center) to (76.center);
		\draw [bend left=90] (79.center) to (72.center);
		\draw [bend left=90] (78.center) to (73.center);
		\draw [bend left=90] (77.center) to (74.center);
		\draw [bend left=90] (76.center) to (75.center);
		\draw (75.center) to (71.center);
		\draw (74.center) to (70.center);
		\draw (73.center) to (69.center);
		\draw (72.center) to (68.center);
		\draw (64.center) to (56.center);
		\draw (65.center) to (57.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.50] (81.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.50] (57.center) to (82.center);
		\draw [in=90, out=-90, looseness=0.50] (58.center) to (83.center);
		\draw [in=-90, out=90, looseness=0.50] (84.center) to (59.center);
		\draw (81.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw (83.center) to (87.center);
		\draw (84.center) to (88.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (113.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw [bend right=90] (127.center) to (128.center);
		\draw (127.center) to (105.center);
		\draw (106.center) to (126.center);
		\draw [bend left=90] (126.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (128.center) to (130.center);
		\draw [in=90, out=-90] (108.center) to (124.center);
		\draw [in=90, out=-90, looseness=0.75] (131.center) to (123.center);
		\draw [in=90, out=-90] (107.center) to (122.center);
		\draw [in=90, out=-90] (130.center) to (121.center);
		\draw (117.center) to (132.center);
		\draw [bend left=90] (132.center) to (133.center);
		\draw (119.center) to (134.center);
		\draw [bend right=90, looseness=0.75] (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (141.center) to (135.center);
		\draw [in=-90, out=90] (140.center) to (138.center);
		\draw [in=-90, out=90, looseness=1.25] (141.center) to (139.center);
		\draw [in=90, out=-90, looseness=1.25] (118.center) to (136.center);
		\draw [in=90, out=-90] (120.center) to (137.center);
		\draw (137.center) to (149.center);
		\draw (136.center) to (148.center);
		\draw (138.center) to (146.center);
		\draw (139.center) to (147.center);
		\draw [style=swap, dashed] (153.center) to (150.center);
		\draw [style=swap, dashed] (150.center) to (152.center);
		\draw [style=swap, dashed] (152.center) to (151.center);
		\draw [style=swap, dashed] (154.center) to (153.center);
		\draw [style=swap, dashed] (154.center) to (151.center);
		\draw [style=swap, dashed] (158.center) to (155.center);
		\draw [style=swap, dashed] (155.center) to (157.center);
		\draw [style=swap, dashed] (157.center) to (156.center);
		\draw [style=swap, dashed] (159.center) to (158.center);
		\draw [style=swap, dashed] (159.center) to (156.center);
		\draw [style=swap, dashed] (160.center) to (162.center);
		\draw [style=swap, dashed] (164.center) to (163.center);
		\draw [style=swap, dashed] (166.center) to (165.center);
		\draw [style=swap, dashed] (168.center) to (167.center);
		\draw [style=swap, dashed] (170.center) to (169.center);
		\draw [style=swap, dashed] (171.center) to (172.center);
		\draw [style=swap, dashed] (173.center) to (174.center);
		\draw [style=swap, dashed] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bookcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-11, 3) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=langstate] (5) at (-6, 6) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (6) at (-3, 6) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (7) at (0, 6) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (8) at (-7, 5) {};
		\node [style=none] (9) at (1, 5) {};
		\node [style=none] (10) at (-7, 4) {};
		\node [style=none] (11) at (1, 4) {};
		\node [style=none] (12) at (-3, 4.5) {$\texttt{gives}$};
		\node [style=none] (13) at (-6, 5) {};
		\node [style=none] (14) at (-6, 5.75) {};
		\node [style=none] (15) at (-3, 5.75) {};
		\node [style=none] (16) at (-3, 5) {};
		\node [style=none] (17) at (0, 5.75) {};
		\node [style=none] (18) at (0, 5) {};
		\node [style=none] (19) at (-6, 4) {};
		\node [style=none] (20) at (-3, 4) {};
		\node [style=none] (21) at (0, 4) {};
		\node [style=langstate] (22) at (-9, 2) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (23) at (-9, 1.75) {};
		\node [style=none] (24) at (-9, 1) {};
		\node [style=none] (25) at (-6, 1) {};
		\node [style=none] (26) at (-10, 1) {};
		\node [style=none] (27) at (-5, 1) {};
		\node [style=none] (28) at (-5, 0) {};
		\node [style=none] (29) at (-10, 0) {};
		\node [style=none] (30) at (-7.5, 0.5) {$\texttt{reads}$};
		\node [style=none] (31) at (-9, 0) {};
		\node [style=none] (32) at (-6, 0) {};
		\node [style=none] (33) at (-9, -1) {};
		\node [style=none] (34) at (-6, -1) {};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (7, 4.5) {$\texttt{Alice gives Bob a book}$};
		\node [style=none] (38) at (7, 1) {$\texttt{Alice reads a book}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (36.center) to (21.center);
		\draw (20.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=langbox, gray] (1) at (0, 0) {\tt\ \ \ \ \ \ \ \ \ \ \ \ \ };
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=label] (15) at (0, -1.25) {V};
		\node [style=label] (16) at (-3.5, 0) {S};
		\node [style=label] (17) at (3.5, 0) {O};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, gray] (0.center) to (5.center);
		\draw [style=swap, gray] (2.center) to (6.center);
		\draw [style=swap, gray] (3.center) to (4.center);
		\draw [style=swap, gray] (7.center) to (8.center);
		\draw [style=diredge] (10.center) to (9.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=ddiredge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/centipede.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.25) {};
		\node [style=none] (1) at (-5.75, -1.25) {};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-4, 1) {\ldots};
		\node [style=none] (5) at (-4, -1) {\ldots};
		\node [style=white dot] (6) at (-4, 0) {};
		\node [style=white dot] (8) at (2, 2) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (11) at (3.5, 3) {};
		\node [style=white dot] (12) at (2, 0.5) {};
		\node [style=white dot] (13) at (2, -0.5) {};
		\node [style=white dot] (14) at (2, -2) {};
		\node [style=none] (16) at (4.5, 1.5) {};
		\node [style=none] (17) at (4.5, -1.25) {};
		\node [style=none] (18) at (3.5, -2.75) {};
		\node [style=none] (19) at (2, -2.75) {};
		\node [style=none] (20) at (-5, 1.25) {};
		\node [style=none] (21) at (-5, -1.25) {};
		\node [style=none] (22) at (-5.75, 2) {$\star$}; 
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-5.75, -2) {};
		\node [style=none] (25) at (3, 1.75) {$\vdots$};
		\node [style=none] (26) at (3, -1) {$\vdots$};
		\node [style=none] (27) at (0, 0) {$\cong$};
		\node [style=none] (28) at (2, 3.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90] (2.center) to (6);
		\draw [style=swap, in=45, out=-90] (3.center) to (6);
		\draw [style=swap, in=90, out=-45] (6) to (0.center);
		\draw [style=swap, in=90, out=-135] (6) to (1.center);
		\draw (9.center) to (8);
		\draw [in=30, out=-90] (11.center) to (8);
		\draw [in=30, out=-90, looseness=0.75] (16.center) to (12);
		\draw [in=15, out=90, looseness=0.75] (17.center) to (13);
		\draw (8) to (12);
		\draw [in=15, out=90, looseness=0.75] (18.center) to (14);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (19.center);
		\draw [in=105, out=-90, looseness=0.75] (20.center) to (6);
		\draw [in=90, out=-90, looseness=0.75] (6) to (21.center);
		\draw [style=diredge, in=-15, out=15, looseness=3.00] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/centipede2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, -1.25) {};
		\node [style=none] (1) at (2.5, -1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (4.75, 1.25) {};
		\node [style=white dot] (6) at (3.75, 0) {};
		\node [style=white dot] (8) at (-4.25, 1.75) {};
		\node [style=none] (9) at (-4.25, 2.75) {};
		\node [style=none] (11) at (-2.75, 2.75) {};
		\node [style=white dot] (12) at (-4.25, 0) {\footnotesize$R$};
		\node [style=white dot] (13) at (-4.25, -1.5) {\footnotesize$RR$};
		\node [style=none] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-2, -2.75) {};
		\node [style=none] (19) at (-4.25, -2.75) {};
		\node [style=none] (20) at (3.25, 1.25) {};
		\node [style=none] (22) at (2, 2) {$\star$};
		\node [style=none] (27) at (0, 0) {$\cong$};
		\node [style=none] (28) at (-4.25, 3.5) {$\star$};
		\node [style=none] (31) at (-2.75, 3.5) {\footnotesize$L$};
		\node [style=none] (32) at (-1.25, 3.5) {\footnotesize$RL$};
		\node [style=none] (35) at (-4.25, -3.5) {\footnotesize$RRR$};
		\node [style=none] (36) at (-2, -3.5) {\footnotesize$RRL$};
		\node [style=none] (37) at (3.25, 2) {\footnotesize$L$};
		\node [style=none] (38) at (4.75, 2) {\footnotesize$RL$};
		\node [style=none] (39) at (4.75, -2) {\footnotesize$RRL$};
		\node [style=none] (40) at (2.5, -2) {\footnotesize$RRR$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90] (2.center) to (6);
		\draw [style=swap, in=45, out=-90] (3.center) to (6);
		\draw [style=swap, in=90, out=-45] (6) to (0.center);
		\draw [style=swap, in=90, out=-135] (6) to (1.center);
		\draw [in=105, out=-90, looseness=0.75] (20.center) to (6);
		\draw [style=diredge, in=-75, out=15, looseness=0.75] (12) to (16.center);
		\draw [style=diredge] (8) to (12);
		\draw [style=diredge] (9.center) to (8);
		\draw [style=diredge, in=-90, out=30, looseness=0.75] (8) to (11.center);
		\draw [style=diredge] (12) to (13);
		\draw [style=diredge, in=90, out=-15, looseness=0.75] (13) to (17.center);
		\draw [style=diredge] (13) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/centipedeFIX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2, 2) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (3.5, 3) {};
		\node [style=white dot] (3) at (2, 0.5) {};
		\node [style=white dot] (4) at (2, -0.5) {};
		\node [style=white dot] (5) at (2, -2) {};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=none] (7) at (4.5, -1.25) {};
		\node [style=none] (8) at (3.5, -3) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=left label] (10) at (-5, 2) {start};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-5, -2) {};
		\node [style=none] (13) at (3, 1.5) {$\vdots$};
		\node [style=none] (14) at (3, -1.25) {$\vdots$};
		\node [style=none] (15) at (0, 0) {$\leadsto$};
		\node [style=label] (16) at (2, 3.5) {start};
		\node [style=none] (17) at (-2.5, 1.25) {};
		\node [style=none] (18) at (-5, -1.25) {};
		\node [style=none] (19) at (-3.75, 1) {\ldots};
		\node [style=white dot] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (-3.75, -1) {\ldots};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-3.75, 0) {};
		\node [style=none] (24) at (-5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (3);
		\draw [in=15, out=90, looseness=0.75] (7.center) to (4);
		\draw (0) to (3);
		\draw [in=15, out=90, looseness=0.75] (8.center) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (9.center);
		\draw [style=diredge, in=-15, out=15, looseness=3.00] (11.center) to (12.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (24.center) to (20);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (17.center) to (20);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (20) to (22.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb0.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1.25) {};
		\node [style=white dot] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (-1.5, 3.75) {};
		\node [style=none] (3) at (-1.5, -4) {};
		\node [style=langstate] (4) at (1.75, 2.25) {\!\!\! \ \ \ $\texttt{*adv*}$ \ \ \ \!\!\!};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=none] (7) at (4.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-2, -3.25) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=none] (12) at (4, -1.75) {};
		\node [style=none] (13) at (4, 0.75) {}; 
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (16) at (5, -3.25) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw [in=-90, out=60, looseness=0.50] (0) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=60, out=-90, looseness=0.50] (7.center) to (1);
		\draw [style=swap] (0) to (8.center);
		\draw [style=swap] (9.center) to (1);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (10.center) to (16.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (15.center) to (17.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (18.center) to (6.center);
		\draw [style=swap] (19.center) to (5.center);
		\draw [style=swap] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb0bolt.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.5, 1.25) {};
		\node [style=black dot] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (-1.5, 4.25) {};
		\node [style=none] (3) at (-1.5, -4) {};
		\node [style=langstate, boldedge] (4) at (1.75, 2.5) {\!\!\! \ \ \ $\texttt{*adv*}$ \ \ \ \!\!\!};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=none] (7) at (4.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-2, -3.25) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=none] (12) at (4, -1.75) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, 3.5) {};
		\node [style=none] (16) at (5, -3.25) {};
		\node [style=none] (17) at (5, 3.5) {};
		\node [style=none] (18) at (3.25, 2) {};
		\node [style=none] (19) at (0.25, 2.25) {};
		\node [style=none] (20) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge, in=-90, out=60, looseness=0.50] (0) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge, in=60, out=-90, looseness=0.50] (7.center) to (1);
		\draw [style=boldedge] (0) to (8.center);
		\draw [style=boldedge] (9.center) to (1);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (10.center) to (16.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (15.center) to (17.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (18.center) to (6.center);
		\draw [style=boldedge] (19.center) to (5.center);
		\draw [style=boldedge] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (13) at (-1, 0) {\!\!\!\!{\tt intrans v}\!\!\!\!};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (-3.5, 2) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (-0.5, 1.5) {\footnotesize$\texttt{adv}$};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, -3.5) {};
		\node [style=none] (30) at (0, 3.5) {};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (25.center);
		\draw (19.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (18) at (3, -1.5) {\!\!\!\!{\tt intrans v}\!\!\!\!};
		\node [style=none] (19) at (1.5, 5.75) {};
		\node [style=none] (21) at (3.5, 4.75) {};
		\node [style=none] (22) at (3.5, 5.75) {};
		\node [style=none] (23) at (2.5, 5.75) {};
		\node [style=none] (24) at (5.75, 5.75) {};
		\node [style=none] (25) at (2.5, 4.75) {};
		\node [style=none] (26) at (5.75, 4.75) {};
		\node [style=none] (27) at (2.5, 6.75) {};
		\node [style=none] (28) at (2.5, 3.75) {};
		\node [style=none] (29) at (6.5, 6.75) {};
		\node [style=none] (30) at (6.5, 3.75) {};
		\node [style=none] (31) at (4.5, 6.25) {\footnotesize$\texttt{adv}$}; 
		\node [style=none] (32) at (4.5, 6.75) {};
		\node [style=none] (33) at (4.5, 3.75) {};
		\node [style=none] (34) at (4.5, 3.25) {};
		\node [style=none] (36) at (3, -1.25) {};
		\node [style=none] (37) at (3, -1.75) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (3, -2.5) {};
		\node [style=none] (40) at (1, -2.5) {};
		\node [style=none] (41) at (-2, -2.5) {}; 
		\node [style=none] (42) at (-2, -5) {};
		\node [style=none] (44) at (-2, -5.5) {};
		\node [style=none] (45) at (1.5, 4.75) {};
		\node [style=none] (46) at (1.5, 6.75) {};
		\node [style=none] (47) at (1.5, 2.25) {};
		\node [style=none] (51) at (-2, 10.25) {};
		\node [style=none] (52) at (-2, 2.25) {};
		\node [style=none] (53) at (0, 8.25) {};
		\node [style=none] (55) at (0, 2.25) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 0) {};
		\node [style=none] (58) at (7, 8.25) {};
		\node [style=none] (59) at (7, 3.25) {};
		\node [style=none] (60) at (7, 2.25) {};
		\node [style=none] (61) at (5.5, 2.25) {};
		\node [style=none] (62) at (5.5, -5.5) {};
		\node [style=none] (63) at (7, -5.5) {};
		\node [style=none] (64) at (-2, -8.5) {};
		\node [style=none] (65) at (-2, -9.5) {};
		\node [style=none] (66) at (8, 2.25) {};
		\node [style=none] (67) at (8, 9.25) {};
		\node [style=none] (68) at (-0.75, 2.25) {};
		\node [style=none] (69) at (-0.75, 9.25) {};
		\node [style=none] (70) at (8, 2.25) {};
		\node [style=none] (71) at (-0.75, 2.25) {};
		\node [style=none] (72) at (-0.75, 9.25) {};
		\node [style=none] (73) at (3.5, 10) {};
		\node [style=none] (74) at (8, 9.25) {};
		\node [style=none] (75) at (3.5, 10) {};
		\node [style=none] (76) at (5, -2.5) {};
		\node [style=none] (77) at (-1, -2.5) {};
		\node [style=none] (78) at (-1, -2.5) {};
		\node [style=none] (79) at (-1, -0.5) {};
		\node [style=none] (80) at (5, -2.5) {};
		\node [style=none] (81) at (5, -0.5) {};
		\node [style=none] (82) at (-1, -0.5) {};
		\node [style=none] (83) at (2, 0.25) {};
		\node [style=none] (84) at (5, -0.5) {};
		\node [style=none] (85) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (28.center);
		\draw (27.center) to (23.center);
		\draw (28.center) to (30.center);
		\draw (24.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.25] (38.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (37.center);
		\draw [in=90, out=-90] (38.center) to (40.center);
		\draw [bend right=90] (41.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (42.center) to (39.center);
		\draw (42.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (22.center) to (45.center);
		\draw (46.center) to (19.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (55.center);
		\draw [bend right=90, looseness=1.25] (52.center) to (55.center);
		\draw [in=-90, out=90, looseness=0.50] (56.center) to (47.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.50] (61.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (63.center);
		\draw (41.center) to (57.center);
		\draw [bend right=90, looseness=0.50] (44.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (64.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw [style=dashed] (67.center) to (66.center);
		\draw [style=dashed] (69.center) to (68.center);
		\draw [style=dashed] (71.center) to (70.center);
		\draw [style=dashed] (73.center) to (72.center);
		\draw [style=dashed] (75.center) to (74.center);
		\draw [style=dashed] (77.center) to (76.center);
		\draw [style=dashed] (79.center) to (78.center);
		\draw [style=dashed] (81.center) to (80.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw [style=dashed] (85.center) to (84.center);
		\draw [in=90, out=90, looseness=0.75] (53.center) to (32.center);
		\draw [in=90, out=90, looseness=0.50] (46.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 4.75) {};
		\node [style=none] (1) at (0.5, 3.25) {};
		\node [style=none] (2) at (0.5, 4.75) {};
		\node [style=none] (3) at (-0.5, 4.75) {};
		\node [style=none] (4) at (2.75, 4.75) {};
		\node [style=none] (5) at (-0.5, 3.25) {};
		\node [style=none] (6) at (2.75, 3.25) {};
		\node [style=none] (7) at (-0.5, 5.75) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (3.75, 5.75) {};
		\node [style=none] (10) at (3.75, 2.25) {};
		\node [style=none] (11) at (1.75, 5.25) {\footnotesize$\texttt{adv}$};
		\node [style=none] (12) at (1.75, 5.75) {};
		\node [style=none] (13) at (1.75, 2.25) {};
		\node [style=none] (14) at (1.75, 2.25) {};
		\node [style=none] (15) at (-3.5, -2) {};
		\node [style=none] (16) at (-1.25, 3.25) {};
		\node [style=none] (17) at (-1.25, 5.75) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-3.5, 7.5) {};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-1.75, 5.75) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (4.5, 5.75) {};
		\node [style=none] (25) at (4.5, 2.25) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=none] (28) at (4, -2) {};
		\node [style=none] (29) at (4.5, -2) {};
		\node [style=none] (30) at (-3.5, -5) {};
		\node [style=none] (31) at (-3.5, -5.5) {};
		\node [style=none] (32) at (5, 1.25) {};
		\node [style=none] (33) at (5, 6.5) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=none] (35) at (-2.25, 6.5) {};
		\node [style=none] (36) at (5, 1.25) {};
		\node [style=none] (37) at (-2.25, 1.25) {};
		\node [style=none] (38) at (-2.25, 6.5) {};
		\node [style=none] (39) at (1.25, 7.25) {};
		\node [style=none] (40) at (5, 6.5) {};
		\node [style=none] (41) at (1.25, 7.25) {};
		\node [style=none] (42) at (-4, 7.5) {};
		\node [style=none] (43) at (-4, -1) {};
		\node [style=none] (44) at (-4, -2) {};
		\node [style=none] (45) at (-4, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (10.center);
		\draw (4.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (18.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (16.center);
		\draw (17.center) to (0.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=1.25] (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (23.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.25] (27.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw [bend right=90, looseness=0.50] (15.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (39.center) to (38.center);
		\draw [style=dashed] (41.center) to (40.center);
		\draw [in=90, out=90, looseness=0.75] (21.center) to (12.center);
		\draw [in=90, out=90, looseness=0.50] (17.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=langstate, boldedge] (2) at (2.25, 1) {\!\!\!{\tt intrans v}\!\!\!};
		\node [style=black dot] (3) at (-0.5, -0.5) {};
		\node [style=langstate, boldedge] (4) at (3.5, 3.25) {\!\!\! \ \ \ {\tt adv} \ \ \ \!\!\!};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=none] (8) at (-0.5, 3) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (12) at (-0.5, -4) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=black dot] (14) at (-0.5, -2) {};
		\node [style=none] (15) at (-0.5, -4) {};
		\node [style=black dot] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=black dot] (18) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=45, out=-90] (2) to (3);
		\draw [style=boldedge] (3) to (0.center);
		\draw [style=boldedge] (1.center) to (3);
		\draw [style=boldedge, in=-90, out=60, looseness=0.50] (14) to (13.center);
		\draw [style=boldedge] (16) to (15.center);
		\draw [style=boldedge, in=-90, out=60, looseness=0.75] (18) to (17.center);
		\draw [style=boldedge] (8.center) to (18);
		\draw [style=boldedge] (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combb1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (0) at (-1, 0) {\!\!\!{\tt runs}\!\!\!};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-3.5, -2) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (-0.5, 1.5) {\footnotesize$\texttt{quickly}$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, -3.5) {};  
		\node [style=none] (17) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (10.center);
		\draw (9.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw (6.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/combb2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (0) at (0, 0) {\!\!\!{\tt runs quickly}\!\!\!};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2.center) to (3);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (3) to (0.center); 
		\draw [style=swap, in=90, out=-135, looseness=1.00] (3) to (1.center);    
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copydot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-9, 0) {};
		\node [style=none] (1) at (-8.25, -1) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=none] (3) at (-9.75, -1) {};
		\node [style=none] (4) at (-7.25, 0) {$::$};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-6, 0.5) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-4.75, 0) {$\mapsto$};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (5.5, 0.5) {};
		\node [style=none] (14) at (4.25, 0) {$::$};
		\node [style=white dot] (15) at (3, -0.5) {};
		\node [style=empty diagram] (16) at (8.75, 0) {};
		\node [style=none] (17) at (6.75, 0) {$\mapsto$};
		\node [style=none] (18) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-45, out=90, looseness=1.00] (1) to (0);
		\draw [style=swap] (0) to (2.center);
		\draw [style=swap, in=-135, out=90, looseness=1.00] (3.center) to (0);
		\draw [style=swap] (8.center) to (5.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (15) to (18.center);
		\draw [style=swap] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupdot.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=white dot, yshift=-0.5] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (1.center) to (0.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/deleteverb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-4.25, 0.5) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=dot] (8) at (-3, -1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=dot] (17) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw (7.center) to (8);
		\draw (14.center) to (13.center);
		\draw (15.center) to (4.center);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ditrans.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=white dot] (1) at (-2.75, -1) {};
		\node [style=langstate] (2) at (1.5, 0.75) {\!\!\!\!\!{\tt *ditrans v*}\!\!\!\!\!};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-1.75, -2) {};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (-2.75, -2) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=white dot] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-3.75, -2) {};
		\node [style=white dot] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (-3.75, 2) {}; 
		\node [style=none] (13) at (4.75, -1.5) {};
		\node [style=none] (14) at (-4.25, -1.5) {};
		\node [style=none] (15) at (4.75, 1.5) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=0.75] (3.center) to (8);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (0.center) to (1);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (9.center) to (11);
		\draw [style=swap] (12.center) to (10.center);
		\draw [style=dashed] (16.center) to (14.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (15.center) to (13.center);
		\draw [style=dashed] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ditrans2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.75) {};
		\node [style=black dot] (1) at (-1, -0.75) {};
		\node [style=langstate, boldedge] (2) at (2.75, 1) {\!\!\!\!\!{\tt ditrans v}\!\!\!\!\!};
		\node [style=none] (3) at (3.75, 0.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=black dot] (8) at (0, -0.75) {}; 
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=black dot] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=15, out=-90, looseness=0.75] (3.center) to (8);
		\draw [style=boldedge, in=30, out=-90, looseness=0.75] (0.center) to (1);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge, in=45, out=-90, looseness=0.75] (9.center) to (11);
		\draw [style=boldedge] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ditransbox.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=langbox] (2) at (0, 0) {\!\!\!{\tt ditrans v}\!\!\!};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$:=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=boldedge] (3) to (4.center);
		\draw [style=swap] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (3, -1.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (3.5, -1.25) {};
		\node [style=none] (11) at (3, -0.75) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=black dot] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.75] (3.center) to (11.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=boldedge, in=-45, out=90, looseness=1.00] (20) to (19);
		\draw [style=boldedge] (19) to (21.center);
		\draw [style=boldedge, in=-135, out=90, looseness=1.00] (22.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.5, 1.5) {\tiny$\overbrace{\hspace{0.05cm}}$};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=left label] (16) at (-3.25, 2) {\color{gray}leg};
		\node [style=none] (17) at (-3, 2) {};
		\node [style=right label] (18) at (2.75, 2.25) {\color{gray}leg};
		\node [style=none] (19) at (2.5, 2.25) {};
		\node [style=none] (20) at (2.5, 2.25) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=left label] (23) at (-2.25, -2) {\color{gray}leg};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (9.center);
		\draw [style=pointer edge, in=90, out=0, looseness=1.25] (13.center) to (15.center);
		\draw [style=pointer edge, in=90, out=180, looseness=1.25] (22.center) to (21.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.25] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doublecompose.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -3.25) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=langbox] (2) at (3.5, -0.5) {\!\!\!\!{\tt trans v}\!\!\!\!};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=none] (6) at (-5.75, -4.25) {};
		\node [style=none] (7) at (-5.25, -4.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (-5.25, -3.25) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=none] (13) at (-5.25, -1.25) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (5.75, -0.25) {};
		\node [style=none] (18) at (4.5, -1.75) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -3.75) {};
		\node [style=none] (21) at (-0.5, -4.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (5.75, -1.75) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (4.5, -1.75) {};
		\node [style=none] (26) at (0, -4.25) {};
		\node [style=none] (27) at (5.75, -1.75) {};
		\node [style=none] (28) at (5.75, -1) {};
		\node [style=none] (29) at (4.5, -0.25) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (-0.5, 4) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (1, 2.25) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (2.5, 3) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (2.5, 2.25) {};
		\node [style=none] (40) at (2.5, 2.25) {};
		\node [style=none] (41) at (1, 2.25) {};
		\node [style=none] (42) at (0, 2.25) {};
		\node [style=none] (43) at (0, 4) {};
		\node [style=langbox] (44) at (2.5, 2.75) {\!\!\!\!{\tt adj2}\!\!\!\!};
		\node [style=none] (45) at (1, 3) {};
		\node [style=none] (46) at (1, 3) {};
		\node [style=none] (47) at (-5.75, 4) {};
		\node [style=none] (48) at (-5.25, 0.5) {};
		\node [style=none] (49) at (-2.75, 2.5) {};
		\node [style=none] (50) at (-5.25, 0.5) {};
		\node [style=none] (51) at (-4.25, 2.25) {};
		\node [style=none] (52) at (-5.75, 0.5) {};
		\node [style=none] (53) at (-2.75, 3) {};
		\node [style=none] (54) at (-5.25, 0.5) {};
		\node [style=none] (55) at (-2.75, 2.25) {};
		\node [style=none] (56) at (-2.75, 2.25) {};
		\node [style=none] (57) at (-4.25, 2.25) {};
		\node [style=none] (58) at (-5.25, 2.25) {};
		\node [style=none] (59) at (-5.25, 4) {};
		\node [style=langbox] (60) at (-2.75, 2.75) {\!\!\!\!{\tt adj1}\!\!\!\!};
		\node [style=none] (61) at (-4.25, 3) {};
		\node [style=none] (62) at (-4.25, 3) {};
		\node [style=none] (63) at (-7.75, 0) {};
		\node [style=left label] (64) at (-8, 0) {\color{gray}wires play no role};
		\node [style=none] (65) at (-7.75, 0) {};
		\node [style=none] (66) at (-6, 0.75) {};
		\node [style=none] (67) at (-7.75, 0) {};
		\node [style=none] (68) at (-0.75, 0) {};
		\node [style=none] (69) at (13, 0) {};
		\node [style=none] (70) at (-13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.50] (10.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.50] (3.center) to (8.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (0.center) to (7.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (4.center) to (15.center);
		\draw [style=swap, bend right=75, looseness=0.25] (13.center) to (9.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (20.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.50] (17.center) to (16.center);
		\draw [style=swap] (22.center) to (19.center);
		\draw [style=swap] (24.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=0.50] (19.center) to (25.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (30.center) to (27.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (28.center) to (25.center);
		\draw [style=swap] (17.center) to (28.center);
		\draw [style=swap] (20.center) to (26.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (40.center);
		\draw [style=swap, bend right=90, looseness=1.25] (37.center) to (45.center);
		\draw [style=swap] (43.center) to (42.center);
		\draw [style=swap] (31.center) to (36.center);
		\draw [style=swap] (33.center) to (39.center);
		\draw [style=swap] (46.center) to (41.center);
		\draw [style=swap, bend right=90, looseness=1.75] (42.center) to (35.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (50.center) to (56.center);
		\draw [style=swap, bend right=90, looseness=1.25] (53.center) to (61.center);
		\draw [style=swap] (59.center) to (58.center);
		\draw [style=swap] (47.center) to (52.center);
		\draw [style=swap] (49.center) to (55.center);
		\draw [style=swap] (62.center) to (57.center);
		\draw [style=swap, bend right=90, looseness=1.75] (58.center) to (51.center);
		\draw [style=pointer edge, in=180, out=0, looseness=1.25] (67.center) to (66.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (63.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (12, 0) {};
		\node [style=none] (3) at (8.75, 0) {};
		\node [style=langstate] (4) at (-12, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (-4, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (6) at (-8, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (7) at (0, 0.25) {\!\!\!{\tt that}\!\!\!};
		\node [style=langstate] (8) at (4, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (9) at (8, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (10) at (12, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (-7.25, 0) {};
		\node [style=none] (17) at (-8, 0) {};
		\node [style=none] (18) at (-8, -2) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (7.75, 0) {};
		\node [style=none] (22) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (12.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=0.75] (16.center) to (15.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (20.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=0.75] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rp-centipede.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1) {};
		\node [style=langstate] (1) at (1.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (4.5, 1) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-10, 1) {};
		\node [style=langstate] (6) at (-2, 1.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=langstate] (8) at (-10, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=white dot] (10) at (1, -1.25) {};
		\node [style=langstate] (11) at (10.75, 1.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (10.75, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (-6.75, 1) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-6.75, 1) {};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=langstate] (19) at (-6, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (20) at (-5.25, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (7.5, 1) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=langstate] (25) at (6, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (-8.5, -3.25) {};
		\node [style=white dot] (28) at (-8.5, 0) {};
		\node [style=none] (29) at (2.75, -3.25) {};
		\node [style=white dot] (30) at (2.75, 0) {};
		\node [style=none] (32) at (-2, -3.25) {};
		\node [style=white dot] (33) at (9.25, -0.5) {};
		\node [style=none] (35) at (10.75, 1) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (37) at (9.25, -3.25) {};
		\node [style=none] (39) at (-6.75, 1.5) {\footnotesize$A_L$};
		\node [style=none] (41) at (4.5, 1.5) {\footnotesize$B_L$};
		\node [style=none] (43) at (7.5, 1.5) {\footnotesize$C_L$};
		\node [style=none] (44) at (-8.5, -3.75) {\footnotesize$A_R$};
		\node [style=none] (45) at (-2, -3.75) {\footnotesize$F_{RR}$};
		\node [style=none] (46) at (2.75, -3.75) {\footnotesize$B_R$};
		\node [style=none] (47) at (9.25, -3.75) {\footnotesize$C_R$};
		\node [style=white dot] (48) at (1, -2.25) {\footnotesize$F_R$};
		\node [style=none] (49) at (6, 1.5) {\footnotesize$F_L$};
		\node [style=none] (50) at (-2, -3.25) {};
		\node [style=none] (51) at (-5.25, 1.5) {\footnotesize$F_{RL}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-180, out=-90] (5.center) to (28);
		\draw [style=diredge, in=-90, out=0, looseness=0.75] (28) to (17.center);
		\draw [style=diredge] (28) to (27.center);
		\draw [style=diredge] (33) to (37.center);
		\draw [style=diredge, in=150, out=-150, looseness=1.50] (35.center) to (33);
		\draw [style=diredge, in=315, out=30, looseness=1.50] (33) to (36.center);
		\draw [style=diredge, in=-180, out=-90] (4.center) to (30);
		\draw [style=diredge, in=-90, out=0, looseness=0.75] (30) to (24.center);
		\draw [style=diredge] (30) to (29.center);
		\draw [style=diredge, in=-90, out=0, looseness=0.50] (10) to (23.center);
		\draw [style=diredge] (9.center) to (10);
		\draw [style=diredge] (10) to (48);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (48) to (50.center);
		\draw [style=diredge, in=-90, out=-60, looseness=0.75] (48) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flowers1rp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (12, 0) {};
		\node [style=none] (3) at (8.75, 0) {};
		\node [style=langstate] (4) at (-12, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (-4, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (6) at (-8, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (7) at (4, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (8) at (8, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (9) at (12, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (10) at (7.25, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (-7.25, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (8.25, 0) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-0.25, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=white dot] (36) at (-0.25, 1) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (-0.25, 0) {};
		\node [style=none] (39) at (0.25, 1.5) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (0.25, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (42) at (7.75, 0) {};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=white dot, boldedge] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (2, 0) {};
		\node [style=none] (48) at (1.75, 0) {};
		\node [style=none] (49) at (-8, 0) {};
		\node [style=none] (50) at (-8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (11.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.00] (12.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=0.75] (15.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (40.center) to (36);
		\draw [style=swap] (36) to (34.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (36) to (29.center);
		\draw [style=swap, dashed] (32.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (27.center);
		\draw [style=swap, dashed] (39.center) to (32.center);
		\draw [style=swap, dashed] (39.center) to (27.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (44.center) to (42.center);
		\draw [style=boldedge] (45) to (43.center);
		\draw [style=boldedge] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpBIS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-6.75, 0) {};
		\node [style=none] (2) at (9.25, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=langstate] (4) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (6) at (-6, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (7) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (8) at (5.25, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (9) at (9.25, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=white dot] (18) at (1, -2.25) {};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=none] (20) at (-6, -2.5) {};
		\node [style=white dot, boldedge] (21) at (5, -0.75) {};
		\node [style=none] (22) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (11.center) to (10.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (16.center) to (18);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (18) to (15.center);
		\draw [style=swap, in=-90, out=0, looseness=1.25] (18) to (17.center);
		\draw [style=swap, boldedge] (19.center) to (20.center);
		\draw [style=swap, boldedge] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpBIScopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-6.75, 0) {};
		\node [style=none] (2) at (9.25, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=langstate] (4) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (6) at (-6, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (7) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (8) at (5.25, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (9) at (9.25, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=white dot] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=none] (20) at (-6, -2) {};
		\node [style=white dot, boldedge] (21) at (5, -0.75) {};
		\node [style=none] (22) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=swap, bend right=90, looseness=1.00] (11.center) to (10.center);
		\draw [style=swap, in=180, out=-90, looseness=0.50] (16.center) to (18);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (18) to (15.center);
		\draw [style=swap, in=-90, out=0, looseness=1.25] (18) to (17.center);
		\draw [style=swap, boldedge] (19.center) to (20.center);
		\draw [style=swap, boldedge] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpQUAD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=langstate] (2) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=white dot] (10) at (-6.25, -0.75) {};
		\node [style=langstate] (11) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {}; 
		\node [style=white dot] (13) at (1, -2.25) {};
		\node [style=langstate] (14) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!}; 
		\node [style=none] (15) at (11.75, 0) {};
		\node [style=none] (16) at (8.5, 0) {};
		\node [style=none] (17) at (-7.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=white dot] (19) at (-7.25, 1.25) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-6.75, 0) {};
		\node [style=none] (23) at (-7.25, 1.25) {};
		\node [style=none] (24) at (-7.75, 0) {};
		\node [style=none] (25) at (-7.25, 2) {};
		\node [style=none] (26) at (-5.75, 2) {};
		\node [style=langstate] (27) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=white dot] (29) at (-5.75, 1.25) {};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=white dot] (31) at (-6.75, -0.75) {};
		\node [style=none] (32) at (8, 1.25) {};
		\node [style=none] (33) at (6.5, 1.25) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (8.5, 0) {};
		\node [style=white dot] (37) at (5, 1.25) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (6.5, 2) {};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=white dot] (41) at (6.5, 1.25) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (5, 1.25) {};
		\node [style=none] (44) at (5, 2) {};
		\node [style=langstate] (45) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (46) at (8, 2) {};
		\node [style=white dot] (47) at (8, 1.25) {};
		\node [style=none] (48) at (6.5, 0) {};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=white dot] (51) at (5.5, -0.75) {};
		\node [style=white dot] (52) at (6, -0.75) {};
		\node [style=none] (53) at (6, 0) {};
		\node [style=none] (54) at (6, 0) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=white dot] (56) at (6.5, -0.75) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (3.center);
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (4.center) to (13);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (13) to (1.center);
		\draw [style=swap] (23.center) to (25.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (22.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (19) to (24.center);
		\draw [style=swap] (21.center) to (26.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (29) to (28.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (29) to (20.center);
		\draw [style=swap] (30.center) to (31);
		\draw [style=swap] (43.center) to (44.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (34.center);
		\draw [style=swap] (33.center) to (39.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (41) to (35.center);
		\draw [style=swap] (32.center) to (46.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (47) to (36.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (47) to (40.center);
		\draw [style=swap] (50.center) to (51);
		\draw [style=swap] (53.center) to (52);
		\draw [style=swap] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpQUAD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1) {};
		\node [style=langstate] (1) at (1.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (4.5, 1) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-10, 1) {};
		\node [style=langstate] (6) at (-2, 1.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=langstate] (8) at (-10, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=white dot] (10) at (1, -1.25) {};
		\node [style=langstate] (11) at (10.75, 1.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (10.75, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (-6.75, 1) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-6.75, 1) {};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=langstate] (19) at (-6, 1.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (20) at (-5.25, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (7.5, 1) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=langstate] (25) at (6, 1.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (26) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (5.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (3.center) to (10);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (10) to (7.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (10) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpQUAD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1) {};
		\node [style=langstate] (1) at (1.25, 1.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (4.5, 1) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (-10, 1) {};
		\node [style=langstate] (6) at (-2, 1.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=langstate] (8) at (-10, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=white dot] (10) at (1, -1.25) {};
		\node [style=langstate] (11) at (10.75, 1.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (10.75, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (-6.75, 1) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-6.75, 1) {};
		\node [style=none] (17) at (-6.75, 1) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=langstate] (19) at (-6, 1.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (20) at (-5.25, 1) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (7.5, 1) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=langstate] (25) at (6, 1.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (-8.5, -1.5) {};
		\node [style=white dot] (28) at (-8.5, 0) {};
		\node [style=none] (29) at (2.75, -1.5) {};
		\node [style=white dot] (30) at (2.75, 0) {};
		\node [style=white dot] (31) at (-1.5, -0.25) {};
		\node [style=none] (32) at (-2, -1.75) {};
		\node [style=white dot] (33) at (9.25, -0.5) {};
		\node [style=none] (34) at (9.25, -0.5) {};
		\node [style=none] (35) at (10.75, 1) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (37) at (9.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (5.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (3.center) to (10);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (10) to (7.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (10) to (0.center);
		\draw [style=swap] (28) to (27.center);
		\draw [style=swap] (30) to (29.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (31) to (32.center);
		\draw [style=swap, in=-90, out=150, looseness=1.25] (33) to (35.center);
		\draw [style=swap, in=-90, out=30, looseness=1.25] (33) to (36.center);
		\draw [style=swap] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpQUADcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=langstate] (2) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=white dot] (10) at (-6.25, -0.25) {};
		\node [style=langstate] (11) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=white dot] (13) at (1, -1.25) {};
		\node [style=langstate] (14) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (15) at (11.75, 0) {};
		\node [style=none] (16) at (8.5, 0) {};
		\node [style=none] (17) at (-7.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=white dot] (19) at (-7.25, 1.25) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-6.75, 0) {};
		\node [style=none] (23) at (-7.25, 1.25) {};
		\node [style=none] (24) at (-7.75, 0) {};
		\node [style=none] (25) at (-7.25, 2) {};
		\node [style=none] (26) at (-5.75, 2) {};
		\node [style=langstate] (27) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=white dot] (29) at (-5.75, 1.25) {};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=white dot] (31) at (-6.75, -0.25) {};
		\node [style=none] (32) at (8, 1.25) {};
		\node [style=none] (33) at (6.5, 1.25) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (8.5, 0) {};
		\node [style=white dot] (37) at (5, 1.25) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (6.5, 2) {};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=white dot] (41) at (6.5, 1.25) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (5, 1.25) {};
		\node [style=none] (44) at (5, 2) {};
		\node [style=langstate] (45) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (46) at (8, 2) {};
		\node [style=white dot] (47) at (8, 1.25) {};
		\node [style=none] (48) at (6.5, 0) {};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=white dot] (51) at (5.5, -0.25) {};
		\node [style=white dot] (52) at (6, -0.25) {};
		\node [style=none] (53) at (6, 0) {};
		\node [style=none] (54) at (6, 0) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=white dot] (56) at (6.5, -0.25) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (3.center);
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap, in=180, out=-90, looseness=0.50] (4.center) to (13);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=-90, out=0, looseness=0.50] (13) to (1.center);
		\draw [style=swap] (23.center) to (25.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (22.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (19) to (24.center);
		\draw [style=swap] (21.center) to (26.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (29) to (28.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (29) to (20.center);
		\draw [style=swap] (30.center) to (31);
		\draw [style=swap] (43.center) to (44.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (34.center);
		\draw [style=swap] (33.center) to (39.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (41) to (35.center);
		\draw [style=swap] (32.center) to (46.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (47) to (36.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (47) to (40.center);
		\draw [style=swap] (50.center) to (51);
		\draw [style=swap] (53.center) to (52);
		\draw [style=swap] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers1rpTRIS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=none] (3) at (11.75, 0) {}; 
		\node [style=none] (4) at (8.5, 0) {};
		\node [style=none] (5) at (-6.25, -2.5) {};
		\node [style=langstate] (6) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (9) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=white dot] (15) at (5.5, -0.75) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (7.5, 0) {};
		\node [style=white dot] (19) at (1, -2.25) {};
		\node [style=white dot] (20) at (-7.25, 1.25) {};
		\node [style=none] (21) at (-6.25, 0) {};
		\node [style=none] (22) at (-5.75, 1.25) {};
		\node [style=none] (23) at (-6.75, 0) {};
		\node [style=none] (24) at (-7.25, 1.25) {};
		\node [style=none] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-7.25, 2) {};
		\node [style=none] (27) at (-5.75, 2) {};
		\node [style=langstate] (28) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (29) at (-5.25, 0) {};
		\node [style=white dot] (30) at (-5.75, 1.25) {};
		\node [style=none] (31) at (-6.75, 0) {};
		\node [style=none] (32) at (-6.75, -2.5) {};
		\node [style=none] (33) at (8, 1.25) {};
		\node [style=none] (34) at (6.5, 1.25) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (8.5, 0) {};
		\node [style=white dot] (38) at (5, 1.25) {};
		\node [style=none] (39) at (5.5, 0) {};
		\node [style=none] (40) at (6.5, 2) {};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=white dot] (42) at (6.5, 1.25) {};
		\node [style=none] (43) at (7.5, 0) {};
		\node [style=none] (44) at (5, 1.25) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=langstate] (46) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (47) at (8, 2) {};
		\node [style=white dot] (48) at (8, 1.25) {};
		\node [style=white dot] (49) at (6, -0.75) {};
		\node [style=none] (50) at (6, 0) {};
		\node [style=white dot] (51) at (6.5, -0.75) {};
		\node [style=none] (52) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.00] (11.center) to (10.center);
		\draw [style=swap] (14.center) to (15);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (17.center) to (19);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (19) to (16.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (19) to (18.center);
		\draw [style=swap] (24.center) to (26.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (23.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (20) to (25.center);
		\draw [style=swap] (22.center) to (27.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (30) to (29.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (30) to (21.center);
		\draw [style=swap] (31.center) to (32.center);
		\draw [style=swap] (44.center) to (45.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (38) to (39.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (38) to (35.center);
		\draw [style=swap] (34.center) to (40.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (42) to (43.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (42) to (36.center);
		\draw [style=swap] (33.center) to (47.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (48) to (37.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (48) to (41.center);
		\draw [style=swap] (50.center) to (49);
		\draw [style=swap] (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-12, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (1) at (-8, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (2) at (-4, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=langstate] (3) at (0, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (4) at (4, 0.25) {\!\!\!{\tt that}\!\!\!};
		\node [style=langstate] (5) at (8, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (6) at (12, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (7) at (-12, 0) {};
		\node [style=none] (8) at (-8.75, 0) {};
		\node [style=none] (9) at (-7.25, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-7.75, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=none] (16) at (11.25, 0) {};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (12.75, 0) {};
		\node [style=none] (19) at (-8.25, -2) {};
		\node [style=none] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.00] (9.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=0.50] (11.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.00] (13.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (15.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-12.5, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (1) at (-8.5, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (2) at (-4.5, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=langstate] (3) at (-0.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (4) at (8, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (12, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (6) at (-12.5, 0) {};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (-8.25, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (11.25, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (12.75, 0) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6, 1) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=white dot] (28) at (3.5, 1) {};
		\node [style=none] (29) at (4, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (30) at (3.5, 0) {};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=white dot, boldedge] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (12, 0) {};
		\node [style=none] (35) at (5.5, 0) {};
		\node [style=none] (36) at (-8.75, -2) {};
		\node [style=none] (37) at (-8.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.00] (8.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=0.50] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.00] (12.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.00] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=swap, in=180, out=90, looseness=1.00] (20.center) to (28);
		\draw [style=swap] (28) to (21.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (28) to (19.center);
		\draw [style=swap, dashed] (18.center) to (22.center);
		\draw [style=swap, dashed] (22.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (25.center);
		\draw [style=swap, dashed] (27.center) to (18.center);
		\draw [style=swap, dashed] (27.center) to (25.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (35.center) to (34.center);
		\draw [style=boldedge] (32) to (31.center);
		\draw [style=boldedge] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpBIS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=langstate] (1) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=langstate] (5) at (5.25, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-10, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=langstate] (10) at (-6, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (11) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=white dot] (13) at (1, -2.25) {};
		\node [style=langstate] (14) at (9.25, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (15) at (9.25, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=none] (19) at (5, -2.5) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (-6, 0) {};
		\node [style=white dot, boldedge] (22) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (2.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (3.center) to (13);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=-90, out=0, looseness=1.25] (13) to (0.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpBISnon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=langstate] (1) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=langstate] (5) at (5.25, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-10, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=langstate] (10) at (-6, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (11) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=white dot] (13) at (1, -1.75) {};
		\node [style=langstate] (14) at (9.25, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (15) at (9.25, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (5, -2.75) {};
		\node [style=white dot, boldedge] (22) at (-6, -0.75) {};
		\node [style=none] (23) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (2.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, in=-15, out=-90, looseness=1.00] (4.center) to (19.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (13) to (19.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (13) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpBISnoncopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=langstate] (1) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=langstate] (5) at (5.25, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-10, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=langstate] (10) at (-6, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (11) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=white dot] (13) at (1.25, -1) {};
		\node [style=langstate] (14) at (9.25, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (15) at (9.25, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (5, -2.25) {};
		\node [style=white dot, boldedge] (22) at (-6, -0.75) {};
		\node [style=none] (23) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (2.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, in=-15, out=-90, looseness=1.00] (4.center) to (19.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (13) to (19.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (13) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpQUAD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=langstate] (2) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=white dot] (10) at (-6.25, -0.75) {};
		\node [style=langstate] (11) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=langstate] (13) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (14) at (11.75, 0) {};
		\node [style=none] (15) at (8.5, 0) {};
		\node [style=none] (16) at (-7.75, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=white dot] (18) at (-7.25, 1.25) {}; 
		\node [style=none] (19) at (-6.25, 0) {};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-6.75, 0) {};
		\node [style=none] (22) at (-7.25, 1.25) {};
		\node [style=none] (23) at (-7.75, 0) {};
		\node [style=none] (24) at (-7.25, 2) {};
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=langstate] (26) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (27) at (-5.25, 0) {};
		\node [style=white dot] (28) at (-5.75, 1.25) {};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=white dot] (30) at (-6.75, -0.75) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=none] (32) at (6.5, 1.25) {};
		\node [style=none] (33) at (4.5, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (8.5, 0) {};
		\node [style=white dot] (36) at (5, 1.25) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style=none] (38) at (6.5, 2) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=white dot] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (5, 1.25) {};
		\node [style=none] (43) at (5, 2) {};
		\node [style=langstate] (44) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (45) at (8, 2) {};
		\node [style=white dot] (46) at (8, 1.25) {};
		\node [style=none] (47) at (6.5, 0) {};
		\node [style=none] (48) at (5.5, 0) {};
		\node [style=white dot] (49) at (1, -1.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (7.5, 0) {};
		\node [style=none] (52) at (-5.25, 0) {};
		\node [style=none] (53) at (1, -2.5) {};
		\node [style=none] (54) at (-5.25, 0) {};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=white dot] (57) at (6, -0.75) {};
		\node [style=none] (58) at (6, 0) {};
		\node [style=white dot] (59) at (5.5, -0.75) {};
		\node [style=none] (60) at (5.5, 0) {};
		\node [style=none] (61) at (5.5, 0) {};
		\node [style=white dot] (62) at (6.5, -0.75) {};
		\node [style=none] (63) at (6.5, 0) {};
		\node [style=none] (64) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=1.00] (15.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (3.center);
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap] (22.center) to (24.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (18) to (21.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (18) to (23.center);
		\draw [style=swap] (20.center) to (25.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (28) to (27.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (28) to (19.center);
		\draw [style=swap] (29.center) to (30);
		\draw [style=swap] (42.center) to (43.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (37.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (33.center);
		\draw [style=swap] (32.center) to (38.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (40) to (41.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (40) to (34.center);
		\draw [style=swap] (31.center) to (45.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (46) to (35.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (46) to (39.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (49) to (50.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=swap, in=-15, out=-90, looseness=0.75] (51.center) to (53.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (49) to (53.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (49) to (53.center);
		\draw [style=swap] (56.center) to (57);
		\draw [style=swap] (60.center) to (59);
		\draw [style=swap] (63.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpQUAD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (-10, 0) {};
		\node [style=langstate] (5) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=langstate] (7) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=langstate] (9) at (10.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (10) at (10.75, 0) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-6.75, 0) {}; 
		\node [style=none] (15) at (-6.75, 0) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=langstate] (17) at (-6, 0.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (7.5, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=langstate] (23) at (6, 0.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (24) at (7.5, 0) {};
		\node [style=white dot] (25) at (1, -1.75) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=none] (29) at (1, -2.5) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.00] (11.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (1.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (25) to (26.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [style=swap, in=-15, out=-90, looseness=0.75] (27.center) to (29.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (25) to (29.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (25) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpQUAD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (-10, 0) {};
		\node [style=langstate] (5) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=langstate] (7) at (-10, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=langstate] (9) at (10.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-5.25, 0) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-6.75, 0) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=langstate] (15) at (-6, 0.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=langstate] (20) at (6, 0.25) {\!\!{\tt *gives*}\!\!};
		\node [style=white dot] (21) at (1, -1.75) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (-5.25, 0) {};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=none] (26) at (-5.25, 0) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=none] (28) at (-8.5, -3) {};
		\node [style=white dot] (29) at (-8.5, -1) {};
		\node [style=none] (30) at (2.75, -3) {};
		\node [style=white dot] (31) at (2.75, -1) {};
		\node [style=white dot] (32) at (-1.25, -1.25) {};
		\node [style=none] (33) at (-1.75, -3) {};
		\node [style=none] (34) at (10.75, 0) {};
		\node [style=white dot] (35) at (9.25, -1.5) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (37) at (7.5, 0) {};
		\node [style=none] (38) at (9.25, -3) {};
		\node [style=none] (39) at (9.25, -1.5) {};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (10.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (4.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (1.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (21) to (22.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [style=swap, in=-15, out=-90, looseness=0.75] (23.center) to (25.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (21) to (25.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (21) to (25.center);
		\draw [style=swap] (29) to (28.center);
		\draw [style=swap] (31) to (30.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (32) to (33.center);
		\draw [style=swap, in=-90, out=150, looseness=1.25] (35) to (42.center);
		\draw [style=swap, in=-90, out=30, looseness=1.25] (35) to (37.center);
		\draw [style=swap] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpQUADcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=langstate] (2) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=white dot] (10) at (-6.25, -0.25) {};
		\node [style=langstate] (11) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=langstate] (13) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (14) at (11.75, 0) {};
		\node [style=none] (15) at (8.5, 0) {};
		\node [style=none] (16) at (-7.75, 0) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=white dot] (18) at (-7.25, 1.25) {};
		\node [style=none] (19) at (-6.25, 0) {};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-6.75, 0) {};
		\node [style=none] (22) at (-7.25, 1.25) {};
		\node [style=none] (23) at (-7.75, 0) {};
		\node [style=none] (24) at (-7.25, 2) {};
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=langstate] (26) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (27) at (-5.25, 0) {};
		\node [style=white dot] (28) at (-5.75, 1.25) {};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=white dot] (30) at (-6.75, -0.25) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=none] (32) at (6.5, 1.25) {};
		\node [style=none] (33) at (4.5, 0) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (8.5, 0) {};
		\node [style=white dot] (36) at (5, 1.25) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style=none] (38) at (6.5, 2) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=white dot] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (5, 1.25) {};
		\node [style=none] (43) at (5, 2) {};
		\node [style=langstate] (44) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (45) at (8, 2) {};
		\node [style=white dot] (46) at (8, 1.25) {};
		\node [style=none] (47) at (6.5, 0) {};
		\node [style=none] (48) at (5.5, 0) {};
		\node [style=white dot] (49) at (1, -1) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (7.5, 0) {};
		\node [style=none] (52) at (-5.25, 0) {};
		\node [style=none] (53) at (1, -1.75) {};
		\node [style=none] (54) at (-5.25, 0) {};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=white dot] (57) at (6, -0.25) {};
		\node [style=none] (58) at (6, 0) {};
		\node [style=white dot] (59) at (5.5, -0.25) {};
		\node [style=none] (60) at (5.5, 0) {};
		\node [style=none] (61) at (5.5, 0) {};
		\node [style=white dot] (62) at (6.5, -0.25) {};
		\node [style=none] (63) at (6.5, 0) {};
		\node [style=none] (64) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=1.00] (15.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (3.center);
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap] (22.center) to (24.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (18) to (21.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (18) to (23.center);
		\draw [style=swap] (20.center) to (25.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (28) to (27.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (28) to (19.center);
		\draw [style=swap] (29.center) to (30);
		\draw [style=swap] (42.center) to (43.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (37.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (33.center);
		\draw [style=swap] (32.center) to (38.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (40) to (41.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (40) to (34.center);
		\draw [style=swap] (31.center) to (45.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (46) to (35.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (46) to (39.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (49) to (50.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (52.center) to (53.center);
		\draw [style=swap, in=-15, out=-90, looseness=0.75] (51.center) to (53.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (49) to (53.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (49) to (53.center);
		\draw [style=swap] (56.center) to (57);
		\draw [style=swap] (60.center) to (59);
		\draw [style=swap] (63.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowers2rpTRIS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=langstate] (2) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=white dot] (10) at (-6.25, -0.75) {};
		\node [style=langstate] (11) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=langstate] (13) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (14) at (11.75, 0) {};
		\node [style=none] (15) at (8.5, 0) {};
		\node [style=none] (16) at (6, -2.75) {};
		\node [style=none] (17) at (-7.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=white dot] (19) at (-7.25, 1.25) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-6.75, 0) {};
		\node [style=none] (23) at (-7.25, 1.25) {};
		\node [style=none] (24) at (-7.75, 0) {};
		\node [style=none] (25) at (-7.25, 2) {};
		\node [style=none] (26) at (-5.75, 2) {};
		\node [style=langstate] (27) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=white dot] (29) at (-5.75, 1.25) {};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=white dot] (31) at (-6.75, -0.75) {};
		\node [style=none] (32) at (8, 1.25) {};
		\node [style=none] (33) at (6.5, 1.25) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (8.5, 0) {};
		\node [style=white dot] (37) at (5, 1.25) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (6.5, 2) {};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=white dot] (41) at (6.5, 1.25) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (5, 1.25) {};
		\node [style=none] (44) at (5, 2) {};
		\node [style=langstate] (45) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (46) at (8, 2) {};
		\node [style=white dot] (47) at (8, 1.25) {};
		\node [style=none] (48) at (6.5, 0) {};
		\node [style=none] (49) at (6.5, -2.75) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (5.5, -2.75) {};
		\node [style=white dot] (52) at (1, -1.75) {};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (54) at (7.5, 0) {};
		\node [style=none] (55) at (-5.25, 0) {};
		\node [style=none] (56) at (1, -2.5) {};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (15.center) to (14.center);
		\draw [style=swap] (5.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (3.center);
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap] (23.center) to (25.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (22.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (19) to (24.center);
		\draw [style=swap] (21.center) to (26.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (29) to (28.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (29) to (20.center);
		\draw [style=swap] (30.center) to (31);
		\draw [style=swap] (43.center) to (44.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (34.center);
		\draw [style=swap] (33.center) to (39.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (41) to (35.center);
		\draw [style=swap] (32.center) to (46.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (47) to (36.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (47) to (40.center);
		\draw [style=swap] (48.center) to (49.center);
		\draw [style=swap] (50.center) to (51.center);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (52) to (53.center);
		\draw [style=swap, in=-165, out=-90, looseness=0.75] (55.center) to (56.center);
		\draw [style=swap, in=-15, out=-90, looseness=0.75] (54.center) to (56.center);
		\draw [style=swap, in=165, out=-135, looseness=1.50] (52) to (56.center);
		\draw [style=swap, in=15, out=-45, looseness=1.25] (52) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowersrpQUINT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=langstate] (2) at (1.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (3) at (4.5, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=langstate] (8) at (-2, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=white dot] (10) at (-6.25, -0.75) {};
		\node [style=langstate] (11) at (-11, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=white dot] (13) at (1, -2.25) {};
		\node [style=langstate] (14) at (11.75, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (15) at (11.75, 0) {};
		\node [style=none] (16) at (8.5, 0) {};
		\node [style=none] (17) at (-7.75, 0) {};
		\node [style=none] (18) at (-5.25, 0) {};
		\node [style=white dot] (19) at (-7.25, 1.25) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-6.75, 0) {};
		\node [style=none] (23) at (-7.25, 1.25) {};
		\node [style=none] (24) at (-7.75, 0) {};
		\node [style=none] (25) at (-7.25, 2) {};
		\node [style=none] (26) at (-5.75, 2) {};
		\node [style=langstate] (27) at (-6.5, 2.25) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=white dot] (29) at (-5.75, 1.25) {};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=white dot] (31) at (-6.75, -0.75) {};
		\node [style=none] (32) at (8, 1.25) {};
		\node [style=none] (33) at (6.5, 1.25) {};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (8.5, 0) {};
		\node [style=white dot] (37) at (5, 1.25) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (6.5, 2) {};
		\node [style=none] (40) at (6.5, 0) {};
		\node [style=white dot] (41) at (6.5, 1.25) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (5, 1.25) {};
		\node [style=none] (44) at (5, 2) {};
		\node [style=langstate] (45) at (6.5, 2.25) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (46) at (8, 2) {};
		\node [style=white dot] (47) at (8, 1.25) {};
		\node [style=none] (48) at (6.5, 0) {};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=white dot] (51) at (5.5, -0.75) {};
		\node [style=white dot] (52) at (6, -0.75) {};
		\node [style=none] (53) at (6, 0) {};
		\node [style=none] (54) at (6, 0) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=white dot] (56) at (6.5, -0.75) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (6.5, 0) {};
		\node [style=white dot] (59) at (-1.75, -1) {};
		\node [style=white dot] (60) at (2.75, -1) {};
		\node [style=white dot] (61) at (10.25, -1) {};
		\node [style=white dot] (62) at (-9.5, -1) {};
		\node [style=none] (63) at (-9.5, -2.5) {};
		\node [style=none] (64) at (10.25, -2.5) {};
		\node [style=none] (65) at (2.75, -2.75) {};
		\node [style=none] (66) at (-2.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (7.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (16.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.00] (6.center) to (3.center);
		\draw [style=swap] (0.center) to (10);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (4.center) to (13);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (9.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (13) to (1.center);
		\draw [style=swap] (23.center) to (25.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (22.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (19) to (24.center);
		\draw [style=swap] (21.center) to (26.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (29) to (28.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (29) to (20.center);
		\draw [style=swap] (30.center) to (31);
		\draw [style=swap] (43.center) to (44.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (34.center);
		\draw [style=swap] (33.center) to (39.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (41) to (35.center);
		\draw [style=swap] (32.center) to (46.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (47) to (36.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (47) to (40.center);
		\draw [style=swap] (50.center) to (51);
		\draw [style=swap] (53.center) to (52);
		\draw [style=swap] (58.center) to (56);
		\draw [style=swap] (62) to (63.center);
		\draw [style=swap] (60) to (65.center);
		\draw [style=swap] (61) to (64.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (59) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowersrpQUINT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-0.5, 3) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (1) at (-4.5, 3) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (2) at (-9.5, 3) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (3) at (4.5, 3) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (4) at (-7.75, 0.5) {};
		\node [style=langstate] (5) at (-7, 0.75) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=white dot] (6) at (-9.5, -1) {};
		\node [style=none] (7) at (-9.5, -2) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=white dot] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=langstate] (11) at (2, 1.75) {\!\!{\tt *gives*}\!\!};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=white dot] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=white dot] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-6.25, 0.5) {};
		\node [style=white dot] (22) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6) to (7.center);
		\draw [style=swap] (2) to (6);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (4.center) to (6);
		\draw [style=swap] (1) to (8.center);
		\draw [style=swap] (3) to (13.center);
		\draw [style=swap] (0) to (12.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (14.center) to (17);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (18.center) to (19);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (10.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=1.25] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowersrpQUINT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 2.5) {};
		\node [style=none] (1) at (-4.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-9.5, 2.5) {};
		\node [style=none] (4) at (-9.5, 3.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (5) at (-0.5, 3.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (6) at (4.5, 3.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (7) at (-4.5, 3.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (8) at (-6.25, 0.5) {};
		\node [style=white dot] (9) at (-4.5, 0.25) {};  
		\node [style=none] (10) at (-4.5, -1) {};
		\node [style=none] (11) at (4.5, -2) {};
		\node [style=white dot] (12) at (-9.5, -1) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=white dot] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (2, 1.5) {}; 
		\node [style=white dot] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-7.75, 0.5) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=langstate] (19) at (2, 1.75) {\!\!{\tt *gives*}\!\!};
		\node [style=langstate] (20) at (-7, 0.75) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (3.5, 1.5) {};
		\node [style=none] (23) at (-4.5, -2) {};
		\node [style=white dot] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (-0.5, -2) {};
		\node [style=none] (26) at (-9.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (26.center);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (17.center) to (12);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (13.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (22.center) to (24);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (15.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap] (3.center) to (12);
		\draw [style=swap] (1.center) to (23.center);
		\draw [style=swap] (2.center) to (25.center);
		\draw [style=swap] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowersrpQUINT3copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2.5) {};
		\node [style=none] (1) at (-5, 2.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (-9.5, 2.5) {};
		\node [style=none] (4) at (-9.5, 3.25) {\footnotesize\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (5) at (-1, 3.25) {\footnotesize\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (6) at (3.5, 3.25) {\footnotesize\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (7) at (-5, 3.25) {\footnotesize\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (8) at (-6.5, 0.5) {};
		\node [style=white dot] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=white dot] (12) at (-9.5, -1) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=white dot] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=white dot] (16) at (-5, -1) {};
		\node [style=none] (17) at (-8, 0.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=langstate] (19) at (1.25, 1.75) {\!\!{\tt *gives*}\!\!};
		\node [style=langstate] (20) at (-7.25, 0.75) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (2.75, 1.5) {};
		\node [style=none] (23) at (-5, -2) {};
		\node [style=white dot] (24) at (3.5, 0.25) {};
		\node [style=none] (25) at (-1, -2) {};
		\node [style=none] (26) at (-9.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (26.center);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (17.center) to (12);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (13.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (22.center) to (24);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (15.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap] (3.center) to (12);
		\draw [style=swap] (1.center) to (23.center);
		\draw [style=swap] (2.center) to (25.center);
		\draw [style=swap] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowersrpQUINT3rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2.5) {};
		\node [style=none] (1) at (-5.5, 2.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-10.5, 2.5) {};
		\node [style=none] (4) at (-10.5, 3.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (5) at (-1.5, 3.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (6) at (3.5, 3.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (7) at (-5.5, 3.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (8) at (-7.25, 1.75) {};
		\node [style=white dot] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=white dot] (12) at (-10.5, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=white dot] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=white dot] (16) at (-5.5, 0.25) {};
		\node [style=none] (17) at (-8.75, 1.75) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=langstate] (19) at (1, 0.5) {\!\!{\tt *gives*}\!\!};
		\node [style=langstate] (20) at (-8, 2) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (-5.5, -2) {};
		\node [style=white dot] (24) at (3.5, -1) {};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (-10.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (26.center);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (17.center) to (12);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (13.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (22.center) to (24);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (15.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap] (3.center) to (12);
		\draw [style=swap] (1.center) to (23.center);
		\draw [style=swap] (2.center) to (25.center);
		\draw [style=swap] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flowersrpQUINT3revcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2.5) {};
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (-0.75, 2.5) {};
		\node [style=none] (3) at (-8.75, 2.5) {};
		\node [style=none] (4) at (-8.75, 3.25) {\footnotesize\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (5) at (-0.75, 3.25) {\footnotesize\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (6) at (3.75, 3.25) {\footnotesize\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (7) at (-4.25, 3.25) {\footnotesize\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=white dot] (9) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.25, 0.25) {};
		\node [style=none] (11) at (3.75, -2) {};
		\node [style=white dot] (12) at (-8.75, 0.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=white dot] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=white dot] (16) at (-4.25, 0.25) {};
		\node [style=none] (17) at (-7.25, 1.75) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=langstate] (19) at (1.5, 0.5) {\!\!{\tt *gives*}\!\!};
		\node [style=langstate] (20) at (-6.5, 2) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (-4.25, -2) {};
		\node [style=white dot] (24) at (3.75, -1) {};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=none] (26) at (-8.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12) to (26.center);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (17.center) to (12);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (13.center) to (14);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (22.center) to (24);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (15.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [style=swap] (3.center) to (12);
		\draw [style=swap] (1.center) to (23.center);
		\draw [style=swap] (2.center) to (25.center);
		\draw [style=swap] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/form0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=left label] (11) at (-2.75, -1.5) {\color{gray}noun wire};
		\node [style=none] (12) at (-2.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=label] (17) at (0, -2.5) {\color{gray}sentence wire}; 
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=right label] (20) at (2.75, -1.5) {\color{gray}noun wire}; 
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (13.center) to (14.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=0.50] (16.center) to (18.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/form1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\!{\tt likes}\!};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=white dot, boldedge] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (6.center) to (4.center);
		\draw [style=boldedge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/form1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\!{\tt likes}\!};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=boldedge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/form2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-5.5, -1.75) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=langstate] (4) at (-3.5, 0.75) {\tt\!\!\!\!likes\!\!\!\!};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-5.5, 1.75) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 1.75) {};
		\node [style=white dot] (11) at (-5.5, -0.75) {};
		\node [style=white dot] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-4.25, 0.25) {};
		\node [style=none] (14) at (-2.75, 0.25) {};
		\node [style=white dot] (15) at (-1.5, -0.75) {};
		\node [style=white dot] (16) at (-1.5, -1.75) {};
		\node [style=white dot] (17) at (-5.5, -1.75) {}; 
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (5.5, -0.25) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style=langstate] (21) at (3.5, 0.25) {\tt\!\!\!\!likes\!\!\!\!};
		\node [style=none] (22) at (5.5, 1.25) {};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (1.5, -0.25) {};
		\node [style=none] (25) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap, in=34, out=-90, looseness=0.75] (13.center) to (11);
		\draw [style=swap, in=146, out=-90, looseness=0.75] (14.center) to (12);
		\draw [style=swap] (20.center) to (24.center);
		\draw [style=swap] (22.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=2.00] (24.center) to (25.center);
		\draw [style=swap, bend right=90, looseness=2.00] (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/form3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (5.5, -0.75) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (5.5, -1.75) {};
		\node [style=langstate] (4) at (3.5, 0.75) {\tt\!\!\!\!likes\!\!\!\!};
		\node [style=none] (5) at (5.5, -0.75) {};
		\node [style=none] (6) at (5.5, -0.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (5.5, -0.75) {};
		\node [style=none] (10) at (5.5, 1.75) {};
		\node [style=white dot] (11) at (1.5, -0.75) {};
		\node [style=white dot] (12) at (5.5, -0.75) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (4.25, 0.25) {};
		\node [style=white dot] (15) at (5.5, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-2.5, -0.75) {};
		\node [style=none] (18) at (-6.5, 0.75) {};
		\node [style=langstate] (19) at (-4.5, -0.25) {\tt\!\!\!\!likes\!\!\!\!};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-6.5, -0.75) {};
		\node [style=none] (23) at (-5, -0.75) {};
		\node [style=none] (24) at (-6.5, 0.75) {};
		\node [style=none] (25) at (-6.5, 0.75) {};
		\node [style=white dot] (26) at (-6.5, 0.75) {};
		\node [style=none] (27) at (-6.5, 0.75) {};
		\node [style=none] (28) at (-7.5, -0.25) {};
		\node [style=none] (29) at (-6.5, 0.75) {};
		\node [style=white dot] (30) at (-6.5, 0.75) {};
		\node [style=none] (31) at (-6.5, 1.75) {};
		\node [style=none] (32) at (-7.5, -1.75) {};
		\node [style=none] (33) at (-1.5, -1.75) {};
		\node [style=none] (34) at (-2.5, 0.75) {};
		\node [style=white dot] (35) at (-2.5, 0.75) {};
		\node [style=none] (36) at (-2.5, 0.75) {}; 
		\node [style=white dot] (37) at (-2.5, 0.75) {};
		\node [style=none] (38) at (-2.5, 0.75) {};
		\node [style=none] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (-2.5, 0.75) {};
		\node [style=none] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (-2.5, 1.75) {};
	\end{pgfonlayer} 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap, in=34, out=-90, looseness=0.75] (13.center) to (11);
		\draw [style=swap, in=146, out=-90, looseness=0.75] (14.center) to (12);
		\draw [style=swap] (18.center) to (22.center);
		\draw [style=swap] (20.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=2.00] (22.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=2.00] (21.center) to (17.center);
		\draw [style=swap] (24.center) to (25.center);
		\draw [style=swap, in=-146, out=90, looseness=0.75] (28.center) to (26);
		\draw [style=swap] (31.center) to (30);
		\draw [style=swap] (28.center) to (32.center);
		\draw [style=swap] (34.center) to (40.center);
		\draw [style=swap, in=-34, out=90, looseness=0.75] (41.center) to (37);
		\draw [style=swap] (42.center) to (35);
		\draw [style=swap] (41.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (7.center) to (11.center);
		\draw [style=swap] (6.center) to (9.center);
		\draw [style=swap, bend right=90, looseness=2.00] (11.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=2.00] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates0.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=label] (6) at (-6, 2) {\tt Alice};
		\node [style=label] (7) at (-2, 2) {\tt flowers};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=label] (9) at (2, 2) {\tt Bob};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=label] (12) at (6, 2) {\tt Claire};
		\node [style=none] (13) at (6, -1.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (19.center) to (18.center);
		\draw [style=swap] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates0likes.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-7, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-7, 1.5) {};
		\node [style=none] (5) at (-7, -0.75) {};
		\node [style=label] (6) at (-7, 2) {\tt Alice};
		\node [style=label] (7) at (-2, 2) {\tt flowers};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=label] (9) at (2, 2) {\tt Bob};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=label] (12) at (6, 2) {\tt Claire};
		\node [style=none] (13) at (6, -1.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (-7, -0.75) {};
		\node [style=langstate] (21) at (-4.5, 0.5) {\tt\!likes\!};
		\node [style=white dot] (22) at (-2, -0.75) {};
		\node [style=white dot] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-5.25, 0.25) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=white dot] (28) at (-7, -0.75) {};
		\node [style=none] (29) at (-7, -0.75) {};
		\node [style=none] (30) at (-3.75, 0.25) {};
		\node [style=none] (31) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (19.center) to (18.center);
		\draw [style=swap] (16.center) to (14.center);
		\draw [style=swap] (27.center) to (25.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (26.center) to (28);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (30.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates0likesgives.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=label] (1) at (3, 4) {\tt Bob};
		\node [style=none] (2) at (3, -1.75) {};
		\node [style=none] (3) at (7, 0.75) {};
		\node [style=label] (4) at (7, 4) {\tt Claire};
		\node [style=none] (5) at (7, -1.75) {};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=none] (7) at (7, 3.5) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (3, 3.5) {};
		\node [style=none] (10) at (-7, -1.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=label] (12) at (-2, 4) {\tt flowers};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=white dot] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-7, -0.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-5.25, 0.25) {};
		\node [style=label] (19) at (-7, 4) {\tt Alice};
		\node [style=none] (20) at (-7, 3.5) {};
		\node [style=white dot] (21) at (-7, -0.75) {};
		\node [style=none] (22) at (-7, -0.75) {};
		\node [style=none] (23) at (-2, 3.5) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=langstate] (26) at (-4.5, 0.5) {\tt\!likes\!};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (-7, -0.75) {};
		\node [style=none] (29) at (-7, -0.75) {};
		\node [style=white dot] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-3.75, 0.25) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=langstate] (33) at (0.5, 2.5) {\tt\!gives\!};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=white dot] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (0.5, 2.25) {};
		\node [style=none] (37) at (3, 0.75) {};
		\node [style=none] (38) at (3, 0.75) {};
		\node [style=none] (39) at (-2, 0.75) {};
		\node [style=white dot] (40) at (3, 0.75) {};
		\node [style=white dot] (41) at (3, 0.75) {};
		\node [style=none] (42) at (-0.25, 2.25) {};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=none] (44) at (3, 0.75) {};
		\node [style=none] (45) at (-2, 0.75) {};
		\node [style=none] (46) at (-2, 0.75) {};
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (7, 0.75) {};
		\node [style=none] (49) at (7, 0.75) {};
		\node [style=none] (50) at (7, 0.75) {};
		\node [style=white dot] (51) at (7, 0.75) {};
		\node [style=none] (52) at (7, 0.75) {};
		\node [style=none] (53) at (7, 0.75) {};
		\node [style=none] (54) at (7, 0.75) {};
		\node [style=none] (55) at (7, 0.75) {};
		\node [style=none] (56) at (7, 0.75) {};
		\node [style=none] (57) at (1.25, 2.25) {};
		\node [style=white dot] (58) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (3.center) to (5.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (10.center) to (22.center);
		\draw [style=swap] (13.center) to (24.center);
		\draw [style=swap] (20.center) to (28.center);
		\draw [style=swap] (23.center) to (17.center);
		\draw [style=swap] (16.center) to (11.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (18.center) to (21);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (31.center) to (30);
		\draw [style=swap] (37.center) to (44.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (42.center) to (35);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (36.center) to (41);
		\draw [style=swap] (55.center) to (49.center);
		\draw [style=swap, in=165, out=-90, looseness=0.50] (57.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=langbox] (4) at (-4, 0.5) {\tt\ likes \ };
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-6, -1.75) {};  
		\node [style=none] (8) at (-6, 0.25) {};
		\node [style=label] (9) at (-6, 2) {\tt Alice};
		\node [style=label] (10) at (-2, 2) {\tt flowers};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=label] (12) at (2, 2) {\tt Bob};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=label] (15) at (6, 2) {\tt Claire};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (6, -1.75) {};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2, -1.75) {};
		\node [style=langbox] (23) at (2, -0.75) {\tt \ \ \ \ \,\ gives \ \ \ \ \,\ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer} 
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=langbox] (4) at (-4, -0.75) {\tt\ likes \ };
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, -0.5) {};
		\node [style=label] (9) at (-6, 2) {\tt Alice};
		\node [style=label] (10) at (-2, 2) {\tt flowers};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=label] (12) at (2, 2) {\tt Bob};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=label] (15) at (6, 2) {\tt Claire};
		\node [style=none] (16) at (6, -1.75) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {}; 
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=langbox] (23) at (2, 0.5) {\tt \ \ \ \ \,\ gives \ \ \ \ \,\ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates2bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=langbox] (4) at (-4, -0.75) {\tt\ likes \ };
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, -0.5) {};
		\node [style=label] (9) at (-6, 2) {\tt Alice};
		\node [style=label] (10) at (-2, 2) {\tt flowers};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=label] (12) at (2, 2) {\tt Bob};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=label] (15) at (6, 2) {\tt Claire};
		\node [style=none] (16) at (6, -1.75) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=langbox] (23) at (2, 0.5) {\tt \ \ \ \ \,\ gave{\bW i\e} \ \ \ \,\ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gates3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-6, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=langstate] (4) at (-4, 0.5) {\tt\!\!\!\!likes\!\!\!\!};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=label] (9) at (-6, 2) {\tt Alice};
		\node [style=label] (10) at (-2, 2) {\tt flowers};
		\node [style=none] (11) at (2, -1) {};
		\node [style=label] (12) at (2, 2) {\tt Bob}; 
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=label] (15) at (6, 2) {\tt Claire};
		\node [style=none] (16) at (6, -2) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=langstate] (23) at (0, 0.5) {\tt\!\!\!\!gives\!\!\!\!};
		\node [style=white dot] (24) at (-6, -1) {};
		\node [style=white dot] (25) at (-2, -1) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=white dot] (30) at (2, -1) {};
		\node [style=white dot] (31) at (-2, -1) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=white dot] (35) at (6, -1) {};
		\node [style=none] (36) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap, in=34, out=-90, looseness=0.75] (26.center) to (24);
		\draw [style=swap, in=146, out=-90, looseness=0.75] (27.center) to (25);
		\draw [style=swap, in=34, out=-90, looseness=0.75] (32.center) to (31);
		\draw [style=swap, in=165, out=-90, looseness=0.75] (33.center) to (30);
		\draw [style=swap, in=150, out=-90, looseness=0.25] (34.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gaveinternal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.5) {};
		\node [style=none] (1) at (6.25, 2.5) {};
		\node [style=none] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (6.25, 1.5) {};
		\node [style=none] (4) at (4.25, 2) {$\texttt{has}$};
		\node [style=none] (5) at (3.25, 2.5) {};
		\node [style=none] (6) at (5.25, 2.5) {};
		\node [style=none] (7) at (3.25, 1.5) {};
		\node [style=none] (8) at (5.25, 1.5) {};
		\node [style=none] (9) at (3.25, 4.5) {};
		\node [style=none] (10) at (5.25, 2.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (5.25, -0.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (6.25, 0.5) {};
		\node [style=none] (17) at (6.25, -0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (3.25, -4.5) {};
		\node [style=none] (20) at (5.25, -1.5) {};
		\node [style=none] (21) at (4.25, 0) {$\texttt{loses}$};
		\node [style=none] (22) at (4.25, -1.5) {};
		\node [style=none] (23) at (8.25, -1.5) {};
		\node [style=none] (24) at (4.25, -2.5) {};
		\node [style=none] (25) at (8.25, -2.5) {};
		\node [style=none] (26) at (6.25, -2) {$\texttt{has}$};
		\node [style=none] (27) at (5.25, -1.5) {};
		\node [style=none] (28) at (7.25, -1.5) {};
		\node [style=none] (29) at (5.25, -2.5) {};
		\node [style=none] (30) at (7.25, -2.5) {};
		\node [style=none] (31) at (5.25, -4.5) {};
		\node [style=none] (32) at (7.25, -4.5) {};
		\node [style=none] (33) at (7.25, 3.5) {};
		\node [style=none] (34) at (5.25, 3.5) {};
		\node [style=none] (35) at (7.25, 2.5) {};
		\node [style=none] (37) at (7.25, -0.5) {};
		\node [style=none] (38) at (5.25, 4.5) {};
		\node [style=none] (39) at (7.25, 4.5) {};
		\node [style=none] (40) at (1.25, 3.5) {};
		\node [style=none] (41) at (9.25, 3.5) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=none] (43) at (9.25, -3.5) {};
		\node [style=none] (44) at (1.25, 3.5) {};
		\node [style=none] (45) at (1.25, -3.5) {};
		\node [style=none] (46) at (9.25, 3.5) {};
		\node [style=none] (47) at (9.25, -3.5) {};
		\node [style=none] (48) at (2.25, 5.25) {$giver$};
		\node [style=none] (49) at (5.25, 5.25) {$receiver$};
		\node [style=none] (50) at (8.25, 5.25) {$gift$};
		\node [style=none] (51) at (2.25, -5.25) {$giver$};
		\node [style=none] (52) at (5.25, -5.25) {$receiver$};
		\node [style=none] (53) at (8.25, -5.25) {$gift$};
		\node [style=none] (54) at (-5, -2) {};
		\node [style=none] (55) at (-3, -2) {};
		\node [style=none] (56) at (-7, -2) {};
		\node [style=none] (57) at (-8, -1) {};
		\node [style=none] (58) at (-7, -1) {};
		\node [style=none] (59) at (-5, -1) {};
		\node [style=none] (60) at (-3, -1) {};
		\node [style=none] (61) at (-2, -1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-8, 1) {};
		\node [style=none] (64) at (-7, 1) {};
		\node [style=none] (65) at (-5, 1) {};
		\node [style=none] (66) at (-3, 1) {};
		\node [style=none] (67) at (-3, 2) {};
		\node [style=none] (68) at (-7, 2) {};
		\node [style=none] (69) at (-5, 2) {};
		\node [style=none] (70) at (-5, 0) {$\texttt{gave}$};
		\node [style=none] (71) at (0, 0) {$=$};
		\node [style=none] (72) at (-8, 3) {$giver$};
		\node [style=none] (73) at (-5, 3) {$receiver$};
		\node [style=none] (74) at (-2, 3) {$gift$};
		\node [style=none] (75) at (-8, -3) {$giver$};
		\node [style=none] (76) at (-5, -3) {$receiver$};
		\node [style=none] (77) at (-2, -3) {$gift$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (9.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (7.center) to (11.center);
		\draw (13.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.50] (27.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (34.center) to (35.center);
		\draw [in=90, out=-105, looseness=0.50] (33.center) to (10.center);
		\draw (35.center) to (37.center);
		\draw (30.center) to (32.center);
		\draw (34.center) to (38.center);
		\draw (33.center) to (39.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
		\draw [style=swap, dashed] (42.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (57.center);
		\draw (57.center) to (63.center);
		\draw (60.center) to (55.center);
		\draw (59.center) to (54.center);
		\draw (58.center) to (56.center);
		\draw (64.center) to (68.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grammarcircuitgateshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-5.25, 4.5) {};
		\node [style=none] (90) at (-6.25, -3.5) {};
		\node [style=dot] (91) at (-5.25, 0) {};
		\node [style=none] (93) at (-4.25, 3.5) {$\cdots$};
		\node [style=none] (94) at (-2.25, 3.5) {$\cdots$};
		\node [style=none] (99) at (4.5, 0.25) {$\cdots$};
		\node [style=none] (100) at (2.25, 0.25) {$\cdots$};
		\node [style=none] (104) at (-3.25, 4.5) {};
		\node [style=none] (105) at (-4.25, -3.5) {};
		\node [style=dot] (106) at (-3.25, 0.25) {};
		\node [style=none] (108) at (-1.25, 4.5) {};
		\node [style=none] (109) at (-2.25, -3.5) {};
		\node [style=dot] (110) at (-1.25, 0.5) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (3.5, 0.75) {};
		\node [style=none] (117) at (5.5, 0.75) {};
		\node [style=none] (118) at (1.5, 0.75) {};
		\node [style=none] (120) at (5.5, 0.75) {};
		\node [style=none] (127) at (7.25, 2.75) {};
		\node [style=none] (128) at (-7, 2.75) {};
		\node [style=none] (132) at (7.25, -3.5) {};
		\node [style=none] (133) at (-7, -3.5) {};
		\node [style=none] (134) at (-5.25, -4.5) {$\cdots$};
		\node [style=none] (135) at (-3.25, -4.5) {$\cdots$};
		\node [style=none] (136) at (-7, -3.5) {};
		\node [style=none] (137) at (-7, 2.75) {};
		\node [style=none] (138) at (7.25, -3.5) {};
		\node [style=none] (139) at (7.25, 2.75) {};
		\node [style=none] (152) at (-4.25, 2) {$\cdots$};
		\node [style=none] (153) at (-2.25, 2) {$\cdots$};
		\node [style=white dot] (154) at (-5.25, 0) {};
		\node [style=white dot] (155) at (-3.25, 0.25) {};
		\node [style=white dot] (156) at (-1.25, 0.5) {};
		\node [style=none] (162) at (-5.25, 5.25) {$Y_1$};
		\node [style=none] (163) at (-3.25, 5.25) {$Y_i$};
		\node [style=none] (164) at (-1.25, 5.25) {$Y_N$};
		\node [style=none] (165) at (-6.25, -6) {$Y_1$};
		\node [style=none] (166) at (-4.25, -6) {$Y_i$};
		\node [style=none] (167) at (-2.25, -6) {$Y_N$};
		\node [style=none] (168) at (-1, -1.25) {};
		\node [style=none] (169) at (-0.5, -1.25) {};
		\node [style=none] (170) at (0, -1.25) {};
		\node [style=none] (192) at (-0.5, -1.25) {};
		\node [style=none] (193) at (3.5, 0.75) {};
		\node [style=none] (194) at (-6.25, -5.25) {};
		\node [style=none] (195) at (-4.25, -5.25) {};
		\node [style=none] (196) at (-2.25, -5.25) {};
		\node [style=none] (197) at (-5.25, -2.5) {$\cdots$};
		\node [style=none] (198) at (-3.25, -2.5) {$\cdots$};
		\node [style=langstate] (199) at (3.5, 1) {\!\!\!\!{\tt \ \ \ \ \ *word* \ \ \ \ \ }\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.50] (89.center) to (91);
		\draw [in=-150, out=90, looseness=0.50] (90.center) to (91);
		\draw [in=90, out=-90, looseness=0.50] (104.center) to (106);
		\draw [in=-165, out=90, looseness=0.50] (105.center) to (106);
		\draw [in=90, out=-90, looseness=0.50] (108.center) to (110);
		\draw [in=-165, out=90, looseness=0.50] (109.center) to (110);
		\draw [style=swap, dashed] (127.center) to (128.center);
		\draw [style=swap, dashed] (132.center) to (133.center);
		\draw [style=swap, dashed] (136.center) to (137.center);
		\draw [style=swap, dashed] (138.center) to (139.center);
		\draw [in=90, out=-15] (156) to (170.center);
		\draw [in=90, out=0, looseness=0.75] (155) to (169.center);
		\draw [in=90, out=0, looseness=0.75] (154) to (168.center);
		\draw (90.center) to (194.center);
		\draw (105.center) to (195.center);
		\draw (109.center) to (196.center);
		\draw [in=-90, out=-60, looseness=0.75] (168.center) to (118.center);
		\draw [in=-90, out=-75] (192.center) to (193.center);
		\draw [in=-90, out=-75] (170.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hasbook.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 4.5) {};
		\node [style=none] (1) at (-3.25, 4.5) {};
		\node [style=none] (2) at (-8.25, 3.5) {};
		\node [style=none] (3) at (-3.25, 3.5) {};
		\node [style=none] (4) at (-5.75, 4) {$\texttt{has}$};
		\node [style=none] (5) at (-7.25, 4.5) {};
		\node [style=none] (6) at (-4.25, 4.5) {};
		\node [style=none] (7) at (-7.25, 3.5) {};
		\node [style=none] (8) at (-4.25, 3.5) {};
		\node [style=none] (9) at (-7.25, 6.5) {};
		\node [style=none] (10) at (-4.25, 4.5) {};
		\node [style=none] (11) at (-7.25, 2.5) {};
		\node [style=none] (12) at (-4.25, 2.5) {};
		\node [style=none] (13) at (-7.25, 1.5) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-8.25, 2.5) {};
		\node [style=none] (16) at (-3.25, 2.5) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=none] (18) at (-8.25, 1.5) {};
		\node [style=none] (19) at (-7.25, -2.5) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-5.75, 2) {$\texttt{loses}$};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (-2.75, 0) {$\texttt{has}$};
		\node [style=none] (27) at (-4.25, 0.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-4.25, -0.5) {};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-4.25, -4.5) {};
		\node [style=none] (32) at (-1.25, -4.5) {};
		\node [style=none] (33) at (-1.25, 5.5) {};
		\node [style=none] (34) at (-4.25, 5.5) {};
		\node [style=none] (35) at (-1.25, 4.5) {};
		\node [style=none] (36) at (-1.25, 1.5) {};
		\node [style=none] (37) at (-4.25, 6.5) {};
		\node [style=none] (38) at (-1.25, 6.5) {};
		\node [style=none] (39) at (-9.25, 5.5) {};
		\node [style=none] (40) at (0.75, 5.5) {};
		\node [style=none] (41) at (-9.25, -1.5) {};
		\node [style=none] (42) at (0.75, -1.5) {};
		\node [style=none] (43) at (-9.25, 5.5) {};
		\node [style=none] (44) at (-9.25, -1.5) {};
		\node [style=none] (45) at (0.75, 5.5) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (-7.25, -9.5) {};
		\node [style=none] (48) at (-2, -9.5) {};
		\node [style=none] (49) at (-7.25, -10.5) {};
		\node [style=none] (50) at (-2, -10.5) {};
		\node [style=none] (51) at (-6.25, -9.5) {};
		\node [style=none] (52) at (-3, -9.5) {};
		\node [style=none] (53) at (-6.25, -10.5) {};
		\node [style=none] (54) at (-3, -10.5) {};
		\node [style=none] (55) at (-4.5, -10) {$\texttt{loses}$};
		\node [style=none] (56) at (-6.25, -8.5) {};
		\node [style=none] (57) at (-3, -8.5) {};
		\node [style=none] (58) at (-6.25, -11.5) {};
		\node [style=none] (59) at (-3, -11.5) {};
		\node [style=none] (62) at (-4.25, -4.5) {};
		\node [style=none] (63) at (-6.25, -8.5) {};
		\node [style=langstate] (64) at (-7.25, 6.75) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (65) at (-4.25, 6.75) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (66) at (-1.25, 6.75) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (73) at (-7.25, 6.5) {};
		\node [style=none] (74) at (-4.25, 6.5) {};
		\node [style=none] (76) at (-1.25, 6.5) {};
		\node [style=langstate] (81) at (-10.25, 6.75) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (82) at (-10.25, 6.5) {};
		\node [style=none] (83) at (-10.25, -2.5) {};
		\node [style=none] (84) at (-7.25, -2.5) {};
		\node [style=none] (85) at (-11.25, -2.5) {};
		\node [style=none] (86) at (-6.25, -2.5) {};
		\node [style=none] (87) at (-6.25, -3.5) {};
		\node [style=none] (88) at (-11.25, -3.5) {};
		\node [style=none] (89) at (-8.75, -3) {$\texttt{reads}$};
		\node [style=none] (90) at (-10.25, -3.5) {};
		\node [style=none] (91) at (-7.25, -3.5) {};
		\node [style=none] (92) at (-10.25, -4.5) {};
		\node [style=none] (93) at (-7.25, -4.5) {};
		\node [style=none] (96) at (-16, 3) {$\texttt{Alice gives Bob a book.}$};
		\node [style=none] (97) at (-16, 2) {$\texttt{Alice reads a book.}$};
		\node [style=none] (98) at (-16, -10) {$\texttt{(Bob) reads (the gift book)}$};
		\node [style=none] (104) at (-3, -8.5) {};
		\node [style=none] (105) at (-1.25, -4.5) {};
		\node [style=none] (106) at (-3.75, -6.5) {$\text{"You can only lose what you had"}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (11.center);
		\draw (13.center) to (19.center);
		\draw [style=swap, dashed] (39.center) to (40.center);
		\draw [style=swap, dashed] (41.center) to (42.center);
		\draw [style=swap, dashed] (43.center) to (44.center);
		\draw [style=swap, dashed] (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (53.center) to (58.center);
		\draw (54.center) to (59.center);
		\draw (56.center) to (51.center);
		\draw (57.center) to (52.center);
		\draw [style=swap, dashed] (62.center) to (63.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw (91.center) to (93.center);
		\draw (90.center) to (92.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (34.center) to (35.center);
		\draw [style=thick] (35.center) to (36.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (36.center) to (27.center);
		\draw [style=thick] (29.center) to (31.center);
		\draw [style=thick] (76.center) to (33.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (33.center) to (10.center);
		\draw [style=thick] (8.center) to (12.center);
		\draw [style=thick, in=90, out=-90, looseness=0.50] (14.center) to (28.center);
		\draw [style=thick] (30.center) to (32.center);
		\draw [style=swap, dashed] (104.center) to (105.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick] (74.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hasloses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-5.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-3.5, 1) {$\texttt{has}$};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-4.5, 2.5) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-5.5, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-5.5, -1.5) {};
		\node [style=none] (19) at (-4.5, -2.5) {};
		\node [style=none] (20) at (-2.5, -2.5) {};
		\node [style=none] (21) at (-3.5, -1) {$\texttt{loses}$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (2, 2.5) {};
		\node [style=none] (24) at (4, 2.5) {};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=none] (26) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw (7.center) to (11.center);
		\draw (13.center) to (19.center);
		\draw (14.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hunt.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-4, -1.75) {};
		\node [style=langbox] (2) at (-2, -2) {\tt\ \ \ \ eats \ \ \ \ };
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=label] (5) at (-4, 2) {\tt predator};
		\node [style=label] (6) at (0, 2) {\tt prey};
		\node [style=label] (7) at (4, 2) {\tt terrain};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=langbox] (10) at (0, -0.75) {\tt \ \ \ \ \ \ \,\,\ hunts \ \ \ \ \ \ \,\,\ };
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (-4, -2.25) {};
		\node [style=none] (18) at (-4, -3) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (4, -3) {};
		\node [style=langbox] (23) at (-4, 0.5) {\tt\!\!\!\!hungry\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (19.center) to (20.center);
		\draw [style=swap] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/internaldoublinguniv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 4) {};
		\node [style=none] (1) at (-14, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-9.5, 1.5) {$\Lambda$};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (-11, 0) {};
		\node [style=none] (6) at (-8.25, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-13, -2) {};
		\node [style=none] (9) at (-11, -2) {};
		\node [style=none] (10) at (-8.25, -2) {};
		\node [style=none] (11) at (-6, -2) {};
		\node [style=none] (12) at (-12, -1) {$\cdots$};
		\node [style=none] (13) at (-13, -2.5) {$y_1$};
		\node [style=none] (14) at (-11, -2.5) {$y_i$};
		\node [style=none] (15) at (-8.25, -2.5) {$t$};
		\node [style=none] (16) at (-6, -2.5) {$y_N$};
		\node [style=none] (17) at (4.25, 4.25) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=none] (19) at (6.5, 2) {};
		\node [style=none] (20) at (2.25, 2) {};
		\node [style=none] (21) at (4.25, 2) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=dot] (23) at (2.25, 1.25) {};
		\node [style=dot] (24) at (4.25, 1.25) {};
		\node [style=dot] (25) at (6, 1.25) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (5, 0) {};
		\node [style=none] (30) at (5.5, 0) {};
		\node [style=none] (31) at (8.25, 0) {};
		\node [style=none] (32) at (4.25, 4.75) {};
		\node [style=none] (33) at (9.25, 0) {};
		\node [style=none] (34) at (4.25, 4.75) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=none] (36) at (4.25, 0) {};
		\node [style=none] (37) at (4.25, -2.5) {};
		\node [style=none] (38) at (5.75, 0) {};
		\node [style=none] (39) at (5.75, -2.5) {};
		\node [style=none] (40) at (5.75, 0) {};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (8.5, 0) {};
		\node [style=none] (43) at (9.25, 0) {};
		\node [style=none] (44) at (8, 0) {};
		\node [style=none] (45) at (8, -2.5) {};
		\node [style=none] (46) at (8.5, 0) {};
		\node [style=none] (47) at (8.5, -2.5) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (2.5, -2.5) {};
		\node [style=none] (50) at (2.5, 0) {};
		\node [style=none] (51) at (4.25, 0) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (2, -2.5) {};
		\node [style=none] (54) at (0.25, 0) {};
		\node [style=none] (55) at (0.25, -2.5) {};
		\node [style=none] (56) at (-0.25, 0) {};
		\node [style=none] (57) at (-0.25, -2.5) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (0.25, 0) {};
		\node [style=none] (60) at (-1, 0) {};
		\node [style=none] (61) at (-0.25, 0) {};
		\node [style=none] (62) at (0, -2.5) {};
		\node [style=none] (63) at (2.25, -2.5) {};
		\node [style=none] (64) at (4.5, -2.5) {};
		\node [style=none] (65) at (5, -2.5) {};
		\node [style=none] (66) at (5.5, -2.5) {};
		\node [style=none] (67) at (8.25, -2.5) {};
		\node [style=none] (68) at (-0.75, -1.25) {$y_1$};
		\node [style=none] (69) at (3, -1.25) {$y_i$};
		\node [style=none] (70) at (1.25, -1.25) {$\cdots$};
		\node [style=none] (71) at (9.25, -1.25) {$y_N$};
		\node [style=none] (72) at (5, -3.25) {$[y_1 \cdot \ldots \cdot y_i \cdot \ldots \cdot y_N] \in t^{\xi}$};
		\node [style=none] (74) at (4.25, 5.5) {$\Lambda^{\xi}: y_1, \ldots, y_N$};
		\node [style=none] (75) at (-3, 1) {$\overset{y_1, \ldots, y_N}{\mapsto}$};
		\node [style=none] (76) at (-9.75, -1) {$\cdots$};
		\node [style=none] (77) at (-7.25, -1) {$\cdots$};
		\node [style=none] (78) at (5, 1.5) {$\cdots$};
		\node [style=none] (79) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (80) at (7, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (23);
		\draw (21.center) to (24);
		\draw (22.center) to (25);
		\draw [in=90, out=-165, looseness=0.75] (23) to (26.center);
		\draw [in=90, out=-60] (23) to (28.center);
		\draw [in=90, out=-75] (24) to (29.center);
		\draw [in=90, out=-75] (25) to (30.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (31.center);
		\draw [in=90, out=-135] (24) to (27.center);
		\draw [style=swap, dashed] (32.center) to (33.center);
		\draw [style=swap, dashed] (34.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=swap, dashed] (38.center) to (39.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
		\draw [style=swap, dashed] (42.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw [style=swap, dashed] (48.center) to (49.center);
		\draw [style=swap, dashed] (50.center) to (51.center);
		\draw [style=swap, dashed] (52.center) to (53.center);
		\draw [style=swap, dashed] (54.center) to (55.center);
		\draw [style=swap, dashed] (56.center) to (57.center);
		\draw [style=swap, dashed] (58.center) to (59.center);
		\draw [style=swap, dashed] (60.center) to (61.center);
		\draw (31.center) to (67.center);
		\draw (30.center) to (66.center);
		\draw (29.center) to (65.center);
		\draw (28.center) to (64.center);
		\draw (27.center) to (63.center);
		\draw (26.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intrans.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=langstate] (2) at (2.25, 0.75) {\!\!\!\!\!{\tt intrans v}\!\!\!\!\!};
		\node [style=white dot] (3) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap, in=30, out=-90, looseness=1.00] (2) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/intrans2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=langstate, boldedge] (2) at (2.25, 0.75) {\!\!\!\!\!{\tt intrans v}\!\!\!\!\!};
		\node [style=black dot] (3) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=boldedge, in=30, out=-90, looseness=1.00] (2) to (3);
		\draw [style=boldedge] (3) to (0.center);
		\draw [style=boldedge] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/keydiag0.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (7.5, 0) {\raisebox{-1.5mm}{\mbox{\LARGE\bf ???}}};
		\node [style=none] (3) at (0, 0.75) {distillation};
		\node [style=none] (4) at (14.5, 0) {};
		\node [style=none] (5) at (-14.5, 0) {};
		\node [style=none] (6) at (-8, 0) {gram.~calc.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/keydiag1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (-8, 0) {gram.~calc.};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (7.5, 0) {\raisebox{-1.5mm}{\mbox{\LARGE\bf ???}}};
		\node [style=none] (4) at (0, 2) {`2D/universal'};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (0, -2) {\bM converse\e$\left(\raisebox{-1.2mm}{\epsfig{figure=flag,width=15pt}}\,, \raisebox{-1.3mm}{\epsfig{figure=book,width=13pt}}\,, \raisebox{-1.1mm}{\epsfig{figure=lambek,width=10.5pt}}\,\right)$};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (14.5, 0) {};
		\node [style=none] (9) at (-14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15, looseness=1.00] (2.center) to (0.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/keydiag1bis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (-7, 0) {\raisebox{1mm}{human}};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (7.25, 0) {\raisebox{1.2mm}{machine}};
		\node [style=none] (4) at (0, 2) {`2D/universal'};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (0, -2) {\bM converse\e$\left(\raisebox{-1.2mm}{\epsfig{figure=flag,width=15pt}}\,, \raisebox{-1.3mm}{\epsfig{figure=book,width=13pt}}\,, \raisebox{-1.1mm}{\epsfig{figure=lambek,width=10.5pt}}\,\right)$};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (14.5, 0) {};
		\node [style=none] (9) at (-14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15, looseness=1.00] (2.center) to (0.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/keydiag2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (-10, 0) {categorial grammar};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (10, 0) {\bf grammar circuits};
		\node [style=none] (4) at (0, 2) {\bf universal};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (0, -2) {\bf bureaucracy};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (14.5, 0) {};
		\node [style=none] (9) at (-14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left=15, looseness=1.00] (2.center) to (0.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/keydiagnew0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (6.5, 0) {\raisebox{-1.5mm}{\mbox{\LARGE\bf ???}}};
		\node [style=none] (6) at (-3.5, -2.75) {};
		\node [style=none] (7) at (6.5, -1.25) {};
		\node [style=none] (8) at (-3.5, -3.25) {};
		\node [style=none] (9) at (6.5, -1.25) {};
		\node [style=none] (10) at (-3.25, -3.5) {};
		\node [style=none] (11) at (-3.5, 3.25) {};
		\node [style=none] (12) at (6.5, 1.25) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=none] (14) at (6.5, 1.25) {};
		\node [style=none] (15) at (-3.25, 2.5) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (6.5, -1.25) {};
		\node [style=none] (18) at (6.5, 1) {};
		\node [style=none] (19) at (6.5, 1.25) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (-3.25, 3.5) {};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=none] (24) at (-3.25, -2.5) {};
		\node [style=none] (25) at (-6, -3) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flaghk,width=15pt}}\,, \raisebox{-0.8mm}{\epsfig{figure=texter,width=13pt}}\,, \raisebox{-0.8mm}{\epsfig{figure=chomsky,width=10.5pt}}\,\right)$};
		\node [style=none] (26) at (-6, 0) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flaguk,width=15pt}}\,, \raisebox{-0.8mm}{\epsfig{figure=speaker,width=13pt}}\,, \raisebox{-1.1mm}{\epsfig{figure=lambek2,width=10.5pt}}\,\right)$};
		\node [style=none] (27) at (-6, 3) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flagbel,width=15pt}}\,, \raisebox{-1.3mm}{\epsfig{figure=book,width=13pt}}\,, \raisebox{-1.1mm}{\epsfig{figure=lambek,width=10.5pt}}\,\right)$};
		\node [style=none] (28) at (15, 0) {};
		\node [style=none] (29) at (-14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (10.center);
		\draw [in=-90, out=0, looseness=0.25] (8.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.25] (6.center) to (7.center);
		\draw (13.center) to (15.center);
		\draw [in=90, out=0, looseness=0.25] (13.center) to (14.center);
		\draw [in=90, out=0, looseness=0.25] (11.center) to (12.center);
		\draw [style=diredge] (17.center) to (16.center);
		\draw [style=diredge] (19.center) to (18.center);
		\draw [style=diredge] (21.center) to (20.center);
		\draw (22.center) to (11.center);
		\draw (23.center) to (0.center);
		\draw (24.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/keydiagnew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=none] (5) at (6.5, 0) {\raisebox{-1.5mm}{\mbox{\LARGE\bf ???}}};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-6, 0) {$\left(\raisebox{-0.7mm}{\epsfig{figure=flagbel,width=15pt}}\,, \raisebox{-1.3mm}{\epsfig{figure=book,width=13pt}}\,, \raisebox{-1.1mm}{\epsfig{figure=lambek,width=10.5pt}}\,\right)$};
		\node [style=none] (10) at (15, 0) {};
		\node [style=none] (11) at (-14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=diredge] (7.center) to (6.center);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/languagecircuit.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-5.5, 1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=label] (4) at (-5.5, 2) {\tt noun${}_1$};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (5, -1.75) {};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=label] (9) at (-3, 2) {\tt noun${}_2$};
		\node [style=label] (10) at (1, 2) {\tt noun${}_i$};
		\node [style=label] (11) at (5, 2) {\tt noun${}_N$};
		\node [style=none] (12) at (-1, 0) {$\cdots$};
		\node [style=none] (13) at (3, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/losepronoun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -5) {};
		\node [style=none] (1) at (3.5, -5) {};
		\node [style=none] (2) at (-0.5, -6) {};
		\node [style=none] (3) at (3.5, -6) {};
		\node [style=none] (4) at (0.5, -5) {};
		\node [style=none] (5) at (2.5, -5) {};
		\node [style=none] (6) at (0.5, -6) {};
		\node [style=none] (7) at (2.5, -6) {};
		\node [style=none] (8) at (1.5, -5.5) {$\texttt{loses}$};
		\node [style=none] (9) at (0.5, -4) {};
		\node [style=none] (10) at (2.5, -4) {};
		\node [style=none] (11) at (0.5, -7) {};
		\node [style=none] (12) at (2.5, -7) {};
		\node [style=none] (13) at (2.5, -3.25) {$\texttt{Book}$};
		\node [style=none] (14) at (2.5, -7.75) {$\texttt{Book}$};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (0.5, -4) {};
		\node [style=langstate] (21) at (-0.5, 5.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (22) at (2.5, 5.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (23) at (5.5, 5.25) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (24) at (-1.5, 4.25) {};
		\node [style=none] (25) at (6.5, 4.25) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=none] (27) at (6.5, 3.25) {};
		\node [style=none] (28) at (2.5, 3.75) {$\texttt{gives}$};
		\node [style=none] (29) at (-0.5, 4.25) {};
		\node [style=none] (30) at (-0.5, 5) {};
		\node [style=none] (31) at (2.5, 5) {};
		\node [style=none] (32) at (2.5, 4.25) {};
		\node [style=none] (33) at (5.5, 5) {};
		\node [style=none] (34) at (5.5, 4.25) {};
		\node [style=none] (35) at (-0.5, 3.25) {};
		\node [style=none] (36) at (2.5, 3.25) {};
		\node [style=none] (37) at (5.5, 3.25) {};
		\node [style=langstate] (38) at (-3.5, 5.25) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (39) at (-3.5, 5) {};
		\node [style=none] (40) at (-3.5, 2) {};
		\node [style=none] (41) at (-0.5, 2) {};
		\node [style=none] (42) at (-4.5, 2) {};
		\node [style=none] (43) at (0.5, 2) {};
		\node [style=none] (44) at (0.5, 1) {};
		\node [style=none] (45) at (-4.5, 1) {};
		\node [style=none] (46) at (-2, 1.5) {$\texttt{reads}$};
		\node [style=none] (47) at (-3.5, 1) {};
		\node [style=none] (48) at (-0.5, 1) {};
		\node [style=none] (49) at (-3.5, 0) {};
		\node [style=none] (50) at (-0.5, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (5.5, 0) {};
		\node [style=none] (53) at (-10, 3.25) {$\texttt{Alice gives Bob a book.}$};
		\node [style=none] (54) at (-10, 2.25) {$\texttt{Alice reads a book.}$};
		\node [style=none] (55) at (-10, -5.75) {$\texttt{He reads the book}$};
		\node [style=none] (56) at (2.5, -0.75) {$(\texttt{Bob})$};
		\node [style=none] (57) at (0.75, -2) {$\text{Resolution: }\texttt{He }\text{refers to a male. Bob is the only male in context.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (12.center);
		\draw (9.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw [style=swap, dashed] (17.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (52.center) to (37.center);
		\draw (36.center) to (51.center);
		\draw (48.center) to (50.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/love.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=langstate] (4) at (-3.5, 1) {\!\!\!{\tt I}\!\!\!};
		\node [style=langstate] (5) at (3.5, 1) {\!\!\!{\tt you}\!\!\!};
		\node [style=langstate] (6) at (0, 1) {\!\!\!{\tt love}\!\!\!};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=boldedge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nodels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=langstate] (1) at (0, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (2) at (-6.5, 0.75) {};
		\node [style=langstate] (3) at (-7.25, 1) {\!\!\!\!{\tt *likes*}\!\!\!\!};
		\node [style=white dot] (4) at (-9.75, -0.25) {};
		\node [style=none] (5) at (-11.25, 0.75) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (4.75, 0.75) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (9) at (4.75, 0.75) {};
		\node [style=langstate] (10) at (-3.25, 1) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=none] (11) at (-8, 0.75) {};
		\node [style=white dot] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (-3.5, -1.75) {};
		\node [style=langstate] (14) at (4.75, 1) {{\tt *gives*}};
		\node [style=none] (15) at (-9.75, -1.75) {};
		\node [style=white dot] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [style=langstate] (18) at (9.5, 1) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (19) at (-6.5, 0.75) {};
		\node [style=white dot] (20) at (-3, -0.25) {};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-8, 0.75) {};
		\node [style=langstate] (24) at (-11.25, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=none] (25) at (-8, 0.75) {};
		\node [style=none] (26) at (-6.5, 0.75) {};
		\node [style=none] (27) at (1.5, -1.75) {};
		\node [style=none] (28) at (4.75, 0.75) {};
		\node [style=none] (29) at (3.25, 0.75) {};
		\node [style=none] (30) at (9.5, 0.75) {};
		\node [style=white dot] (31) at (8, -0.75) {};
		\node [style=none] (32) at (6.25, 0.75) {};
		\node [style=none] (33) at (6.25, 0.75) {};
		\node [style=none] (34) at (8, -1.75) {};
		\node [style=none] (35) at (8, -0.75) {};
		\node [style=none] (36) at (6.25, 0.75) {};
		\node [style=none] (37) at (6.25, 0.75) {};
		\node [style=none] (38) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (5.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=1.00] (0.center) to (21.center);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (2.center) to (16);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (16) to (17.center);
		\draw [style=swap, in=-90, out=0, looseness=0.75] (16) to (28.center);
		\draw [style=swap] (4) to (15.center);
		\draw [style=swap] (12) to (27.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (20) to (13.center);
		\draw [style=swap, in=-90, out=150, looseness=1.25] (31) to (38.center);
		\draw [style=swap, in=-90, out=30, looseness=1.25] (31) to (33.center);
		\draw [style=swap] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/noncomm.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=white dot] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (3.25, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=white dot] (9) at (2.25, 0) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-3.25, -1.25) {};
		\node [style=none] (12) at (0, 0) {$\not=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2.center) to (3);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (3) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (3) to (1.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (8.center) to (9);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (9) to (6.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (9) to (7.center);
		\draw [style=swap, in=90, out=-90, looseness=0.50] (1.center) to (10.center);
		\draw [style=swap, in=90, out=-93, looseness=0.50] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/noncommcirc.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -3) {};
		\node [style=none] (1) at (-3.5, 3.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=white dot] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-1.5, 0.5) {$\vdots$};
		\node [style=none] (5) at (-1.5, 3.25) {$\vdots$};
		\node [style=none] (6) at (-1.5, 2.5) {};
		\node [style=white dot] (7) at (-3.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$\not=$};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (3.5, 0.5) {$\vdots$};
		\node [style=none] (11) at (1.5, 3.5) {};
		\node [style=none] (12) at (3.5, 3.25) {$\vdots$};
		\node [style=none] (13) at (1.5, -3) {};
		\node [style=white dot] (14) at (1.5, -2) {};
		\node [style=none] (15) at (3.5, 2.5) {};
		\node [style=white dot] (16) at (1.5, -2) {};
		\node [style=white dot] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=45, out=-90, looseness=1.00] (2) to (3);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (1.center) to (3);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (6.center) to (7);
		\draw [style=swap] (16) to (13.center);
		\draw [style=swap] (11.center) to (16);
		\draw [style=swap, in=75, out=-90, looseness=1.00] (15.center) to (14);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/padv-abstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-0.75, 0.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (1) at (2, -3) {};
		\node [style=none] (2) at (-3.5, -3) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-3, -1.75) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (-2.5, -1.75) {};
		\node [style=none] (11) at (-2.5, -2) {};
		\node [style=none] (12) at (-2.75, -2) {};
		\node [style=none] (13) at (-2.75, -2.5) {};
		\node [style=none] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (-2.25, -2) {};
		\node [style=none] (16) at (-1.25, -2) {};
		\node [style=none] (17) at (-2.25, -2) {};
		\node [style=none] (18) at (-1.25, -1.75) {};
		\node [style=none] (19) at (-1.25, -2) {};
		\node [style=none] (20) at (-1.75, -2) {};
		\node [style=none] (21) at (-1.75, -2.5) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=dot] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=dot] (27) at (-0.75, -0.75) {};
		\node [style=none] (28) at (1.25, -2) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=none] (31) at (1.5, -2) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (1.25, -2) {};
		\node [style=none] (36) at (1.25, -3.5) {};
		\node [style=none] (37) at (0, -3.5) {};
		\node [style=none] (38) at (0.5, -3.5) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (-3, -2.25) {};
		\node [style=none] (42) at (-3, -2.5) {};
		\node [style=none] (43) at (-1.25, -2.5) {};
		\node [style=none] (44) at (-3, -2.5) {};
		\node [style=none] (45) at (-1.25, -2.25) {};
		\node [style=none] (46) at (-1.25, -2.5) {};
		\node [style=none] (47) at (-2.25, -2.5) {};
		\node [style=none] (48) at (-2.25, -3.5) {};
		\node [style=none] (49) at (-0.75, 1.75) {\footnotesize$\texttt{Predicative Adverb}_{\texttt{IV}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (5.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (24.center);
		\draw [in=-180, out=90] (23.center) to (25);
		\draw [in=90, out=0] (25) to (26.center);
		\draw [in=-180, out=90, looseness=0.75] (12.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (27) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw (24.center) to (38.center);
		\draw (26.center) to (37.center);
		\draw [in=135, out=-90] (39.center) to (25);
		\draw [in=-90, out=60, looseness=1.25] (27) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pants.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-4.75, 1.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-4.25, 1.5) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-4.75, 2) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-5.5, -0.5) {};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-4.25, 1.5) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (19) at (-2, 0) {$=$};
		\node [style=none] (20) at (6, -0.75) {};
		\node [style=none] (21) at (3, 0) {$\not=$};
		\node [style=none] (22) at (6.5, -0.75) {};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (6, -1.25) {};
		\node [style=none] (25) at (5.25, 1.25) {};
		\node [style=none] (26) at (6.5, -1.25) {};
		\node [style=none] (27) at (6, -1.25) {};
		\node [style=none] (28) at (6.5, -0.75) {};
		\node [style=none] (29) at (4.5, -0.75) {};
		\node [style=none] (30) at (5.25, 0.75) {};
		\node [style=none] (31) at (5, -1.25) {};
		\node [style=none] (32) at (5.75, 0.75) {};
		\node [style=none] (33) at (5.25, 0.75) {};
		\node [style=none] (34) at (4.5, -1.25) {};
		\node [style=none] (35) at (5.75, 0.75) {};
		\node [style=none] (36) at (5, -0.75) {};
		\node [style=none] (37) at (6, -0.75) {};
		\node [style=none] (38) at (5.75, 1.25) {};
		\node [style=none] (39) at (4.5, -0.75) {};
		\node [style=none] (40) at (-5, -2) {};
		\node [style=none] (41) at (-5, -2) {};
		\node [style=none] (42) at (-5.5, -2) {};
		\node [style=none] (43) at (-3.5, -2) {};
		\node [style=none] (44) at (-4, -2) {};
		\node [style=none] (45) at (0, -1.25) {};
		\node [style=none] (46) at (1.5, -1.25) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (1.5, -1) {};
		\node [style=none] (49) at (1, -1) {};
		\node [style=none] (50) at (1.5, -1) {};
		\node [style=none] (51) at (0.75, 0.75) {};
		\node [style=none] (52) at (-0.5, -1.25) {};
		\node [style=none] (53) at (0, -1.25) {};
		\node [style=none] (54) at (0.25, 1.25) {};
		\node [style=none] (55) at (0.25, 0.75) {};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (-0.5, -1) {};
		\node [style=none] (59) at (-0.5, -1) {};
		\node [style=none] (60) at (0, -1) {};
		\node [style=none] (61) at (0.75, 0.75) {};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (11.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (35.center) to (28.center);
		\draw [style=swap] (31.center) to (36.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (29.center) to (30.center);
		\draw [style=swap] (32.center) to (38.center);
		\draw [style=swap] (26.center) to (22.center);
		\draw [style=swap] (24.center) to (37.center);
		\draw [style=swap, bend left=90, looseness=1.75] (36.center) to (20.center);
		\draw [style=swap] (34.center) to (39.center);
		\draw [style=swap] (33.center) to (25.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (10.center) to (44.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (12.center) to (43.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (4.center) to (42.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (40.center) to (15.center);
		\draw [style=swap] (63.center) to (49.center);
		\draw [style=swap] (57.center) to (54.center);
		\draw [style=swap] (52.center) to (58.center);
		\draw [style=swap] (53.center) to (60.center);
		\draw [style=swap] (46.center) to (50.center);
		\draw [style=swap] (51.center) to (62.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (47.center) to (51.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (49.center) to (55.center);
		\draw [style=swap, bend left=90, looseness=1.00] (58.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pregroup.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstate] (6) at (-3.5, 1) {\!\!\!$n$\!\!\!};
		\node [style=langstate] (7) at (3.5, 1) {\!\!\!$n$\!\!\!};
		\node [style=langstate] (8) at (0, 1) {\,\,$tv$\,\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=boldedge] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 2) {\tt relative pronoun};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=white dot] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.5, 0) {};
		\node [style=none] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (3, -1.5) {};
		\node [style=right label] (38) at (3.25, -1.5) {\color{gray}sentence};
		\node [style=none] (39) at (1.5, -1) {};
		\node [style=none] (40) at (-1.5, -1) {};
		\node [style=none] (41) at (-2.75, -1.5) {};
		\node [style=left label] (42) at (-3, -1.5) {\color{gray}nouns};
		\node [style=none] (43) at (-2.75, -1.5) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-2.75, -1.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (1.5, -0.75) {};
		\node [style=none] (48) at (1.5, 0) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=white dot, boldedge] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap] (28.center) to (29.center);
		\draw [style=swap] (31.center) to (32.center);
		\draw [style=swap] (34.center) to (35.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.25] (37.center) to (39.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (41.center) to (40.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (43.center) to (44.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (45.center) to (46.center);
		\draw [style=boldedge] (53) to (52.center);
		\draw [style=boldedge] (47.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=white dot] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (-0.75, 0) {};
		\node [style=white dot] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (2.25, 1.25) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (1.75, 0) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.25, 0) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (-1.75, -0.75) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-1.75, 0) {};
		\node [style=white dot] (44) at (1.25, 0.5) {};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (1.25, 0) {};
		\node [style=none] (47) at (1.25, 0) {};
		\node [style=none] (48) at (1.25, 0) {};
		\node [style=none] (49) at (1.25, 0) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (1.5, -1.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (12.center) to (28);
		\draw [style=swap] (28) to (23.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (28) to (9.center);
		\draw [style=swap, dashed] (16.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (31.center);
		\draw [style=swap, dashed] (7.center) to (16.center);
		\draw [style=swap, dashed] (7.center) to (31.center);
		\draw [style=swap] (10) to (22.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (36.center);
		\draw [style=swap] (38.center) to (39.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [style=swap] (44) to (46.center);
		\draw [style=swap] (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=white dot] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (-1.75, -0.25) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (-0.75, -0.25) {};
		\node [style=white dot] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (0.25, -1.5) {};
		\node [style=none] (36) at (0.25, -0.25) {};
		\node [style=none] (37) at (0.25, -0.25) {};
		\node [style=none] (38) at (-0.75, -1.5) {};
		\node [style=none] (39) at (-0.75, -0.25) {};
		\node [style=none] (40) at (-0.75, -0.25) {};
		\node [style=none] (41) at (-1.75, -1.5) {};
		\node [style=none] (42) at (-1.75, -0.25) {};
		\node [style=none] (43) at (-1.75, -0.25) {};
		\node [style=white dot] (44) at (1, 0.5) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (1, -0.25) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (1.75, -0.25) {};
		\node [style=none] (54) at (1.75, -0.25) {};
		\node [style=none] (55) at (0.75, -0.25) {};
		\node [style=none] (56) at (0.75, 0) {};
		\node [style=none] (57) at (1.25, -0.25) {};
		\node [style=none] (58) at (1.25, -1.5) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (60) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (12.center) to (28);
		\draw [style=swap] (28) to (23.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (28) to (9.center);
		\draw [style=swap, dashed] (16.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (31.center);
		\draw [style=swap, dashed] (7.center) to (16.center);
		\draw [style=swap, dashed] (7.center) to (31.center);
		\draw [style=swap] (10) to (22.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (36.center);
		\draw [style=swap] (38.center) to (39.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [style=swap] (44) to (46.center);
		\draw [style=swap] (50.center) to (48.center);
		\draw [style=boldedge] (57.center) to (59.center);
		\draw [style=boldedge] (56.center) to (60.center);
		\draw [style=boldedge] (53.center) to (55.center);
		\draw [style=boldedge] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=white dot] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=white dot] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (0.25, -1.25) {};
		\node [style=none] (36) at (0.25, -0.75) {};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (-1, -2.5) {};
		\node [style=none] (39) at (-1, -0.75) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=none] (41) at (-2, -2.5) {};
		\node [style=none] (42) at (-2, -0.75) {};
		\node [style=none] (43) at (-2, -0.75) {};
		\node [style=white dot] (44) at (1, 0) {};
		\node [style=none] (45) at (1, -0.5) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (1, -0.75) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.75, -0.5) {};
		\node [style=none] (53) at (1.75, -0.75) {};
		\node [style=none] (54) at (1.75, -0.75) {};
		\node [style=none] (55) at (0.75, -0.75) {};
		\node [style=none] (56) at (0.75, -0.5) {};
		\node [style=none] (57) at (1.25, -0.75) {};
		\node [style=none] (58) at (1.25, -1.25) {};
		\node [style=none] (59) at (1.25, -1.25) {};
		\node [style=none] (60) at (0.75, -0.75) {};
		\node [style=none] (61) at (2, -1.25) {};
		\node [style=none] (62) at (-0.5, -1) {};
		\node [style=none] (63) at (0.75, -1.25) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (0.75, -2.5) {};
		\node [style=none] (66) at (0.75, -1.25) {};
		\node [style=none] (67) at (2, -1) {};
		\node [style=none] (68) at (-0.5, -1.25) {};
		\node [style=none] (69) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (12.center) to (28);
		\draw [style=swap] (28) to (23.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (28) to (9.center);
		\draw [style=swap, dashed] (16.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (31.center);
		\draw [style=swap, dashed] (7.center) to (16.center);
		\draw [style=swap, dashed] (7.center) to (31.center);
		\draw [style=swap] (10) to (22.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (35.center) to (36.center);
		\draw [style=swap] (38.center) to (39.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [style=swap] (44) to (46.center);
		\draw [style=swap] (50.center) to (48.center);
		\draw [style=boldedge] (57.center) to (59.center);
		\draw [style=boldedge] (56.center) to (60.center);
		\draw [style=boldedge] (53.center) to (55.center);
		\draw [style=boldedge] (52.center) to (54.center);
		\draw [style=boldedge] (62.center) to (68.center);
		\draw [style=boldedge] (61.center) to (69.center);
		\draw [style=boldedge] (67.center) to (64.center);
		\draw [style=boldedge] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relprondouble.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (2.75, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=white dot] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-3.5, -2.25) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, -2.25) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=white dot] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (1.center) to (6);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=165, out=-90, looseness=0.75] (4.center) to (6);
		\draw [style=swap, dashed] (7.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw [style=swap, dashed] (9.center) to (7.center);
		\draw [style=swap, dashed] (9.center) to (11.center);
		\draw [style=swap] (18.center) to (12.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (16.center) to (17);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (12.center) to (17);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (14.center) to (17);
		\draw [style=swap] (21.center) to (19.center);
		\draw [style=swap] (22.center) to (20.center);
		\draw [style=swap] (25.center) to (23.center);
		\draw [style=swap] (26.center) to (24.center);
		\draw [style=swap, bend right=90, looseness=2.25] (19.center) to (20.center);
		\draw [style=swap, bend right=90, looseness=2.25] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rewrite1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (12, 0) {};
		\node [style=none] (4) at (8.75, 0) {};
		\node [style=none] (5) at (-8, -2) {};
		\node [style=langstate] (6) at (-12, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-4, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (-8, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (9) at (4, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (10) at (8, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (11) at (12, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (7.25, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-7.25, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (7.75, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (0.75, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=white dot] (37) at (1.75, 0.5) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (-1.75, 1) {};
		\node [style=none] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=white dot] (43) at (-0.25, 1) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (0.25, 1.5) {};
		\node [style=none] (47) at (-1.25, 0) {};
		\node [style=none] (48) at (1.75, 0) {};
		\node [style=none] (49) at (1.75, 0) {};
		\node [style=none] (50) at (0.25, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=black dot] (51) at (-0.25, 1) {};
		\node [style=black dot] (52) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap, bend right=90] (13.center) to (12.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=0.75] (20.center) to (21.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw [style=swap, dashed] (39.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (32.center);
		\draw [style=swap] (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite1f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-1.25, -2.25) {};
		\node [style=none] (2) at (2.75, -2.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (4) at (0.75, -1.75) {$\texttt{G}$};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (2.25, -2.25) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-2.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (-1.5, 1.25) {$\texttt{L}$};
		\node [style=none] (16) at (-2.25, 1.75) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-2.25, 3.75) {$\texttt{A}$};
		\node [style=none] (21) at (-2.25, 3.25) {};
		\node [style=none] (22) at (-2.25, -3.75) {};
		\node [style=none] (23) at (-0.75, -3.75) {};
		\node [style=none] (24) at (0.75, -3.75) {};
		\node [style=none] (25) at (2.25, -3.75) {};
		\node [style=none] (26) at (-0.75, 3.25) {};
		\node [style=none] (27) at (-0.75, 3.75) {$\texttt{F}$};
		\node [style=none] (28) at (2.25, 3.25) {};
		\node [style=none] (29) at (2.25, 3.75) {$\texttt{C}$};
		\node [style=none] (30) at (0.75, 3.25) {};
		\node [style=none] (31) at (0.75, 3.75) {$\texttt{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (21.center) to (16.center);
		\draw (17.center) to (22.center);
		\draw (26.center) to (19.center);
		\draw (18.center) to (5.center);
		\draw (8.center) to (23.center);
		\draw (30.center) to (6.center);
		\draw (9.center) to (24.center);
		\draw (28.center) to (7.center);
		\draw (10.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-9, -0.75) {};
		\node [style=none] (2) at (-8, -1.25) {};
		\node [style=none] (3) at (12, 0) {};
		\node [style=none] (4) at (9.5, 0) {};
		\node [style=none] (5) at (-8, -3.75) {};
		\node [style=langstate] (6) at (-12, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-4, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (-8, 1) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (9) at (4, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (10) at (8, 1.5) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (11) at (12, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-7, -0.75) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (0.75, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=white dot] (37) at (1.75, 0.5) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (-1.75, 1) {};
		\node [style=none] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=white dot] (43) at (-0.25, 1) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (0.25, 1.5) {};
		\node [style=none] (47) at (-1.25, 0) {};
		\node [style=none] (48) at (1.75, 0) {};
		\node [style=none] (49) at (1.75, 0) {};
		\node [style=none] (50) at (0.25, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (64) at (-10.75, 4.75) {};
		\node [style=none] (65) at (-7.75, 5.75) {};
		\node [style=none] (71) at (-7.75, 4.75) {};
		\node [style=none] (72) at (-10.75, 5.75) {};
		\node [style=none] (79) at (-9.25, 6.25) {};
		\node [style=none] (80) at (-8.5, 0.75) {};
		\node [style=none] (81) at (-7.5, 0.75) {};
		\node [style=dot] (82) at (-8.5, 0) {};
		\node [style=dot] (83) at (-7.5, 0) {};
		\node [style=none] (84) at (-9, -0.75) {};
		\node [style=none] (85) at (-8.25, -0.75) {};
		\node [style=none] (86) at (-7.75, -0.75) {};
		\node [style=none] (87) at (-7, -0.75) {};
		\node [style=none] (88) at (-9.5, -0.5) {};
		\node [style=none] (89) at (-6.5, 1.5) {};
		\node [style=none] (90) at (-6.5, -0.5) {};
		\node [style=none] (91) at (-9.5, 1.5) {};
		\node [style=none] (92) at (-8, 2) {};
		\node [style=none] (93) at (7.25, 1.25) {};
		\node [style=none] (94) at (8, 1.25) {};
		\node [style=none] (95) at (8.75, 1.25) {};
		\node [style=dot] (96) at (7.25, 0.75) {};
		\node [style=dot] (97) at (8, 0.75) {};
		\node [style=dot] (98) at (8.75, 0.75) {};
		\node [style=none] (99) at (7.5, 0) {};
		\node [style=none] (100) at (7.75, 0) {};
		\node [style=none] (101) at (8, 0) {};
		\node [style=none] (102) at (6.25, 0.25) {};
		\node [style=none] (103) at (9.75, 2) {};
		\node [style=none] (104) at (9.75, 0.25) {};
		\node [style=none] (105) at (6.25, 2) {};
		\node [style=none] (106) at (8, 2.5) {};
		\node [style=none] (107) at (-8.5, -1) {};
		\node [style=none] (108) at (-7.5, -1) {};
		\node [style=none] (109) at (7.25, -0.25) {};
		\node [style=none] (110) at (8.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (4.center) to (3.center);
		\draw [style=swap, bend right=90] (13.center) to (12.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw [style=swap, dashed] (39.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (32.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (37) to (49.center);
		\draw [style=thick, bend right=270, looseness=0.50] (21.center) to (49.center);
		\draw [style=swap, dashed] (72.center) to (64.center);
		\draw [style=swap, dashed] (64.center) to (71.center);
		\draw [style=swap, dashed] (71.center) to (65.center);
		\draw [style=swap, dashed] (79.center) to (72.center);
		\draw [style=swap, dashed] (79.center) to (65.center);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw [bend left] (83) to (87.center);
		\draw [bend right, looseness=0.75] (82) to (84.center);
		\draw [style=swap, dashed] (91.center) to (88.center);
		\draw [style=swap, dashed] (88.center) to (90.center);
		\draw [style=swap, dashed] (90.center) to (89.center);
		\draw [style=swap, dashed] (92.center) to (91.center);
		\draw [style=swap, dashed] (92.center) to (89.center);
		\draw (93.center) to (96);
		\draw (94.center) to (97);
		\draw (95.center) to (98);
		\draw [bend right, looseness=0.75] (96) to (12.center);
		\draw [bend left=60, looseness=0.50] (97) to (19.center);
		\draw [bend left=45, looseness=0.75] (98) to (4.center);
		\draw [style=swap, dashed] (105.center) to (102.center);
		\draw [style=swap, dashed] (102.center) to (104.center);
		\draw [style=swap, dashed] (104.center) to (103.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (106.center) to (103.center);
		\draw [style=timeline] (107.center) to (108.center);
		\draw [style=timeline] (109.center) to (110.center);
		\draw [style=thick, bend left] (82) to (85.center);
		\draw [style=thick, bend right] (83) to (86.center);
		\draw [style=thick, bend left=15] (96) to (99.center);
		\draw [style=thick, bend left=15] (100.center) to (97);
		\draw [style=thick, bend left, looseness=0.75] (101.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-12.5, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (1) at (-8.5, 0.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (2) at (-4.5, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=langstate] (3) at (-0.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (4) at (8, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (5) at (12, 0.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (6) at (-8.75, -2) {};
		\node [style=none] (7) at (-8.75, 0) {};
		\node [style=none] (8) at (-12.5, 0) {};
		\node [style=none] (9) at (-9.25, 0) {};
		\node [style=none] (10) at (-7.75, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-8.25, 0) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (8, 0) {};
		\node [style=none] (17) at (11.25, 0) {};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (12.75, 0) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (4, 1.5) {};
		\node [style=white dot] (32) at (3.5, 1) {};
		\node [style=none] (33) at (4, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=white dot] (35) at (5.5, 0.5) {};
		\node [style=none] (36) at (5.5, 0) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style=black dot] (38) at (5.5, 0.5) {};
		\node [style=black dot] (39) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap, bend right=90] (8.center) to (9.center);
		\draw [style=swap, bend right=90] (10.center) to (11.center);
		\draw [style=swap, bend right=90, looseness=0.50] (12.center) to (13.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, bend right=90] (16.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=0.75] (20.center) to (21.center);
		\draw [style=swap, in=180, out=90] (24.center) to (32);
		\draw [style=swap] (32) to (25.center);
		\draw [style=swap, in=90, out=0] (32) to (23.center);
		\draw [style=swap, dashed] (22.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (29.center);
		\draw [style=swap, dashed] (31.center) to (22.center);
		\draw [style=swap, dashed] (31.center) to (29.center);
		\draw [style=swap] (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (3) at (-15, 0) {};
		\node [style=none] (4) at (-17.5, 0.25) {};
		\node [style=langstate] (6) at (-1.25, 0) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-11.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (2.75, 2.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (9) at (-23, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (10) at (-19, 2.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (11) at (-15, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (-20.5, 0) {};
		\node [style=none] (13) at (-23, 0) {};
		\node [style=none] (14) at (-11.5, 0) {};
		\node [style=none] (15) at (-8.75, 0) {};
		\node [style=none] (16) at (-7.75, 0) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (-6.75, 0) {};
		\node [style=none] (19) at (-18, 0.25) {};
		\node [style=none] (22) at (-7.75, 0) {};
		\node [style=none] (23) at (-8.75, 0) {};
		\node [style=none] (24) at (-8.75, 0) {};
		\node [style=none] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-7.75, 0) {};
		\node [style=none] (27) at (-7.75, 0) {};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=none] (31) at (-9.25, 0) {};
		\node [style=none] (32) at (-3.75, 1) {};
		\node [style=none] (33) at (-6.75, 0) {};
		\node [style=none] (34) at (-6.75, 0) {};
		\node [style=none] (35) at (-8.75, 0) {};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=none] (39) at (-9.25, 1) {};
		\node [style=none] (40) at (-7.75, 0) {};
		\node [style=none] (41) at (-7.75, 0) {};
		\node [style=none] (42) at (-7.75, 0) {};
		\node [style=white dot] (43) at (-7.75, 0.75) {};
		\node [style=none] (44) at (-6.75, 0) {};
		\node [style=none] (45) at (-7.75, 0) {};
		\node [style=none] (46) at (-6.5, 1.5) {};
		\node [style=none] (47) at (-8.75, 0) {};
		\node [style=none] (50) at (-6.5, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (81) at (3.25, 2) {};
		\node [style=dot] (82) at (2.25, 1.5) {};
		\node [style=dot] (83) at (3.25, 1.5) {};
		\node [style=none] (84) at (1.75, -0.25) {};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.75, 0) {};
		\node [style=none] (87) at (3, -0.25) {};
		\node [style=none] (88) at (1.25, 0) {};
		\node [style=none] (89) at (4.25, 2.75) {};
		\node [style=none] (90) at (4.25, 0) {};
		\node [style=none] (91) at (1.25, 2.75) {};
		\node [style=none] (92) at (2.75, 3.25) {};
		\node [style=none] (93) at (-19.75, 2) {};
		\node [style=none] (94) at (-19, 2) {};
		\node [style=none] (95) at (-18.25, 2) {};
		\node [style=dot] (96) at (-19.75, 1.5) {};
		\node [style=dot] (97) at (-19, 1.5) {};
		\node [style=dot] (98) at (-18.25, 1.5) {};
		\node [style=none] (99) at (-19.5, 0.25) {};
		\node [style=none] (100) at (-19.25, 0.25) {};
		\node [style=none] (101) at (-19, 0.25) {};
		\node [style=none] (102) at (-20.75, 0.25) {};
		\node [style=none] (103) at (-17.25, 2.75) {};
		\node [style=none] (104) at (-17.25, 0.25) {};
		\node [style=none] (105) at (-20.75, 2.75) {};
		\node [style=none] (106) at (-19, 3.25) {};
		\node [style=dot] (118) at (-5.5, 0.5) {};
		\node [style=dot] (119) at (-5, 0.5) {};
		\node [style=none] (121) at (-5, 0) {};
		\node [style=none] (123) at (1.25, 0) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (2.25, 0) {};
		\node [style=none] (126) at (-4.75, 0) {};
		\node [style=none] (127) at (3.25, 0) {};
		\node [style=none] (128) at (4.25, 0) {};
		\node [style=none] (129) at (3.25, 0) {};
		\node [style=none] (130) at (-5.75, 0) {};
		\node [style=none] (131) at (-20.75, 0.25) {};
		\node [style=none] (132) at (-19.75, 0.25) {};
		\node [style=none] (133) at (-18.5, 0.25) {};
		\node [style=none] (134) at (-17.25, 0.25) {};
		\node [style=none] (135) at (-9.25, 0) {};
		\node [style=none] (136) at (-5.75, 0) {};
		\node [style=none] (137) at (-4.75, 0) {};
		\node [style=none] (138) at (-3.75, 0) {};
		\node [style=none] (139) at (-5.75, 0) {};
		\node [style=none] (140) at (-18.75, 0.25) {};
		\node [style=none] (141) at (-4.75, 0) {};
		\node [style=none] (142) at (-19.75, 0.25) {};
		\node [style=none] (143) at (3, 0) {};
		\node [style=none] (144) at (-5.5, 0) {};
		\node [style=black dot] (145) at (2.25, 1.5) {};
		\node [style=black dot] (146) at (3.25, 1.5) {};
		\node [style=black dot] (147) at (-7.75, 0.75) {};
		\node [style=black dot] (148) at (-5.5, 0.5) {};
		\node [style=black dot] (149) at (-5, 0.5) {};
		\node [style=black dot] (151) at (-19.75, 1.5) {};
		\node [style=black dot] (152) at (-19, 1.5) {};
		\node [style=black dot] (153) at (-18.25, 1.5) {};
		\node [style=none] (154) at (-19.75, 0.25) {};
		\node [style=none] (155) at (-19.75, -2.75) {};
		\node [style=none] (156) at (-18.75, 0.25) {};
		\node [style=none] (157) at (-18.75, 0.25) {};
		\node [style=none] (158) at (-18.75, -2.75) {};
		\node [style=none] (159) at (-19.5, -2.75) {};
		\node [style=none] (160) at (-19.25, -2.75) {};
		\node [style=none] (161) at (-19, -2.75) {};
		\node [style=none] (162) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (4.center) to (3.center);
		\draw [style=swap, bend right=90] (13.center) to (12.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw [style=swap, dashed] (39.center) to (31.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (32.center);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw [in=90, out=-30, looseness=1.25] (83) to (87.center);
		\draw [bend right, looseness=0.75] (82) to (84.center);
		\draw [style=swap, dashed] (91.center) to (88.center);
		\draw [style=swap, dashed] (90.center) to (89.center);
		\draw [style=swap, dashed] (92.center) to (91.center);
		\draw [style=swap, dashed] (92.center) to (89.center);
		\draw (93.center) to (96);
		\draw (94.center) to (97);
		\draw (95.center) to (98);
		\draw [bend right, looseness=0.75] (96) to (12.center);
		\draw [in=120, out=-135, looseness=1.50] (97) to (19.center);
		\draw [in=120, out=-150, looseness=1.25] (98) to (4.center);
		\draw [style=swap, dashed] (105.center) to (102.center);
		\draw [style=swap, dashed] (104.center) to (103.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (106.center) to (103.center);
		\draw [in=90, out=-45, looseness=1.75] (98) to (101.center);
		\draw [in=90, out=-45, looseness=1.75] (97) to (100.center);
		\draw [bend left] (96) to (99.center);
		\draw [in=75, out=-135, looseness=1.25] (83) to (86.center);
		\draw [bend left=15] (82) to (85.center);
		\draw [bend left=90] (85.center) to (121.center);
		\draw [style=swap, dashed] (123.center) to (124.center);
		\draw [style=swap, dashed, bend left=90] (125.center) to (126.center);
		\draw [style=swap, dashed] (127.center) to (128.center);
		\draw [style=swap, dashed, bend left=90] (129.center) to (130.center);
		\draw [style=swap, dashed] (131.center) to (132.center);
		\draw [style=swap, dashed] (133.center) to (134.center);
		\draw [style=swap, dashed] (135.center) to (136.center);
		\draw [style=swap, dashed] (137.center) to (138.center);
		\draw [bend left=90] (143.center) to (144.center);
		\draw (144.center) to (148);
		\draw (121.center) to (149);
		\draw [style=swap, dashed] (155.center) to (154.center);
		\draw [style=swap, dashed] (158.center) to (157.center);
		\draw [bend right=90, looseness=0.75] (19.center) to (45.center);
		\draw (101.center) to (161.center);
		\draw (100.center) to (160.center);
		\draw (99.center) to (159.center);
		\draw [bend left=90, looseness=1.25] (162.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (3) at (-15, 0) {};
		\node [style=none] (4) at (-17.5, 0.25) {};
		\node [style=langstate] (6) at (-4.25, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-11.5, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (-0.25, 2.5) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (9) at (-23, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (10) at (-19, 2.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (11) at (-15, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (-20.5, 0) {};
		\node [style=none] (13) at (-23, 0) {};
		\node [style=none] (14) at (-11.5, 0) {};
		\node [style=none] (15) at (-8.75, 0) {};
		\node [style=none] (16) at (-7.75, 0) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (-6.75, 0) {};
		\node [style=none] (19) at (-18, 0.25) {};
		\node [style=none] (22) at (-7.75, 0) {};
		\node [style=none] (23) at (-8.75, 0) {};
		\node [style=none] (24) at (-8.75, 0) {};
		\node [style=none] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-7.75, 0) {};
		\node [style=none] (27) at (-7.75, 0) {};
		\node [style=none] (29) at (-6.75, 0) {};
		\node [style=none] (30) at (-6.75, 0) {};
		\node [style=none] (31) at (-9.25, 0) {};
		\node [style=none] (33) at (-6.75, 0) {};
		\node [style=none] (34) at (-6.75, 0) {};
		\node [style=none] (35) at (-8.75, 0) {};
		\node [style=none] (40) at (-7.75, 0) {};
		\node [style=none] (41) at (-7.75, 0) {};
		\node [style=none] (42) at (-7.75, 0) {};
		\node [style=white dot] (43) at (-7.75, 0.75) {};
		\node [style=none] (44) at (-6.75, 0) {};
		\node [style=none] (45) at (-7.75, 0) {};
		\node [style=none] (47) at (-8.75, 0) {};
		\node [style=none] (80) at (-0.75, 2.25) {};
		\node [style=none] (81) at (0.25, 2.25) {};
		\node [style=dot] (82) at (-0.75, 1.75) {};
		\node [style=dot] (83) at (0.25, 1.75) {};
		\node [style=none] (84) at (-1.25, 0) {};
		\node [style=none] (85) at (-0.5, 0.25) {};
		\node [style=none] (86) at (0.75, 0.25) {};
		\node [style=none] (87) at (0, 0.25) {};
		\node [style=none] (93) at (-19.75, 2) {};
		\node [style=none] (94) at (-19, 2) {};
		\node [style=none] (95) at (-18.25, 2) {};
		\node [style=dot] (96) at (-19.75, 1.5) {};
		\node [style=dot] (97) at (-19, 1.5) {};
		\node [style=dot] (98) at (-18.25, 1.5) {};
		\node [style=none] (99) at (-19.5, 0.25) {};
		\node [style=none] (100) at (-19.25, 0) {};
		\node [style=none] (101) at (-19, 0.25) {};
		\node [style=dot] (118) at (-0.5, -0.25) {};
		\node [style=dot] (119) at (0, -0.25) {};
		\node [style=none] (121) at (0, 0.25) {};
		\node [style=none] (124) at (-0.75, 0.25) {};
		\node [style=none] (127) at (0.25, 0.25) {};
		\node [style=none] (135) at (-9.25, 0) {};
		\node [style=none] (143) at (0, 0.25) {};
		\node [style=none] (144) at (-0.5, 0.25) {};
		\node [style=black dot] (145) at (-0.75, 1.75) {};
		\node [style=black dot] (146) at (0.25, 1.75) {};
		\node [style=black dot] (147) at (-7.75, 0.75) {};
		\node [style=black dot] (148) at (-0.5, -0.25) {};
		\node [style=black dot] (149) at (0, -0.25) {};
		\node [style=black dot] (151) at (-19.75, 1.5) {};
		\node [style=black dot] (152) at (-19, 1.5) {};
		\node [style=black dot] (153) at (-18.25, 1.5) {};
		\node [style=none] (159) at (-19.75, -0.25) {};
		\node [style=none] (160) at (-19.25, -0.25) {};
		\node [style=none] (161) at (-18.75, -0.25) {};
		\node [style=none] (162) at (0.75, 0.25) {};
		\node [style=dot] (163) at (-19.75, -0.25) {};
		\node [style=black dot] (164) at (-19.75, -0.25) {};
		\node [style=dot] (165) at (-19.25, -0.25) {};
		\node [style=black dot] (166) at (-19.25, -0.25) {};
		\node [style=dot] (167) at (-18.75, -0.25) {};
		\node [style=black dot] (168) at (-18.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (4.center) to (3.center);
		\draw [style=swap, bend right=90] (13.center) to (12.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw [in=90, out=-30, looseness=1.25] (83) to (87.center);
		\draw [bend right, looseness=0.75] (82) to (84.center);
		\draw (93.center) to (96);
		\draw (94.center) to (97);
		\draw (95.center) to (98);
		\draw [bend right, looseness=0.75] (96) to (12.center);
		\draw [in=120, out=-135, looseness=1.50] (97) to (19.center);
		\draw [in=120, out=-150, looseness=1.25] (98) to (4.center);
		\draw [in=90, out=-45, looseness=1.75] (98) to (101.center);
		\draw [in=90, out=-45, looseness=1.25] (97) to (100.center);
		\draw [bend left] (96) to (99.center);
		\draw [in=75, out=-135, looseness=1.25] (83) to (86.center);
		\draw [bend left=15] (82) to (85.center);
		\draw (144.center) to (148);
		\draw (121.center) to (149);
		\draw [bend right=90, looseness=0.75] (19.center) to (45.center);
		\draw (101.center) to (161.center);
		\draw (100.center) to (160.center);
		\draw (99.center) to (159.center);
		\draw [bend left=90, looseness=1.25] (162.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (10, 4.5) {};
		\node [style=none] (156) at (10, 3.5) {};
		\node [style=none] (157) at (12.5, 3.5) {};
		\node [style=none] (158) at (12.5, 4.5) {};
		\node [style=none] (159) at (11.25, 4) {$\texttt{likes}$};
		\node [style=none] (160) at (10.75, 4.5) {};
		\node [style=none] (161) at (10.75, 3.5) {};
		\node [style=none] (162) at (11.75, 3.5) {};
		\node [style=none] (163) at (11.75, 4.5) {};
		\node [style=none] (164) at (9.75, 4.5) {};
		\node [style=none] (165) at (9.75, 3.5) {};
		\node [style=none] (166) at (12.75, 4.5) {};
		\node [style=none] (167) at (12.75, 3.5) {};
		\node [style=none] (168) at (11.75, 2.5) {};
		\node [style=none] (169) at (12.25, 2.5) {};
		\node [style=none] (170) at (10.75, 2.5) {};
		\node [style=none] (171) at (10.25, 2.5) {};
		\node [style=none] (172) at (9.5, 0.75) {};
		\node [style=none] (173) at (9.75, 0.75) {};
		\node [style=none] (174) at (10.5, 0.5) {};
		\node [style=none] (175) at (10.75, 0.5) {};
		\node [style=none] (176) at (11.5, 0.5) {};
		\node [style=none] (177) at (11.75, 0.5) {};
		\node [style=none] (178) at (12.75, 0.75) {};
		\node [style=none] (179) at (13, 0.75) {};
		\node [style=none] (180) at (10.5, 0.5) {};
		\node [style=none] (181) at (10.75, 0.5) {};
		\node [style=none] (182) at (11.5, 0.5) {};
		\node [style=none] (183) at (11.75, 0.5) {};
		\node [style=none] (184) at (7.25, 0.5) {};
		\node [style=none] (186) at (7.25, -0.75) {};
		\node [style=none] (187) at (7.25, -4.5) {};
		\node [style=none] (188) at (-0.75, 0.5) {};
		\node [style=none] (189) at (-0.75, -1.25) {};
		\node [style=none] (190) at (2, 1.5) {};
		\node [style=none] (191) at (2.5, 1.5) {};
		\node [style=none] (192) at (3.5, 1.5) {};
		\node [style=none] (193) at (4, 1.5) {};
		\node [style=none] (194) at (5, 1.5) {};
		\node [style=none] (195) at (5.5, 1.5) {};
		\node [style=none] (196) at (2, 0.5) {};
		\node [style=none] (197) at (3.5, 0.75) {};
		\node [style=none] (198) at (4, 0.75) {};
		\node [style=none] (199) at (3.5, 0.75) {};
		\node [style=none] (200) at (2.5, 0.5) {};
		\node [style=none] (201) at (-0.75, -4.5) {};
		\node [style=none] (202) at (-13.75, -0.25) {};
		\node [style=none] (203) at (-10.5, 4.5) {};
		\node [style=none] (204) at (-10.5, 3.5) {};
		\node [style=none] (205) at (-7.5, 3.5) {};
		\node [style=none] (206) at (-7.5, 4.5) {};
		\node [style=none] (207) at (-9, 4) {$\texttt{gives}$};
		\node [style=none] (208) at (-9.75, 4.5) {};
		\node [style=none] (209) at (-9, 4.5) {};
		\node [style=none] (210) at (-8.25, 4.5) {};
		\node [style=none] (211) at (-9.75, 3.5) {};
		\node [style=none] (212) at (-9, 3.5) {};
		\node [style=none] (213) at (-8.25, 3.5) {};
		\node [style=none] (214) at (-10.5, 2.25) {};
		\node [style=none] (215) at (-10, 2.25) {};
		\node [style=none] (216) at (-9.25, 2.25) {};
		\node [style=none] (217) at (-8.75, 2.25) {};
		\node [style=none] (219) at (-6.75, 2.75) {};
		\node [style=none] (220) at (-11.25, 0.75) {};
		\node [style=none] (221) at (-11, 0.75) {};
		\node [style=none] (222) at (-8.5, 0.75) {};
		\node [style=none] (223) at (-8.25, 0.75) {};
		\node [style=none] (230) at (-7, 0.75) {};
		\node [style=none] (231) at (-6.75, 0.75) {};
		\node [style=none] (232) at (-11, 3.5) {};
		\node [style=none] (233) at (-11, 4.5) {};
		\node [style=none] (234) at (-11.5, 3.5) {};
		\node [style=none] (235) at (-11.5, 4.5) {};
		\node [style=none] (236) at (-6.75, 3.5) {};
		\node [style=none] (237) at (-6.75, 4.5) {};
		\node [style=none] (238) at (-13.75, -1.75) {};
		\node [style=none] (239) at (-13.75, -4.5) {};
		\node [style=none] (240) at (-4.25, -0.25) {};
		\node [style=none] (241) at (-4.25, -1.75) {};
		\node [style=none] (242) at (-4.25, -4.5) {};
		\node [style=none] (243) at (-10.25, 0.25) {};
		\node [style=none] (244) at (-10, 0.25) {};
		\node [style=none] (245) at (-9.75, 0.25) {};
		\node [style=none] (246) at (-9.5, 0.25) {};
		\node [style=none] (247) at (-9.25, 0.25) {};
		\node [style=none] (248) at (-9, 0.25) {};
		\node [style=none] (273) at (5.5, -0.25) {};
		\node [style=none] (274) at (5, -0.25) {};
		\node [style=none] (275) at (-10.25, 0.75) {};
		\node [style=none] (276) at (-10, 0.75) {};
		\node [style=none] (277) at (-9.75, 0.75) {};
		\node [style=none] (278) at (-9.5, 0.75) {};
		\node [style=none] (279) at (-9.75, 1.75) {};
		\node [style=none] (280) at (-9.5, 1.75) {};
		\node [style=none] (281) at (-8.5, 1.75) {};
		\node [style=none] (282) at (-8.25, 1.75) {};
		\node [style=none] (283) at (-9.25, 0.75) {};
		\node [style=none] (284) at (-9, 0.75) {};
		\node [style=none] (285) at (-8, 2) {};
		\node [style=none] (286) at (-7.75, 2) {};
		\node [style=none] (287) at (-7.25, 2) {};
		\node [style=none] (288) at (-7, 2) {};
		\node [style=none] (289) at (11.5, 1.5) {};
		\node [style=none] (290) at (11.75, 1.5) {};
		\node [style=none] (291) at (12.5, 1.5) {};
		\node [style=none] (292) at (12.75, 1.5) {};
		\node [style=none] (293) at (7.25, 3.25) {$\texttt{Alice}$};
		\node [style=none] (294) at (7.25, 2.75) {};
		\node [style=none] (295) at (-0.75, 2.75) {};
		\node [style=none] (296) at (-0.75, 3.25) {$\texttt{flowers}$};
		\node [style=none] (297) at (-13.75, 2.75) {};
		\node [style=none] (298) at (-13.75, 3.25) {$\texttt{Bob}$};
		\node [style=none] (299) at (-4.25, 2.75) {};
		\node [style=none] (300) at (-4.25, 3.25) {$\texttt{Claire}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (157.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (155.center) to (156.center);
		\draw [bend left=270, looseness=1.75] (160.center) to (164.center);
		\draw [bend left=90, looseness=1.75] (163.center) to (166.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw [in=90, out=-90] (167.center) to (168.center);
		\draw [in=90, out=-90, looseness=0.75] (162.center) to (169.center);
		\draw [in=90, out=-90] (165.center) to (171.center);
		\draw (161.center) to (170.center);
		\draw [in=75, out=75, looseness=3.75] (173.center) to (174.center);
		\draw [in=-90, out=90, looseness=0.50] (172.center) to (171.center);
		\draw [in=90, out=-90] (170.center) to (175.center);
		\draw [bend left=90, looseness=1.75] (183.center) to (182.center);
		\draw [bend left=90, looseness=1.75] (181.center) to (180.center);
		\draw (181.center) to (175.center);
		\draw (180.center) to (174.center);
		\draw (182.center) to (176.center);
		\draw (183.center) to (177.center);
		\draw [in=90, out=-90, looseness=0.75] (173.center) to (186.center);
		\draw [bend right=90, looseness=0.75] (184.center) to (172.center);
		\draw (186.center) to (187.center);
		\draw [bend left=90, looseness=1.25] (190.center) to (195.center);
		\draw [bend left=90, looseness=2.50] (191.center) to (192.center);
		\draw [bend left=90, looseness=2.50] (193.center) to (194.center);
		\draw (190.center) to (196.center);
		\draw [in=-90, out=-90, looseness=0.75] (188.center) to (196.center);
		\draw (192.center) to (199.center);
		\draw (193.center) to (198.center);
		\draw (191.center) to (200.center);
		\draw [in=90, out=-90] (200.center) to (189.center);
		\draw (189.center) to (201.center);
		\draw [in=90, out=-90, looseness=0.75] (214.center) to (220.center);
		\draw (204.center) to (205.center);
		\draw (203.center) to (206.center);
		\draw [in=-90, out=90] (214.center) to (232.center);
		\draw (203.center) to (204.center);
		\draw (206.center) to (205.center);
		\draw (232.center) to (233.center);
		\draw [bend left=90] (233.center) to (209.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (215.center);
		\draw [in=-90, out=75, looseness=0.50] (216.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw [bend left=105, looseness=1.25] (235.center) to (208.center);
		\draw [in=90, out=-90, looseness=0.75] (211.center) to (217.center);
		\draw [in=-90, out=90] (219.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [bend left=270, looseness=1.50] (237.center) to (210.center);
		\draw [in=-90, out=-90, looseness=0.75] (202.center) to (220.center);
		\draw [in=-90, out=90, looseness=0.75] (238.center) to (221.center);
		\draw (238.center) to (239.center);
		\draw [in=240, out=-90, looseness=0.75] (231.center) to (240.center);
		\draw [in=90, out=-90, looseness=0.75] (230.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (194.center) to (274.center);
		\draw (273.center) to (195.center);
		\draw [bend right=90, looseness=0.75] (243.center) to (244.center);
		\draw [bend right=90, looseness=0.50] (245.center) to (246.center);
		\draw [bend right=105, looseness=0.25] (247.center) to (248.center);
		\draw [in=75, out=75, looseness=4.00] (221.center) to (275.center);
		\draw (215.center) to (276.center);
		\draw (276.center) to (244.center);
		\draw (275.center) to (243.center);
		\draw [in=90, out=-90] (216.center) to (279.center);
		\draw [bend left=105, looseness=0.50] (280.center) to (281.center);
		\draw [in=90, out=-90, looseness=0.50] (217.center) to (282.center);
		\draw [in=105, out=-90, looseness=0.50] (281.center) to (277.center);
		\draw [in=-90, out=90, looseness=0.50] (278.center) to (282.center);
		\draw [in=90, out=-90, looseness=0.50] (280.center) to (223.center);
		\draw [in=-90, out=90, looseness=0.50] (222.center) to (279.center);
		\draw (277.center) to (245.center);
		\draw (278.center) to (246.center);
		\draw (219.center) to (288.center);
		\draw [bend left=270, looseness=1.25] (287.center) to (286.center);
		\draw [in=75, out=-90, looseness=0.50] (286.center) to (231.center);
		\draw [in=75, out=-90, looseness=0.50] (285.center) to (230.center);
		\draw [in=-90, out=90, looseness=0.50] (284.center) to (288.center);
		\draw [in=-90, out=90, looseness=0.50] (283.center) to (287.center);
		\draw (283.center) to (247.center);
		\draw (284.center) to (248.center);
		\draw [in=105, out=-45, looseness=1.25] (213.center) to (285.center);
		\draw [bend right=90, looseness=2.00] (291.center) to (290.center);
		\draw [in=-90, out=90] (289.center) to (168.center);
		\draw [in=90, out=-90] (169.center) to (292.center);
		\draw [in=-75, out=105, looseness=0.50] (178.center) to (289.center);
		\draw [in=90, out=-75, looseness=0.50] (290.center) to (179.center);
		\draw [in=90, out=-75, looseness=0.50] (291.center) to (182.center);
		\draw [in=-90, out=75, looseness=0.50] (183.center) to (292.center);
		\draw (294.center) to (184.center);
		\draw (188.center) to (295.center);
		\draw (202.center) to (297.center);
		\draw (240.center) to (299.center);
		\draw [bend right=90, looseness=0.50] (273.center) to (178.center);
		\draw [bend right=90, looseness=0.50] (274.center) to (179.center);
		\draw [bend right=90, looseness=0.75] (223.center) to (199.center);
		\draw [bend right=90, looseness=0.75] (222.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite2f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2, 4.25) {$\texttt{A}$};
		\node [style=none] (21) at (-2.25, 3.75) {};
		\node [style=none] (22) at (-2.25, -4.25) {};
		\node [style=none] (23) at (-0.75, -4.25) {};
		\node [style=none] (24) at (0.75, -4.25) {};
		\node [style=none] (25) at (2, -4.25) {};
		\node [style=none] (26) at (-0.75, 3.75) {};
		\node [style=none] (27) at (0.75, 4.25) {$\texttt{F}$};
		\node [style=none] (28) at (2, 3.75) {};
		\node [style=none] (29) at (-0.75, 4.25) {$\texttt{C}$};
		\node [style=none] (30) at (0.75, 3.75) {};
		\node [style=none] (31) at (-2.25, 4.25) {$\texttt{B}$};
		\node [style=none] (32) at (-2.75, 2.25) {};
		\node [style=none] (33) at (-2.75, 1.25) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.25, 2.25) {};
		\node [style=none] (36) at (-0.75, 1.75) {$\texttt{G}$};
		\node [style=none] (37) at (-2.25, 2.25) {};
		\node [style=none] (38) at (-0.75, 2.25) {};
		\node [style=none] (39) at (0.75, 2.25) {};
		\node [style=none] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=none] (43) at (0.25, -1.75) {};
		\node [style=none] (44) at (0.25, -2.75) {};
		\node [style=none] (45) at (2.5, -2.75) {};
		\node [style=none] (46) at (2.5, -1.75) {};
		\node [style=none] (47) at (1.25, -2.25) {$\texttt{L}$};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=none] (49) at (0.75, -2.75) {};
		\node [style=none] (50) at (2, -2.75) {};
		\node [style=none] (51) at (2, -1.75) {};
		\node [style=none] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -0.25) {};
		\node [style=none] (54) at (-2.25, -0.25) {};
		\node [style=none] (55) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (44.center) to (45.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.50] (21.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (39.center);
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (52.center);
		\draw (28.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.50] (55.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.50] (54.center) to (41.center);
		\draw [in=-90, out=105, looseness=0.50] (53.center) to (42.center);
		\draw (53.center) to (23.center);
		\draw (54.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (49.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-9, -0.25) {};
		\node [style=none] (3) at (14, 0) {};
		\node [style=none] (4) at (11.5, 0.25) {};
		\node [style=langstate] (6) at (-12, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-4, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (-8, 2.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (9) at (6, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (10) at (10, 2.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (11) at (14, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (8.5, 0) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (11, 0.25) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (0.75, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (2.25, 0) {};
		\node [style=none] (38) at (3.75, 0) {};
		\node [style=none] (39) at (-1.75, 1) {};
		\node [style=none] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=white dot] (43) at (-0.25, 0.75) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (1, 1.5) {};
		\node [style=none] (47) at (-1.25, 0) {};
		\node [style=none] (48) at (2.25, 0) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (1, 2) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (80) at (-8.5, 2) {};
		\node [style=none] (81) at (-7.5, 2) {};
		\node [style=dot] (82) at (-8.5, 1.5) {};
		\node [style=dot] (83) at (-7.5, 1.5) {};
		\node [style=none] (84) at (-9, -0.25) {};
		\node [style=none] (85) at (-8.25, -0.25) {};
		\node [style=none] (86) at (-7, 0) {};
		\node [style=none] (87) at (-7.75, -0.25) {};
		\node [style=none] (88) at (-9.5, 0) {};
		\node [style=none] (89) at (-6.5, 2.75) {};
		\node [style=none] (90) at (-6.5, 0) {};
		\node [style=none] (91) at (-9.5, 2.75) {};
		\node [style=none] (92) at (-8, 3.25) {};
		\node [style=none] (93) at (9.25, 2) {};
		\node [style=none] (94) at (10, 2) {};
		\node [style=none] (95) at (10.75, 2) {};
		\node [style=dot] (96) at (9.25, 1.5) {};
		\node [style=dot] (97) at (10, 1.5) {};
		\node [style=dot] (98) at (10.75, 1.5) {};
		\node [style=none] (99) at (9.5, 0.25) {};
		\node [style=none] (100) at (9.75, 0.25) {};
		\node [style=none] (101) at (10, 0.25) {};
		\node [style=none] (102) at (8.25, 0.25) {};
		\node [style=none] (103) at (11.75, 2.75) {};
		\node [style=none] (104) at (11.75, 0.25) {};
		\node [style=none] (105) at (8.25, 2.75) {};
		\node [style=none] (106) at (10, 3.25) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=dot] (118) at (1.75, 0.5) {};
		\node [style=dot] (119) at (2.25, 0.5) {};
		\node [style=dot] (120) at (2.75, 0.5) {};
		\node [style=none] (121) at (-8.25, -3.25) {};
		\node [style=none] (123) at (-9.5, 0) {};
		\node [style=none] (124) at (-8.5, 0) {};
		\node [style=none] (125) at (-8.5, 0) {};
		\node [style=none] (126) at (-8.5, -3.75) {};
		\node [style=none] (127) at (-7.5, 0) {};
		\node [style=none] (128) at (-6.5, 0) {};
		\node [style=none] (129) at (-7.5, 0) {};
		\node [style=none] (130) at (-7.5, -3.75) {};
		\node [style=none] (131) at (8.25, 0.25) {};
		\node [style=none] (132) at (9, 0.25) {};
		\node [style=none] (133) at (10.5, 0.25) {};
		\node [style=none] (134) at (11.75, 0.25) {};
		\node [style=none] (135) at (-1.75, 0) {};
		\node [style=none] (136) at (1.75, 0) {};
		\node [style=none] (137) at (2.75, 0) {};
		\node [style=none] (138) at (3.75, 0) {};
		\node [style=none] (139) at (1.75, 0) {};
		\node [style=none] (140) at (10.25, 0.25) {};
		\node [style=none] (141) at (2.75, 0) {};
		\node [style=none] (142) at (9.25, 0.25) {};
		\node [style=none] (143) at (-7.75, -0.25) {};
		\node [style=none] (144) at (-7.75, -3.25) {};
		\node [style=black dot] (145) at (-8.5, 1.5) {};
		\node [style=black dot] (146) at (-7.5, 1.5) {};
		\node [style=black dot] (147) at (-0.25, 0.75) {};
		\node [style=black dot] (148) at (1.75, 0.5) {};
		\node [style=black dot] (149) at (2.25, 0.5) {};
		\node [style=black dot] (150) at (2.75, 0.5) {};
		\node [style=black dot] (151) at (9.25, 1.5) {};
		\node [style=black dot] (152) at (10, 1.5) {};
		\node [style=black dot] (153) at (10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (4.center) to (3.center);
		\draw [style=swap, bend right=90] (13.center) to (12.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw [style=swap, dashed] (39.center) to (31.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (32.center);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw [in=90, out=-30, looseness=1.25] (83) to (87.center);
		\draw [bend right, looseness=0.75] (82) to (84.center);
		\draw [style=swap, dashed] (91.center) to (88.center);
		\draw [style=swap, dashed] (90.center) to (89.center);
		\draw [style=swap, dashed] (92.center) to (91.center);
		\draw [style=swap, dashed] (92.center) to (89.center);
		\draw (93.center) to (96);
		\draw (94.center) to (97);
		\draw (95.center) to (98);
		\draw [bend right, looseness=0.75] (96) to (12.center);
		\draw [in=120, out=-135, looseness=1.50] (97) to (19.center);
		\draw [in=150, out=-150, looseness=1.25] (98) to (4.center);
		\draw [style=swap, dashed] (105.center) to (102.center);
		\draw [style=swap, dashed] (104.center) to (103.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (106.center) to (103.center);
		\draw [in=90, out=-45, looseness=1.75] (98) to (101.center);
		\draw [in=90, out=-45, looseness=1.75] (97) to (100.center);
		\draw [bend left] (96) to (99.center);
		\draw [bend left=90, looseness=0.75] (99.center) to (28.center);
		\draw [bend left=90, looseness=0.75] (100.center) to (49.center);
		\draw [bend left=90, looseness=0.75] (101.center) to (115.center);
		\draw (28.center) to (120);
		\draw (49.center) to (119);
		\draw (115.center) to (118);
		\draw [in=75, out=-135, looseness=1.25] (83) to (86.center);
		\draw [bend left=15] (82) to (85.center);
		\draw (85.center) to (121.center);
		\draw [style=swap, dashed] (123.center) to (124.center);
		\draw [style=swap, dashed] (125.center) to (126.center);
		\draw [style=swap, dashed] (127.center) to (128.center);
		\draw [style=swap, dashed] (129.center) to (130.center);
		\draw [style=swap, dashed] (131.center) to (132.center);
		\draw [style=swap, dashed] (133.center) to (134.center);
		\draw [style=swap, dashed] (135.center) to (136.center);
		\draw [style=swap, dashed] (137.center) to (138.center);
		\draw [style=swap, dashed, bend right=90, looseness=0.75] (139.center) to (140.center);
		\draw [style=swap, dashed, bend right=90, looseness=0.75] (141.center) to (142.center);
		\draw (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-9, -0.25) {};
		\node [style=none] (3) at (11.25, 0) {};
		\node [style=none] (4) at (8.75, 0.25) {};
		\node [style=langstate] (6) at (-12, 0.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (-4, 0.25) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (8) at (-8, 2.25) {\!\!\!{\tt likes}\!\!\!};
		\node [style=langstate] (9) at (3.25, 0.25) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (10) at (7.25, 2.25) {\!\!\!{\tt gives}\!\!\!};
		\node [style=langstate] (11) at (11.25, 0.25) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=none] (12) at (5.75, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (8.25, 0.25) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, 0) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (33) at (0.75, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (40) at (-0.25, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=white dot] (43) at (-0.25, 0.75) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (47) at (-1.25, 0) {};
		\node [style=none] (80) at (-8.5, 2) {};
		\node [style=none] (81) at (-7.5, 2) {};
		\node [style=dot] (82) at (-8.5, 1.5) {};
		\node [style=dot] (83) at (-7.5, 1.5) {};
		\node [style=none] (84) at (-9, -0.25) {};
		\node [style=none] (85) at (-8.25, -0.25) {};
		\node [style=none] (86) at (-7, 0) {};
		\node [style=none] (87) at (-7.75, -0.25) {};
		\node [style=none] (88) at (-9.5, 0) {};
		\node [style=none] (93) at (6.5, 2) {};
		\node [style=none] (94) at (7.25, 2) {};
		\node [style=none] (95) at (8, 2) {};
		\node [style=dot] (96) at (6.5, 1.5) {};
		\node [style=dot] (97) at (7.25, 1.5) {};
		\node [style=dot] (98) at (8, 1.5) {};
		\node [style=none] (99) at (6.5, -0.25) {};
		\node [style=none] (100) at (7, -0.25) {};
		\node [style=none] (101) at (7.5, -0.25) {};
		\node [style=none] (102) at (5.5, 0.25) {};
		\node [style=dot] (118) at (6.5, -0.25) {};
		\node [style=dot] (119) at (7, -0.25) {};
		\node [style=dot] (120) at (7.5, -0.25) {};
		\node [style=none] (121) at (-8.25, -0.25) {};
		\node [style=none] (123) at (-9.5, 0) {};
		\node [style=none] (124) at (-8.5, 0) {};
		\node [style=none] (125) at (-8.5, 0) {};
		\node [style=none] (127) at (-7.5, 0) {};
		\node [style=none] (129) at (-7.5, 0) {};
		\node [style=none] (132) at (6.25, 0.25) {};
		\node [style=none] (133) at (7.75, 0.25) {};
		\node [style=none] (140) at (7.5, 0.25) {};
		\node [style=none] (142) at (6.5, 0.25) {};
		\node [style=none] (143) at (-7.75, -0.25) {};
		\node [style=none] (144) at (-7.75, -0.25) {};
		\node [style=black dot] (145) at (-8.5, 1.5) {};
		\node [style=black dot] (146) at (-7.5, 1.5) {};
		\node [style=black dot] (147) at (-0.25, 0.75) {};
		\node [style=black dot] (148) at (6.5, -0.25) {};
		\node [style=black dot] (149) at (7, -0.25) {};
		\node [style=black dot] (150) at (7.5, -0.25) {};
		\node [style=black dot] (151) at (6.5, 1.5) {};
		\node [style=black dot] (152) at (7.25, 1.5) {};
		\node [style=black dot] (153) at (8, 1.5) {};
		\node [style=black dot] (154) at (-8.25, -0.25) {};
		\node [style=black dot] (155) at (-7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (4.center) to (3.center);
		\draw [style=swap, bend right=90] (13.center) to (12.center);
		\draw [style=swap, bend right=90] (14.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=0.75] (17.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw (80.center) to (82);
		\draw (81.center) to (83);
		\draw [in=90, out=-30, looseness=1.25] (83) to (87.center);
		\draw [bend right, looseness=0.75] (82) to (84.center);
		\draw (93.center) to (96);
		\draw (94.center) to (97);
		\draw (95.center) to (98);
		\draw [bend right, looseness=0.75] (96) to (12.center);
		\draw [in=120, out=-135, looseness=1.50] (97) to (19.center);
		\draw [in=105, out=-135, looseness=1.50] (98) to (4.center);
		\draw [in=90, out=-45, looseness=1.75] (98) to (101.center);
		\draw [in=90, out=-45, looseness=1.75] (97) to (100.center);
		\draw [bend left] (96) to (99.center);
		\draw [in=75, out=-135, looseness=1.25] (83) to (86.center);
		\draw [bend left=15] (82) to (85.center);
		\draw (85.center) to (121.center);
		\draw (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (-10, -0.25) {};
		\node [style=none] (156) at (-10, -1.25) {};
		\node [style=none] (157) at (-7.5, -1.25) {};
		\node [style=none] (158) at (-7.5, -0.25) {};
		\node [style=none] (159) at (-8.75, -0.75) {$\texttt{likes}$};
		\node [style=none] (160) at (-9.25, -0.25) {};
		\node [style=none] (161) at (-9.25, -1.25) {};
		\node [style=none] (162) at (-8.25, -1.25) {};
		\node [style=none] (163) at (-8.25, -0.25) {};
		\node [style=none] (164) at (-10.25, -0.25) {};
		\node [style=none] (165) at (-10.25, -1.25) {};
		\node [style=none] (166) at (-7.25, -0.25) {};
		\node [style=none] (167) at (-7.25, -1.25) {};
		\node [style=none] (168) at (-8.25, -2.25) {};
		\node [style=none] (169) at (-7.75, -2.25) {};
		\node [style=none] (170) at (-9.25, -2.25) {};
		\node [style=none] (171) at (-9.75, -2.25) {};
		\node [style=none] (172) at (-10.5, -4) {};
		\node [style=none] (173) at (-10.25, -4) {};
		\node [style=none] (174) at (-9.5, -4.25) {};
		\node [style=none] (175) at (-9.25, -4.25) {};
		\node [style=none] (176) at (-8.5, -4.25) {};
		\node [style=none] (177) at (-8.25, -4.25) {};
		\node [style=none] (178) at (-7.25, -4) {};
		\node [style=none] (179) at (-7, -4) {};
		\node [style=none] (180) at (-9.5, -4.25) {};
		\node [style=none] (181) at (-9.25, -4.25) {};
		\node [style=none] (182) at (-8.5, -4.25) {};
		\node [style=none] (183) at (-8.25, -4.25) {};
		\node [style=none] (184) at (-12.75, -4.25) {};
		\node [style=none] (186) at (-12.75, -5.5) {};
		\node [style=none] (187) at (-12.75, -9.25) {};
		\node [style=none] (188) at (-4.75, -4.25) {};
		\node [style=none] (189) at (-4.75, -6) {};
		\node [style=none] (190) at (-2, -3.25) {};
		\node [style=none] (191) at (-1.5, -3.25) {};
		\node [style=none] (192) at (-0.5, -3.25) {};
		\node [style=none] (193) at (0, -3.25) {};
		\node [style=none] (194) at (1, -3.25) {};
		\node [style=none] (195) at (1.5, -3.25) {};
		\node [style=none] (196) at (-2, -4.25) {};
		\node [style=none] (197) at (-0.5, -4) {};
		\node [style=none] (198) at (0, -4) {};
		\node [style=none] (199) at (-0.5, -4) {};
		\node [style=none] (200) at (-1.5, -4.25) {};
		\node [style=none] (201) at (-4.75, -9.25) {};
		\node [style=none] (202) at (3.5, -5) {};
		\node [style=none] (203) at (6.75, -0.25) {};
		\node [style=none] (204) at (6.75, -1.25) {};
		\node [style=none] (205) at (9.75, -1.25) {};
		\node [style=none] (206) at (9.75, -0.25) {};
		\node [style=none] (207) at (8.25, -0.75) {$\texttt{gives}$};
		\node [style=none] (208) at (7.5, -0.25) {};
		\node [style=none] (209) at (8.25, -0.25) {};
		\node [style=none] (210) at (9, -0.25) {};
		\node [style=none] (211) at (7.5, -1.25) {};
		\node [style=none] (212) at (8.25, -1.25) {};
		\node [style=none] (213) at (9, -1.25) {};
		\node [style=none] (214) at (6.75, -2.5) {};
		\node [style=none] (215) at (7.25, -2.5) {};
		\node [style=none] (216) at (8, -2.5) {};
		\node [style=none] (217) at (8.5, -2.5) {};
		\node [style=none] (219) at (10.5, -2) {};
		\node [style=none] (220) at (6, -4) {};
		\node [style=none] (221) at (6.25, -4) {};
		\node [style=none] (222) at (8.75, -4) {};
		\node [style=none] (223) at (9, -4) {};
		\node [style=none] (230) at (10.25, -4) {};
		\node [style=none] (231) at (10.5, -4) {};
		\node [style=none] (232) at (6.25, -1.25) {};
		\node [style=none] (233) at (6.25, -0.25) {};
		\node [style=none] (234) at (5.75, -1.25) {};
		\node [style=none] (235) at (5.75, -0.25) {};
		\node [style=none] (236) at (10.5, -1.25) {};
		\node [style=none] (237) at (10.5, -0.25) {};
		\node [style=none] (238) at (3.5, -6.5) {};
		\node [style=none] (239) at (3.5, -9.25) {};
		\node [style=none] (240) at (13, -5) {};
		\node [style=none] (241) at (13, -6.5) {};
		\node [style=none] (242) at (13, -9.25) {};
		\node [style=none] (243) at (7, -4.5) {};
		\node [style=none] (244) at (7.25, -4.5) {};
		\node [style=none] (245) at (7.5, -4.5) {};
		\node [style=none] (246) at (7.75, -4.5) {};
		\node [style=none] (247) at (8, -4.5) {};
		\node [style=none] (248) at (8.25, -4.5) {};
		\node [style=none] (273) at (1.5, -5) {};
		\node [style=none] (274) at (1, -5) {};
		\node [style=none] (275) at (7, -4) {};
		\node [style=none] (276) at (7.25, -4) {};
		\node [style=none] (277) at (7.5, -4) {};
		\node [style=none] (278) at (7.75, -4) {};
		\node [style=none] (279) at (7.5, -3) {};
		\node [style=none] (280) at (7.75, -3) {};
		\node [style=none] (281) at (8.75, -3) {};
		\node [style=none] (282) at (9, -3) {};
		\node [style=none] (283) at (8, -4) {};
		\node [style=none] (284) at (8.25, -4) {};
		\node [style=none] (285) at (9.25, -2.75) {};
		\node [style=none] (286) at (9.5, -2.75) {};
		\node [style=none] (287) at (10, -2.75) {};
		\node [style=none] (288) at (10.25, -2.75) {};
		\node [style=none] (289) at (-8.5, -3.25) {};
		\node [style=none] (290) at (-8.25, -3.25) {};
		\node [style=none] (291) at (-7.5, -3.25) {};
		\node [style=none] (292) at (-7.25, -3.25) {};
		\node [style=none] (293) at (-12.75, -1.5) {$\texttt{Alice}$};
		\node [style=none] (294) at (-12.75, -2) {};
		\node [style=none] (295) at (-4.75, -2) {};
		\node [style=none] (296) at (-4.75, -1.5) {$\texttt{flowers}$};
		\node [style=none] (297) at (3.5, -2) {};
		\node [style=none] (298) at (3.5, -1.5) {$\texttt{Bob}$};
		\node [style=none] (299) at (13, -2) {};
		\node [style=none] (300) at (13, -1.5) {$\texttt{Claire}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156.center) to (157.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (155.center) to (156.center);
		\draw [bend left=270, looseness=1.75] (160.center) to (164.center);
		\draw [bend left=90, looseness=1.75] (163.center) to (166.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw [in=90, out=-90] (167.center) to (168.center);
		\draw [in=90, out=-90, looseness=0.75] (162.center) to (169.center);
		\draw [in=90, out=-90] (165.center) to (171.center);
		\draw (161.center) to (170.center);
		\draw [in=75, out=75, looseness=3.75] (173.center) to (174.center);
		\draw [in=-90, out=90, looseness=0.50] (172.center) to (171.center);
		\draw [in=90, out=-90] (170.center) to (175.center);
		\draw [bend left=90, looseness=1.75] (183.center) to (182.center);
		\draw [bend left=90, looseness=1.75] (181.center) to (180.center);
		\draw (181.center) to (175.center);
		\draw (180.center) to (174.center);
		\draw (182.center) to (176.center);
		\draw (183.center) to (177.center);
		\draw [in=90, out=-90, looseness=0.75] (173.center) to (186.center);
		\draw [bend right=90, looseness=0.75] (184.center) to (172.center);
		\draw (186.center) to (187.center);
		\draw [bend left=90, looseness=1.25] (190.center) to (195.center);
		\draw [bend left=90, looseness=2.50] (191.center) to (192.center);
		\draw [bend left=90, looseness=2.50] (193.center) to (194.center);
		\draw (190.center) to (196.center);
		\draw [in=-90, out=-90, looseness=0.75] (188.center) to (196.center);
		\draw [bend left=90, looseness=0.75] (197.center) to (179.center);
		\draw [bend left=90, looseness=0.75] (198.center) to (178.center);
		\draw (192.center) to (199.center);
		\draw (193.center) to (198.center);
		\draw (191.center) to (200.center);
		\draw [in=90, out=-90] (200.center) to (189.center);
		\draw (189.center) to (201.center);
		\draw [in=90, out=-90, looseness=0.75] (214.center) to (220.center);
		\draw (204.center) to (205.center);
		\draw (203.center) to (206.center);
		\draw [in=-90, out=90] (214.center) to (232.center);
		\draw (203.center) to (204.center);
		\draw (206.center) to (205.center);
		\draw (232.center) to (233.center);
		\draw [bend left=90] (233.center) to (209.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (215.center);
		\draw [in=-90, out=75, looseness=0.50] (216.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw [bend left=105, looseness=1.25] (235.center) to (208.center);
		\draw [in=90, out=-90, looseness=0.75] (211.center) to (217.center);
		\draw [in=-90, out=90] (219.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [bend left=270, looseness=1.50] (237.center) to (210.center);
		\draw [in=-90, out=-90, looseness=0.75] (202.center) to (220.center);
		\draw [in=-90, out=90, looseness=0.75] (238.center) to (221.center);
		\draw (238.center) to (239.center);
		\draw [in=240, out=-90, looseness=0.75] (231.center) to (240.center);
		\draw [in=90, out=-90, looseness=0.75] (230.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw [bend right=90, looseness=0.75] (274.center) to (223.center);
		\draw [bend right=90, looseness=0.75] (273.center) to (222.center);
		\draw (194.center) to (274.center);
		\draw (273.center) to (195.center);
		\draw [bend right=90, looseness=0.75] (243.center) to (244.center);
		\draw [bend right=90, looseness=0.50] (245.center) to (246.center);
		\draw [bend right=105, looseness=0.25] (247.center) to (248.center);
		\draw [in=75, out=75, looseness=4.00] (221.center) to (275.center);
		\draw (215.center) to (276.center);
		\draw (276.center) to (244.center);
		\draw (275.center) to (243.center);
		\draw [in=90, out=-90] (216.center) to (279.center);
		\draw [bend left=105, looseness=0.50] (280.center) to (281.center);
		\draw [in=90, out=-90, looseness=0.50] (217.center) to (282.center);
		\draw [in=105, out=-90, looseness=0.50] (281.center) to (277.center);
		\draw [in=-90, out=90, looseness=0.50] (278.center) to (282.center);
		\draw [in=90, out=-90, looseness=0.50] (280.center) to (223.center);
		\draw [in=-90, out=90, looseness=0.50] (222.center) to (279.center);
		\draw (277.center) to (245.center);
		\draw (278.center) to (246.center);
		\draw (219.center) to (288.center);
		\draw [bend left=270, looseness=1.25] (287.center) to (286.center);
		\draw [in=75, out=-90, looseness=0.50] (286.center) to (231.center);
		\draw [in=75, out=-90, looseness=0.50] (285.center) to (230.center);
		\draw [in=-90, out=90, looseness=0.50] (284.center) to (288.center);
		\draw [in=-90, out=90, looseness=0.50] (283.center) to (287.center);
		\draw (283.center) to (247.center);
		\draw (284.center) to (248.center);
		\draw [in=105, out=-45, looseness=1.25] (213.center) to (285.center);
		\draw [bend right=90, looseness=2.00] (291.center) to (290.center);
		\draw [in=-90, out=90] (289.center) to (168.center);
		\draw [in=90, out=-90] (169.center) to (292.center);
		\draw [in=-75, out=105, looseness=0.50] (178.center) to (289.center);
		\draw [in=90, out=-75, looseness=0.50] (290.center) to (179.center);
		\draw [in=90, out=-75, looseness=0.50] (291.center) to (182.center);
		\draw [in=-90, out=75, looseness=0.50] (183.center) to (292.center);
		\draw (294.center) to (184.center);
		\draw (188.center) to (295.center);
		\draw (202.center) to (297.center);
		\draw (240.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.5, -4) {};
		\node [style=none] (32) at (5.5, -2) {};
		\node [style=none] (38) at (5.5, -4) {};
		\node [style=none] (39) at (-2.5, -2) {};
		\node [style=none] (46) at (1.5, -1.25) {};
		\node [style=none] (50) at (1.5, -0.75) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=none] (88) at (-11.25, -4) {};
		\node [style=none] (89) at (-6.25, -1.25) {};
		\node [style=none] (90) at (-6.25, -4) {};
		\node [style=none] (91) at (-11.25, -1.25) {};
		\node [style=none] (92) at (-8.75, 0) {};
		\node [style=none] (102) at (8.5, -4) {};
		\node [style=none] (103) at (14.75, 0.5) {};
		\node [style=none] (104) at (14.75, -4) {};
		\node [style=none] (105) at (8.5, 0.5) {};
		\node [style=none] (106) at (11.5, 1.25) {};
		\node [style=langstate] (151) at (-12.75, 0) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (152) at (-4.75, 0) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (153) at (16.5, 0) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=langstate] (154) at (7, 0) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=none] (155) at (-10, -1.5) {};
		\node [style=none] (156) at (-10, -2.5) {};
		\node [style=none] (157) at (-7.5, -2.5) {};
		\node [style=none] (158) at (-7.5, -1.5) {};
		\node [style=none] (159) at (-8.75, -2) {$\texttt{likes}$};
		\node [style=none] (160) at (-9.25, -1.5) {};
		\node [style=none] (161) at (-9.25, -2.5) {};
		\node [style=none] (162) at (-8.25, -2.5) {};
		\node [style=none] (163) at (-8.25, -1.5) {};
		\node [style=none] (164) at (-10.25, -1.5) {};
		\node [style=none] (165) at (-10.25, -2.5) {};
		\node [style=none] (166) at (-7.25, -1.5) {};
		\node [style=none] (167) at (-7.25, -2.5) {};
		\node [style=none] (168) at (-8.25, -3.25) {};
		\node [style=none] (169) at (-7.75, -3.25) {};
		\node [style=none] (170) at (-9.25, -3.25) {};
		\node [style=none] (171) at (-9.75, -3.25) {};
		\node [style=none] (172) at (-10.75, -4) {};
		\node [style=none] (173) at (-10.25, -4) {};
		\node [style=none] (174) at (-9.5, -4) {};
		\node [style=none] (175) at (-9, -4) {};
		\node [style=none] (176) at (-8.5, -4) {};
		\node [style=none] (177) at (-8, -4) {};
		\node [style=none] (178) at (-7.25, -4) {};
		\node [style=none] (179) at (-6.75, -4) {};
		\node [style=none] (180) at (-9.5, -8.75) {};
		\node [style=none] (181) at (-9, -8.75) {};
		\node [style=none] (182) at (-8.5, -8.75) {};
		\node [style=none] (183) at (-8, -8.75) {};
		\node [style=none] (184) at (-12.75, -4) {};
		\node [style=none] (186) at (-12.75, -5.5) {};
		\node [style=none] (187) at (-12.75, -9.25) {};
		\node [style=none] (188) at (-4.75, -3) {};
		\node [style=none] (189) at (-4.75, -5.5) {};
		\node [style=none] (190) at (-2, -3.25) {};
		\node [style=none] (191) at (-1.5, -3.25) {};
		\node [style=none] (192) at (-0.5, -3.25) {};
		\node [style=none] (193) at (0, -3.25) {};
		\node [style=none] (194) at (1, -3.25) {};
		\node [style=none] (195) at (1.5, -3.25) {};
		\node [style=none] (196) at (-2, -4.25) {};
		\node [style=none] (197) at (-0.5, -4) {};
		\node [style=none] (198) at (0, -4) {};
		\node [style=none] (199) at (-0.5, -4) {};
		\node [style=none] (200) at (-1.5, -4.25) {};
		\node [style=none] (201) at (-4.75, -9.25) {};
		\node [style=none] (202) at (7, -5) {};
		\node [style=none] (203) at (10.25, -0.25) {};
		\node [style=none] (204) at (10.25, -1.25) {};
		\node [style=none] (205) at (13.25, -1.25) {};
		\node [style=none] (206) at (13.25, -0.25) {};
		\node [style=none] (207) at (11.75, -0.75) {$\texttt{gives}$};
		\node [style=none] (208) at (11, -0.25) {};
		\node [style=none] (209) at (11.75, -0.25) {};
		\node [style=none] (210) at (12.5, -0.25) {};
		\node [style=none] (211) at (11, -1.25) {};
		\node [style=none] (212) at (11.75, -1.25) {};
		\node [style=none] (213) at (12.5, -1.25) {};
		\node [style=none] (214) at (10.25, -2.5) {};
		\node [style=none] (215) at (10.75, -2.5) {};
		\node [style=none] (216) at (11.5, -2.5) {};
		\node [style=none] (217) at (12, -2.5) {};
		\node [style=none] (218) at (12.75, -2.5) {};
		\node [style=none] (219) at (13.25, -2.5) {};
		\node [style=none] (220) at (9.25, -3.75) {};
		\node [style=none] (221) at (9.75, -3.75) {};
		\node [style=none] (222) at (12.5, -3.75) {};
		\node [style=none] (223) at (13, -3.75) {};
		\node [style=none] (224) at (11, -3.75) {};
		\node [style=none] (225) at (11.25, -3.75) {};
		\node [style=none] (226) at (10.5, -3.75) {};
		\node [style=none] (227) at (10.75, -3.75) {};
		\node [style=none] (228) at (11.5, -3.75) {};
		\node [style=none] (229) at (11.75, -3.75) {};
		\node [style=none] (230) at (13.75, -3.75) {};
		\node [style=none] (231) at (14.25, -3.75) {};
		\node [style=none] (232) at (9.75, -1.25) {};
		\node [style=none] (233) at (9.75, -0.25) {};
		\node [style=none] (234) at (9.25, -1.25) {};
		\node [style=none] (235) at (9.25, -0.25) {};
		\node [style=none] (236) at (14, -1.25) {};
		\node [style=none] (237) at (14, -0.25) {};
		\node [style=none] (238) at (7, -6.75) {};
		\node [style=none] (239) at (7, -9.25) {};
		\node [style=none] (240) at (16.5, -5) {};
		\node [style=none] (241) at (16.5, -6.75) {};
		\node [style=none] (242) at (16.5, -9.25) {};
		\node [style=none] (243) at (10.5, -5.5) {};
		\node [style=none] (244) at (10.75, -5.5) {};
		\node [style=none] (245) at (11, -5.5) {};
		\node [style=none] (246) at (11.25, -5.5) {};
		\node [style=none] (247) at (11.5, -5.5) {};
		\node [style=none] (248) at (11.75, -5.5) {};
		\node [style=none] (249) at (5, -3.25) {};
		\node [style=none] (250) at (4.75, -3.25) {};
		\node [style=none] (251) at (4.5, -3.25) {};
		\node [style=none] (252) at (4.25, -3.25) {};
		\node [style=none] (253) at (4, -3.25) {};
		\node [style=none] (254) at (3.75, -3.25) {};
		\node [style=none] (255) at (3.25, -3.25) {};
		\node [style=none] (256) at (3, -3.25) {};
		\node [style=none] (257) at (2.75, -3.25) {};
		\node [style=none] (258) at (2.5, -3.25) {};
		\node [style=none] (259) at (2.25, -3.25) {};
		\node [style=none] (260) at (2, -3.25) {};
		\node [style=none] (261) at (2, -4.25) {};
		\node [style=none] (262) at (2.25, -4.25) {};
		\node [style=none] (263) at (2.5, -4.25) {};
		\node [style=none] (264) at (2.75, -4.25) {};
		\node [style=none] (265) at (3, -4.25) {};
		\node [style=none] (266) at (3.25, -4.25) {};
		\node [style=none] (267) at (10.75, -9) {};
		\node [style=none] (268) at (11, -9) {};
		\node [style=none] (269) at (11.25, -9) {};
		\node [style=none] (270) at (11.5, -9) {};
		\node [style=none] (271) at (11.75, -9) {};
		\node [style=none] (272) at (12, -9) {};
		\node [style=none] (273) at (1.5, -5) {};
		\node [style=none] (274) at (1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (39.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (32.center);
		\draw [style=swap, dashed] (91.center) to (88.center);
		\draw [style=swap, dashed] (88.center) to (90.center);
		\draw [style=swap, dashed] (90.center) to (89.center);
		\draw [style=swap, dashed] (92.center) to (91.center);
		\draw [style=swap, dashed] (92.center) to (89.center);
		\draw [style=swap, dashed] (105.center) to (102.center);
		\draw [style=swap, dashed] (102.center) to (104.center);
		\draw [style=swap, dashed] (104.center) to (103.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (106.center) to (103.center);
		\draw (156.center) to (157.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (155.center) to (156.center);
		\draw [bend left=270, looseness=1.75] (160.center) to (164.center);
		\draw [bend left=90, looseness=1.75] (163.center) to (166.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw [in=90, out=-90] (167.center) to (168.center);
		\draw [in=90, out=-90, looseness=0.75] (162.center) to (169.center);
		\draw [in=90, out=-90] (165.center) to (171.center);
		\draw (161.center) to (170.center);
		\draw [bend left=90, looseness=1.25] (173.center) to (174.center);
		\draw [in=-90, out=90, looseness=0.75] (172.center) to (171.center);
		\draw [in=90, out=-90] (170.center) to (175.center);
		\draw [bend left=90, looseness=1.25] (177.center) to (178.center);
		\draw [in=90, out=-90] (168.center) to (176.center);
		\draw [in=90, out=-90, looseness=0.50] (169.center) to (179.center);
		\draw [bend left=90, looseness=1.75] (183.center) to (182.center);
		\draw [bend left=90, looseness=1.75] (181.center) to (180.center);
		\draw (181.center) to (175.center);
		\draw (180.center) to (174.center);
		\draw (182.center) to (176.center);
		\draw (183.center) to (177.center);
		\draw (151) to (184.center);
		\draw [in=90, out=-90, looseness=0.75] (173.center) to (186.center);
		\draw [bend right=90, looseness=0.75] (184.center) to (172.center);
		\draw (186.center) to (187.center);
		\draw (152) to (188.center);
		\draw [bend left=90, looseness=1.25] (190.center) to (195.center);
		\draw [bend left=90, looseness=2.50] (191.center) to (192.center);
		\draw [bend left=90, looseness=2.50] (193.center) to (194.center);
		\draw (190.center) to (196.center);
		\draw [in=-90, out=-90, looseness=0.75] (188.center) to (196.center);
		\draw [bend left=90, looseness=0.75] (197.center) to (179.center);
		\draw [bend left=90, looseness=0.75] (198.center) to (178.center);
		\draw (192.center) to (199.center);
		\draw (193.center) to (198.center);
		\draw (191.center) to (200.center);
		\draw [in=90, out=-90] (200.center) to (189.center);
		\draw (189.center) to (201.center);
		\draw [in=90, out=-90] (214.center) to (220.center);
		\draw [bend left=90, looseness=1.75] (221.center) to (224.center);
		\draw [in=90, out=-90, looseness=0.75] (215.center) to (225.center);
		\draw [in=90, out=-75, looseness=0.75] (218.center) to (228.center);
		\draw [in=90, out=-90] (219.center) to (231.center);
		\draw (204.center) to (205.center);
		\draw (203.center) to (206.center);
		\draw [in=-90, out=90] (214.center) to (232.center);
		\draw (203.center) to (204.center);
		\draw (206.center) to (205.center);
		\draw (232.center) to (233.center);
		\draw [bend left=90] (233.center) to (209.center);
		\draw [in=105, out=-90] (212.center) to (215.center);
		\draw [in=-90, out=75, looseness=0.50] (216.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw [bend left=105, looseness=1.25] (235.center) to (208.center);
		\draw [in=90, out=-90, looseness=0.75] (211.center) to (217.center);
		\draw [in=-90, out=90] (219.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw [bend left=270, looseness=1.50] (237.center) to (210.center);
		\draw [in=90, out=-90] (213.center) to (218.center);
		\draw [in=-90, out=-90, looseness=0.75] (202.center) to (220.center);
		\draw [in=-90, out=90, looseness=0.75] (238.center) to (221.center);
		\draw (202.center) to (154);
		\draw (238.center) to (239.center);
		\draw [bend left=90] (229.center) to (230.center);
		\draw [in=-90, out=105, looseness=0.75] (223.center) to (217.center);
		\draw [in=90, out=-90] (216.center) to (226.center);
		\draw [bend left=90, looseness=1.25] (227.center) to (222.center);
		\draw [bend right=90, looseness=0.75] (231.center) to (240.center);
		\draw [in=90, out=-90, looseness=0.75] (230.center) to (241.center);
		\draw (153) to (240.center);
		\draw (241.center) to (242.center);
		\draw (229.center) to (248.center);
		\draw (228.center) to (247.center);
		\draw (225.center) to (246.center);
		\draw (224.center) to (245.center);
		\draw (227.center) to (244.center);
		\draw (226.center) to (243.center);
		\draw [in=-90, out=-90, looseness=0.75] (249.center) to (243.center);
		\draw [in=-90, out=-90, looseness=0.75] (250.center) to (244.center);
		\draw [in=-90, out=-90, looseness=0.75] (251.center) to (245.center);
		\draw [in=-90, out=-90, looseness=0.75] (252.center) to (246.center);
		\draw [in=-90, out=-90, looseness=0.75] (253.center) to (247.center);
		\draw [in=-90, out=-90, looseness=0.75] (254.center) to (248.center);
		\draw [bend left=90, looseness=1.75] (255.center) to (254.center);
		\draw [bend left=90, looseness=1.50] (256.center) to (253.center);
		\draw [bend left=90, looseness=1.25] (257.center) to (252.center);
		\draw [bend left=90, looseness=1.25] (258.center) to (251.center);
		\draw [bend left=90, looseness=1.25] (259.center) to (250.center);
		\draw [bend left=90, looseness=1.25] (260.center) to (249.center);
		\draw (260.center) to (261.center);
		\draw (259.center) to (262.center);
		\draw (258.center) to (263.center);
		\draw (257.center) to (264.center);
		\draw (256.center) to (265.center);
		\draw (255.center) to (266.center);
		\draw [in=90, out=-90, looseness=0.75] (266.center) to (272.center);
		\draw [in=90, out=-90, looseness=0.75] (265.center) to (271.center);
		\draw [in=90, out=-90, looseness=0.75] (264.center) to (270.center);
		\draw [in=90, out=-90, looseness=0.75] (263.center) to (269.center);
		\draw [in=90, out=-90, looseness=0.75] (262.center) to (268.center);
		\draw [in=90, out=-90, looseness=0.75] (261.center) to (267.center);
		\draw [bend right=90, looseness=1.50] (267.center) to (268.center);
		\draw [bend left=90] (272.center) to (271.center);
		\draw [bend left=75, looseness=1.50] (270.center) to (269.center);
		\draw [bend right=90, looseness=0.75] (274.center) to (223.center);
		\draw [bend right=90, looseness=0.75] (273.center) to (222.center);
		\draw (194.center) to (274.center);
		\draw (273.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite9.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-6, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=langbox] (4) at (-4, -0.75) {\tt\ likes \ };
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, -0.5) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (6, 0.25) {};
		\node [style=none] (16) at (6, -1.75) {};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=langbox] (23) at (2, 0.5) {\tt \ \ \ \ \,\ gives \ \ \ \ \,\ };
		\node [style=langstate] (24) at (6, 1.5) {\!\!\!{\tt Claire}\!\!\!};
		\node [style=langstate] (25) at (2, 1.5) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (26) at (-2, 1.5) {\!\!\!{\tt flowers}\!\!\!};
		\node [style=langstate] (27) at (-6, 1.5) {\!\!\!{\tt Alice}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (20.center) to (18.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewriteffeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 4.25) {$\texttt{A}$};
		\node [style=none] (1) at (-17.25, 3.75) {};
		\node [style=none] (2) at (-17.25, -4.25) {};
		\node [style=none] (3) at (-15.75, -4.25) {};
		\node [style=none] (4) at (-14.25, -4.25) {};
		\node [style=none] (5) at (-13, -4.25) {};
		\node [style=none] (6) at (-15.75, 3.75) {};
		\node [style=none] (7) at (-14.25, 4.25) {$\texttt{F}$};
		\node [style=none] (8) at (-13, 3.75) {};
		\node [style=none] (9) at (-15.75, 4.25) {$\texttt{C}$};
		\node [style=none] (10) at (-14.25, 3.75) {};
		\node [style=none] (11) at (-17.25, 4.25) {$\texttt{B}$};
		\node [style=none] (12) at (-17.75, 2.25) {};
		\node [style=none] (13) at (-17.75, 1.25) {};
		\node [style=none] (14) at (-13.75, 1.25) {};
		\node [style=none] (15) at (-13.75, 2.25) {};
		\node [style=none] (16) at (-15.75, 1.75) {$\texttt{G}$};
		\node [style=none] (17) at (-17.25, 2.25) {};
		\node [style=none] (18) at (-15.75, 2.25) {};
		\node [style=none] (19) at (-14.25, 2.25) {};
		\node [style=none] (20) at (-17.25, 1.25) {};
		\node [style=none] (21) at (-15.75, 1.25) {};
		\node [style=none] (22) at (-14.25, 1.25) {};
		\node [style=none] (23) at (-14.75, -1.75) {};
		\node [style=none] (24) at (-14.75, -2.75) {};
		\node [style=none] (25) at (-12.5, -2.75) {};
		\node [style=none] (26) at (-12.5, -1.75) {};
		\node [style=none] (27) at (-13.75, -2.25) {$\texttt{L}$};
		\node [style=none] (28) at (-14.25, -1.75) {};
		\node [style=none] (29) at (-14.25, -2.75) {};
		\node [style=none] (30) at (-13, -2.75) {};
		\node [style=none] (31) at (-13, -1.75) {};
		\node [style=none] (32) at (-14.25, -0.25) {};
		\node [style=none] (33) at (-15.75, -0.25) {};
		\node [style=none] (34) at (-17.25, -0.25) {};
		\node [style=none] (35) at (-13, -0.25) {};
		\node [style=none] (36) at (10, -1) {};
		\node [style=none] (37) at (10, -2) {};
		\node [style=none] (38) at (14, -2) {};
		\node [style=none] (39) at (14, -1) {};
		\node [style=none] (40) at (12, -1.5) {$\texttt{G}$};
		\node [style=none] (41) at (10.5, -1) {};
		\node [style=none] (42) at (12, -1) {};
		\node [style=none] (43) at (13.5, -1) {};
		\node [style=none] (44) at (10.5, -2) {};
		\node [style=none] (45) at (12, -2) {};
		\node [style=none] (46) at (13.5, -2) {};
		\node [style=none] (47) at (8.5, 2) {};
		\node [style=none] (48) at (8.5, 1) {};
		\node [style=none] (49) at (11, 1) {};
		\node [style=none] (50) at (11, 2) {};
		\node [style=none] (51) at (9.75, 1.5) {$\texttt{L}$};
		\node [style=none] (52) at (9, 2) {};
		\node [style=none] (53) at (9, 1) {};
		\node [style=none] (54) at (10.5, 1) {};
		\node [style=none] (55) at (10.5, 2) {};
		\node [style=none] (56) at (9, 4.25) {$\texttt{A}$};
		\node [style=none] (57) at (9, 3.75) {};
		\node [style=none] (58) at (9, -4.25) {};
		\node [style=none] (59) at (10.5, -4.25) {};
		\node [style=none] (60) at (12, -4.25) {};
		\node [style=none] (61) at (13.5, -4.25) {};
		\node [style=none] (62) at (10.5, 3.75) {};
		\node [style=none] (63) at (10.5, 4.25) {$\texttt{F}$};
		\node [style=none] (64) at (13.5, 3.75) {};
		\node [style=none] (65) at (13.5, 4.25) {$\texttt{C}$};
		\node [style=none] (66) at (12, 3.75) {};
		\node [style=none] (67) at (12, 4.25) {$\texttt{B}$};
		\node [style=none] (68) at (-7.75, 0.5) {};
		\node [style=none] (69) at (-7.75, -0.5) {};
		\node [style=none] (70) at (-3.75, -0.5) {};
		\node [style=none] (71) at (-3.75, 0.5) {};
		\node [style=none] (72) at (-5.75, 0) {$\texttt{G}$};
		\node [style=none] (73) at (-7.25, 0.5) {};
		\node [style=none] (74) at (-5.75, 0.5) {};
		\node [style=none] (75) at (-4.25, 0.5) {};
		\node [style=none] (76) at (-7.25, -0.5) {};
		\node [style=none] (77) at (-5.75, -0.5) {};
		\node [style=none] (78) at (-4.25, -0.5) {};
		\node [style=none] (79) at (-9.25, -1) {};
		\node [style=none] (80) at (-9.25, -2) {};
		\node [style=none] (81) at (-6.75, -2) {};
		\node [style=none] (82) at (-6.75, -1) {};
		\node [style=none] (83) at (-8, -1.5) {$\texttt{L}$};
		\node [style=none] (84) at (-8.75, -1) {};
		\node [style=none] (85) at (-8.75, -2) {};
		\node [style=none] (86) at (-7.25, -2) {};
		\node [style=none] (87) at (-7.25, -1) {};
		\node [style=none] (88) at (-8.25, 1.25) {$\texttt{A}$};
		\node [style=none] (89) at (-8.75, 2) {};
		\node [style=none] (90) at (-8.75, -2.75) {};
		\node [style=none] (91) at (-7.25, -2.75) {};
		\node [style=none] (92) at (-5.75, -2.75) {};
		\node [style=none] (93) at (-4.25, -2.75) {};
		\node [style=none] (94) at (-7.25, 2) {};
		\node [style=none] (95) at (-6.75, 1.25) {$\texttt{F}$};
		\node [style=none] (96) at (-4.25, 2) {};
		\node [style=none] (97) at (-3.75, 1.25) {$\texttt{C}$};
		\node [style=none] (98) at (-5.75, 2) {};
		\node [style=none] (99) at (-5.25, 1.25) {$\texttt{B}$};
		\node [style=none] (100) at (-4.5, 4.25) {$\texttt{A}$};
		\node [style=none] (101) at (-5.75, 4.25) {$\texttt{F}$};
		\node [style=none] (102) at (-7.25, 4.25) {$\texttt{C}$};
		\node [style=none] (103) at (-8.75, 4.25) {$\texttt{B}$};
		\node [style=none] (104) at (-8.75, 2) {};
		\node [style=none] (105) at (-7.25, 2) {};
		\node [style=none] (106) at (-5.75, 2) {};
		\node [style=none] (107) at (-4.25, 2) {};
		\node [style=none] (108) at (-8.75, 3.75) {};
		\node [style=none] (109) at (-7.25, 3.75) {};
		\node [style=none] (110) at (-5.75, 3.75) {};
		\node [style=none] (111) at (-4.25, 3.75) {};
		\node [style=none] (112) at (-9.75, 0.75) {};
		\node [style=none] (113) at (-3.25, 0.75) {};
		\node [style=none] (114) at (-9.75, 0.75) {};
		\node [style=none] (115) at (-9.75, -2.25) {};
		\node [style=none] (116) at (-9.75, -2.25) {};
		\node [style=none] (117) at (-3.25, -2.25) {};
		\node [style=none] (118) at (-3.25, 0.75) {};
		\node [style=none] (119) at (-3.25, -2.25) {};
		\node [style=none] (120) at (-8.75, -2.75) {};
		\node [style=none] (121) at (-7.25, -2.75) {};
		\node [style=none] (122) at (-5.75, -2.75) {};
		\node [style=none] (123) at (-4.25, -2.75) {};
		\node [style=none] (124) at (-8.75, -4.25) {};
		\node [style=none] (125) at (-7.25, -4.25) {};
		\node [style=none] (126) at (-5.75, -4.25) {};
		\node [style=none] (127) at (-4.25, -4.25) {};
		\node [style=none] (128) at (-11, 0) {$\simeq$};
		\node [style=none] (129) at (1.25, -0.75) {};
		\node [style=none] (130) at (1.25, -1.75) {};
		\node [style=none] (131) at (5.25, -1.75) {};
		\node [style=none] (132) at (5.25, -0.75) {};
		\node [style=none] (133) at (3.25, -1.25) {$\texttt{G}$};
		\node [style=none] (134) at (1.75, -0.75) {};
		\node [style=none] (135) at (3.25, -0.75) {};
		\node [style=none] (136) at (4.75, -0.75) {};
		\node [style=none] (137) at (1.75, -1.75) {};
		\node [style=none] (138) at (3.25, -1.75) {};
		\node [style=none] (139) at (4.75, -1.75) {};
		\node [style=none] (140) at (-0.25, 1) {};
		\node [style=none] (141) at (-0.25, 0) {};
		\node [style=none] (142) at (2.25, 0) {};
		\node [style=none] (143) at (2.25, 1) {};
		\node [style=none] (144) at (1, 0.5) {$\texttt{L}$};
		\node [style=none] (145) at (0.25, 1) {};
		\node [style=none] (146) at (0.25, 0) {};
		\node [style=none] (147) at (1.75, 0) {};
		\node [style=none] (148) at (1.75, 1) {};
		\node [style=none] (150) at (0.25, 2) {};
		\node [style=none] (151) at (0.25, -2.75) {};
		\node [style=none] (152) at (1.75, -2.75) {};
		\node [style=none] (153) at (3.25, -2.75) {};
		\node [style=none] (154) at (4.75, -2.75) {};
		\node [style=none] (155) at (1.75, 2) {};
		\node [style=none] (157) at (4.75, 2) {};
		\node [style=none] (159) at (3.25, 2) {};
		\node [style=none] (161) at (4.5, 4.25) {$\texttt{A}$};
		\node [style=none] (162) at (3.25, 4.25) {$\texttt{F}$};
		\node [style=none] (163) at (1.75, 4.25) {$\texttt{C}$};
		\node [style=none] (164) at (0.25, 4.25) {$\texttt{B}$};
		\node [style=none] (165) at (0.25, 2) {};
		\node [style=none] (166) at (1.75, 2) {};
		\node [style=none] (167) at (3.25, 2) {};
		\node [style=none] (168) at (4.75, 2) {};
		\node [style=none] (169) at (0.25, 3.75) {};
		\node [style=none] (170) at (1.75, 3.75) {};
		\node [style=none] (171) at (3.25, 3.75) {};
		\node [style=none] (172) at (4.75, 3.75) {};
		\node [style=none] (173) at (-0.75, 1.5) {};
		\node [style=none] (174) at (5.75, 1.5) {};
		\node [style=none] (175) at (-0.75, 1.5) {};
		\node [style=none] (176) at (-0.75, -2.25) {};
		\node [style=none] (177) at (-0.75, -2.25) {};
		\node [style=none] (178) at (5.75, -2.25) {};
		\node [style=none] (179) at (5.75, 1.5) {};
		\node [style=none] (180) at (5.75, -2.25) {};
		\node [style=none] (181) at (0.25, -2.75) {};
		\node [style=none] (182) at (1.75, -2.75) {};
		\node [style=none] (183) at (3.25, -2.75) {};
		\node [style=none] (184) at (4.75, -2.75) {};
		\node [style=none] (185) at (0.25, -4.25) {};
		\node [style=none] (186) at (1.75, -4.25) {};
		\node [style=none] (187) at (3.25, -4.25) {};
		\node [style=none] (188) at (4.75, -4.25) {};
		\node [style=none] (189) at (-2, 0) {$\simeq$};
		\node [style=none] (190) at (7, 0) {$\simeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (1.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (10.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.50] (6.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.50] (20.center) to (32.center);
		\draw (8.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (21.center);
		\draw [in=-90, out=105, looseness=0.50] (33.center) to (22.center);
		\draw (33.center) to (3.center);
		\draw (34.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.50] (29.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (4.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (57.center) to (52.center);
		\draw (53.center) to (58.center);
		\draw (62.center) to (55.center);
		\draw (54.center) to (41.center);
		\draw (44.center) to (59.center);
		\draw (66.center) to (42.center);
		\draw (45.center) to (60.center);
		\draw (64.center) to (43.center);
		\draw (46.center) to (61.center);
		\draw (69.center) to (70.center);
		\draw (68.center) to (71.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (79.center) to (80.center);
		\draw (89.center) to (84.center);
		\draw (98.center) to (74.center);
		\draw (77.center) to (92.center);
		\draw (96.center) to (75.center);
		\draw (78.center) to (93.center);
		\draw (76.center) to (87.center);
		\draw (94.center) to (73.center);
		\draw (86.center) to (91.center);
		\draw (85.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.50] (108.center) to (106.center);
		\draw [in=90, out=-90, looseness=0.50] (109.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.50] (104.center) to (111.center);
		\draw [style=swap, dashed] (113.center) to (112.center);
		\draw [style=swap, dashed] (115.center) to (114.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [in=90, out=-90, looseness=0.50] (122.center) to (124.center);
		\draw [in=90, out=-90, looseness=0.50] (123.center) to (125.center);
		\draw [in=90, out=-90, looseness=0.50] (120.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.50] (121.center) to (126.center);
		\draw (130.center) to (131.center);
		\draw (129.center) to (132.center);
		\draw (129.center) to (130.center);
		\draw (132.center) to (131.center);
		\draw (141.center) to (142.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (140.center) to (141.center);
		\draw (150.center) to (145.center);
		\draw (159.center) to (135.center);
		\draw (138.center) to (153.center);
		\draw (157.center) to (136.center);
		\draw (139.center) to (154.center);
		\draw (146.center) to (151.center);
		\draw [in=90, out=-90, looseness=0.50] (169.center) to (167.center);
		\draw [in=90, out=-90, looseness=0.50] (170.center) to (168.center);
		\draw [in=90, out=-90] (171.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.50] (165.center) to (172.center);
		\draw [style=swap, dashed] (174.center) to (173.center);
		\draw [style=swap, dashed] (176.center) to (175.center);
		\draw [style=swap, dashed] (178.center) to (177.center);
		\draw [style=swap, dashed] (180.center) to (179.center);
		\draw [in=90, out=-90, looseness=0.50] (183.center) to (185.center);
		\draw [in=90, out=-90, looseness=0.50] (184.center) to (186.center);
		\draw [in=90, out=-90, looseness=0.50] (181.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.50] (182.center) to (187.center);
		\draw (166.center) to (148.center);
		\draw (147.center) to (134.center);
		\draw (137.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/specialspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=white dot] (6) at (0, 1) {};
		\node [style=white dot] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (7) to (5.center);
		\draw [in=135, out=-90] (2.center) to (7);
		\draw [in=-90, out=45, looseness=0.75] (7) to (3.center);
		\draw [in=90, out=-45] (6) to (3.center);
		\draw [in=90, out=-135] (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=white dot] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots};
		\node [style=none] (12) at (1, -2.25) {\ldots};
		\node [style=white dot] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2, -2.5) {}; 
		\node [style=none] (15) at (2, 0) {}; 
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white dot] (6) at (0, 0) {}; 
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);     
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trans.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, -1) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=white dot] (3) at (-1.75, -1) {};
		\node [style=langstate] (4) at (1, 0.75) {\!\!\!\!\!{\tt *trans v*}\!\!\!\!\!};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-1.75, -2) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=none] (10) at (3.75, -1.5) {};
		\node [style=none] (11) at (-3.25, 1.5) {};
		\node [style=none] (12) at (-3.25, -1.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap, in=30, out=-90, looseness=0.75] (1) to (3);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (2) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (12.center) to (10.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trans2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=black dot] (3) at (0, -0.75) {};
		\node [style=langstate, boldedge] (4) at (2.25, 1) {\!\!\!\!\!{\tt trans v}\!\!\!\!\!};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, 1.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=30, out=-90, looseness=0.75] (1) to (3);
		\draw [style=boldedge, in=45, out=-90, looseness=0.75] (2) to (0);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transbox.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langbox] (2) at (0, 0) {\!\!\!\!{\tt trans v}\!\!\!\!};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transboxdouble.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=none] (1) at (-8.5, -1.25) {};
		\node [style=none] (2) at (-6.25, 1.25) {};
		\node [style=none] (3) at (-7.5, 1.25) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-8.5, 2.25) {};
		\node [style=none] (6) at (-9, 2.25) {};
		\node [style=none] (7) at (-9, -2.25) {};
		\node [style=none] (8) at (-8.5, -1.25) {};
		\node [style=none] (9) at (-8.5, -2.25) {};
		\node [style=none] (10) at (-6.25, 0.5) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-7.5, 0.5) {};
		\node [style=none] (13) at (-7.5, 1.25) {};
		\node [style=none] (14) at (-7.5, 0.5) {};
		\node [style=langbox] (15) at (-5.25, 1) {\!\!\!\!{\tt trans v}\!\!\!\!};
		\node [style=none] (16) at (-4.25, 1.25) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-4.25, 0.5) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-2, 1.5) {};
		\node [style=none] (27) at (-4.25, 0.5) {};
		\node [style=none] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-1.5, -1.25) {};
		\node [style=none] (30) at (-2, 1.5) {};
		\node [style=none] (31) at (-1.5, 2.25) {};
		\node [style=none] (32) at (-2, 2.25) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (2, -1.25) {};
		\node [style=none] (37) at (6.25, 1) {};
		\node [style=langbox] (38) at (7.25, 1.5) {\!\!\!\!{\tt trans v}\!\!\!\!};
		\node [style=none] (39) at (6.25, 1.75) {};
		\node [style=none] (40) at (5, 1.75) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (2, -2.5) {};
		\node [style=none] (44) at (5, 1.75) {};
		\node [style=none] (45) at (5, 1) {};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=none] (47) at (6.25, 1.25) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (2, 0.75) {};
		\node [style=none] (50) at (6.25, 1) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (8.25, 1.75) {};
		\node [style=none] (53) at (9.5, 1.75) {};
		\node [style=none] (54) at (8.25, 0.25) {};
		\node [style=none] (55) at (3.75, 0.5) {};
		\node [style=none] (56) at (3.75, -1.75) {};
		\node [style=none] (57) at (3.25, -2.5) {};
		\node [style=none] (58) at (3.75, 2.5) {};
		\node [style=none] (59) at (9.5, 0.25) {};
		\node [style=none] (60) at (3.25, 2.5) {};
		\node [style=none] (61) at (8.25, 0.25) {};
		\node [style=none] (62) at (3.75, -2.5) {};
		\node [style=none] (63) at (9.5, 0.25) {};
		\node [style=none] (64) at (9.5, 1) {};
		\node [style=none] (65) at (8.25, 1.75) {}; 
		\node [style=none] (66) at (8.25, 1) {};
		\node [style=none] (67) at (-2, -1.5) {};
		\node [style=none] (68) at (-1.5, -2.25) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-2, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.75] (4.center) to (12.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (17.center) to (23.center);
		\draw [style=swap, bend left=90, looseness=1.50] (16.center) to (18.center);
		\draw [style=swap] (26.center) to (20.center);
		\draw [style=swap] (21.center) to (29.center);
		\draw [style=swap] (22.center) to (27.center);
		\draw [style=swap] (25.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.75] (20.center) to (28.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (33.center) to (34.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (31.center) to (30.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (46.center) to (37.center);
		\draw [style=swap, bend right=90, looseness=1.50] (39.center) to (44.center);
		\draw [style=swap] (48.center) to (49.center);
		\draw [style=swap] (41.center) to (42.center);
		\draw [style=swap] (36.center) to (43.center);
		\draw [style=swap] (47.center) to (50.center);
		\draw [style=swap] (40.center) to (51.center);
		\draw [style=swap, bend right=75, looseness=0.75] (49.center) to (45.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (56.center) to (63.center);
		\draw [style=swap, bend right=90, looseness=1.50] (53.center) to (52.center);
		\draw [style=swap] (58.center) to (55.center);
		\draw [style=swap] (60.center) to (57.center);
		\draw [style=swap, bend right=90, looseness=0.50] (55.center) to (61.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (66.center) to (63.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (64.center) to (61.center);
		\draw [style=swap] (53.center) to (64.center);
		\draw [style=swap] (56.center) to (62.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (67.center) to (68.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (69.center) to (71.center);
		\draw [style=swap] (29.center) to (69.center);
		\draw [style=swap] (24.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transboxdoublebis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.5) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (4.25, 0.75) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=langbox] (13) at (5.25, 1) {\!\!\!\!{\tt trans v}\!\!\!\!};
		\node [style=none] (14) at (6.25, 0.5) {};
		\node [style=none] (15) at (8.5, 2.25) {};
		\node [style=none] (16) at (6.25, 0.75) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (7.5, 1.25) {};
		\node [style=none] (19) at (8.5, -2.25) {}; 
		\node [style=none] (20) at (8.5, -1.25) {};
		\node [style=none] (21) at (7.5, 0.5) {};
		\node [style=none] (22) at (7.5, 1.25) {};
		\node [style=none] (23) at (8.5, -1.25) {};
		\node [style=none] (24) at (8.5, 0.5) {};
		\node [style=none] (25) at (6.25, 1.25) {};
		\node [style=none] (26) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.75] (4.center) to (10.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (23.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.50] (25.center) to (22.center);
		\draw [style=swap] (15.center) to (24.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap] (16.center) to (26.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap, bend left=90, looseness=1.75] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transboxdoublebiscopy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=langbox] (3) at (0, 0) {\!\!\!\!{\tt trans v}\!\!\!\!};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transstate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.75) {{\tt trans v}};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {}; 
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0, -1) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (4.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap] (6.center) to (7.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$f_1$};
		\node [style=small box] (1) at (0, -1) {$g_1$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twochain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0.75) {$f_2$};
		\node [style=small box] (1) at (0, -1) {$g_2$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-bracketcup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.5) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.5, 1) {$\cdots$};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-5, -1.25) {$\big[ \bigotimes\limits_{i=1}^{N} Y_i \big]$};
		\node [style=none] (15) at (-4.25, 2) {$Y_1$};
		\node [style=none] (16) at (-1.25, 2) {$Y_N$};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (5.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (5.75, 0.5) {};
		\node [style=none] (22) at (5.75, 0) {};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (5.75, -1.25) {$\big[ \bigotimes\limits_{i=1}^{N} Y_{(N-1)} \big]$};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (30) at (3.75, 1) {$\cdots$};
		\node [style=none] (31) at (3.75, 0) {};
		\node [style=none] (32) at (5.25, 2) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (35) at (6, 2) {$Y_1$};
		\node [style=none] (36) at (3, 2) {$Y_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw [style=boldedge, bend left=90, looseness=1.00] (12.center) to (13.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-bracketcup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (3, 1) {$\cdots$};
		\node [style=none] (5) at (4.25, 2) {};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=none] (7) at (-0.5, 2) {$Y_N$};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-3.75, 2) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-2.5, 1) {$\cdots$};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (2.5, 2) {$Y_N$};
		\node [style=none] (16) at (-3, 2) {$Y_1$};
		\node [style=none] (17) at (5, 2) {$Y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=1.00] (14.center) to (3.center);
		\draw [bend right=90, looseness=0.75] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-copycoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2.75, 0) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-1.25, -2) {};
		\node [style=none] (5) at (-2.75, 2.25) {};
		\node [style=black dot] (6) at (2.5, 0) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=black dot] (10) at (3.5, 0) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (3.5, 2.25) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-4.25, -2.75) {$A \otimes B$};
		\node [style=none] (16) at (-1.25, -2.75) {$A \otimes B$};
		\node [style=none] (17) at (-2.75, 3) {$A \otimes B$};
		\node [style=none] (18) at (1, -2.75) {$A$};
		\node [style=none] (19) at (4, -2.75) {$A$};
		\node [style=none] (20) at (2.5, 3) {$A$};
		\node [style=none] (21) at (2, -2.75) {$B$};
		\node [style=none] (22) at (5, -2.75) {$B$};
		\node [style=none] (23) at (3.5, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (3.center) to (0);
		\draw [in=0, out=90] (4.center) to (0);
		\draw (0) to (5.center);
		\draw [in=195, out=90] (7.center) to (6);
		\draw [in=0, out=90, looseness=0.75] (8.center) to (6);
		\draw (6) to (9.center);
		\draw [in=-165, out=90] (11.center) to (10);
		\draw [in=-15, out=90] (12.center) to (10);
		\draw (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-deletecoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, -1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, 1.75) {$A \otimes B$};
		\node [style=none] (3) at (2, 1.75) {$A$};
		\node [style=none] (4) at (3, 1.75) {$B$};
		\node [style=black dot] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=black dot] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-directedgateform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=langstate] (1) at (1, 0) {\!\!\!\!{\texttt{pregroup state}}\!\!\!\!};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3.5, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (5, -1) {};
		\node [style=none] (19) at (5.5, -1) {};
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (3, 2) {};
		\node [style=none] (27) at (1, -5) {};
		\node [style=none] (28) at (-1, 4) {};
		\node [style=none] (29) at (-0.5, 4) {};
		\node [style=none] (30) at (0, 4) {};
		\node [style=none] (31) at (2, 4) {};
		\node [style=none] (32) at (2.5, 4) {};
		\node [style=none] (33) at (3, 4) {};
		\node [style=none] (34) at (-5, -3) {};
		\node [style=none] (35) at (-5, 3) {};
		\node [style=none] (36) at (7, -3) {};
		\node [style=none] (37) at (7, 3) {};
		\node [style=none] (38) at (7, 3) {};
		\node [style=none] (39) at (-5, 3) {};
		\node [style=none] (40) at (7, -3) {};
		\node [style=none] (41) at (-5, -3) {};
		\node [style=black dot] (42) at (-7, 7) {};
		\node [style=black dot] (43) at (-6, 7) {};
		\node [style=black dot] (44) at (-5, 7) {};
		\node [style=none] (45) at (-9, 3) {};
		\node [style=none] (46) at (-8, 3) {};
		\node [style=none] (47) at (-7, 3) {};
		\node [style=none] (48) at (-3.75, 5.5) {};
		\node [style=none] (49) at (-2.5, 5.5) {};
		\node [style=none] (50) at (-1, 5.5) {};
		\node [style=none] (51) at (-0.5, 9) {};
		\node [style=none] (52) at (2, 9) {};
		\node [style=none] (53) at (3, 9) {};
		\node [style=none] (54) at (-7, 9) {};
		\node [style=none] (55) at (-6, 9) {};
		\node [style=none] (56) at (-5, 9) {};
		\node [style=none] (57) at (-7, -5) {};
		\node [style=none] (58) at (-8, -5) {};
		\node [style=none] (59) at (-9, -5) {};
		\node [style=none] (60) at (-10, 8) {};
		\node [style=none] (62) at (8, 8) {};
		\node [style=none] (63) at (-10, 8) {};
		\node [style=none] (64) at (-10, -4) {};
		\node [style=none] (65) at (8, -4) {};
		\node [style=none] (66) at (-10, -4) {};
		\node [style=none] (68) at (8, 8) {};
		\node [style=none] (69) at (8, -4) {};
		\node [style=none] (71) at (-10, 8) {};
		\node [style=none] (72) at (-10, -4) {};
		\node [style=none] (73) at (-6, 10) {basic types};
		\node [style=none] (74) at (-8, -6) {basic types};
		\node [style=none] (75) at (1, -6) {output type};
		\node [style=none] (76) at (1.25, 10) {non-basic types};
		\node [style=none] (77) at (0.75, 9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (0.center) to (8.center);
		\draw (3.center) to (14.center);
		\draw (7.center) to (13.center);
		\draw (6.center) to (12.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (18.center);
		\draw [bend right=90] (13.center) to (19.center);
		\draw [bend right=90] (12.center) to (20.center);
		\draw [bend right=270, looseness=1.25] (8.center) to (15.center);
		\draw [bend right=270] (11.center) to (16.center);
		\draw [bend right=90] (17.center) to (10.center);
		\draw [in=-90, out=90] (18.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (25.center) to (19.center);
		\draw [in=90, out=-90] (26.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (17.center);
		\draw (2.center) to (27.center);
		\draw (30.center) to (21.center);
		\draw (29.center) to (22.center);
		\draw (28.center) to (23.center);
		\draw (31.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (33.center) to (26.center);
		\draw [style=swap, dashed] (34.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=swap, dashed] (38.center) to (39.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
		\draw [in=90, out=-90] (44) to (47.center);
		\draw [in=90, out=-90] (43) to (46.center);
		\draw [in=90, out=-90] (42) to (45.center);
		\draw [in=90, out=-30, looseness=0.50] (42) to (48.center);
		\draw [in=90, out=-30, looseness=0.50] (43) to (49.center);
		\draw [in=90, out=0, looseness=0.50] (44) to (50.center);
		\draw [in=90, out=-90, looseness=0.50] (50.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.75] (49.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.50] (48.center) to (28.center);
		\draw (53.center) to (33.center);
		\draw (52.center) to (31.center);
		\draw (51.center) to (29.center);
		\draw (56.center) to (44);
		\draw (55.center) to (43);
		\draw (54.center) to (42);
		\draw (47.center) to (57.center);
		\draw (45.center) to (59.center);
		\draw (46.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (63.center);
		\draw [style=swap, dashed] (65.center) to (66.center);
		\draw [style=swap, dashed] (68.center) to (69.center);
		\draw [style=swap, dashed] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-ditranstwist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.25) {};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=langstate] (3) at (-5.25, 1.25) {\!\!\!\!{\tt *ditrans v*}\!\!\!\!};
		\node [style=none] (4) at (-8.5, 1.75) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-8, -1.25) {};
		\node [style=white dot] (9) at (-5.25, 0.25) {};
		\node [style=none] (10) at (-5.25, 2) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-6.5, -1.25) {};
		\node [style=none] (13) at (-8.5, -1.25) {};
		\node [style=none] (14) at (-6, -2) {};
		\node [style=white dot] (15) at (-7.25, 0.25) {};
		\node [style=none] (16) at (-8, -4) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-6.5, -2) {};
		\node [style=none] (20) at (-6, -1.25) {};
		\node [style=none] (21) at (-3.25, 1) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=white dot] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-5.5, -1.25) {};
		\node [style=none] (25) at (-2.5, -1.25) {};
		\node [style=none] (26) at (-3.25, 0.25) {};
		\node [style=none] (27) at (-5.5, -2) {};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=langstate] (31) at (5.25, 1.25) {\!\!\!\!{\tt *ditrans v*}\!\!\!\!};
		\node [style=none] (32) at (2, 1.75) {};
		\node [style=none] (33) at (4, -4) {};
		\node [style=none] (34) at (5.25, 0.25) {};
		\node [style=none] (35) at (8.5, -1.25) {};
		\node [style=none] (36) at (2.5, -1.25) {};
		\node [style=white dot] (37) at (5.25, 0.25) {};
		\node [style=none] (38) at (5.25, 2) {};
		\node [style=none] (39) at (8.5, 1.75) {};
		\node [style=none] (40) at (7, -1.25) {};
		\node [style=none] (41) at (2, -1.25) {};
		\node [style=none] (42) at (7.5, -2) {};
		\node [style=white dot] (43) at (3.25, 0.25) {};
		\node [style=none] (44) at (2.5, -4) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (7, -2) {};
		\node [style=none] (47) at (7.5, -1.25) {};
		\node [style=none] (48) at (7.25, 1) {};
		\node [style=none] (49) at (5.5, -4) {};
		\node [style=white dot] (50) at (7.25, 0.25) {};
		\node [style=none] (51) at (8, -1.25) {};
		\node [style=none] (52) at (5.5, -1.25) {};
		\node [style=none] (53) at (7.25, 0.25) {};
		\node [style=none] (54) at (8, -2) {};
		\node [style=none] (58) at (-6.5, -4) {};
		\node [style=none] (59) at (-5, -4) {};
		\node [style=none] (68) at (-6.75, -1.75) {};
		\node [style=none] (69) at (-6.75, -2) {};
		\node [style=none] (70) at (-5.25, -2) {};
		\node [style=none] (71) at (-6.75, -2) {};
		\node [style=none] (72) at (-5.25, -1.75) {};
		\node [style=none] (73) at (-5.25, -2) {};
		\node [style=none] (74) at (-6, -2) {};
		\node [style=none] (75) at (-3, -4) {};
		\node [style=none] (76) at (7.5, -2) {};
		\node [style=none] (77) at (7, -2) {};
		\node [style=none] (78) at (8, -2) {};
		\node [style=none] (79) at (6.75, -1.75) {};
		\node [style=none] (80) at (6.75, -2) {};
		\node [style=none] (81) at (8.25, -2) {};
		\node [style=none] (82) at (6.75, -2) {};
		\node [style=none] (83) at (8.25, -1.75) {};
		\node [style=none] (84) at (8.25, -2) {};
		\node [style=none] (85) at (7.5, -2) {};
		\node [style=none] (86) at (7.5, -2) {};
		\node [style=none] (87) at (7.5, -4) {};
		\node [style=none] (88) at (0, -1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (12.center) to (19.center);
		\draw [style=swap] (8.center) to (16.center);
		\draw [style=swap, in=90, out=-15] (15) to (12.center);
		\draw [style=swap, in=90, out=-165] (15) to (8.center);
		\draw [style=swap] (6.center) to (18.center);
		\draw [style=swap] (1.center) to (5.center);
		\draw [style=swap] (20.center) to (14.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (1.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (9) to (20.center);
		\draw [style=swap, dashed] (4.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (10.center) to (4.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw [style=swap] (26.center) to (21.center);
		\draw [style=swap] (25.center) to (22.center);
		\draw [style=swap] (24.center) to (27.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (23) to (25.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (23) to (24.center);
		\draw [style=swap] (28.center) to (30.center);
		\draw [style=swap] (40.center) to (46.center);
		\draw [style=swap] (36.center) to (44.center);
		\draw [style=swap, in=105, out=-15, looseness=0.75] (43) to (40.center);
		\draw [style=swap, in=90, out=-165] (43) to (36.center);
		\draw [style=swap] (34.center) to (45.center);
		\draw [style=swap] (29.center) to (33.center);
		\draw [style=swap] (47.center) to (42.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (37) to (29.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (37) to (47.center);
		\draw [style=swap, dashed] (32.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (35.center);
		\draw [style=swap, dashed] (35.center) to (39.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (38.center) to (39.center);
		\draw [style=swap] (53.center) to (48.center);
		\draw [style=swap] (52.center) to (49.center);
		\draw [style=swap] (51.center) to (54.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (50) to (52.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (50) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (58.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (59.center) to (22.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (74.center) to (75.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-jack2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-11.5, -3.5) {};
		\node [style=none] (10) at (-8.5, -3.5) {};
		\node [style=none] (11) at (-11.5, -4.5) {};
		\node [style=none] (12) at (-8.5, -4.5) {};
		\node [style=none] (13) at (-11, -3.5) {};
		\node [style=none] (14) at (-9, -3.5) {};
		\node [style=none] (15) at (-11, -4.5) {};
		\node [style=none] (16) at (-9, -4.5) {};
		\node [style=none] (17) at (-10, -4) {$\texttt{is}$};
		\node [style=none] (18) at (-11, -7) {};
		\node [style=none] (19) at (-9, 0.75) {};
		\node [style=none] (20) at (-11, 4) {};
		\node [style=none] (21) at (-9, 3) {};
		\node [style=none] (22) at (-11, 4.75) {$\texttt{this}$};
		\node [style=none] (36) at (-9, 3.75) {$\texttt{farmer}$};
		\node [style=none] (37) at (-9.5, 0.75) {};
		\node [style=none] (38) at (-6.5, 0.75) {};
		\node [style=none] (39) at (-9.5, -0.25) {};
		\node [style=none] (40) at (-6.5, -0.25) {};
		\node [style=none] (41) at (-9, 0.75) {};
		\node [style=none] (42) at (-7, 0.75) {};
		\node [style=none] (43) at (-9, -0.25) {};
		\node [style=none] (44) at (-7, -0.25) {};
		\node [style=none] (45) at (-8, 0.25) {$\texttt{his}$};
		\node [style=none] (46) at (-9, -0.75) {};
		\node [style=none] (47) at (-7, -0.75) {};
		\node [style=none] (49) at (-7, 4) {};
		\node [style=none] (50) at (-7, 4.75) {$\texttt{corn}$};
		\node [style=none] (51) at (-5, 3.75) {$\texttt{cock}$};
		\node [style=none] (52) at (-9.5, -0.75) {};
		\node [style=none] (53) at (-6.5, -0.75) {};
		\node [style=none] (54) at (-9.5, -1.75) {};
		\node [style=none] (55) at (-6.5, -1.75) {};
		\node [style=none] (56) at (-9, -0.75) {};
		\node [style=none] (57) at (-7, -0.75) {};
		\node [style=none] (58) at (-9, -1.75) {};
		\node [style=none] (59) at (-7, -1.75) {};
		\node [style=none] (60) at (-8, -1.25) {$\texttt{sows}$};
		\node [style=none] (61) at (-7, -2.75) {};
		\node [style=none] (62) at (-9, -3.5) {};
		\node [style=none] (63) at (-7.5, -4) {};
		\node [style=none] (64) at (-4.5, -4) {};
		\node [style=none] (65) at (-7.5, -5) {};
		\node [style=none] (66) at (-4.5, -5) {};
		\node [style=none] (67) at (-7, -4) {};
		\node [style=none] (68) at (-5, -4) {};
		\node [style=none] (69) at (-7, -5) {};
		\node [style=none] (70) at (-5, -5) {};
		\node [style=none] (71) at (-6, -4.5) {$\texttt{keeps}$};
		\node [style=none] (72) at (-8.75, -6) {};
		\node [style=none] (75) at (-5, 3) {};
		\node [style=none] (132) at (-3, 4) {};
		\node [style=none] (138) at (-3, 4.75) {$\texttt{morn}$};
		\node [style=none] (153) at (-1, 3) {};
		\node [style=none] (154) at (-1, 3.75) {$\texttt{priest}$};
		\node [style=none] (173) at (-1, -4.75) {};
		\node [style=none] (176) at (-2, -4.75) {};
		\node [style=none] (177) at (2, -4.75) {};
		\node [style=none] (178) at (-2, -5.75) {};
		\node [style=none] (179) at (2, -5.75) {};
		\node [style=none] (180) at (-1, -4.75) {};
		\node [style=none] (181) at (1, -4.75) {};
		\node [style=none] (182) at (-1, -5.75) {};
		\node [style=none] (183) at (1, -5.75) {};
		\node [style=none] (184) at (0, -5.25) {$\texttt{marries}$};
		\node [style=none] (185) at (-1, -7) {};
		\node [style=none] (188) at (1, 4) {};
		\node [style=none] (189) at (1, 4.75) {$\texttt{man}$};
		\node [style=none] (207) at (0.5, -3.25) {};
		\node [style=none] (208) at (3.5, -3.25) {};
		\node [style=none] (209) at (0.5, -4.25) {};
		\node [style=none] (210) at (3.5, -4.25) {};
		\node [style=none] (211) at (1, -3.25) {};
		\node [style=none] (212) at (3, -3.25) {};
		\node [style=none] (213) at (1, -4.25) {};
		\node [style=none] (214) at (3, -4.25) {};
		\node [style=none] (215) at (2, -3.75) {$\texttt{kisses}$};
		\node [style=none] (219) at (3, 3) {};
		\node [style=none] (220) at (2.5, -4.75) {};
		\node [style=none] (221) at (5.5, -4.75) {};
		\node [style=none] (222) at (2.5, -5.75) {};
		\node [style=none] (223) at (5.5, -5.75) {};
		\node [style=none] (224) at (3, -4.75) {};
		\node [style=none] (225) at (5, -4.75) {};
		\node [style=none] (226) at (3, -5.75) {};
		\node [style=none] (227) at (5, -5.75) {};
		\node [style=none] (228) at (4, -5.25) {$\texttt{milks}$};
		\node [style=none] (229) at (3, -7) {};
		\node [style=none] (232) at (5, 4) {};
		\node [style=none] (267) at (7, 3) {};
		\node [style=none] (286) at (7, -1.25) {};
		\node [style=none] (287) at (6.5, -1.25) {};
		\node [style=none] (288) at (9.5, -1.25) {};
		\node [style=none] (289) at (6.5, -2.25) {};
		\node [style=none] (290) at (9.5, -2.25) {};
		\node [style=none] (291) at (7, -1.25) {};
		\node [style=none] (292) at (9, -1.25) {};
		\node [style=none] (293) at (7, -2.25) {};
		\node [style=none] (294) at (9, -2.25) {};
		\node [style=none] (295) at (8, -1.75) {$\texttt{tosses}$};
		\node [style=none] (297) at (9, 0.5) {};
		\node [style=none] (299) at (9, 4) {};
		\node [style=none] (300) at (8, 0.5) {};
		\node [style=none] (301) at (12, 0.5) {};
		\node [style=none] (302) at (8, -0.5) {};
		\node [style=none] (303) at (12, -0.5) {};
		\node [style=none] (304) at (9, 0.5) {};
		\node [style=none] (305) at (11, 0.5) {};
		\node [style=none] (306) at (9, -0.5) {};
		\node [style=none] (307) at (11, -0.5) {};
		\node [style=none] (308) at (10, 0) {$\texttt{worries}$};
		\node [style=none] (309) at (9, -1.25) {};
		\node [style=none] (310) at (11, -1.25) {};
		\node [style=none] (312) at (11, 3) {};
		\node [style=none] (313) at (10.5, -1.25) {};
		\node [style=none] (314) at (13.5, -1.25) {};
		\node [style=none] (315) at (10.5, -2.25) {};
		\node [style=none] (316) at (13.5, -2.25) {};
		\node [style=none] (317) at (11, -1.25) {};
		\node [style=none] (318) at (13, -1.25) {};
		\node [style=none] (319) at (11, -2.25) {};
		\node [style=none] (320) at (13, -2.25) {};
		\node [style=none] (321) at (12, -1.75) {$\texttt{kills}$};
		\node [style=none] (322) at (11, 0.5) {};
		\node [style=none] (323) at (13, -2.75) {};
		\node [style=none] (325) at (13, 4) {};
		\node [style=none] (326) at (12.5, -2.75) {};
		\node [style=none] (327) at (15.5, -2.75) {};
		\node [style=none] (328) at (12.5, -3.75) {};
		\node [style=none] (329) at (15.5, -3.75) {};
		\node [style=none] (330) at (13, -2.75) {};
		\node [style=none] (331) at (15, -2.75) {};
		\node [style=none] (332) at (13, -3.75) {};
		\node [style=none] (333) at (15, -3.75) {};
		\node [style=none] (334) at (14, -3.25) {$\texttt{eats}$};
		\node [style=none] (335) at (13, -1.25) {};
		\node [style=none] (338) at (15, 3) {};
		\node [style=none] (376) at (17, 4) {};
		\node [style=none] (377) at (19, -2.75) {};
		\node [style=none] (378) at (17, -2.75) {};
		\node [style=none] (379) at (19, -1.75) {};
		\node [style=none] (380) at (16, -2.75) {};
		\node [style=none] (381) at (20, -2.75) {};
		\node [style=none] (382) at (16, -3.75) {};
		\node [style=none] (383) at (20, -3.75) {};
		\node [style=none] (384) at (17, -2.75) {};
		\node [style=none] (385) at (19, -2.75) {};
		\node [style=none] (386) at (17, -3.75) {};
		\node [style=none] (387) at (19, -3.75) {};
		\node [style=none] (388) at (18, -3.25) {$\texttt{builds}$};
		\node [style=none] (389) at (17, -7) {};
		\node [style=none] (390) at (19, -7) {};
		\node [style=none] (391) at (19, 3) {};
		\node [style=none] (392) at (3, 3.75) {$\texttt{maiden}$};
		\node [style=none] (393) at (5, 4.75) {$\texttt{cow}$};
		\node [style=none] (394) at (7, 3.75) {$\texttt{horn}$};
		\node [style=none] (395) at (9, 4.75) {$\texttt{dog}$};
		\node [style=none] (396) at (11, 3.75) {$\texttt{cat}$};
		\node [style=none] (397) at (13, 4.75) {$\texttt{rat}$};
		\node [style=none] (398) at (15, 3.75) {$\texttt{malt}$};
		\node [style=none] (399) at (17, 4.75) {$\texttt{house}$};
		\node [style=none] (400) at (19, 3.75) {$\texttt{jack}$};
		\node [style=none] (412) at (-9, -3.5) {};
		\node [style=none] (415) at (15, -2.75) {};
		\node [style=none] (416) at (1, 0.75) {};
		\node [style=none] (417) at (1, 0.75) {};
		\node [style=none] (418) at (-0.75, 0.75) {};
		\node [style=none] (419) at (2.75, 0.75) {};
		\node [style=none] (420) at (-0.75, -0.25) {};
		\node [style=none] (421) at (2.75, -0.25) {};
		\node [style=none] (422) at (1, 0.75) {};
		\node [style=none] (423) at (1, -0.25) {};
		\node [style=none] (424) at (1, -1.75) {};
		\node [style=none] (425) at (1, 0.25) {$\texttt{tattr'd}$};
		\node [style=none] (426) at (-0.25, -1.75) {};
		\node [style=none] (427) at (2.25, -1.75) {};
		\node [style=none] (428) at (-0.25, -2.75) {};
		\node [style=none] (429) at (2.25, -2.75) {};
		\node [style=none] (430) at (1, -1.75) {};
		\node [style=none] (431) at (1, -2.75) {};
		\node [style=none] (432) at (1, -2.25) {$\texttt{torn}$};
		\node [style=none] (433) at (1, -2.75) {};
		\node [style=none] (434) at (3, 2) {};
		\node [style=none] (435) at (3, 2) {};
		\node [style=none] (436) at (3, 2) {};
		\node [style=none] (437) at (1.5, 2) {};
		\node [style=none] (438) at (4.5, 2) {};
		\node [style=none] (439) at (1.5, 1) {};
		\node [style=none] (440) at (4.5, 1) {};
		\node [style=none] (441) at (3, 2) {};
		\node [style=none] (442) at (3, 1) {};
		\node [style=none] (443) at (3, 1.5) {$\texttt{forlorn}$};
		\node [style=none] (444) at (-1, 2) {};
		\node [style=none] (445) at (-2.5, 2) {};
		\node [style=none] (446) at (0.5, 2) {};
		\node [style=none] (447) at (-2.5, 1) {};
		\node [style=none] (448) at (0.5, 1) {};
		\node [style=none] (449) at (-1, 2) {};
		\node [style=none] (450) at (-1, 1) {};
		\node [style=none] (451) at (-1, -0.5) {};
		\node [style=none] (452) at (-1, 1.5) {$\texttt{shaven}$};
		\node [style=none] (453) at (-2.25, -0.5) {};
		\node [style=none] (454) at (0.25, -0.5) {};
		\node [style=none] (455) at (-2.25, -1.5) {};
		\node [style=none] (456) at (0.25, -1.5) {};
		\node [style=none] (457) at (-1, -0.5) {};
		\node [style=none] (458) at (-1, -1.5) {};
		\node [style=none] (459) at (-1, -1) {$\texttt{shorn}$};
		\node [style=none] (487) at (-3, -1.5) {};
		\node [style=none] (493) at (-5, -2.75) {};
		\node [style=none] (494) at (-5.5, -2.75) {};
		\node [style=none] (495) at (-2.5, -2.75) {};
		\node [style=none] (496) at (-5.5, -3.75) {};
		\node [style=none] (497) at (-2.5, -3.75) {};
		\node [style=none] (498) at (-5, -2.75) {};
		\node [style=none] (499) at (-3, -2.75) {};
		\node [style=none] (500) at (-5, -3.75) {};
		\node [style=none] (501) at (-3, -3.75) {};
		\node [style=none] (502) at (-4, -3.25) {$\texttt{wakes}$};
		\node [style=none] (503) at (-1, -1.75) {};
		\node [style=none] (504) at (-1, -2.75) {};
		\node [style=none] (505) at (-1, -3.75) {};
		\node [style=none] (506) at (-3, -4.75) {};
		\node [style=none] (507) at (-7, -6) {};
		\node [style=none] (508) at (7, 2) {};
		\node [style=none] (509) at (5.25, 2) {};
		\node [style=none] (510) at (8.75, 2) {};
		\node [style=none] (511) at (5.25, 1) {};
		\node [style=none] (512) at (8.75, 1) {};
		\node [style=none] (513) at (7, 2) {};
		\node [style=none] (514) at (7, 1) {};
		\node [style=none] (515) at (7, 1.5) {$\texttt{crumpl'd}$};
		\node [style=none] (516) at (5, 0.75) {};
		\node [style=none] (517) at (4.5, 0.75) {};
		\node [style=none] (518) at (7.5, 0.75) {};
		\node [style=none] (519) at (4.5, -0.25) {};
		\node [style=none] (520) at (7.5, -0.25) {};
		\node [style=none] (521) at (5, 0.75) {};
		\node [style=none] (522) at (7, 0.75) {};
		\node [style=none] (523) at (5, -0.25) {};
		\node [style=none] (524) at (7, -0.25) {};
		\node [style=none] (525) at (6, 0.25) {$\texttt{owns}$};
		\node [style=none] (561) at (17, -1.75) {};
		\node [style=none] (562) at (9, -7) {};
		\node [style=none] (563) at (5, -1.25) {};
		\node [style=none] (564) at (5, -2.25) {};
		\node [style=none] (565) at (7, -4.75) {};
		\node [style=none] (566) at (7, -7) {};
		\node [style=none] (567) at (5, -7) {};
		\node [style=none] (568) at (11, -7) {};
		\node [style=none] (569) at (13, -7) {};
		\node [style=none] (570) at (15, -7) {};
		\node [style=none] (571) at (-3, -7) {};
		\node [style=none] (572) at (-5, -7) {};
		\node [style=none] (605) at (1, -7) {};
		\node [style=none] (606) at (-8.75, -7) {};
		\node [style=none] (607) at (-7, -7) {};
		\node [style=none] (610) at (15, 2.25) {};
		\node [style=none] (611) at (15, 0.75) {};
		\node [style=none] (612) at (14, 0.75) {};
		\node [style=none] (613) at (16, 0.75) {};
		\node [style=none] (614) at (14, -0.25) {};
		\node [style=none] (615) at (16, -0.25) {};
		\node [style=none] (616) at (15, 0.75) {};
		\node [style=none] (617) at (15, -0.25) {};
		\node [style=none] (618) at (15, 0.25) {$\texttt{lies}$};
		\node [style=none] (619) at (14.5, -0.75) {};
		\node [style=none] (620) at (17.5, 2.25) {};
		\node [style=none] (621) at (14.5, -1.75) {};
		\node [style=none] (622) at (17.5, -1.75) {};
		\node [style=none] (623) at (17, 2.25) {};
		\node [style=none] (624) at (15, -1.75) {};
		\node [style=none] (625) at (17, -1.75) {};
		\node [style=none] (626) at (16, 1.75) {$\texttt{in}$};
		\node [style=none] (627) at (16.5, -0.75) {};
		\node [style=none] (628) at (15, -0.75) {};
		\node [style=none] (629) at (15, 1.25) {};
		\node [style=none] (630) at (14.5, 1.25) {};
		\node [style=none] (631) at (16.5, 1.25) {};
		\node [style=none] (632) at (14.5, 2.25) {};
		\node [style=none] (634) at (-4.75, 1) {};
		\node [style=none] (635) at (-4, 0) {};
		\node [style=none] (636) at (-6.25, 1) {};
		\node [style=none] (637) at (-3.25, 1) {};
		\node [style=none] (638) at (-6.25, 0) {};
		\node [style=none] (639) at (-3.25, 0) {};
		\node [style=none] (640) at (-4.75, 1) {};
		\node [style=none] (641) at (-4.75, 0) {};
		\node [style=none] (642) at (-4.75, 0.5) {$\texttt{crows}$};
		\node [style=none] (643) at (-5.5, -0.5) {};
		\node [style=none] (644) at (-2.75, 2.5) {};
		\node [style=none] (645) at (-5.5, -1.5) {};
		\node [style=none] (646) at (-2.75, -1.5) {};
		\node [style=none] (648) at (-4, 2) {$\texttt{in}$};
		\node [style=none] (649) at (-4.75, -0.5) {};
		\node [style=none] (651) at (-5, -1.5) {};
		\node [style=none] (652) at (-3, -0.5) {};
		\node [style=none] (653) at (-3, -1.5) {};
		\node [style=none] (654) at (-3, 1.5) {};
		\node [style=none] (655) at (-4.75, 1.5) {};
		\node [style=none] (656) at (-5.5, 1.5) {};
		\node [style=none] (657) at (-5.5, 2.5) {};
		\node [style=none] (658) at (-5, 2.5) {};
		\node [style=none] (659) at (-3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (20.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (49.center) to (42.center);
		\draw (43.center) to (46.center);
		\draw (44.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (61.center);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (72.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (176.center);
		\draw (182.center) to (185.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (220.center);
		\draw (226.center) to (229.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw (302.center) to (300.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (313.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (326.center);
		\draw [in=-90, out=90, looseness=0.50] (378.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw (381.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw (382.center) to (380.center);
		\draw (386.center) to (389.center);
		\draw (387.center) to (390.center);
		\draw (379.center) to (391.center);
		\draw (62.center) to (412.center);
		\draw (418.center) to (419.center);
		\draw (419.center) to (421.center);
		\draw (421.center) to (420.center);
		\draw (420.center) to (418.center);
		\draw (423.center) to (424.center);
		\draw (426.center) to (427.center);
		\draw (427.center) to (429.center);
		\draw (429.center) to (428.center);
		\draw (428.center) to (426.center);
		\draw (188.center) to (422.center);
		\draw (437.center) to (438.center);
		\draw (438.center) to (440.center);
		\draw (440.center) to (439.center);
		\draw (439.center) to (437.center);
		\draw (445.center) to (446.center);
		\draw (446.center) to (448.center);
		\draw (448.center) to (447.center);
		\draw (447.center) to (445.center);
		\draw (450.center) to (451.center);
		\draw (453.center) to (454.center);
		\draw (454.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw (455.center) to (453.center);
		\draw (494.center) to (495.center);
		\draw (495.center) to (497.center);
		\draw (497.center) to (496.center);
		\draw (496.center) to (494.center);
		\draw [in=90, out=-90, looseness=0.75] (503.center) to (499.center);
		\draw [in=90, out=-90, looseness=0.75] (487.center) to (504.center);
		\draw (504.center) to (505.center);
		\draw [in=90, out=-90] (505.center) to (506.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (507.center);
		\draw (21.center) to (41.center);
		\draw (458.center) to (503.center);
		\draw (153.center) to (449.center);
		\draw (61.center) to (67.center);
		\draw (68.center) to (500.center);
		\draw (219.center) to (441.center);
		\draw [in=90, out=-90, looseness=0.75] (501.center) to (180.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (512.center);
		\draw (512.center) to (511.center);
		\draw (511.center) to (509.center);
		\draw (267.center) to (513.center);
		\draw (517.center) to (518.center);
		\draw (518.center) to (520.center);
		\draw (520.center) to (519.center);
		\draw (519.center) to (517.center);
		\draw (514.center) to (522.center);
		\draw (232.center) to (521.center);
		\draw [in=90, out=-90, looseness=0.75] (561.center) to (385.center);
		\draw (304.center) to (299.center);
		\draw (312.center) to (322.center);
		\draw (325.center) to (335.center);
		\draw (307.center) to (317.center);
		\draw (320.center) to (330.center);
		\draw (306.center) to (309.center);
		\draw (294.center) to (562.center);
		\draw [in=90, out=-90] (523.center) to (291.center);
		\draw [in=-90, out=90] (563.center) to (524.center);
		\draw (563.center) to (564.center);
		\draw [in=90, out=-90, looseness=0.75] (293.center) to (225.center);
		\draw [in=90, out=-90] (564.center) to (565.center);
		\draw (565.center) to (566.center);
		\draw (442.center) to (212.center);
		\draw (433.center) to (211.center);
		\draw (213.center) to (181.center);
		\draw (227.center) to (567.center);
		\draw (319.center) to (568.center);
		\draw (332.center) to (569.center);
		\draw (333.center) to (570.center);
		\draw (506.center) to (571.center);
		\draw (572.center) to (70.center);
		\draw (214.center) to (224.center);
		\draw (605.center) to (183.center);
		\draw (507.center) to (607.center);
		\draw (72.center) to (606.center);
		\draw (612.center) to (613.center);
		\draw (613.center) to (615.center);
		\draw (615.center) to (614.center);
		\draw (614.center) to (612.center);
		\draw (620.center) to (622.center);
		\draw (622.center) to (621.center);
		\draw (621.center) to (619.center);
		\draw (617.center) to (628.center);
		\draw (619.center) to (627.center);
		\draw (629.center) to (616.center);
		\draw (630.center) to (631.center);
		\draw (627.center) to (631.center);
		\draw (632.center) to (630.center);
		\draw (632.center) to (620.center);
		\draw (636.center) to (637.center);
		\draw (637.center) to (639.center);
		\draw (639.center) to (638.center);
		\draw (638.center) to (636.center);
		\draw (644.center) to (646.center);
		\draw (646.center) to (645.center);
		\draw (645.center) to (643.center);
		\draw [in=90, out=-90] (641.center) to (649.center);
		\draw (643.center) to (652.center);
		\draw (654.center) to (652.center);
		\draw (655.center) to (640.center);
		\draw (656.center) to (654.center);
		\draw (657.center) to (656.center);
		\draw (657.center) to (644.center);
		\draw (624.center) to (415.center);
		\draw (338.center) to (610.center);
		\draw (376.center) to (623.center);
		\draw (132.center) to (659.center);
		\draw (75.center) to (658.center);
		\draw (651.center) to (498.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-nounwires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, -2.25) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=none] (6) at (4, 2.5) {};
		\node [style=none] (7) at (4, -2.25) {};
		\node [style=none] (11) at (-4, 3.25) {$\texttt{Alice}$};
		\node [style=none] (12) at (0, 3.25) {$\texttt{Bob}$};
		\node [style=none] (13) at (4, 3.25) {$\texttt{Whatever}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-thehousethatjackbuilt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-11.5, 3.75) {};
		\node [style=none] (10) at (-8.5, 3.75) {};
		\node [style=none] (11) at (-11.5, 2.75) {};
		\node [style=none] (12) at (-8.5, 2.75) {};
		\node [style=none] (13) at (-11, 3.75) {};
		\node [style=none] (14) at (-9, 3.75) {};
		\node [style=none] (15) at (-11, 2.75) {};
		\node [style=none] (16) at (-9, 2.75) {};
		\node [style=none] (17) at (-10, 3.25) {$\texttt{is}$};
		\node [style=none] (18) at (-11, -24.5) {};
		\node [style=none] (19) at (-9, 2.25) {};
		\node [style=none] (20) at (-11, 5.75) {};
		\node [style=none] (21) at (-9, 4.75) {};
		\node [style=none] (22) at (-11, 6.5) {$\texttt{this}$};
		\node [style=none] (36) at (-9, 5.5) {$\texttt{farmer}$};
		\node [style=none] (37) at (-9.25, 2.25) {};
		\node [style=none] (38) at (-6.75, 2.25) {};
		\node [style=none] (39) at (-9.25, 1.25) {};
		\node [style=none] (40) at (-6.75, 1.25) {};
		\node [style=none] (41) at (-9, 2.25) {};
		\node [style=none] (42) at (-7, 2.25) {};
		\node [style=none] (43) at (-9, 1.25) {};
		\node [style=none] (44) at (-7, 1.25) {};
		\node [style=none] (45) at (-8, 1.75) {$\texttt{owns}$};
		\node [style=none] (46) at (-9, 0.75) {};
		\node [style=none] (47) at (-7, 0.75) {};
		\node [style=none] (49) at (-7, 5.75) {};
		\node [style=none] (50) at (-7, 6.5) {$\texttt{corn}$};
		\node [style=none] (51) at (-5, 5.5) {$\texttt{cock}$};
		\node [style=none] (52) at (-9.25, 0.75) {};
		\node [style=none] (53) at (-6.75, 0.75) {};
		\node [style=none] (54) at (-9.25, -0.25) {};
		\node [style=none] (55) at (-6.75, -0.25) {};
		\node [style=none] (56) at (-9, 0.75) {};
		\node [style=none] (57) at (-7, 0.75) {};
		\node [style=none] (58) at (-9, -0.25) {};
		\node [style=none] (59) at (-7, -0.25) {};
		\node [style=none] (60) at (-8, 0.25) {$\texttt{sows}$};
		\node [style=none] (61) at (-7, -1.25) {};
		\node [style=none] (62) at (-9, -1.25) {};
		\node [style=none] (63) at (-7.5, -1.25) {};
		\node [style=none] (64) at (-4.5, -1.25) {};
		\node [style=none] (65) at (-7.5, -2.25) {};
		\node [style=none] (66) at (-4.5, -2.25) {};
		\node [style=none] (67) at (-7, -1.25) {};
		\node [style=none] (68) at (-5, 3.25) {};
		\node [style=none] (69) at (-7, -2.25) {};
		\node [style=none] (70) at (-5, -2.25) {};
		\node [style=none] (71) at (-6, -1.75) {$\texttt{keeps}$};
		\node [style=none] (72) at (-9, -3.5) {};
		\node [style=none] (73) at (-5, 1.75) {};
		\node [style=none] (75) at (-5, 4.75) {};
		\node [style=none] (103) at (-4.25, 0.75) {};
		\node [style=none] (108) at (-6.5, 1.75) {};
		\node [style=none] (109) at (-3.5, 1.75) {};
		\node [style=none] (110) at (-6.5, 0.75) {};
		\node [style=none] (111) at (-3.5, 0.75) {};
		\node [style=none] (112) at (-5, 1.75) {};
		\node [style=none] (113) at (-5, 0.75) {};
		\node [style=none] (116) at (-5, 1.25) {$\texttt{crows}$};
		\node [style=none] (120) at (-5.75, 0.25) {};
		\node [style=none] (121) at (-2.25, 3.25) {};
		\node [style=none] (122) at (-5.75, -0.75) {};
		\node [style=none] (123) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-3, 3.25) {};
		\node [style=none] (127) at (-3, -3.75) {};
		\node [style=none] (128) at (-4, 2.75) {$\texttt{in}$};
		\node [style=none] (132) at (-3, 5.75) {};
		\node [style=none] (138) at (-3, 6.5) {$\texttt{morn}$};
		\node [style=none] (139) at (-5, -4.75) {};
		\node [style=none] (140) at (-5.5, -4.75) {};
		\node [style=none] (141) at (-2.5, -4.75) {};
		\node [style=none] (142) at (-5.5, -5.75) {};
		\node [style=none] (143) at (-2.5, -5.75) {};
		\node [style=none] (144) at (-5, -4.75) {};
		\node [style=none] (145) at (-3, -4.75) {};
		\node [style=none] (146) at (-5, -5.75) {};
		\node [style=none] (147) at (-3, -5.75) {};
		\node [style=none] (148) at (-4, -5.25) {$\texttt{wakes}$};
		\node [style=none] (149) at (-5, -24.5) {};
		\node [style=none] (150) at (-1, -1.25) {};
		\node [style=none] (152) at (-1, -1.25) {};
		\node [style=none] (153) at (-1, 4.75) {};
		\node [style=none] (154) at (-1, 5.5) {$\texttt{priest}$};
		\node [style=none] (155) at (-1.75, -4.75) {};
		\node [style=none] (156) at (-1.75, -5.75) {};
		\node [style=none] (157) at (-3, -7.5) {};
		\node [style=none] (158) at (-2.5, -1.25) {};
		\node [style=none] (159) at (0.5, -1.25) {};
		\node [style=none] (160) at (-2.5, -2.25) {};
		\node [style=none] (161) at (0.5, -2.25) {};
		\node [style=none] (162) at (-1, -1.25) {};
		\node [style=none] (163) at (-1, -2.25) {};
		\node [style=none] (164) at (-1, -2.75) {};
		\node [style=none] (166) at (-1, -1.75) {$\texttt{shaven}$};
		\node [style=none] (167) at (-2.25, -2.75) {};
		\node [style=none] (168) at (0.25, -2.75) {};
		\node [style=none] (169) at (-2.25, -3.75) {};
		\node [style=none] (170) at (0.25, -3.75) {};
		\node [style=none] (171) at (-1, -2.75) {};
		\node [style=none] (172) at (-1, -3.75) {};
		\node [style=none] (173) at (-1, -7.5) {};
		\node [style=none] (175) at (-1, -3.25) {$\texttt{shorn}$};
		\node [style=none] (176) at (-2, -7.5) {};
		\node [style=none] (177) at (2, -7.5) {};
		\node [style=none] (178) at (-2, -8.5) {};
		\node [style=none] (179) at (2, -8.5) {};
		\node [style=none] (180) at (-1, -7.5) {};
		\node [style=none] (181) at (1, -4.75) {};
		\node [style=none] (182) at (-1, -8.5) {};
		\node [style=none] (183) at (1, -8.5) {};
		\node [style=none] (184) at (0, -8) {$\texttt{marries}$};
		\node [style=none] (185) at (-1, -24.5) {};
		\node [style=none] (186) at (1, -4.75) {};
		\node [style=none] (188) at (1, 5.75) {};
		\node [style=none] (189) at (1, 6.5) {$\texttt{man}$};
		\node [style=none] (190) at (1, -4.75) {};
		\node [style=none] (191) at (-0.75, -4.75) {};
		\node [style=none] (192) at (2.75, -4.75) {};
		\node [style=none] (193) at (-0.75, -5.75) {};
		\node [style=none] (194) at (2.75, -5.75) {};
		\node [style=none] (195) at (1, -4.75) {};
		\node [style=none] (196) at (1, -5.75) {};
		\node [style=none] (197) at (1, -6.25) {};
		\node [style=none] (198) at (1, -5.25) {$\texttt{tattr'd}$};
		\node [style=none] (199) at (-0.25, -6.25) {};
		\node [style=none] (200) at (2.25, -6.25) {};
		\node [style=none] (201) at (-0.25, -7.25) {};
		\node [style=none] (202) at (2.25, -7.25) {};
		\node [style=none] (203) at (1, -6.25) {};
		\node [style=none] (204) at (1, -7.25) {};
		\node [style=none] (205) at (1, -6.75) {$\texttt{torn}$};
		\node [style=none] (206) at (-3, -24.5) {};
		\node [style=none] (207) at (0.5, -10.5) {};
		\node [style=none] (208) at (3.5, -10.5) {};
		\node [style=none] (209) at (0.5, -11.5) {};
		\node [style=none] (210) at (3.5, -11.5) {};
		\node [style=none] (211) at (1, -10.5) {};
		\node [style=none] (212) at (3, -9) {};
		\node [style=none] (213) at (1, -11.5) {};
		\node [style=none] (214) at (3, -11.5) {};
		\node [style=none] (215) at (2, -11) {$\texttt{kisses}$};
		\node [style=none] (216) at (1, -24.5) {};
		\node [style=none] (217) at (3, -9) {};
		\node [style=none] (218) at (1, -7.25) {};
		\node [style=none] (219) at (3, 4.75) {};
		\node [style=none] (220) at (2.5, -12) {};
		\node [style=none] (221) at (5.5, -12) {};
		\node [style=none] (222) at (2.5, -13) {};
		\node [style=none] (223) at (5.5, -13) {};
		\node [style=none] (224) at (3, -12) {};
		\node [style=none] (225) at (5, -12) {};
		\node [style=none] (226) at (3, -13) {};
		\node [style=none] (227) at (5, -13) {};
		\node [style=none] (228) at (4, -12.5) {$\texttt{milks}$};
		\node [style=none] (229) at (3, -24.5) {};
		\node [style=none] (230) at (5, -13.5) {};
		\node [style=none] (232) at (5, 5.75) {};
		\node [style=none] (233) at (3, -9) {};
		\node [style=none] (234) at (3, -9) {};
		\node [style=none] (235) at (1.5, -9) {};
		\node [style=none] (236) at (4.5, -9) {};
		\node [style=none] (237) at (1.5, -10) {};
		\node [style=none] (238) at (4.5, -10) {};
		\node [style=none] (239) at (3, -9) {};
		\node [style=none] (240) at (3, -10) {};
		\node [style=none] (241) at (3, -9.5) {$\texttt{forlorn}$};
		\node [style=none] (255) at (4.5, -13.5) {};
		\node [style=none] (256) at (7.5, -13.5) {};
		\node [style=none] (257) at (4.5, -14.5) {};
		\node [style=none] (258) at (7.5, -14.5) {};
		\node [style=none] (259) at (5, -13.5) {};
		\node [style=none] (260) at (7, -10.25) {};
		\node [style=none] (261) at (5, -14.5) {};
		\node [style=none] (262) at (7, -14.5) {};
		\node [style=none] (263) at (6, -14) {$\texttt{owns}$};
		\node [style=none] (265) at (7, -10.25) {};
		\node [style=none] (267) at (7, 4.75) {};
		\node [style=none] (277) at (5.25, -10.25) {};
		\node [style=none] (278) at (8.75, -10.25) {};
		\node [style=none] (279) at (5.25, -11.25) {};
		\node [style=none] (280) at (8.75, -11.25) {};
		\node [style=none] (281) at (7, -10.25) {};
		\node [style=none] (282) at (7, -11.25) {};
		\node [style=none] (285) at (7, -10.75) {$\texttt{crumpl'd}$};
		\node [style=none] (286) at (7, -15.5) {};
		\node [style=none] (287) at (6, -15.5) {};
		\node [style=none] (288) at (10, -15.5) {};
		\node [style=none] (289) at (6, -16.5) {};
		\node [style=none] (290) at (10, -16.5) {};
		\node [style=none] (291) at (7, -15.5) {};
		\node [style=none] (292) at (9, -15.5) {};
		\node [style=none] (293) at (7, -16.5) {};
		\node [style=none] (294) at (9, -16.5) {};
		\node [style=none] (295) at (8, -16) {$\texttt{tosses}$};
		\node [style=none] (296) at (5, -17.75) {};
		\node [style=none] (297) at (9, -17) {};
		\node [style=none] (299) at (9, 5.75) {};
		\node [style=none] (300) at (8, -17) {};
		\node [style=none] (301) at (12, -17) {};
		\node [style=none] (302) at (8, -18) {};
		\node [style=none] (303) at (12, -18) {};
		\node [style=none] (304) at (9, -17) {};
		\node [style=none] (305) at (11, -17) {};
		\node [style=none] (306) at (9, -18) {};
		\node [style=none] (307) at (11, -18) {};
		\node [style=none] (308) at (10, -17.5) {$\texttt{worries}$};
		\node [style=none] (309) at (9, -24.5) {};
		\node [style=none] (310) at (11, -18.5) {};
		\node [style=none] (312) at (11, 4.75) {};
		\node [style=none] (313) at (10, -18.5) {};
		\node [style=none] (314) at (14, -18.5) {};
		\node [style=none] (315) at (10, -19.5) {};
		\node [style=none] (316) at (14, -19.5) {};
		\node [style=none] (317) at (11, -18.5) {};
		\node [style=none] (318) at (13, -18.5) {};
		\node [style=none] (319) at (11, -19.5) {};
		\node [style=none] (320) at (13, -19.5) {};
		\node [style=none] (321) at (12, -19) {$\texttt{kills}$};
		\node [style=none] (322) at (11, -24.5) {};
		\node [style=none] (323) at (13, -20) {};
		\node [style=none] (325) at (13, 5.75) {};
		\node [style=none] (326) at (12, -20) {};
		\node [style=none] (327) at (16, -20) {};
		\node [style=none] (328) at (12, -21) {};
		\node [style=none] (329) at (16, -21) {};
		\node [style=none] (330) at (13, -20) {};
		\node [style=none] (331) at (15, -15.25) {};
		\node [style=none] (332) at (13, -21) {};
		\node [style=none] (333) at (15, -21) {};
		\node [style=none] (334) at (14, -20.5) {$\texttt{eats}$};
		\node [style=none] (335) at (13, -24.5) {};
		\node [style=none] (336) at (15, -16.75) {};
		\node [style=none] (338) at (15, 4.75) {};
		\node [style=none] (339) at (14, -16.75) {};
		\node [style=none] (340) at (16, -16.75) {};
		\node [style=none] (341) at (14, -17.75) {};
		\node [style=none] (342) at (16, -17.75) {};
		\node [style=none] (343) at (15, -16.75) {};
		\node [style=none] (344) at (15, -17.75) {};
		\node [style=none] (347) at (15, -17.25) {$\texttt{lies}$};
		\node [style=none] (363) at (14.5, -18.25) {};
		\node [style=none] (364) at (17.5, -15.25) {};
		\node [style=none] (365) at (14.5, -19.25) {};
		\node [style=none] (366) at (17.5, -19.25) {};
		\node [style=none] (368) at (17, -15.25) {};
		\node [style=none] (369) at (15, -19.25) {};
		\node [style=none] (370) at (17, -19.25) {};
		\node [style=none] (371) at (16, -15.75) {$\texttt{in}$};
		\node [style=none] (375) at (17, -20.5) {};
		\node [style=none] (376) at (17, 5.75) {};
		\node [style=none] (377) at (19, -21.75) {};
		\node [style=none] (378) at (17, -21.75) {};
		\node [style=none] (379) at (19, -20.5) {};
		\node [style=none] (380) at (16, -21.75) {};
		\node [style=none] (381) at (20, -21.75) {};
		\node [style=none] (382) at (16, -22.75) {};
		\node [style=none] (383) at (20, -22.75) {};
		\node [style=none] (384) at (17, -21.75) {};
		\node [style=none] (385) at (19, -21.75) {};
		\node [style=none] (386) at (17, -22.75) {};
		\node [style=none] (387) at (19, -22.75) {};
		\node [style=none] (388) at (18, -22.25) {$\texttt{builds}$};
		\node [style=none] (389) at (17, -24.5) {};
		\node [style=none] (390) at (19, -24.5) {};
		\node [style=none] (391) at (19, 4.75) {};
		\node [style=none] (392) at (3, 5.5) {$\texttt{maiden}$};
		\node [style=none] (393) at (5, 6.5) {$\texttt{cow}$};
		\node [style=none] (394) at (7, 5.5) {$\texttt{horn}$};
		\node [style=none] (395) at (9, 6.5) {$\texttt{dog}$};
		\node [style=none] (396) at (11, 5.5) {$\texttt{cat}$};
		\node [style=none] (397) at (13, 6.5) {$\texttt{rat}$};
		\node [style=none] (398) at (15, 5.5) {$\texttt{malt}$};
		\node [style=none] (399) at (17, 6.5) {$\texttt{house}$};
		\node [style=none] (400) at (19, 5.5) {$\texttt{jack}$};
		\node [style=none] (412) at (-9, -2.25) {};
		\node [style=none] (414) at (15, -21) {};
		\node [style=none] (415) at (15, -24.5) {};
		\node [style=none] (416) at (5, -14.5) {};
		\node [style=none] (417) at (5, -15.5) {};
		\node [style=none] (418) at (5, -16.5) {};
		\node [style=none] (442) at (-5, 0.25) {};
		\node [style=none] (443) at (-5, -0.75) {};
		\node [style=none] (444) at (-5, -0.75) {};
		\node [style=none] (447) at (-7, -24.5) {};
		\node [style=none] (448) at (-9, -24.5) {};
		\node [style=none] (449) at (-7, -3.5) {};
		\node [style=none] (450) at (1, -7.5) {};
		\node [style=none] (451) at (3, -10.5) {};
		\node [style=none] (452) at (7, -17.75) {};
		\node [style=none] (453) at (5, -24.5) {};
		\node [style=none] (454) at (7, -24.5) {};
		\node [style=none] (455) at (7, -13.5) {};
		\node [style=none] (456) at (-3.25, 0.25) {};
		\node [style=none] (457) at (-3, -0.75) {};
		\node [style=none] (458) at (-3.25, 2.25) {};
		\node [style=none] (459) at (-5, 2.25) {};
		\node [style=none] (460) at (-5.75, 2.25) {};
		\node [style=none] (461) at (-5.75, 3.25) {};
		\node [style=none] (462) at (-5, 3.25) {};
		\node [style=none] (463) at (-3, 3.25) {};
		\node [style=none] (464) at (-5, -1.25) {};
		\node [style=none] (465) at (16.5, -18.25) {};
		\node [style=none] (466) at (15, -18.25) {};
		\node [style=none] (467) at (15, -16.25) {};
		\node [style=none] (468) at (14.5, -16.25) {};
		\node [style=none] (469) at (16.5, -16.25) {};
		\node [style=none] (470) at (14.5, -15.25) {};
		\node [style=none] (471) at (15, -20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (20.center) to (13.center);
		\draw (21.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (49.center) to (42.center);
		\draw (43.center) to (46.center);
		\draw (44.center) to (47.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (61.center);
		\draw [in=90, out=-90, looseness=0.75] (59.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (75.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (72.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw (132.center) to (125.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (140.center);
		\draw (146.center) to (149.center);
		\draw (153.center) to (152.center);
		\draw [in=90, out=-90, looseness=0.75] (127.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw [in=90, out=-90] (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (158.center);
		\draw (163.center) to (164.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (167.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (176.center);
		\draw (188.center) to (181.center);
		\draw (182.center) to (185.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (191.center);
		\draw (196.center) to (197.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (206.center) to (157.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw (219.center) to (212.center);
		\draw (213.center) to (216.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (220.center);
		\draw (232.center) to (225.center);
		\draw (226.center) to (229.center);
		\draw (227.center) to (230.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (235.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (255.center);
		\draw (267.center) to (260.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (277.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (299.center) to (292.center);
		\draw [in=90, out=-90, looseness=0.75] (293.center) to (296.center);
		\draw (294.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw (302.center) to (300.center);
		\draw (312.center) to (305.center);
		\draw (306.center) to (309.center);
		\draw (307.center) to (310.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (313.center);
		\draw (325.center) to (318.center);
		\draw (319.center) to (322.center);
		\draw (320.center) to (323.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (326.center);
		\draw (338.center) to (331.center);
		\draw (332.center) to (335.center);
		\draw (339.center) to (340.center);
		\draw (340.center) to (342.center);
		\draw (342.center) to (341.center);
		\draw (341.center) to (339.center);
		\draw (364.center) to (366.center);
		\draw (366.center) to (365.center);
		\draw (365.center) to (363.center);
		\draw (376.center) to (368.center);
		\draw [in=90, out=-90, looseness=0.75] (375.center) to (377.center);
		\draw [in=-90, out=90, looseness=0.50] (378.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw (381.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw (382.center) to (380.center);
		\draw (386.center) to (389.center);
		\draw (387.center) to (390.center);
		\draw (379.center) to (391.center);
		\draw (62.center) to (412.center);
		\draw (414.center) to (415.center);
		\draw (261.center) to (416.center);
		\draw [in=90, out=-90, looseness=0.75] (416.center) to (291.center);
		\draw (417.center) to (418.center);
		\draw [in=90, out=-90, looseness=0.75] (412.center) to (449.center);
		\draw (448.center) to (72.center);
		\draw (449.center) to (447.center);
		\draw [in=90, out=-90] (113.center) to (442.center);
		\draw [in=90, out=-90, looseness=0.50] (172.center) to (145.center);
		\draw [in=90, out=-90, looseness=0.75] (147.center) to (180.center);
		\draw (218.center) to (450.center);
		\draw (183.center) to (211.center);
		\draw (240.center) to (451.center);
		\draw (224.center) to (214.center);
		\draw [in=90, out=-90, looseness=0.75] (418.center) to (452.center);
		\draw (296.center) to (453.center);
		\draw (452.center) to (454.center);
		\draw (282.center) to (455.center);
		\draw [in=-90, out=90] (417.center) to (262.center);
		\draw (120.center) to (456.center);
		\draw (458.center) to (456.center);
		\draw (459.center) to (112.center);
		\draw (460.center) to (458.center);
		\draw (461.center) to (460.center);
		\draw (461.center) to (121.center);
		\draw (444.center) to (464.center);
		\draw (457.center) to (127.center);
		\draw (144.center) to (70.center);
		\draw (344.center) to (466.center);
		\draw (363.center) to (465.center);
		\draw (467.center) to (343.center);
		\draw (468.center) to (469.center);
		\draw (465.center) to (469.center);
		\draw (470.center) to (468.center);
		\draw (470.center) to (364.center);
		\draw (369.center) to (471.center);
		\draw (370.center) to (375.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-treenode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=langstate] (1) at (0, 1) {\!\!\!\!{\texttt{pregroup state}}\!\!\!\!};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (-1, 3) {};
		\node [style=none] (22) at (-1.5, 3) {};
		\node [style=none] (23) at (-2, 3) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1.5, 3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (28) at (-2, 5) {};
		\node [style=none] (29) at (-1.5, 5) {};
		\node [style=none] (30) at (-1, 5) {};
		\node [style=none] (31) at (1, 5) {};
		\node [style=none] (32) at (1.5, 5) {};
		\node [style=none] (33) at (2, 5) {};
		\node [style=none] (34) at (-6, -2) {};
		\node [style=none] (35) at (-6, 4) {};
		\node [style=none] (36) at (6, -2) {};
		\node [style=none] (37) at (6, 4) {};
		\node [style=none] (38) at (6, 4) {};
		\node [style=none] (39) at (-6, 4) {};
		\node [style=none] (40) at (6, -2) {};
		\node [style=none] (41) at (-6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (0.center) to (8.center);
		\draw (3.center) to (14.center);
		\draw (7.center) to (13.center);
		\draw (6.center) to (12.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (18.center);
		\draw [bend right=90] (13.center) to (19.center);
		\draw [bend right=90] (12.center) to (20.center);
		\draw [bend right=270, looseness=1.25] (8.center) to (15.center);
		\draw [bend right=270] (11.center) to (16.center);
		\draw [bend right=90] (17.center) to (10.center);
		\draw [in=-90, out=90] (18.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (25.center) to (19.center);
		\draw [in=90, out=-90] (26.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (17.center);
		\draw (2.center) to (27.center);
		\draw (30.center) to (21.center);
		\draw (29.center) to (22.center);
		\draw (28.center) to (23.center);
		\draw (31.center) to (24.center);
		\draw (32.center) to (25.center);
		\draw (33.center) to (26.center);
		\draw [style=swap, dashed] (34.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=swap, dashed] (38.center) to (39.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-wordstates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-9.5, 2.5) {};
		\node [style=none] (6) at (-13, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-10.75, 0) {};
		\node [style=none] (10) at (-8.25, 0) {};
		\node [style=none] (11) at (-9.5, 0.75) {$\texttt{trans v}$};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0, 0.75) {$\texttt{intrans adpos}$};
		\node [style=none] (18) at (9.5, 2.5) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (20) at (13, 0) {};
		\node [style=none] (21) at (9.25, 0) {};
		\node [style=none] (23) at (9.5, 0.75) {$\texttt{trans adv}$};
		\node [style=none] (24) at (-10.75, -2) {};
		\node [style=none] (25) at (-8.25, -2) {};
		\node [style=none] (26) at (-2.25, -2) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (9, -2) {};
		\node [style=none] (30) at (9, 0) {};
		\node [style=none] (31) at (-10.75, -2.75) {$n$};
		\node [style=none] (32) at (-8.25, -2.75) {$n$};
		\node [style=none] (33) at (-2, -2.75) {$[n]$};
		\node [style=none] (34) at (2, -2.75) {$n$};
		\node [style=none] (35) at (9.5, -2.75) {$[n \otimes n]$};
		\node [style=none] (36) at (-2, -2) {};
		\node [style=none] (37) at (-1.75, -2) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (10, -2) {};
		\node [style=none] (40) at (10, 0) {};
		\node [style=none] (41) at (9.75, 0) {};
		\node [style=none] (42) at (9.25, -2) {};
		\node [style=none] (43) at (9.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (10.center) to (25.center);
		\draw (8.center) to (24.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=swap, dashed] (37.center) to (38.center);
		\draw (15.center) to (36.center);
		\draw [style=swap, dashed] (39.center) to (40.center);
		\draw (21.center) to (42.center);
		\draw (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/v-wrappingcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-1.5, 3) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (0, 2) {$\cdots$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (1.5, 3) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (1.5, -0.25) {$\big[ \bigotimes\limits_{i=1}^{N} Y_i \big]$};
		\node [style=white dot, boldedge] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-0.75, 3) {$Y_1$};
		\node [style=none] (18) at (2.25, 3) {$Y_N$};
		\node [style=none] (19) at (-1.5, -3.25) {};
		\node [style=none] (20) at (1.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (6.center) to (7.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge, in=90, out=-150, looseness=1.00] (16) to (19.center);
		\draw [style=boldedge, in=90, out=-30, looseness=1.00] (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-wrappingcopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1, 1) {$\cdots$};
		\node [style=none] (3) at (1, 1) {$\cdots$};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=white dot] (6) at (-2, -0.25) {};
		\node [style=white dot] (7) at (2, -0.25) {};
		\node [style=none] (8) at (-1.25, 3) {$Y_1$};
		\node [style=none] (9) at (2.75, 3) {$Y_N$};
		\node [style=none] (10) at (-3.5, -3.25) {};
		\node [style=none] (11) at (-1.5, -3.25) {};
		\node [style=none] (12) at (1.5, -3.25) {};
		\node [style=none] (13) at (3.5, -3.25) {};
		\node [style=none] (14) at (-2.75, -2.75) {$Y_1$};
		\node [style=none] (15) at (-0.5, -2.75) {$Y_N$};
		\node [style=none] (16) at (-1.75, -1.5) {$\cdots$};
		\node [style=none] (17) at (1.75, -1.5) {$\cdots$};
		\node [style=none] (18) at (4.25, -2.75) {$Y_N$};
		\node [style=none] (19) at (2.25, -2.75) {$Y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (10.center);
		\draw [style=swap, in=90, out=-150, looseness=1.00] (7) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (6) to (12.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-wrappingdelete1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-5.5, 2) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-4, 1) {$\cdots$};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4, -2.75) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-2.5, -1.5) {$\big[ \bigotimes\limits_{i=1}^{N} Y_i \big]$};
		\node [style=white dot, boldedge] (15) at (-4, -2.75) {};
		\node [style=none] (16) at (-4.75, 2) {$Y_1$};
		\node [style=none] (17) at (-1.75, 2) {$Y_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw [style=boldedge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-wrappingdelete2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (0, 0) {$\cdots$};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (1.5, -2.75) {};
		\node [style=white dot] (5) at (-1.5, -2.75) {};
		\node [style=white dot] (6) at (1.5, -2.75) {};
		\node [style=none] (7) at (-0.75, 2) {$Y_1$};
		\node [style=none] (8) at (2.25, 2) {$Y_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-wrappinggadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (-1, 1) {$\cdots$};
		\node [style=none] (3) at (1, 1) {$\cdots$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-1.25, 2) {$Y_1$};
		\node [style=none] (9) at (0.75, 2) {$Y_i$};
		\node [style=none] (10) at (2.75, 2) {$Y_N$};
		\node [style=none] (11) at (-1, -1) {$\cdots$};
		\node [style=none] (12) at (1, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-wrappinggadgetcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 1) {$\cdots$};
		\node [style=none] (9) at (1, 1) {$\cdots$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (-1.25, 2) {$Y_1$};
		\node [style=none] (15) at (0.75, 2) {$Y_i$}; 
		\node [style=none] (16) at (2.75, 2) {$Y_N$};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1.5, -2) {$\big[ \bigotimes\limits_{i=1}^{N} Y_i \big]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw [style=boldedge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/v-wrappinggadgetcopyBIS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0.5) {$\cdots$};
		\node [style=none] (9) at (1, 0.5) {$\cdots$};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (-1.25, 1.5) {$Y_1$};
		\node [style=none] (15) at (0.75, 1.5) {$Y_i$};
		\node [style=none] (16) at (2.75, 1.5) {$Y_N$};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1.5, -1.25) {$\big[ \bigotimes\limits_{i=1}^{N} Y_i \big]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw [style=boldedge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vconv-pronparallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2.25) {};
		\node [style=none] (1) at (-4.75, -2.25) {};
		\node [style=langbox] (2) at (-4.75, 0) {\!\! \footnotesize{\tt *circuit*}\!\!};
		\node [style=none] (3) at (-6.75, 2.75) {};
		\node [style=none] (4) at (-2.75, 2.75) {};
		\node [style=none] (5) at (-5.75, 2.25) {\footnotesize$\cdots$};
		\node [style=none] (6) at (-6.75, -2.75) {};
		\node [style=none] (7) at (-2.75, -2.75) {};
		\node [style=none] (8) at (-6.75, 0.25) {};
		\node [style=none] (9) at (-4.75, 0.25) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-2.75, -0.25) {};
		\node [style=none] (12) at (-4.75, -0.25) {};
		\node [style=none] (13) at (-6.75, -0.25) {};
		\node [style=none] (14) at (-3.75, 2.25) {\footnotesize$\cdots$};
		\node [style=none] (15) at (-5.75, -2.25) {\footnotesize$\cdots$};
		\node [style=none] (16) at (-3.75, -2.25) {\footnotesize$\cdots$};
		\node [style=none, yshift=-0.75mm] (17) at (-6.75, 3.25) {\footnotesize$\texttt{pronoun}$};
		\node [style=none] (18) at (-2.75, 3.25) {\footnotesize$\texttt{referent}$};
		\node [style=none] (19) at (0, 0) {$\mapsto$};
		\node [style=none] (20) at (4, 2.75) {};
		\node [style=none] (21) at (4, -2.5) {};
		\node [style=langbox] (22) at (4, 0) {\!\! \footnotesize{\tt *circuit*}\!\!};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (6, 0.75) {};
		\node [style=none] (25) at (3, 0.75) {\footnotesize$\cdots$};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (6, -0.75) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=none] (30) at (6, 0.25) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (32) at (4, -0.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (5, 0.75) {\footnotesize$\cdots$};
		\node [style=none] (35) at (3, -0.75) {\footnotesize$\cdots$};
		\node [style=none] (36) at (5, -0.75) {\footnotesize$\cdots$};
		\node [style=none] (37) at (6, 3.25) {\footnotesize$\texttt{referent}$};
		\node [style=white dot] (38) at (6, 2) {};
		\node [style=white dot] (39) at (6, -1.75) {};
		\node [style=none] (40) at (6, 2.75) {};
		\node [style=none] (41) at (6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (13.center) to (6.center);
		\draw (12.center) to (1.center);
		\draw (11.center) to (7.center);
		\draw (23.center) to (28.center);
		\draw (20.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (21.center);
		\draw (31.center) to (27.center);
		\draw [in=180, out=90, looseness=0.75] (23.center) to (38);
		\draw (27.center) to (39);
		\draw (24.center) to (38);
		\draw (40.center) to (38);
		\draw [in=180, out=-90, looseness=0.50] (26.center) to (39);
		\draw (39) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vconv-seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 3) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=langbox] (2) at (-3.75, 2) {\!\!\!\! \footnotesize$\texttt{circuit}_1$\!\!\!\!};
		\node [style=none] (3) at (-5.25, 3.75) {};
		\node [style=none] (4) at (-2.25, 3.75) {};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-5.25, 2.25) {};
		\node [style=none] (9) at (-3.75, 2.25) {};
		\node [style=none] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (-3.75, 1.75) {};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (18) at (-3.75, -2) {};
		\node [style=none] (19) at (-3.75, -4) {};
		\node [style=none] (21) at (-5.25, -1.25) {};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (24) at (-5.25, -4) {};
		\node [style=none] (25) at (-2.25, -4) {};
		\node [style=none] (26) at (-5.25, -2.75) {};
		\node [style=none] (27) at (-3.75, -2.75) {};
		\node [style=none] (28) at (-2.25, -2.75) {};
		\node [style=none] (29) at (-2.25, -3.25) {};
		\node [style=none] (30) at (-3.75, -3.25) {};
		\node [style=none] (31) at (-5.25, -3.25) {};
		\node [style=none] (35) at (-5.25, 4.5) {\footnotesize$\texttt{noun}_\alpha$};
		\node [style=langbox] (36) at (-3.75, -3) {\!\!\!\! \footnotesize$\texttt{circuit}_2$\!\!\!\!};
		\node [style=none] (37) at (-5.25, -0.5) {\footnotesize$\texttt{noun}_\alpha$};
		\node [style=none] (38) at (-3.75, 3.75) {\footnotesize$\texttt{noun}_\beta$};
		\node [style=none] (39) at (-2.25, 4.5) {\footnotesize$\texttt{noun}_\gamma$};
		\node [style=none] (40) at (-3.75, -1.25) {\footnotesize$\texttt{noun}_\beta$};
		\node [style=none] (41) at (-2.25, -0.5) {\footnotesize$\texttt{noun}_\delta$};
		\node [style=none] (42) at (0, 0) {$\mapsto$};
		\node [style=none] (43) at (4, 1.75) {};
		\node [style=langbox] (45) at (4, 0.75) {\!\!\!\! \footnotesize$\texttt{circuit}_1$\!\!\!\!};
		\node [style=none] (46) at (2.5, 2.5) {};
		\node [style=none] (47) at (5.5, 2.5) {};
		\node [style=none] (50) at (7, -1.25) {};
		\node [style=none] (51) at (2.5, 1) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=none] (54) at (5.5, 0.5) {};
		\node [style=none] (55) at (4, 0.5) {};
		\node [style=none] (56) at (2.5, 0.5) {};
		\node [style=none] (61) at (4, -2.5) {};
		\node [style=none] (63) at (7, 0.5) {};
		\node [style=none] (65) at (2.5, -2.5) {};
		\node [style=none] (66) at (5.5, -2.5) {};
		\node [style=none] (67) at (2.5, -1.25) {};
		\node [style=none] (68) at (4, -1.25) {};
		\node [style=none] (69) at (5.5, -1.25) {};
		\node [style=none] (70) at (5.5, -1.75) {};
		\node [style=none] (71) at (4, -1.75) {};
		\node [style=none] (72) at (2.5, -1.75) {};
		\node [style=none] (76) at (2.5, 3.25) {\footnotesize$\texttt{noun}_\alpha$};
		\node [style=langbox] (77) at (4, -1.5) {\!\!\!\! \footnotesize$\texttt{circuit}_2$\!\!\!\!};
		\node [style=none] (79) at (4, 2.5) {\footnotesize$\texttt{noun}_\beta$};
		\node [style=none] (80) at (5.5, 3.25) {\footnotesize$\texttt{noun}_\gamma$};
		\node [style=none] (82) at (7, 2.5) {\footnotesize$\texttt{noun}_\delta$};
		\node [style=none] (83) at (7, -2.5) {};
		\node [style=none] (84) at (7, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (13.center) to (6.center);
		\draw (12.center) to (1.center);
		\draw (11.center) to (7.center);
		\draw (21.center) to (26.center);
		\draw (18.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw (31.center) to (24.center);
		\draw (30.center) to (19.center);
		\draw (29.center) to (25.center);
		\draw (46.center) to (51.center);
		\draw (43.center) to (52.center);
		\draw (47.center) to (53.center);
		\draw [in=90, out=-90] (54.center) to (50.center);
		\draw [in=90, out=-90] (63.center) to (69.center);
		\draw (72.center) to (65.center);
		\draw (71.center) to (61.center);
		\draw (70.center) to (66.center);
		\draw (56.center) to (67.center);
		\draw (55.center) to (68.center);
		\draw (50.center) to (83.center);
		\draw (84.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vctrex-badcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-7, 2) {};
		\node [style=none] (3) at (-7, -2) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-5.5, -0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-5.5, -2.5) {};
		\node [style=none] (13) at (-3.5, -2.5) {};
		\node [style=none] (14) at (-5.5, -3.5) {};
		\node [style=none] (15) at (-2.5, -3.5) {};
		\node [style=none] (16) at (-4.75, 0.5) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -1) {};
		\node [style=none] (20) at (-4.75, -2) {};
		\node [style=none] (21) at (-4.75, -2.5) {};
		\node [style=none] (22) at (-4.75, 2) {};
		\node [style=none] (23) at (-4.75, 3) {};
		\node [style=none] (24) at (-4.75, -3.5) {};
		\node [style=none] (25) at (-4.75, -4.5) {};
		\node [style=none] (26) at (-4.75, 3.75) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (27) at (-5.5, 1.5) {\footnotesize$\texttt{quickly}$};
		\node [style=none] (28) at (-4, 0) {\footnotesize$\texttt{eagerly}$};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (4.5, 0.5) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (1.5, -2) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (4.5, -1) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (5.25, 1.5) {};
		\node [style=none] (38) at (5.25, 0.5) {};
		\node [style=none] (39) at (8.25, 1.5) {};
		\node [style=none] (40) at (7.25, 0.5) {};
		\node [style=none] (41) at (5.25, -1) {};
		\node [style=none] (42) at (7.25, -1) {};
		\node [style=none] (43) at (5.25, -2) {};
		\node [style=none] (44) at (8.25, -2) {};
		\node [style=none] (45) at (6, 1.5) {};
		\node [style=none] (46) at (3.75, 0.5) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (3.75, -1) {};
		\node [style=none] (49) at (3.75, -2) {};
		\node [style=none] (50) at (6, -1) {};
		\node [style=none] (51) at (3.75, 1.5) {};
		\node [style=none] (52) at (3.75, 3) {};
		\node [style=none] (53) at (6, -2) {};
		\node [style=none] (55) at (3.75, 3.75) {\footnotesize$\texttt{Alice}$};
		\node [style=none] (56) at (3, 1) {\footnotesize$\texttt{quickly}$};
		\node [style=none] (57) at (6.75, 1) {\footnotesize$\texttt{eagerly}$};
		\node [style=none] (58) at (6, 3) {};
		\node [style=none] (59) at (6, 3.75) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (60) at (6, -3.5) {};
		\node [style=none] (61) at (3.75, -3.5) {};
		\node [style=none] (62) at (3.75, -4.5) {};
		\node [style=none] (63) at (6, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (32.center);
		\draw (41.center) to (42.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (52.center) to (51.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (50.center);
		\draw [in=-90, out=90] (48.center) to (47.center);
		\draw (58.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.75] (49.center) to (60.center);
		\draw [in=-90, out=90, looseness=0.75] (61.center) to (53.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-TV2DV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (6, -1) {};
		\node [style=none] (106) at (15.75, -1) {};
		\node [style=none] (146) at (10.25, -1) {};
		\node [style=none] (147) at (10.75, -1) {};
		\node [style=none] (152) at (13.75, -1) {};
		\node [style=none] (155) at (13.25, -1) {};
		\node [style=langstate] (164) at (18.5, 3.75) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (165) at (18.5, -1) {};
		\node [style=none] (166) at (18.5, 3.5) {};
		\node [style=langstate] (168) at (-8.25, 3.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (169) at (-8.25, -1) {};
		\node [style=none] (170) at (-8.25, 3.5) {};
		\node [style=langstate] (171) at (0, 3.75) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (172) at (0, -1) {};
		\node [style=none] (173) at (0, 3.5) {};
		\node [style=none] (174) at (-4.25, 2.75) {};
		\node [style=none] (175) at (-5, 2) {};
		\node [style=langstate] (176) at (-4, 3) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (177) at (-5, 2) {};
		\node [style=none] (178) at (-5.75, 0) {};
		\node [style=none] (179) at (-4.25, 1) {};
		\node [style=none] (180) at (-5.75, -1) {};
		\node [style=none] (181) at (-3.75, 1) {};
		\node [style=none] (182) at (-3.75, 2.75) {};
		\node [style=white dot] (183) at (-3, 2) {};
		\node [style=none] (184) at (-2.25, 0.5) {};
		\node [style=none] (185) at (-3, 2) {};
		\node [style=none] (186) at (-2.25, -1) {};
		\node [style=none] (187) at (-1.75, 0) {};
		\node [style=none] (188) at (-6.25, 0) {};
		\node [style=none] (189) at (-6.25, 3.5) {};
		\node [style=none] (190) at (-4, 3.75) {};
		\node [style=none] (191) at (-1.75, 3.5) {};
		\node [style=none] (192) at (-4.75, 1.25) {};
		\node [style=none] (193) at (-4.75, 1) {};
		\node [style=none] (194) at (-3.25, 1) {};
		\node [style=none] (195) at (-4.75, 1) {};
		\node [style=none] (196) at (-3.25, 1.25) {};
		\node [style=none] (197) at (-3.25, 1) {};
		\node [style=none] (198) at (-4, 1) {};
		\node [style=none] (199) at (-4, -1) {};
		\node [style=none] (200) at (-8.5, -0.5) {};
		\node [style=none] (201) at (-8.5, -1) {};
		\node [style=none] (202) at (0.25, -1) {};
		\node [style=none] (203) at (-8.5, -1) {};
		\node [style=none] (204) at (0.25, -0.5) {};
		\node [style=none] (205) at (0.25, -1) {};
		\node [style=none] (206) at (-4, -1) {};
		\node [style=none] (207) at (6, -1) {};
		\node [style=none] (208) at (-6.25, -5.5) {};
		\node [style=none] (209) at (-3, -8) {};
		\node [style=none] (210) at (-2.5, -8) {};
		\node [style=none] (211) at (-5.75, -5.5) {};
		\node [style=none] (220) at (-3.5, -8) {};
		\node [style=none] (221) at (-6.75, -5.5) {};
		\node [style=none] (222) at (-2, -8) {};
		\node [style=none] (224) at (-4, -8) {};
		\node [style=none] (225) at (-7.25, -5.5) {};
		\node [style=none] (226) at (-1.5, -8) {};
		\node [style=none] (242) at (-3, -6.75) {};
		\node [style=none] (243) at (-6.5, -8) {};
		\node [style=none] (244) at (-6, -8) {};
		\node [style=none] (245) at (-2.5, -6.75) {};
		\node [style=none] (254) at (-7, -8) {};
		\node [style=none] (255) at (-3.5, -6.75) {};
		\node [style=none] (256) at (-5.5, -8) {};
		\node [style=none] (257) at (-2, -6.75) {};
		\node [style=none] (258) at (-7.5, -8) {};
		\node [style=none] (259) at (-4, -6.75) {};
		\node [style=none] (260) at (-5, -8) {};
		\node [style=none] (261) at (-1.5, -6.75) {};
		\node [style=langstate] (281) at (-6.25, -5.25) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (288) at (-1, -6.75) {};
		\node [style=none] (289) at (1.25, -6.75) {};
		\node [style=none] (290) at (3.5, -6.5) {};
		\node [style=none] (291) at (0.25, -6.75) {};
		\node [style=none] (292) at (0.75, -6.75) {};
		\node [style=none] (293) at (1.25, -8) {};
		\node [style=none] (294) at (0.25, -7.5) {};
		\node [style=none] (295) at (0.75, -7.5) {};
		\node [style=none] (296) at (3.5, -8.75) {};
		\node [style=none] (297) at (3.5, -9.5) {};
		\node [style=none] (303) at (0, -7.25) {};
		\node [style=none] (304) at (0, -7.5) {};
		\node [style=none] (305) at (1, -7.5) {};
		\node [style=none] (306) at (0, -7.5) {};
		\node [style=none] (307) at (1, -7.25) {};
		\node [style=none] (308) at (1, -7.5) {};
		\node [style=none] (309) at (0.5, -7.5) {};
		\node [style=none] (310) at (0.5, -8) {};
		\node [style=none] (311) at (2, -8) {};
		\node [style=none] (312) at (2, -6.75) {};
		\node [style=none] (313) at (-0.5, -8) {};
		\node [style=none] (314) at (-0.5, -6.75) {};
		\node [style=none] (315) at (-1, -6.75) {};
		\node [style=none] (316) at (-1, -8) {};
		\node [style=white dot] (317) at (2.5, -4.5) {};
		\node [style=none] (319) at (2.75, -8) {};
		\node [style=none] (320) at (2.75, -6.75) {};
		\node [style=none] (321) at (-1, -8.75) {};
		\node [style=none] (322) at (0.75, -10.25) {};
		\node [style=none] (323) at (0.75, -8) {};
		\node [style=none] (324) at (-0.5, -8.75) {};
		\node [style=none] (325) at (2, -8.75) {};
		\node [style=none] (327) at (2.75, -8.75) {};
		\node [style=none] (328) at (2.75, -8.75) {};
		\node [style=none] (330) at (-1, -9.5) {};
		\node [style=none] (331) at (-0.5, -9.5) {};
		\node [style=none] (332) at (0.75, -10.25) {};
		\node [style=none] (333) at (0.75, -11) {};
		\node [style=none] (336) at (2.75, -9.5) {};
		\node [style=none] (337) at (2, -9.5) {};
		\node [style=none] (338) at (-0.25, -7.75) {};
		\node [style=none] (339) at (-0.25, -8) {};
		\node [style=none] (340) at (1.5, -8) {};
		\node [style=none] (341) at (-0.25, -8) {};
		\node [style=none] (342) at (1.5, -7.75) {};
		\node [style=none] (343) at (1.5, -8) {};
		\node [style=none] (345) at (-5.25, -5.5) {};
		\node [style=langstate] (346) at (4.75, -4.5) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (347) at (4.75, -9.5) {};
		\node [style=none] (348) at (4.75, -4.75) {};
		\node [style=langstate] (349) at (-13.5, -6.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (350) at (-13.5, -10.25) {};
		\node [style=none] (351) at (-13.5, -6.75) {};
		\node [style=langstate] (352) at (-8.75, -6.25) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (353) at (-8.75, -10.25) {};
		\node [style=none] (354) at (-8.75, -6.5) {};
		\node [style=none] (355) at (-11.25, -7.5) {};
		\node [style=none] (356) at (-12, -8.25) {};
		\node [style=langstate] (357) at (-11, -7.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (358) at (-12, -8.25) {};
		\node [style=none] (359) at (-12.75, -9.5) {};
		\node [style=none] (360) at (-11.25, -9.25) {};
		\node [style=none] (361) at (-12.75, -10.25) {};
		\node [style=none] (362) at (-10.75, -9.25) {};
		\node [style=none] (363) at (-10.75, -7.5) {};
		\node [style=white dot] (364) at (-10, -8.25) {};
		\node [style=none] (365) at (-9.25, -9.5) {};
		\node [style=none] (366) at (-10, -8.25) {};
		\node [style=none] (367) at (-9.25, -10.25) {};
		\node [style=none] (368) at (-11.25, -10.25) {};
		\node [style=none] (369) at (-10.75, -10.25) {};
		\node [style=white dot] (370) at (-5.75, -9.5) {};
		\node [style=white dot] (371) at (-5.25, -9.5) {};
		\node [style=white dot] (372) at (-4.75, -9.5) {};
		\node [style=white dot] (373) at (-4.25, -9.5) {};
		\node [style=white dot] (374) at (-3.75, -9.5) {};
		\node [style=white dot] (375) at (-3.25, -9.5) {};
		\node [style=none] (376) at (-5.75, -10.25) {};
		\node [style=none] (377) at (-5.25, -10.25) {};
		\node [style=none] (378) at (-4.75, -10.25) {};
		\node [style=none] (379) at (-4.25, -10.25) {};
		\node [style=none] (380) at (-3.75, -10.25) {};
		\node [style=none] (381) at (-3.25, -10.25) {};
		\node [style=white dot] (382) at (-5.5, -7.75) {};
		\node [style=white dot] (383) at (-7, -7.75) {};
		\node [style=langstate] (384) at (-10.25, -15.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (386) at (-10.25, -15.5) {};
		\node [style=langstate] (387) at (-7.75, -14.5) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (389) at (-7.75, -14.75) {};
		\node [style=langstate] (390) at (-5.25, -13.75) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (392) at (-5.25, -14) {};
		\node [style=none] (393) at (15.75, -5.25) {};
		\node [style=none] (394) at (19, -8) {};
		\node [style=none] (395) at (19.5, -8) {};
		\node [style=none] (396) at (16.25, -5.25) {};
		\node [style=none] (398) at (15.25, -5.25) {};
		\node [style=none] (401) at (14.75, -5.25) {};
		\node [style=none] (403) at (19, -6.75) {};
		\node [style=none] (404) at (15.5, -7.75) {};
		\node [style=none] (405) at (16, -7.75) {};
		\node [style=none] (406) at (19.5, -6.75) {};
		\node [style=none] (411) at (14.5, -7.75) {};
		\node [style=none] (413) at (17.25, -7.75) {};
		\node [style=langstate] (415) at (15.75, -5) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (416) at (17.5, -6.75) {};
		\node [style=none] (417) at (21.25, -6.75) {};
		\node [style=none] (419) at (20.25, -6.75) {};
		\node [style=none] (420) at (20.75, -6.75) {};
		\node [style=none] (421) at (21.25, -8) {};
		\node [style=none] (422) at (20.25, -7.5) {};
		\node [style=none] (423) at (20.75, -7.5) {};
		\node [style=none] (426) at (20, -7.25) {};
		\node [style=none] (427) at (20, -7.5) {};
		\node [style=none] (428) at (21, -7.5) {};
		\node [style=none] (429) at (20, -7.5) {};
		\node [style=none] (430) at (21, -7.25) {};
		\node [style=none] (431) at (21, -7.5) {};
		\node [style=none] (432) at (20.5, -7.5) {};
		\node [style=none] (433) at (20.5, -8) {};
		\node [style=white dot] (440) at (18.75, -5) {};
		\node [style=none] (445) at (20.75, -9) {};
		\node [style=none] (446) at (20.75, -8) {};
		\node [style=none] (455) at (20.75, -9) {};
		\node [style=none] (456) at (20.75, -11.25) {};
		\node [style=none] (461) at (19.75, -7.75) {};
		\node [style=none] (462) at (19.75, -8) {};
		\node [style=none] (463) at (21.5, -8) {};
		\node [style=none] (464) at (19.75, -8) {};
		\node [style=none] (465) at (21.5, -7.75) {};
		\node [style=none] (466) at (21.5, -8) {};
		\node [style=none] (468) at (16.75, -5.25) {};
		\node [style=langstate] (469) at (21.5, -3.75) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (471) at (21.5, -4) {};
		\node [style=langstate] (472) at (9, -6.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (473) at (9, -10) {};
		\node [style=none] (474) at (9, -6.5) {};
		\node [style=langstate] (475) at (13.25, -6) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (476) at (13.25, -10) {};
		\node [style=none] (477) at (13.25, -6.25) {};
		\node [style=none] (478) at (11, -7.25) {};
		\node [style=none] (479) at (10.25, -8) {};
		\node [style=langstate] (480) at (11.25, -7) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (481) at (10.25, -8) {};
		\node [style=none] (482) at (9.75, -9.25) {};
		\node [style=none] (483) at (11, -9) {};
		\node [style=none] (484) at (9.75, -10) {};
		\node [style=none] (485) at (11.5, -9) {};
		\node [style=none] (486) at (11.5, -7.25) {};
		\node [style=white dot] (487) at (12.25, -8) {};
		\node [style=none] (488) at (12.75, -9.25) {};
		\node [style=none] (489) at (12.25, -8) {};
		\node [style=none] (490) at (12.75, -10) {};
		\node [style=none] (491) at (11, -10) {};
		\node [style=none] (492) at (11.5, -10) {};
		\node [style=white dot] (493) at (16, -9.25) {};
		\node [style=white dot] (494) at (16.75, -9.25) {};
		\node [style=white dot] (495) at (17.25, -9.25) {};
		\node [style=white dot] (496) at (17.75, -9.25) {};
		\node [style=white dot] (497) at (18.25, -9.5) {};
		\node [style=white dot] (498) at (19, -9.5) {};
		\node [style=none] (499) at (16, -10) {};
		\node [style=none] (500) at (16.75, -10) {};
		\node [style=none] (501) at (17.25, -10) {};
		\node [style=none] (502) at (17.75, -10) {};
		\node [style=none] (503) at (18.25, -10) {};
		\node [style=none] (504) at (19, -10) {};
		\node [style=white dot] (505) at (16.75, -8) {};
		\node [style=white dot] (506) at (15, -7.75) {};
		\node [style=white dot] (582) at (-10.25, -16.25) {};
		\node [style=white dot] (583) at (-7.75, -16.75) {};
		\node [style=white dot] (584) at (-10.25, -18.75) {};
		\node [style=white dot] (585) at (-7.75, -19.25) {};
		\node [style=white dot] (586) at (-10.25, -21.25) {};
		\node [style=white dot] (587) at (-7.75, -21.75) {};
		\node [style=none] (588) at (-2.75, -17.75) {};
		\node [style=langstate] (589) at (-2.5, -17.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (590) at (-2.25, -17.75) {};
		\node [style=white dot] (591) at (-5.25, -22.75) {};
		\node [style=none] (592) at (0.25, -15.25) {};
		\node [style=none] (593) at (0.75, -15.25) {};
		\node [style=none] (594) at (-0.25, -15.25) {};
		\node [style=none] (595) at (-0.75, -15.25) {};
		\node [style=langstate] (596) at (0.25, -15) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (597) at (1.25, -15.25) {};
		\node [style=none] (601) at (-5.25, -23.25) {};
		\node [style=none] (602) at (-10.25, -23.25) {};
		\node [style=none] (603) at (-7.75, -23.25) {};
		\node [style=none] (604) at (-5.25, -24.5) {};
		\node [style=none] (605) at (-10.25, -24) {};
		\node [style=none] (606) at (-7.75, -24) {};
		\node [style=none] (607) at (-10.5, -23.75) {};
		\node [style=none] (608) at (-10.5, -24) {};
		\node [style=none] (609) at (-7.5, -24) {};
		\node [style=none] (610) at (-10.5, -24) {};
		\node [style=none] (611) at (-7.5, -23.75) {};
		\node [style=none] (612) at (-7.5, -24) {};
		\node [style=none] (613) at (-9, -24) {};
		\node [style=none] (614) at (-9, -24.5) {};
		\node [style=none] (615) at (-7.75, -25.5) {};
		\node [style=none] (616) at (-7.75, -24.5) {};
		\node [style=none] (617) at (-7.75, -25.5) {};
		\node [style=none] (618) at (-10.75, -24.25) {};
		\node [style=none] (619) at (-10.75, -24.5) {};
		\node [style=none] (620) at (-5, -24.5) {};
		\node [style=none] (621) at (-10.75, -24.5) {};
		\node [style=none] (622) at (-5, -24.25) {};
		\node [style=none] (623) at (-5, -24.5) {};
		\node [style=none] (671) at (11.25, -17.25) {};
		\node [style=none] (672) at (11.75, -17.25) {};
		\node [style=none] (673) at (10.75, -17.25) {};
		\node [style=none] (674) at (10.25, -17.25) {};
		\node [style=langstate] (675) at (11.25, -17) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (676) at (12.25, -17.25) {};
		\node [style=white dot] (677) at (12, -20.5) {};
		\node [style=white dot] (678) at (13, -20.5) {};
		\node [style=none] (679) at (14.5, -17.25) {};
		\node [style=langstate] (680) at (14.75, -17) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (681) at (15, -17.25) {};
		\node [style=white dot] (682) at (14, -20.5) {};
		\node [style=none] (683) at (13.5, -23) {};
		\node [style=none] (684) at (12.25, -22.5) {};
		\node [style=none] (685) at (12.75, -22.5) {};
		\node [style=none] (686) at (12, -22.25) {};
		\node [style=none] (687) at (12, -22.5) {};
		\node [style=none] (688) at (13, -22.5) {};
		\node [style=none] (689) at (12, -22.5) {};
		\node [style=none] (690) at (13, -22.25) {};
		\node [style=none] (691) at (13, -22.5) {};
		\node [style=none] (692) at (12.5, -22.5) {};
		\node [style=none] (693) at (12.5, -23) {};
		\node [style=none] (694) at (13, -25.75) {};
		\node [style=none] (695) at (13, -23) {};
		\node [style=none] (697) at (11.75, -22.75) {};
		\node [style=none] (698) at (11.75, -23) {};
		\node [style=none] (699) at (14, -23) {};
		\node [style=none] (700) at (11.75, -23) {};
		\node [style=none] (701) at (14, -22.75) {};
		\node [style=none] (702) at (14, -23) {};
		\node [style=none] (703) at (15.5, -21.75) {};
		\node [style=none] (704) at (14.75, -21.75) {};
		\node [style=none] (705) at (12, -19.5) {};
		\node [style=none] (706) at (13, -19.5) {};
		\node [style=none] (707) at (14, -19.5) {};
		\node [style=none] (708) at (10.25, -21.5) {};
		\node [style=white dot] (709) at (12, -19) {};
		\node [style=white dot] (710) at (13, -19) {};
		\node [style=none] (711) at (10.25, -24) {};
		\node [style=none] (712) at (14.75, -24) {};
		\node [style=none] (713) at (15.5, -24) {};
		\node [style=none] (725) at (16.25, -19.5) {};
		\node [style=none] (726) at (9.25, -19.5) {};
		\node [style=none] (727) at (9.25, -16) {};
		\node [style=none] (728) at (12.75, -15.75) {};
		\node [style=none] (729) at (16.25, -16) {};
		\node [style=none] (730) at (17.25, -24) {};
		\node [style=none] (731) at (8.25, -24) {};
		\node [style=none] (732) at (8.25, -15.25) {};
		\node [style=none] (733) at (12.75, -15) {};
		\node [style=none] (734) at (17.25, -15.25) {};
		\node [style=langstate] (735) at (6.25, -14.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (736) at (6.25, -24) {};
		\node [style=none] (737) at (6.25, -14.5) {};
		\node [style=langstate] (738) at (22.25, -15.25) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (739) at (22.25, -24) {};
		\node [style=none] (740) at (22.25, -15.5) {};
		\node [style=langstate] (741) at (19.25, -14.25) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (742) at (19.25, -24) {};
		\node [style=none] (743) at (19.25, -14.5) {};
		\node [style=none] (748) at (-15, -9) {$\mapsto$};
		\node [style=none] (749) at (6.5, -9) {$\cong$};
		\node [style=none] (750) at (-13.25, -20) {$\cong$};
		\node [style=none] (751) at (3, -20) {$\cong$};
		\node [style=none] (754) at (12.75, -14.25) {$\texttt{Ditransitive Verb}$};
		\node [style=none] (756) at (-12.25, 7.5) {};
		\node [style=none] (757) at (4, 3.25) {};
		\node [style=none] (758) at (4, 2.5) {};
		\node [style=none] (759) at (4.5, 2.5) {};
		\node [style=none] (760) at (4.5, 3.25) {};
		\node [style=none] (761) at (3.75, 2.75) {};
		\node [style=none] (762) at (3.75, 2.5) {};
		\node [style=none] (763) at (4.75, 2.5) {};
		\node [style=none] (764) at (3.75, 2.5) {};
		\node [style=none] (765) at (4.75, 2.75) {};
		\node [style=none] (766) at (4.75, 2.5) {};
		\node [style=none] (767) at (4.25, 2.5) {};
		\node [style=none] (768) at (4.25, 1.5) {};
		\node [style=none] (769) at (3.5, 2) {};
		\node [style=none] (770) at (5, 2) {};
		\node [style=none] (771) at (3, 2) {};
		\node [style=none] (772) at (3, 3.25) {};
		\node [style=none] (773) at (5.5, 2) {};
		\node [style=none] (774) at (5.5, 3.25) {};
		\node [style=none] (775) at (4.75, 2.25) {};
		\node [style=none] (776) at (4.75, 2) {};
		\node [style=none] (777) at (5.75, 2) {};
		\node [style=none] (778) at (4.75, 2) {};
		\node [style=none] (779) at (5.75, 2.25) {};
		\node [style=none] (780) at (5.75, 2) {};
		\node [style=none] (781) at (5.25, 2) {};
		\node [style=none] (782) at (5.25, 1.5) {};
		\node [style=none] (783) at (2.75, 1.75) {};
		\node [style=none] (784) at (2.75, 1.5) {};
		\node [style=none] (785) at (5.75, 1.5) {};
		\node [style=none] (786) at (2.75, 1.5) {};
		\node [style=none] (787) at (5.75, 1.75) {};
		\node [style=none] (788) at (5.75, 1.5) {};
		\node [style=none] (789) at (7.5, 3.75) {};
		\node [style=none] (790) at (8, 3.75) {};
		\node [style=none] (791) at (7, 3.75) {};
		\node [style=none] (792) at (8.5, 3.75) {};
		\node [style=none] (793) at (6.5, 3.75) {};
		\node [style=none] (794) at (9, 3.75) {};
		\node [style=none] (795) at (6, 0.5) {};
		\node [style=none] (796) at (4.25, 1.5) {};
		\node [style=white dot, boldedge] (797) at (6, 0.5) {};
		\node [style=none] (798) at (6, -1) {};
		\node [style=none] (799) at (7.75, 1.5) {};
		\node [style=langstate] (800) at (4.25, 5) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (801) at (3.75, 4.75) {};
		\node [style=none] (802) at (4.75, 4.75) {};
		\node [style=none] (803) at (4.25, 4.75) {};
		\node [style=none] (804) at (3.25, 4.75) {};
		\node [style=none] (805) at (9.5, 3.75) {};
		\node [style=none] (806) at (12.5, 3.75) {};
		\node [style=none] (807) at (15.75, 3) {};
		\node [style=none] (808) at (11.5, 3.75) {};
		\node [style=none] (809) at (12, 3.75) {};
		\node [style=none] (810) at (12.5, 1.5) {};
		\node [style=none] (811) at (11.5, 2) {};
		\node [style=none] (812) at (12, 2) {};
		\node [style=none] (813) at (15.75, -0.25) {};
		\node [style=none] (814) at (15.75, -1) {};
		\node [style=none] (815) at (16.25, -0.25) {};
		\node [style=none] (816) at (2, -0.25) {};
		\node [style=none] (817) at (2, 7.25) {};
		\node [style=none] (818) at (9.25, 7.5) {};
		\node [style=none] (819) at (16.25, 7.25) {};
		\node [style=none] (820) at (11.25, 2.25) {};
		\node [style=none] (821) at (11.25, 2) {};
		\node [style=none] (822) at (12.25, 2) {};
		\node [style=none] (823) at (11.25, 2) {};
		\node [style=none] (824) at (12.25, 2.25) {};
		\node [style=none] (825) at (12.25, 2) {};
		\node [style=none] (826) at (11.75, 2) {};
		\node [style=none] (827) at (11.75, 1.5) {};
		\node [style=none] (828) at (13.25, 1.5) {};
		\node [style=none] (829) at (13.25, 3.75) {};
		\node [style=none] (830) at (10.75, 1.5) {};
		\node [style=none] (831) at (10.75, 3.75) {};
		\node [style=none] (832) at (10.25, 3.75) {};
		\node [style=none] (833) at (10.25, 1.5) {};
		\node [style=white dot] (834) at (13.5, 6) {};
		\node [style=none] (835) at (13.75, 1.5) {};
		\node [style=none] (836) at (13.75, 3.75) {};
		\node [style=none] (837) at (10.25, -0.25) {};
		\node [style=none] (838) at (12, -0.25) {};
		\node [style=none] (839) at (12, 1.5) {};
		\node [style=none] (840) at (10.75, -0.25) {};
		\node [style=none] (841) at (13.25, -0.25) {};
		\node [style=none] (842) at (13.75, -0.25) {};
		\node [style=none] (843) at (13.75, -0.25) {};
		\node [style=none] (844) at (10.25, -1) {};
		\node [style=none] (845) at (10.75, -1) {};
		\node [style=none] (846) at (12, -0.25) {};
		\node [style=none] (847) at (12, -2) {};
		\node [style=none] (848) at (13.75, -1) {};
		\node [style=none] (849) at (13.25, -1) {};
		\node [style=none] (850) at (11, 1.75) {};
		\node [style=none] (851) at (11, 1.5) {};
		\node [style=none] (852) at (12.75, 1.5) {};
		\node [style=none] (853) at (11, 1.5) {};
		\node [style=none] (854) at (12.75, 1.75) {};
		\node [style=none] (855) at (12.75, 1.5) {};
		\node [style=none] (856) at (5.25, 4.75) {};
		\node [style=none] (857) at (6, -1) {};
		\node [style=white dot] (858) at (3.5, 3.25) {};
		\node [style=white dot] (859) at (5, 3.25) {};
		\node [style=none] (860) at (2.75, 2.25) {};
		\node [style=none] (861) at (2.75, 2) {};
		\node [style=none] (862) at (3.75, 2) {};
		\node [style=none] (863) at (2.75, 2) {};
		\node [style=none] (864) at (3.75, 2.25) {};
		\node [style=none] (865) at (3.75, 2) {};
		\node [style=none] (866) at (3.25, 2) {};
		\node [style=none] (867) at (3.25, 1.5) {};
		\node [style=none] (868) at (7.5, 2.5) {};
		\node [style=none] (869) at (8, 2.5) {};
		\node [style=none] (870) at (7.25, 2.75) {};
		\node [style=none] (871) at (7.25, 2.5) {};
		\node [style=none] (872) at (8.25, 2.5) {};
		\node [style=none] (873) at (7.25, 2.5) {};
		\node [style=none] (874) at (8.25, 2.75) {};
		\node [style=none] (875) at (8.25, 2.5) {};
		\node [style=none] (876) at (7.75, 2.5) {};
		\node [style=none] (877) at (7.75, 1.5) {};
		\node [style=none] (878) at (7, 2) {};
		\node [style=none] (879) at (8.5, 2) {};
		\node [style=none] (880) at (6.5, 2) {};
		\node [style=none] (881) at (9, 2) {};
		\node [style=none] (882) at (8.25, 2.25) {};
		\node [style=none] (883) at (8.25, 2) {};
		\node [style=none] (884) at (9.25, 2) {};
		\node [style=none] (885) at (8.25, 2) {};
		\node [style=none] (886) at (9.25, 2.25) {};
		\node [style=none] (887) at (9.25, 2) {};
		\node [style=none] (888) at (8.75, 2) {};
		\node [style=none] (889) at (8.75, 1.5) {};
		\node [style=none] (890) at (6.25, 1.75) {};
		\node [style=none] (891) at (6.25, 1.5) {};
		\node [style=none] (892) at (9.25, 1.5) {};
		\node [style=none] (893) at (6.25, 1.5) {};
		\node [style=none] (894) at (9.25, 1.75) {};
		\node [style=none] (895) at (9.25, 1.5) {};
		\node [style=none] (896) at (6.25, 2.25) {};
		\node [style=none] (897) at (6.25, 2) {};
		\node [style=none] (898) at (7.25, 2) {};
		\node [style=none] (899) at (6.25, 2) {};
		\node [style=none] (900) at (7.25, 2.25) {};
		\node [style=none] (901) at (7.25, 2) {};
		\node [style=none] (902) at (6.75, 2) {};
		\node [style=none] (903) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166.center) to (165.center);
		\draw (170.center) to (169.center);
		\draw (173.center) to (172.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (175.center) to (174.center);
		\draw [style=swap] (178.center) to (180.center);
		\draw [style=swap, in=90, out=-15] (177) to (179.center);
		\draw [style=swap, in=90, out=-165] (177) to (178.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (185.center) to (182.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (183) to (184.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (183) to (181.center);
		\draw [style=swap, dashed] (189.center) to (188.center);
		\draw [style=swap, dashed] (188.center) to (187.center);
		\draw [style=swap, dashed] (187.center) to (191.center);
		\draw [style=swap, dashed] (190.center) to (189.center);
		\draw [style=swap, dashed] (190.center) to (191.center);
		\draw [style=boldedge] (192.center) to (193.center);
		\draw [style=boldedge] (194.center) to (195.center);
		\draw [style=boldedge] (196.center) to (197.center);
		\draw [style=boldedge] (198.center) to (199.center);
		\draw (184.center) to (186.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (206.center) to (207.center);
		\draw [bend left=90] (165.center) to (106.center);
		\draw [bend left=90] (245.center) to (291.center);
		\draw [bend left=90] (242.center) to (292.center);
		\draw (291.center) to (294.center);
		\draw (292.center) to (295.center);
		\draw [in=90, out=-90, looseness=0.25] (289.center) to (293.center);
		\draw [in=90, out=-90] (290.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw [style=boldedge] (303.center) to (304.center);
		\draw [style=boldedge] (305.center) to (306.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (309.center) to (310.center);
		\draw (312.center) to (311.center);
		\draw (313.center) to (314.center);
		\draw [bend left=90] (261.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw [bend left=90] (257.center) to (314.center);
		\draw [in=-30, out=90] (290.center) to (317);
		\draw [bend left=90] (255.center) to (312.center);
		\draw (319.center) to (320.center);
		\draw [bend left=90] (259.center) to (320.center);
		\draw [in=-90, out=90, looseness=0.50] (321.center) to (316.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (322.center) to (323.center);
		\draw [in=-90, out=90, looseness=0.50] (324.center) to (313.center);
		\draw [in=-90, out=90, looseness=0.50] (325.center) to (311.center);
		\draw [in=-90, out=90, looseness=0.50] (327.center) to (319.center);
		\draw (321.center) to (330.center);
		\draw (324.center) to (331.center);
		\draw [style=boldedge] (332.center) to (333.center);
		\draw (325.center) to (337.center);
		\draw [style=boldedge] (338.center) to (339.center);
		\draw [style=boldedge] (340.center) to (341.center);
		\draw [style=boldedge] (342.center) to (343.center);
		\draw (328.center) to (336.center);
		\draw [in=15, out=165, looseness=0.75] (317) to (288.center);
		\draw [in=-165, out=-90, looseness=0.75] (345.center) to (288.center);
		\draw [in=90, out=90, looseness=1.50] (289.center) to (317);
		\draw (348.center) to (347.center);
		\draw (351.center) to (350.center);
		\draw (354.center) to (353.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (356.center) to (355.center);
		\draw [style=swap] (359.center) to (361.center);
		\draw [style=swap, in=90, out=-15] (358) to (360.center);
		\draw [style=swap, in=90, out=-165] (358) to (359.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (366.center) to (363.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (364) to (365.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (364) to (362.center);
		\draw (365.center) to (367.center);
		\draw [bend left=90] (347.center) to (297.center);
		\draw [bend right=90, looseness=1.75] (146.center) to (147.center);
		\draw [bend left=90] (152.center) to (155.center);
		\draw [bend right=90] (337.center) to (336.center);
		\draw (360.center) to (368.center);
		\draw (362.center) to (369.center);
		\draw [in=150, out=-90, looseness=0.75] (258.center) to (370);
		\draw [in=135, out=-90, looseness=0.75] (254.center) to (371);
		\draw [in=135, out=-90, looseness=0.75] (243.center) to (372);
		\draw [in=135, out=-90, looseness=0.75] (244.center) to (373);
		\draw [in=135, out=-90, looseness=0.75] (256.center) to (374);
		\draw [in=135, out=-90, looseness=0.75] (260.center) to (375);
		\draw [in=45, out=-90, looseness=0.50] (224.center) to (370);
		\draw [in=-90, out=45, looseness=0.75] (371) to (220.center);
		\draw [in=-90, out=45, looseness=0.75] (372) to (209.center);
		\draw [in=-90, out=45, looseness=0.75] (373) to (210.center);
		\draw [in=-90, out=45, looseness=0.50] (374) to (222.center);
		\draw [in=-90, out=45, looseness=0.75] (375) to (226.center);
		\draw (375) to (381.center);
		\draw (374) to (380.center);
		\draw (373) to (379.center);
		\draw (372) to (378.center);
		\draw (371) to (377.center);
		\draw (370) to (376.center);
		\draw [bend right=90, looseness=0.50] (353.center) to (376.center);
		\draw [bend right=90, looseness=0.50] (367.center) to (377.center);
		\draw [bend right=90, looseness=0.50] (369.center) to (378.center);
		\draw [bend right=90, looseness=0.50] (368.center) to (379.center);
		\draw [bend right=90, looseness=0.50] (361.center) to (380.center);
		\draw [bend right=90, looseness=0.50] (350.center) to (381.center);
		\draw [bend left=90, looseness=1.75] (331.center) to (330.center);
		\draw [in=-90, out=90, looseness=0.75] (260.center) to (225.center);
		\draw (226.center) to (261.center);
		\draw (257.center) to (222.center);
		\draw (244.center) to (208.center);
		\draw (210.center) to (245.center);
		\draw [in=-90, out=90] (258.center) to (221.center);
		\draw (224.center) to (259.center);
		\draw (255.center) to (220.center);
		\draw (209.center) to (242.center);
		\draw [in=-90, out=90] (243.center) to (211.center);
		\draw (382) to (256.center);
		\draw (383) to (254.center);
		\draw [bend left=90] (406.center) to (419.center);
		\draw [bend left=90] (403.center) to (420.center);
		\draw (419.center) to (422.center);
		\draw (420.center) to (423.center);
		\draw [in=90, out=-90, looseness=0.25] (417.center) to (421.center);
		\draw [style=boldedge] (426.center) to (427.center);
		\draw [style=boldedge] (428.center) to (429.center);
		\draw [style=boldedge] (430.center) to (431.center);
		\draw [style=boldedge] (432.center) to (433.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (445.center) to (446.center);
		\draw [style=boldedge] (455.center) to (456.center);
		\draw [style=boldedge] (461.center) to (462.center);
		\draw [style=boldedge] (463.center) to (464.center);
		\draw [style=boldedge] (465.center) to (466.center);
		\draw [in=15, out=165, looseness=0.75] (440) to (416.center);
		\draw [in=-165, out=-90, looseness=0.75] (468.center) to (416.center);
		\draw [in=90, out=90, looseness=1.50] (417.center) to (440);
		\draw (474.center) to (473.center);
		\draw (477.center) to (476.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (479.center) to (478.center);
		\draw [style=swap] (482.center) to (484.center);
		\draw [style=swap, in=90, out=-15] (481) to (483.center);
		\draw [style=swap, in=90, out=-165] (481) to (482.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (489.center) to (486.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (487) to (488.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (487) to (485.center);
		\draw (488.center) to (490.center);
		\draw (483.center) to (491.center);
		\draw (485.center) to (492.center);
		\draw [in=150, out=-90, looseness=0.75] (411.center) to (493);
		\draw [in=135, out=-90, looseness=0.75] (404.center) to (495);
		\draw [in=135, out=-90, looseness=0.75] (405.center) to (496);
		\draw [in=135, out=-90, looseness=0.75] (413.center) to (498);
		\draw [in=-90, out=45, looseness=0.75] (495) to (394.center);
		\draw [in=-90, out=45, looseness=0.75] (496) to (395.center);
		\draw (498) to (504.center);
		\draw (497) to (503.center);
		\draw (496) to (502.center);
		\draw (495) to (501.center);
		\draw (494) to (500.center);
		\draw (493) to (499.center);
		\draw [bend right=90, looseness=0.50] (476.center) to (499.center);
		\draw [bend right=90, looseness=0.50] (490.center) to (500.center);
		\draw [bend right=90, looseness=0.50] (492.center) to (501.center);
		\draw [bend right=90, looseness=0.50] (491.center) to (502.center);
		\draw [bend right=90, looseness=0.50] (484.center) to (503.center);
		\draw [bend right=90, looseness=0.50] (473.center) to (504.center);
		\draw [in=-90, out=90, looseness=0.75] (413.center) to (401.center);
		\draw (405.center) to (393.center);
		\draw (395.center) to (406.center);
		\draw [in=-90, out=90] (411.center) to (398.center);
		\draw (394.center) to (403.center);
		\draw [in=-90, out=90] (404.center) to (396.center);
		\draw [bend left=135, looseness=3.75] (498) to (497);
		\draw (494) to (493);
		\draw [in=-75, out=150] (494) to (506);
		\draw [in=-60, out=90, looseness=0.50] (497) to (505);
		\draw [in=0, out=-75, looseness=0.75] (471.center) to (440);
		\draw (386.center) to (582);
		\draw (389.center) to (583);
		\draw (392.center) to (591);
		\draw [in=-90, out=0, looseness=0.25] (582) to (595.center);
		\draw [in=-90, out=15, looseness=0.50] (583) to (594.center);
		\draw (582) to (584);
		\draw (583) to (585);
		\draw [in=-90, out=0, looseness=0.25] (584) to (588.center);
		\draw [in=-90, out=15, looseness=0.50] (585) to (590.center);
		\draw [in=-90, out=0] (586) to (592.center);
		\draw [in=-90, out=15] (587) to (593.center);
		\draw (585) to (587);
		\draw (584) to (586);
		\draw [bend right=45] (591) to (597.center);
		\draw (602.center) to (605.center);
		\draw (603.center) to (606.center);
		\draw [in=90, out=-90, looseness=0.25] (601.center) to (604.center);
		\draw [style=boldedge] (607.center) to (608.center);
		\draw [style=boldedge] (609.center) to (610.center);
		\draw [style=boldedge] (611.center) to (612.center);
		\draw [style=boldedge] (613.center) to (614.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (615.center) to (616.center);
		\draw [style=boldedge] (618.center) to (619.center);
		\draw [style=boldedge] (620.center) to (621.center);
		\draw [style=boldedge] (622.center) to (623.center);
		\draw (586) to (602.center);
		\draw (587) to (603.center);
		\draw (591) to (601.center);
		\draw [style=boldedge] (686.center) to (687.center);
		\draw [style=boldedge] (688.center) to (689.center);
		\draw [style=boldedge] (690.center) to (691.center);
		\draw [style=boldedge] (692.center) to (693.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (694.center) to (695.center);
		\draw [style=boldedge] (697.center) to (698.center);
		\draw [style=boldedge] (699.center) to (700.center);
		\draw [style=boldedge] (701.center) to (702.center);
		\draw [in=90, out=-45, looseness=1.25] (678) to (685.center);
		\draw [in=90, out=-15] (682) to (683.center);
		\draw [in=90, out=-120] (682) to (703.center);
		\draw [in=90, out=-120, looseness=1.25] (678) to (704.center);
		\draw (707.center) to (682);
		\draw (706.center) to (678);
		\draw (705.center) to (677);
		\draw [in=-30, out=90] (684.center) to (677);
		\draw [in=90, out=-165] (677) to (708.center);
		\draw [in=-45, out=90, looseness=1.25] (705.center) to (709);
		\draw [in=90, out=-45, looseness=1.25] (710) to (706.center);
		\draw [in=-90, out=180, looseness=0.75] (709) to (674.center);
		\draw [in=-90, out=165, looseness=0.75] (710) to (673.center);
		\draw [in=-90, out=135] (709) to (679.center);
		\draw [in=-90, out=135] (710) to (681.center);
		\draw [in=-75, out=45] (709) to (671.center);
		\draw [in=-90, out=30, looseness=0.75] (710) to (672.center);
		\draw [in=-60, out=90, looseness=0.50] (707.center) to (676.center);
		\draw (708.center) to (711.center);
		\draw (704.center) to (712.center);
		\draw (703.center) to (713.center);
		\draw [style=swap, dashed] (727.center) to (726.center);
		\draw [style=swap, dashed] (726.center) to (725.center);
		\draw [style=swap, dashed] (725.center) to (729.center);
		\draw [style=swap, dashed] (728.center) to (727.center);
		\draw [style=swap, dashed] (728.center) to (729.center);
		\draw [style=swap, dashed] (732.center) to (731.center);
		\draw [style=swap, dashed] (731.center) to (730.center);
		\draw [style=swap, dashed] (730.center) to (734.center);
		\draw [style=swap, dashed] (733.center) to (732.center);
		\draw [style=swap, dashed] (733.center) to (734.center);
		\draw (737.center) to (736.center);
		\draw [bend right=90, looseness=0.75] (736.center) to (711.center);
		\draw (740.center) to (739.center);
		\draw (743.center) to (742.center);
		\draw [bend left=90, looseness=0.75] (742.center) to (713.center);
		\draw [bend right=90, looseness=0.50] (712.center) to (739.center);
		\draw (757.center) to (758.center);
		\draw (760.center) to (759.center);
		\draw [style=boldedge] (761.center) to (762.center);
		\draw [style=boldedge] (763.center) to (764.center);
		\draw [style=boldedge] (765.center) to (766.center);
		\draw [style=boldedge] (767.center) to (768.center);
		\draw (772.center) to (771.center);
		\draw (774.center) to (773.center);
		\draw [style=boldedge] (775.center) to (776.center);
		\draw [style=boldedge] (777.center) to (778.center);
		\draw [style=boldedge] (779.center) to (780.center);
		\draw [style=boldedge] (781.center) to (782.center);
		\draw [style=boldedge] (783.center) to (784.center);
		\draw [style=boldedge] (785.center) to (786.center);
		\draw [style=boldedge] (787.center) to (788.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (795.center) to (796.center);
		\draw [style=boldedge] (797) to (798.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (797) to (799.center);
		\draw [in=90, out=-90, looseness=0.75] (804.center) to (774.center);
		\draw [in=90, out=-90] (803.center) to (760.center);
		\draw [in=-90, out=90] (757.center) to (802.center);
		\draw [in=-90, out=90, looseness=0.75] (772.center) to (801.center);
		\draw [bend left=90] (790.center) to (808.center);
		\draw [bend left=90] (789.center) to (809.center);
		\draw (808.center) to (811.center);
		\draw (809.center) to (812.center);
		\draw [in=90, out=-90, looseness=0.25] (806.center) to (810.center);
		\draw [in=90, out=-90] (807.center) to (813.center);
		\draw (813.center) to (814.center);
		\draw [style=swap, dashed] (817.center) to (816.center);
		\draw [style=swap, dashed] (816.center) to (815.center);
		\draw [style=swap, dashed] (815.center) to (819.center);
		\draw [style=swap, dashed] (818.center) to (817.center);
		\draw [style=swap, dashed] (818.center) to (819.center);
		\draw [style=boldedge] (820.center) to (821.center);
		\draw [style=boldedge] (822.center) to (823.center);
		\draw [style=boldedge] (824.center) to (825.center);
		\draw [style=boldedge] (826.center) to (827.center);
		\draw (829.center) to (828.center);
		\draw (830.center) to (831.center);
		\draw [bend left=90] (794.center) to (832.center);
		\draw (832.center) to (833.center);
		\draw [bend left=90] (792.center) to (831.center);
		\draw [in=-30, out=90] (807.center) to (834);
		\draw [bend left=90] (791.center) to (829.center);
		\draw (835.center) to (836.center);
		\draw [bend left=90] (793.center) to (836.center);
		\draw [in=-90, out=90, looseness=0.50] (837.center) to (833.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (838.center) to (839.center);
		\draw [in=-90, out=90, looseness=0.50] (840.center) to (830.center);
		\draw [in=-90, out=90, looseness=0.50] (841.center) to (828.center);
		\draw [in=-90, out=90, looseness=0.50] (842.center) to (835.center);
		\draw (837.center) to (844.center);
		\draw (840.center) to (845.center);
		\draw [style=boldedge] (846.center) to (847.center);
		\draw (841.center) to (849.center);
		\draw [style=boldedge] (850.center) to (851.center);
		\draw [style=boldedge] (852.center) to (853.center);
		\draw [style=boldedge] (854.center) to (855.center);
		\draw (843.center) to (848.center);
		\draw [in=15, out=165, looseness=0.75] (834) to (805.center);
		\draw [in=-165, out=-90, looseness=0.75] (856.center) to (805.center);
		\draw [in=90, out=90, looseness=1.50] (806.center) to (834);
		\draw (859) to (770.center);
		\draw (858) to (769.center);
		\draw [style=boldedge] (860.center) to (861.center);
		\draw [style=boldedge] (862.center) to (863.center);
		\draw [style=boldedge] (864.center) to (865.center);
		\draw [style=boldedge] (866.center) to (867.center);
		\draw [style=boldedge] (870.center) to (871.center);
		\draw [style=boldedge] (872.center) to (873.center);
		\draw [style=boldedge] (874.center) to (875.center);
		\draw [style=boldedge] (876.center) to (877.center);
		\draw [style=boldedge] (882.center) to (883.center);
		\draw [style=boldedge] (884.center) to (885.center);
		\draw [style=boldedge] (886.center) to (887.center);
		\draw [style=boldedge] (888.center) to (889.center);
		\draw [style=boldedge] (890.center) to (891.center);
		\draw [style=boldedge] (892.center) to (893.center);
		\draw [style=boldedge] (894.center) to (895.center);
		\draw [style=boldedge] (896.center) to (897.center);
		\draw [style=boldedge] (898.center) to (899.center);
		\draw [style=boldedge] (900.center) to (901.center);
		\draw [style=boldedge] (902.center) to (903.center);
		\draw (880.center) to (793.center);
		\draw (878.center) to (791.center);
		\draw (868.center) to (789.center);
		\draw (869.center) to (790.center);
		\draw (879.center) to (792.center);
		\draw (881.center) to (794.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-TV2DVI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2.75) {};
		\node [style=none] (1) at (12.75, -2.75) {};
		\node [style=none] (2) at (7.25, -2.75) {};
		\node [style=none] (3) at (7.75, -2.75) {};
		\node [style=none] (4) at (10.75, -2.75) {};
		\node [style=none] (5) at (10.25, -2.75) {};
		\node [style=langstate] (6) at (15.5, 2) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (7) at (15.5, -2.75) {};
		\node [style=none] (8) at (15.5, 1.75) {};
		\node [style=langstate] (9) at (-11.25, 2) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (10) at (-11.25, -2.75) {};
		\node [style=none] (11) at (-11.25, 1.75) {};
		\node [style=langstate] (12) at (-3, 2) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (13) at (-3, -2.75) {};
		\node [style=none] (14) at (-3, 1.75) {};
		\node [style=none] (15) at (-7.25, 1) {};
		\node [style=none] (16) at (-8, 0.25) {};
		\node [style=langstate] (17) at (-7, 1.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (18) at (-8, 0.25) {};
		\node [style=none] (19) at (-8.75, -1.75) {};
		\node [style=none] (20) at (-7.25, -0.75) {};
		\node [style=none] (21) at (-8.75, -2.75) {};
		\node [style=none] (22) at (-6.75, -0.75) {};
		\node [style=none] (23) at (-6.75, 1) {};
		\node [style=white dot] (24) at (-6, 0.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-6, 0.25) {};
		\node [style=none] (27) at (-5.25, -2.75) {};
		\node [style=none] (28) at (-4.75, -1.75) {};
		\node [style=none] (29) at (-9.25, -1.75) {};
		\node [style=none] (30) at (-9.25, 1.75) {};
		\node [style=none] (31) at (-7, 2) {};
		\node [style=none] (32) at (-4.75, 1.75) {};
		\node [style=none] (33) at (-7.75, -0.5) {};
		\node [style=none] (34) at (-7.75, -0.75) {};
		\node [style=none] (35) at (-6.25, -0.75) {};
		\node [style=none] (36) at (-7.75, -0.75) {};
		\node [style=none] (37) at (-6.25, -0.5) {};
		\node [style=none] (38) at (-6.25, -0.75) {};
		\node [style=none] (39) at (-7, -0.75) {};
		\node [style=none] (40) at (-7, -2.75) {};
		\node [style=none] (41) at (-11.5, -2.5) {};
		\node [style=none] (42) at (-11.5, -2.75) {};
		\node [style=none] (43) at (-2.75, -2.75) {};
		\node [style=none] (44) at (-11.5, -2.75) {};
		\node [style=none] (45) at (-2.75, -2.5) {};
		\node [style=none] (46) at (-2.75, -2.75) {};
		\node [style=none] (47) at (-7, -2.75) {};
		\node [style=none] (48) at (3, -2.75) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (1.5, 1.5) {};
		\node [style=none] (53) at (0.75, 1) {};
		\node [style=none] (54) at (0.75, 0.75) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (1.75, 1) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=none] (59) at (1.25, 0.75) {};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (0.5, 0.25) {};
		\node [style=none] (62) at (2, 0.25) {};
		\node [style=none] (63) at (0, 0.25) {};
		\node [style=none] (64) at (0, 1.5) {};
		\node [style=none] (65) at (2.5, 0.25) {};
		\node [style=none] (66) at (2.5, 1.5) {};
		\node [style=none] (67) at (1.75, 0.5) {};
		\node [style=none] (68) at (1.75, 0.25) {};
		\node [style=none] (69) at (2.75, 0.25) {};
		\node [style=none] (70) at (1.75, 0.25) {};
		\node [style=none] (71) at (2.75, 0.5) {};
		\node [style=none] (72) at (2.75, 0.25) {};
		\node [style=none] (73) at (2.25, 0.25) {};
		\node [style=none] (74) at (2.25, -0.25) {};
		\node [style=none] (75) at (-0.25, 0) {};
		\node [style=none] (76) at (-0.25, -0.25) {};
		\node [style=none] (77) at (2.75, -0.25) {};
		\node [style=none] (78) at (-0.25, -0.25) {};
		\node [style=none] (79) at (2.75, 0) {};
		\node [style=none] (80) at (2.75, -0.25) {};
		\node [style=none] (81) at (4.5, 2) {};
		\node [style=none] (82) at (5, 2) {};
		\node [style=none] (83) at (4, 2) {};
		\node [style=none] (84) at (5.5, 2) {};
		\node [style=none] (85) at (3.5, 2) {};
		\node [style=none] (86) at (6, 2) {};
		\node [style=none] (87) at (3, -1.25) {};
		\node [style=none] (88) at (1.25, -0.25) {};
		\node [style=white dot, boldedge] (89) at (3, -1.25) {};
		\node [style=none] (90) at (3, -2.75) {};
		\node [style=none] (91) at (4.75, -0.25) {};
		\node [style=langstate] (92) at (1.25, 4.25) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (93) at (0.75, 4) {};
		\node [style=none] (94) at (1.5, 2.25) {};
		\node [style=none] (95) at (1, 2.25) {};
		\node [style=none] (96) at (0.25, 4) {};
		\node [style=none] (97) at (6.5, 2) {};
		\node [style=none] (98) at (9.5, 2) {};
		\node [style=none] (99) at (12.75, 1.25) {};
		\node [style=none] (100) at (8.5, 2) {};
		\node [style=none] (101) at (9, 2) {};
		\node [style=none] (102) at (9.5, -0.25) {};
		\node [style=none] (103) at (8.5, 0.25) {};
		\node [style=none] (104) at (9, 0.25) {};
		\node [style=none] (105) at (12.75, -2) {};
		\node [style=none] (106) at (12.75, -2.75) {};
		\node [style=none] (107) at (13.25, -2) {};
		\node [style=none] (108) at (-1, -2) {};
		\node [style=none] (109) at (-1, 5.5) {};
		\node [style=none] (110) at (6.25, 5.75) {};
		\node [style=none] (111) at (13.25, 5.5) {};
		\node [style=none] (112) at (8.25, 0.5) {};
		\node [style=none] (113) at (8.25, 0.25) {};
		\node [style=none] (114) at (9.25, 0.25) {};
		\node [style=none] (115) at (8.25, 0.25) {};
		\node [style=none] (116) at (9.25, 0.5) {};
		\node [style=none] (117) at (9.25, 0.25) {};
		\node [style=none] (118) at (8.75, 0.25) {};
		\node [style=none] (119) at (8.75, -0.25) {};
		\node [style=none] (120) at (10.25, -0.25) {};
		\node [style=none] (121) at (10.25, 2) {};
		\node [style=none] (122) at (7.75, -0.25) {};
		\node [style=none] (123) at (7.75, 2) {};
		\node [style=none] (124) at (7.25, 2) {};
		\node [style=none] (125) at (7.25, -0.25) {};
		\node [style=white dot] (126) at (10.5, 4.25) {};
		\node [style=none] (127) at (10.75, -0.25) {};
		\node [style=none] (128) at (10.75, 2) {};
		\node [style=none] (129) at (7.25, -2) {};
		\node [style=none] (130) at (9, -2) {};
		\node [style=none] (131) at (9, -0.25) {};
		\node [style=none] (132) at (7.75, -2) {};
		\node [style=none] (133) at (10.25, -2) {};
		\node [style=none] (134) at (10.75, -2) {};
		\node [style=none] (135) at (10.75, -2) {};
		\node [style=none] (136) at (7.25, -2.75) {};
		\node [style=none] (137) at (7.75, -2.75) {};
		\node [style=none] (138) at (9, -2) {};
		\node [style=none] (139) at (9, -3.75) {};
		\node [style=none] (140) at (10.75, -2.75) {};
		\node [style=none] (141) at (10.25, -2.75) {};
		\node [style=none] (142) at (8, 0) {};
		\node [style=none] (143) at (8, -0.25) {};
		\node [style=none] (144) at (9.75, -0.25) {};
		\node [style=none] (145) at (8, -0.25) {};
		\node [style=none] (146) at (9.75, 0) {};
		\node [style=none] (147) at (9.75, -0.25) {};
		\node [style=none] (148) at (2.25, 4) {};
		\node [style=none] (149) at (3, -2.75) {};
		\node [style=white dot] (150) at (0.5, 1.5) {};
		\node [style=white dot] (151) at (2, 1.5) {};
		\node [style=none] (152) at (-0.25, 0.5) {};
		\node [style=none] (153) at (-0.25, 0.25) {};
		\node [style=none] (154) at (0.75, 0.25) {};
		\node [style=none] (155) at (-0.25, 0.25) {};
		\node [style=none] (156) at (0.75, 0.5) {};
		\node [style=none] (157) at (0.75, 0.25) {};
		\node [style=none] (158) at (0.25, 0.25) {};
		\node [style=none] (159) at (0.25, -0.25) {};
		\node [style=none] (160) at (4.5, 0.75) {};
		\node [style=none] (161) at (5, 0.75) {};
		\node [style=none] (162) at (4.25, 1) {};
		\node [style=none] (163) at (4.25, 0.75) {};
		\node [style=none] (164) at (5.25, 0.75) {};
		\node [style=none] (165) at (4.25, 0.75) {};
		\node [style=none] (166) at (5.25, 1) {};
		\node [style=none] (167) at (5.25, 0.75) {};
		\node [style=none] (168) at (4.75, 0.75) {};
		\node [style=none] (169) at (4.75, -0.25) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (171) at (5.5, 0.25) {};
		\node [style=none] (172) at (3.5, 0.25) {};
		\node [style=none] (173) at (6, 0.25) {};
		\node [style=none] (174) at (5.25, 0.5) {};
		\node [style=none] (175) at (5.25, 0.25) {};
		\node [style=none] (176) at (6.25, 0.25) {};
		\node [style=none] (177) at (5.25, 0.25) {};
		\node [style=none] (178) at (6.25, 0.5) {};
		\node [style=none] (179) at (6.25, 0.25) {};
		\node [style=none] (180) at (5.75, 0.25) {};
		\node [style=none] (181) at (5.75, -0.25) {};
		\node [style=none] (182) at (3.25, 0) {};
		\node [style=none] (183) at (3.25, -0.25) {};
		\node [style=none] (184) at (6.25, -0.25) {};
		\node [style=none] (185) at (3.25, -0.25) {};
		\node [style=none] (186) at (6.25, 0) {};
		\node [style=none] (187) at (6.25, -0.25) {};
		\node [style=none] (188) at (3.25, 0.5) {};
		\node [style=none] (189) at (3.25, 0.25) {};
		\node [style=none] (190) at (4.25, 0.25) {};
		\node [style=none] (191) at (3.25, 0.25) {};
		\node [style=none] (192) at (4.25, 0.5) {};
		\node [style=none] (193) at (4.25, 0.25) {};
		\node [style=none] (194) at (3.75, 0.25) {};
		\node [style=none] (195) at (3.75, -0.25) {};
		\node [style=none] (196) at (1.25, 4) {};
		\node [style=none] (197) at (1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (16.center) to (15.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap, in=90, out=-15] (18) to (20.center);
		\draw [style=swap, in=90, out=-165] (18) to (19.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (26.center) to (23.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (24) to (25.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (24) to (22.center);
		\draw [style=swap, dashed] (30.center) to (29.center);
		\draw [style=swap, dashed] (29.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (32.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw (25.center) to (27.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (47.center) to (48.center);
		\draw [bend left=90] (7.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90] (4.center) to (5.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (87.center) to (88.center);
		\draw [style=boldedge] (89) to (90.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (89) to (91.center);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (66.center);
		\draw [in=90, out=-90] (95.center) to (52.center);
		\draw [in=-90, out=90] (49.center) to (94.center);
		\draw [in=-90, out=90, looseness=0.75] (64.center) to (93.center);
		\draw [bend left=90] (82.center) to (100.center);
		\draw [bend left=90] (81.center) to (101.center);
		\draw (100.center) to (103.center);
		\draw (101.center) to (104.center);
		\draw [in=90, out=-90, looseness=0.25] (98.center) to (102.center);
		\draw [in=90, out=-90] (99.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw [style=swap, dashed] (109.center) to (108.center);
		\draw [style=swap, dashed] (108.center) to (107.center);
		\draw [style=swap, dashed] (107.center) to (111.center);
		\draw [style=swap, dashed] (110.center) to (109.center);
		\draw [style=swap, dashed] (110.center) to (111.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw [bend left=90] (86.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw [bend left=90] (84.center) to (123.center);
		\draw [in=-30, out=90] (99.center) to (126);
		\draw [bend left=90] (83.center) to (121.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90] (85.center) to (128.center);
		\draw [in=-90, out=90, looseness=0.50] (129.center) to (125.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (130.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.50] (132.center) to (122.center);
		\draw [in=-90, out=90, looseness=0.50] (133.center) to (120.center);
		\draw [in=-90, out=90, looseness=0.50] (134.center) to (127.center);
		\draw (129.center) to (136.center);
		\draw (132.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw (133.center) to (141.center);
		\draw [style=boldedge] (142.center) to (143.center);
		\draw [style=boldedge] (144.center) to (145.center);
		\draw [style=boldedge] (146.center) to (147.center);
		\draw (135.center) to (140.center);
		\draw [in=15, out=165, looseness=0.75] (126) to (97.center);
		\draw [in=-165, out=-90, looseness=0.75] (148.center) to (97.center);
		\draw [in=90, out=90, looseness=1.50] (98.center) to (126);
		\draw (151) to (62.center);
		\draw (150) to (61.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (174.center) to (175.center);
		\draw [style=boldedge] (176.center) to (177.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=boldedge] (182.center) to (183.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw [style=boldedge] (186.center) to (187.center);
		\draw [style=boldedge] (188.center) to (189.center);
		\draw [style=boldedge] (190.center) to (191.center);
		\draw [style=boldedge] (192.center) to (193.center);
		\draw [style=boldedge] (194.center) to (195.center);
		\draw (172.center) to (85.center);
		\draw (170.center) to (83.center);
		\draw (160.center) to (81.center);
		\draw (161.center) to (82.center);
		\draw (171.center) to (84.center);
		\draw (173.center) to (86.center);
		\draw [in=-90, out=90] (94.center) to (197.center);
		\draw [in=-90, out=90, looseness=0.75] (95.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-TV2DVII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-2.25, 3.75) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-2.75, 3.75) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (2.5, 1.75) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (0.5, 1.75) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=langstate] (22) at (-1.75, 4) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (23) at (3.5, 1.75) {};
		\node [style=none] (24) at (5.75, 1.75) {};
		\node [style=none] (25) at (8, 2) {};
		\node [style=none] (26) at (4.75, 1.75) {};
		\node [style=none] (27) at (5.25, 1.75) {};
		\node [style=none] (28) at (5.75, 0.5) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=none] (30) at (5.25, 1) {};
		\node [style=none] (31) at (8, -0.25) {};
		\node [style=none] (32) at (8, -1) {};
		\node [style=none] (33) at (4.5, 1.25) {};
		\node [style=none] (34) at (4.5, 1) {};
		\node [style=none] (35) at (5.5, 1) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (37) at (5.5, 1.25) {};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (5, 0.5) {};
		\node [style=none] (41) at (6.5, 0.5) {};
		\node [style=none] (42) at (6.5, 1.75) {};
		\node [style=none] (43) at (4, 0.5) {};
		\node [style=none] (44) at (4, 1.75) {};
		\node [style=none] (45) at (3.5, 1.75) {};
		\node [style=none] (46) at (3.5, 0.5) {};
		\node [style=white dot] (47) at (7, 4) {};
		\node [style=none] (48) at (7.25, 0.5) {};
		\node [style=none] (49) at (7.25, 1.75) {};
		\node [style=none] (50) at (3.5, -0.25) {};
		\node [style=none] (51) at (5.25, -1.75) {};
		\node [style=none] (52) at (5.25, 0.5) {};
		\node [style=none] (53) at (4, -0.25) {};
		\node [style=none] (54) at (6.5, -0.25) {};
		\node [style=none] (55) at (7.25, -0.25) {};
		\node [style=none] (56) at (7.25, -0.25) {};
		\node [style=none] (57) at (3.5, -1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=none] (59) at (5.25, -1.75) {};
		\node [style=none] (60) at (5.25, -2.5) {};
		\node [style=none] (61) at (7.25, -1) {};
		\node [style=none] (62) at (6.5, -1) {};
		\node [style=none] (63) at (4.25, 0.75) {};
		\node [style=none] (64) at (4.25, 0.5) {};
		\node [style=none] (65) at (6, 0.5) {};
		\node [style=none] (66) at (4.25, 0.5) {};
		\node [style=none] (67) at (6, 0.75) {};
		\node [style=none] (68) at (6, 0.5) {};
		\node [style=none] (69) at (-0.75, 3.75) {};
		\node [style=langstate] (70) at (9.5, 4.75) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (71) at (9.5, -1) {};
		\node [style=none] (72) at (9.5, 4.5) {};
		\node [style=langstate] (73) at (-9, 2) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (74) at (-9, -1.75) {};
		\node [style=none] (75) at (-9, 1.75) {};
		\node [style=langstate] (76) at (-5.25, 3) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (77) at (-4.25, -1.75) {};
		\node [style=none] (78) at (-4.25, 1.25) {};
		\node [style=none] (79) at (-6.75, 1) {};
		\node [style=none] (80) at (-7.5, 0.25) {};
		\node [style=langstate] (81) at (-6.5, 1.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (82) at (-7.5, 0.25) {};
		\node [style=none] (83) at (-8.25, -1) {};
		\node [style=none] (84) at (-6.75, -0.75) {};
		\node [style=none] (85) at (-8.25, -1.75) {};
		\node [style=none] (86) at (-6.25, -0.75) {};
		\node [style=none] (87) at (-6.25, 1) {};
		\node [style=white dot] (88) at (-5.5, 0.25) {};
		\node [style=none] (89) at (-4.75, -1) {};
		\node [style=none] (90) at (-5.5, 0.25) {};
		\node [style=none] (91) at (-4.75, -1.75) {};
		\node [style=none] (92) at (-6.75, -1.75) {};
		\node [style=none] (93) at (-6.25, -1.75) {};
		\node [style=white dot] (94) at (-1.25, -1) {};
		\node [style=white dot] (95) at (-0.75, -1) {};
		\node [style=white dot] (96) at (-0.25, -1) {};
		\node [style=white dot] (97) at (0.25, -1) {};
		\node [style=white dot] (98) at (0.75, -1) {};
		\node [style=white dot] (99) at (1.25, -1) {};
		\node [style=none] (100) at (-1.25, -1.75) {};
		\node [style=none] (101) at (-0.75, -1.75) {};
		\node [style=none] (102) at (-0.25, -1.75) {};
		\node [style=none] (103) at (0.25, -1.75) {};
		\node [style=none] (104) at (0.75, -1.75) {};
		\node [style=none] (105) at (1.25, -1.75) {};
		\node [style=white dot] (106) at (-1, 0.75) {};
		\node [style=white dot] (107) at (-2.5, 0.75) {};
		\node [style=none] (108) at (-12, 0) {$\mapsto$};
		\node [style=none] (109) at (-1.75, 3.75) {};
		\node [style=none] (110) at (-1.25, 3.75) {};
		\node [style=none] (111) at (-5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (13.center) to (26.center);
		\draw [bend left=90] (10.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.25] (24.center) to (28.center);
		\draw [in=90, out=-90] (25.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [bend left=90] (21.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [bend left=90] (17.center) to (44.center);
		\draw [in=-30, out=90] (25.center) to (47);
		\draw [bend left=90] (15.center) to (42.center);
		\draw (48.center) to (49.center);
		\draw [bend left=90] (19.center) to (49.center);
		\draw [in=-90, out=90, looseness=0.50] (50.center) to (46.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (51.center) to (52.center);
		\draw [in=-90, out=90, looseness=0.50] (53.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.50] (54.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.50] (55.center) to (48.center);
		\draw (50.center) to (57.center);
		\draw (53.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw (54.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw (56.center) to (61.center);
		\draw [in=15, out=165, looseness=0.75] (47) to (23.center);
		\draw [in=-165, out=-90, looseness=0.75] (69.center) to (23.center);
		\draw [in=90, out=90, looseness=1.50] (24.center) to (47);
		\draw (72.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (80.center) to (79.center);
		\draw [style=swap] (83.center) to (85.center);
		\draw [style=swap, in=90, out=-15] (82) to (84.center);
		\draw [style=swap, in=90, out=-165] (82) to (83.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (90.center) to (87.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (88) to (89.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (88) to (86.center);
		\draw (89.center) to (91.center);
		\draw [bend left=90] (71.center) to (32.center);
		\draw [bend right=90] (62.center) to (61.center);
		\draw (84.center) to (92.center);
		\draw (86.center) to (93.center);
		\draw [in=150, out=-90, looseness=0.75] (18.center) to (94);
		\draw [in=135, out=-90, looseness=0.75] (14.center) to (95);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (96);
		\draw [in=135, out=-90, looseness=0.75] (12.center) to (97);
		\draw [in=135, out=-90, looseness=0.75] (16.center) to (98);
		\draw [in=135, out=-90, looseness=0.75] (20.center) to (99);
		\draw [in=45, out=-90, looseness=0.50] (7.center) to (94);
		\draw [in=-90, out=45, looseness=0.75] (95) to (4.center);
		\draw [in=-90, out=45, looseness=0.75] (96) to (1.center);
		\draw [in=-90, out=45, looseness=0.75] (97) to (2.center);
		\draw [in=-90, out=45, looseness=0.50] (98) to (6.center);
		\draw [in=-90, out=45, looseness=0.75] (99) to (9.center);
		\draw (99) to (105.center);
		\draw (98) to (104.center);
		\draw (97) to (103.center);
		\draw (96) to (102.center);
		\draw (95) to (101.center);
		\draw (94) to (100.center);
		\draw [bend right=90, looseness=0.50] (77.center) to (100.center);
		\draw [bend right=90, looseness=0.50] (91.center) to (101.center);
		\draw [bend right=90, looseness=0.50] (93.center) to (102.center);
		\draw [bend right=90, looseness=0.50] (92.center) to (103.center);
		\draw [bend right=90, looseness=0.50] (85.center) to (104.center);
		\draw [bend right=90, looseness=0.50] (74.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (58.center) to (57.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (8.center);
		\draw (9.center) to (21.center);
		\draw (17.center) to (6.center);
		\draw [in=-90, out=90] (12.center) to (0.center);
		\draw (2.center) to (13.center);
		\draw [in=-90, out=90] (18.center) to (5.center);
		\draw (7.center) to (19.center);
		\draw (15.center) to (4.center);
		\draw (1.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (3.center);
		\draw (106) to (16.center);
		\draw (107) to (14.center);
		\draw [in=-90, out=90] (0.center) to (109.center);
		\draw [in=-90, out=90] (3.center) to (110.center);
		\draw [in=90, out=-90, looseness=0.75] (111.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-TV2DVIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (0.5, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (4.25, 1.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (4.75, 1.25) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=langstate] (12) at (1, 3) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (6.5, 1.25) {};
		\node [style=none] (15) at (5.5, 1.25) {};
		\node [style=none] (16) at (6, 1.25) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (6.25, 0.5) {};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (6.25, 0.75) {};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=none] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (5.75, 0) {};
		\node [style=white dot] (28) at (4, 3) {};
		\node [style=none] (29) at (6, -1) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (6, -1) {};
		\node [style=none] (32) at (6, -3.25) {};
		\node [style=none] (33) at (5, 0.25) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none] (35) at (6.75, 0) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (6.75, 0.25) {};
		\node [style=none] (38) at (6.75, 0) {};
		\node [style=none] (39) at (2, 2.75) {};
		\node [style=langstate] (40) at (7.5, 4.25) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (41) at (7.5, 4) {};
		\node [style=langstate] (42) at (-5.75, 1.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (43) at (-5.75, -2) {};
		\node [style=none] (44) at (-5.75, 1.5) {};
		\node [style=langstate] (45) at (-3, 2.75) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (46) at (-1.5, -2) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-3.75, 0.75) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=langstate] (50) at (-3.5, 1) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (51) at (-4.5, 0) {};
		\node [style=none] (52) at (-5, -1.25) {};
		\node [style=none] (53) at (-3.75, -1) {};
		\node [style=none] (54) at (-5, -2) {};
		\node [style=none] (55) at (-3.25, -1) {};
		\node [style=none] (56) at (-3.25, 0.75) {};
		\node [style=white dot] (57) at (-2.5, 0) {};
		\node [style=none] (58) at (-2, -1.25) {};
		\node [style=none] (59) at (-2.5, 0) {};
		\node [style=none] (60) at (-2, -2) {};
		\node [style=none] (61) at (-3.75, -2) {};
		\node [style=none] (62) at (-3.25, -2) {};
		\node [style=white dot] (63) at (1.25, -1.25) {};
		\node [style=white dot] (64) at (2, -1.25) {};
		\node [style=white dot] (65) at (2.5, -1.25) {};
		\node [style=white dot] (66) at (3, -1.25) {};
		\node [style=white dot] (67) at (3.5, -1.5) {};
		\node [style=white dot] (68) at (4.25, -1.5) {};
		\node [style=none] (69) at (1.25, -2) {};
		\node [style=none] (70) at (2, -2) {};
		\node [style=none] (71) at (2.5, -2) {};
		\node [style=none] (72) at (3, -2) {};
		\node [style=none] (73) at (3.5, -2) {};
		\node [style=none] (74) at (4.25, -2) {};
		\node [style=white dot] (75) at (2, 0) {};
		\node [style=white dot] (76) at (0.25, 0.25) {};
		\node [style=none] (77) at (-9, 0.25) {$=$};
		\node [style=none] (124) at (1, 2.75) {};
		\node [style=none] (125) at (1.5, 2.75) {};
		\node [style=none] (126) at (-3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (9.center) to (15.center);
		\draw [bend left=90] (6.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.25] (14.center) to (17.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [in=15, out=165, looseness=0.75] (28) to (13.center);
		\draw [in=-165, out=-90, looseness=0.75] (39.center) to (13.center);
		\draw [in=90, out=90, looseness=1.50] (14.center) to (28);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [style=swap] (52.center) to (54.center);
		\draw [style=swap, in=90, out=-15] (51) to (53.center);
		\draw [style=swap, in=90, out=-165] (51) to (52.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (59.center) to (56.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (57) to (58.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (57) to (55.center);
		\draw (58.center) to (60.center);
		\draw (53.center) to (61.center);
		\draw (55.center) to (62.center);
		\draw [in=150, out=-90, looseness=0.75] (10.center) to (63);
		\draw [in=135, out=-90, looseness=0.75] (7.center) to (65);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (66);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (68);
		\draw [in=-90, out=45, looseness=0.75] (65) to (1.center);
		\draw [in=-90, out=45, looseness=0.75] (66) to (2.center);
		\draw (68) to (74.center);
		\draw (67) to (73.center);
		\draw (66) to (72.center);
		\draw (65) to (71.center);
		\draw (64) to (70.center);
		\draw (63) to (69.center);
		\draw [bend right=90, looseness=0.50] (46.center) to (69.center);
		\draw [bend right=90, looseness=0.50] (60.center) to (70.center);
		\draw [bend right=90, looseness=0.50] (62.center) to (71.center);
		\draw [bend right=90, looseness=0.50] (61.center) to (72.center);
		\draw [bend right=90, looseness=0.50] (54.center) to (73.center);
		\draw [bend right=90, looseness=0.50] (43.center) to (74.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (5.center);
		\draw [in=-90, out=90] (8.center) to (0.center);
		\draw (2.center) to (9.center);
		\draw [in=-90, out=90] (10.center) to (4.center);
		\draw (1.center) to (6.center);
		\draw [in=-90, out=90] (7.center) to (3.center);
		\draw [bend left=135, looseness=3.75] (68) to (67);
		\draw (64) to (63);
		\draw [in=-75, out=150] (64) to (76);
		\draw [in=-60, out=90, looseness=0.50] (67) to (75);
		\draw [in=0, out=-75, looseness=0.75] (41.center) to (28);
		\draw [in=90, out=-90] (124.center) to (0.center);
		\draw [in=90, out=-90] (125.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (126.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-TV2DVIIIb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-4.5, 3.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-4.5, 3.5) {};
		\node [style=langstate] (2) at (-3.5, 5.25) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (3) at (-2, 3.75) {};
		\node [style=langstate] (4) at (0.5, 5.25) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (5) at (0.5, 5) {};
		\node [style=white dot] (6) at (-4.5, 2.75) {};
		\node [style=white dot] (7) at (-2, 2.25) {};
		\node [style=white dot] (8) at (-4.5, 0.25) {};
		\node [style=white dot] (9) at (-2, -0.25) {};
		\node [style=white dot] (10) at (-4.5, -1) {};
		\node [style=white dot] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=langstate] (13) at (3.25, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=white dot] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (5.5, 3.75) {};
		\node [style=none] (19) at (5, 3.75) {};
		\node [style=langstate] (20) at (6, 4) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (21) at (7, -1.25) {};
		\node [style=none] (22) at (0.5, -3) {};
		\node [style=none] (23) at (-4.5, -3) {};
		\node [style=none] (24) at (-2, -3) {};
		\node [style=none] (25) at (0.5, -4.25) {};
		\node [style=none] (26) at (-4.5, -3.75) {};
		\node [style=none] (27) at (-2, -3.75) {};
		\node [style=none] (28) at (-4.75, -3.5) {};
		\node [style=none] (29) at (-4.75, -3.75) {};
		\node [style=none] (30) at (-1.75, -3.75) {};
		\node [style=none] (31) at (-4.75, -3.75) {};
		\node [style=none] (32) at (-1.75, -3.5) {};
		\node [style=none] (33) at (-1.75, -3.75) {};
		\node [style=none] (34) at (-3.25, -3.75) {};
		\node [style=none] (35) at (-3.25, -4.25) {};
		\node [style=none] (36) at (-2, -5.25) {};
		\node [style=none] (37) at (-2, -4.25) {};
		\node [style=none] (38) at (-2, -5.25) {};
		\node [style=none] (39) at (-5, -4) {};
		\node [style=none] (40) at (-5, -4.25) {};
		\node [style=none] (41) at (0.75, -4.25) {};
		\node [style=none] (42) at (-5, -4.25) {};
		\node [style=none] (43) at (0.75, -4) {};
		\node [style=none] (44) at (0.75, -4.25) {};
		\node [style=none] (45) at (-7.5, -0.25) {$=$};
		\node [style=none] (46) at (6, 3.75) {};
		\node [style=none] (47) at (6.5, 3.75) {};
		\node [style=none] (48) at (7, 3.75) {};
		\node [style=none] (49) at (-3.5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (3.center) to (7);
		\draw (5.center) to (15);
		\draw [in=-90, out=0, looseness=0.25] (6) to (19.center);
		\draw [in=-90, out=15, looseness=0.50] (7) to (18.center);
		\draw (6) to (8);
		\draw (7) to (9);
		\draw [in=-90, out=0, looseness=0.25] (8) to (12.center);
		\draw [in=-90, out=15, looseness=0.50] (9) to (14.center);
		\draw [in=-90, out=15, looseness=0.75] (10) to (16.center);
		\draw [in=-90, out=15] (11) to (17.center);
		\draw (9) to (11);
		\draw (8) to (10);
		\draw [in=-90, out=30, looseness=0.50] (15) to (21.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.25] (22.center) to (25.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (36.center) to (37.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw (10) to (23.center);
		\draw (11) to (24.center);
		\draw (15) to (22.center);
		\draw (46.center) to (16.center);
		\draw (47.center) to (17.center);
		\draw (48.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (49.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-TV2DVIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-3, 2.5) {};
		\node [style=none] (3) at (-3.5, 2.5) {};
		\node [style=langstate] (4) at (-2.5, 2.75) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (5) at (-1.5, 2.5) {};
		\node [style=white dot] (6) at (-1.75, -0.75) {};
		\node [style=white dot] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=langstate] (9) at (1, 2.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (10) at (1.25, 2.5) {};
		\node [style=white dot] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, -3.25) {};
		\node [style=none] (13) at (-1.5, -2.75) {};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=none] (15) at (-1.75, -2.5) {};
		\node [style=none] (16) at (-1.75, -2.75) {};
		\node [style=none] (17) at (-0.75, -2.75) {};
		\node [style=none] (18) at (-1.75, -2.75) {};
		\node [style=none] (19) at (-0.75, -2.5) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (-1.25, -2.75) {};
		\node [style=none] (22) at (-1.25, -3.25) {};
		\node [style=none] (23) at (-0.75, -6) {};
		\node [style=none] (24) at (-0.75, -3.25) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2, -3.25) {};
		\node [style=none] (27) at (0.25, -3.25) {};
		\node [style=none] (28) at (-2, -3.25) {};
		\node [style=none] (29) at (0.25, -3) {};
		\node [style=none] (30) at (0.25, -3.25) {};
		\node [style=none] (31) at (1.75, -2) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (-3.5, -1.75) {};
		\node [style=white dot] (37) at (-1.75, 0.75) {};
		\node [style=white dot] (38) at (-0.75, 0.75) {};
		\node [style=none] (39) at (-3.5, -4.25) {};
		\node [style=none] (40) at (1, -4.25) {};
		\node [style=none] (41) at (1.75, -4.25) {};
		\node [style=none] (42) at (2.5, 0.25) {};
		\node [style=none] (43) at (-4.5, 0.25) {};
		\node [style=none] (44) at (-4.5, 3.75) {};
		\node [style=none] (45) at (-1, 4) {};
		\node [style=none] (46) at (2.5, 3.75) {};
		\node [style=none] (47) at (3.5, -4.25) {};
		\node [style=none] (48) at (-5.5, -4.25) {};
		\node [style=none] (49) at (-5.5, 4.5) {};
		\node [style=none] (50) at (-1, 4.75) {};
		\node [style=none] (51) at (3.5, 4.5) {};
		\node [style=langstate] (52) at (-7.5, 5.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (53) at (-7.5, -4.25) {};
		\node [style=none] (54) at (-7.5, 5.25) {};
		\node [style=langstate] (55) at (9.5, 5.5) {\!\!\!\!{\tt Dir.Obj.}\!\!\!\!};
		\node [style=none] (56) at (9.5, -4.25) {};
		\node [style=none] (57) at (9.5, 5.25) {};
		\node [style=langstate] (58) at (5.5, 5.5) {\!\!\!\!{\tt Indir.Obj.}\!\!\!\!};
		\node [style=none] (59) at (5.5, -4.25) {};
		\node [style=none] (60) at (5.5, 5.25) {};
		\node [style=none] (61) at (-10, 0) {$\mapsto$};
		\node [style=none] (62) at (-1, 5.5) {$\texttt{Ditransitive Verb}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [in=90, out=-45, looseness=1.25] (7) to (14.center);
		\draw [in=90, out=-15] (11) to (12.center);
		\draw [in=90, out=-120] (11) to (31.center);
		\draw [in=90, out=-120, looseness=1.25] (7) to (32.center);
		\draw (35.center) to (11);
		\draw (34.center) to (7);
		\draw (33.center) to (6);
		\draw [in=-30, out=90] (13.center) to (6);
		\draw [in=90, out=-165] (6) to (36.center);
		\draw [in=-45, out=90, looseness=1.25] (33.center) to (37);
		\draw [in=90, out=-45, looseness=1.25] (38) to (34.center);
		\draw [in=-90, out=180, looseness=0.75] (37) to (3.center);
		\draw [in=-90, out=165, looseness=0.75] (38) to (2.center);
		\draw [in=-90, out=135] (37) to (8.center);
		\draw [in=-90, out=135] (38) to (10.center);
		\draw [in=-75, out=45] (37) to (0.center);
		\draw [in=-90, out=30, looseness=0.75] (38) to (1.center);
		\draw [in=-60, out=90, looseness=0.50] (35.center) to (5.center);
		\draw (36.center) to (39.center);
		\draw (32.center) to (40.center);
		\draw (31.center) to (41.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (46.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (45.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (51.center);
		\draw [style=swap, dashed] (50.center) to (49.center);
		\draw [style=swap, dashed] (50.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (53.center) to (39.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw [bend left=90, looseness=0.75] (59.center) to (41.center);
		\draw [bend right=90, looseness=0.50] (40.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-acleansfgently.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-8.5, 3.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-8.5, -1) {};
		\node [style=none] (2) at (-8.5, 3.25) {};
		\node [style=none] (3) at (-8.5, 7.25) {$\texttt{Subject}$};
		\node [style=langstate] (4) at (0, 3.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 3.25) {};
		\node [style=none] (7) at (0, 7.25) {$\texttt{Object}$};
		\node [style=none] (84) at (7.5, 7.25) {$\texttt{Predicative Adverb}_\texttt{TV}$};
		\node [style=none] (111) at (-4.25, 6) {$\texttt{Transitive Verb}$};
		\node [style=none] (112) at (-4.5, 2.75) {};
		\node [style=none] (113) at (-5.25, 2) {};
		\node [style=langstate] (114) at (-4.25, 3) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (115) at (-5.25, 2) {};
		\node [style=none] (116) at (-6, 0) {};
		\node [style=none] (117) at (-4.5, 1) {};
		\node [style=none] (118) at (-6, -1) {};
		\node [style=none] (119) at (-4, 1) {};
		\node [style=none] (120) at (-4, 2.75) {};
		\node [style=white dot] (121) at (-3.25, 2) {};
		\node [style=none] (122) at (-2.5, 0.5) {};
		\node [style=none] (123) at (-3.25, 2) {};
		\node [style=none] (124) at (-2.5, -1) {};
		\node [style=none] (125) at (-2, 0) {};
		\node [style=none] (126) at (-6.5, 0) {};
		\node [style=none] (127) at (-6.5, 3.5) {};
		\node [style=none] (128) at (-4.25, 3.75) {};
		\node [style=none] (129) at (-2, 3.5) {};
		\node [style=none] (130) at (-5, 1.25) {};
		\node [style=none] (131) at (-5, 1) {};
		\node [style=none] (132) at (-3.5, 1) {};
		\node [style=none] (133) at (-5, 1) {};
		\node [style=none] (134) at (-3.5, 1.25) {};
		\node [style=none] (135) at (-3.5, 1) {};
		\node [style=none] (136) at (-4.25, 1) {};
		\node [style=none] (137) at (-4.25, -1.75) {};
		\node [style=langstate] (262) at (7.5, -5.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (263) at (7.5, -5.75) {};
		\node [style=white dot] (264) at (7.5, -7.25) {};
		\node [style=white dot] (265) at (7.5, -9) {};
		\node [style=white dot] (266) at (7.5, -10.75) {};
		\node [style=langstate] (268) at (13.75, -6) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (269) at (14.5, -6.25) {};
		\node [style=none] (270) at (14, -6.25) {};
		\node [style=none] (271) at (13.5, -6.25) {};
		\node [style=none] (272) at (13, -6.25) {};
		\node [style=langstate] (273) at (10, -5.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (274) at (10, -5.75) {};
		\node [style=white dot] (275) at (10, -7.25) {};
		\node [style=white dot] (276) at (10, -9) {};
		\node [style=white dot] (277) at (10, -10.75) {};
		\node [style=none] (279) at (11.25, -8.25) {};
		\node [style=langstate] (280) at (11.5, -8) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (281) at (11.75, -8.25) {};
		\node [style=none] (282) at (7.5, -12) {};
		\node [style=none] (283) at (10, -12) {};
		\node [style=none] (284) at (7.25, -11.5) {};
		\node [style=none] (285) at (7.25, -12) {};
		\node [style=none] (286) at (10.25, -12) {};
		\node [style=none] (287) at (7.25, -12) {};
		\node [style=none] (288) at (10.25, -11.5) {};
		\node [style=none] (289) at (10.25, -12) {};
		\node [style=none] (290) at (8.75, -12) {};
		\node [style=none] (291) at (8.75, -13.25) {};
		\node [style=none] (292) at (-13, -9) {$\mapsto$};
		\node [style=none] (293) at (5, -9) {$\cong$};
		\node [style=none] (294) at (-4.75, -4.5) {\text{(unfolding)}};
		\node [style=none] (295) at (8.75, -4.5) {\text{(simplifying)}};
		\node [style=langstate] (296) at (7.5, 5.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (297) at (13, 0) {};
		\node [style=none] (298) at (2, 0) {};
		\node [style=none] (299) at (2, 6.25) {};
		\node [style=none] (300) at (7.5, 6.5) {};
		\node [style=none] (301) at (13, 6.25) {};
		\node [style=none] (302) at (3.5, 1.5) {};
		\node [style=none] (303) at (3.5, 1.25) {};
		\node [style=none] (304) at (4.5, 1.25) {};
		\node [style=none] (305) at (3.5, 1.25) {};
		\node [style=none] (306) at (4.5, 1.5) {};
		\node [style=none] (307) at (4.5, 1.25) {};
		\node [style=none] (308) at (4, 1.25) {};
		\node [style=none] (309) at (4, 0.5) {};
		\node [style=none] (310) at (4.75, 1.5) {};
		\node [style=none] (311) at (4.75, 1.25) {};
		\node [style=none] (312) at (5.75, 1.25) {};
		\node [style=none] (313) at (4.75, 1.25) {};
		\node [style=none] (314) at (5.75, 1.5) {};
		\node [style=none] (315) at (5.75, 1.25) {};
		\node [style=none] (316) at (5.25, 1.25) {};
		\node [style=none] (317) at (5.25, 0.5) {};
		\node [style=none] (318) at (5, 1.25) {};
		\node [style=none] (319) at (5.5, 1.25) {};
		\node [style=none] (320) at (10, 1.25) {};
		\node [style=dot] (321) at (7, 2.75) {};
		\node [style=none] (322) at (9.5, 1.25) {};
		\node [style=dot] (323) at (8, 4.5) {};
		\node [style=none] (324) at (11, 1.25) {};
		\node [style=none] (325) at (10.5, 1.5) {};
		\node [style=none] (326) at (10.5, 1.25) {};
		\node [style=none] (327) at (11.5, 1.25) {};
		\node [style=none] (328) at (10.5, 1.25) {};
		\node [style=none] (329) at (11.5, 1.5) {};
		\node [style=none] (330) at (11.5, 1.25) {};
		\node [style=none] (331) at (11, 1.25) {};
		\node [style=none] (332) at (11, -2.25) {};
		\node [style=none] (333) at (9.5, -1) {};
		\node [style=none] (334) at (10, -1) {};
		\node [style=none] (335) at (6.75, 5.5) {};
		\node [style=none] (336) at (7.75, 5.5) {};
		\node [style=none] (337) at (2.25, 0.75) {};
		\node [style=none] (338) at (2.25, 0.5) {};
		\node [style=none] (339) at (5.75, 0.5) {};
		\node [style=none] (340) at (2.25, 0.5) {};
		\node [style=none] (341) at (5.75, 0.75) {};
		\node [style=none] (342) at (5.75, 0.5) {};
		\node [style=none] (343) at (4, 0.5) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (3.75, 1.25) {};
		\node [style=none] (346) at (4.25, 1.25) {};
		\node [style=none] (347) at (2.25, 1.5) {};
		\node [style=none] (348) at (2.25, 1.25) {};
		\node [style=none] (349) at (3.25, 1.25) {};
		\node [style=none] (350) at (2.25, 1.25) {};
		\node [style=none] (351) at (3.25, 1.5) {};
		\node [style=none] (352) at (3.25, 1.25) {};
		\node [style=none] (353) at (2.75, 1.25) {};
		\node [style=none] (354) at (2.75, 0.5) {};
		\node [style=none] (355) at (2.5, 1.25) {};
		\node [style=none] (356) at (3, 1.25) {};
		\node [style=none] (357) at (7.25, 5.5) {};
		\node [style=none] (358) at (8.25, 5.5) {};
		\node [style=dot] (359) at (7, 2) {};
		\node [style=dot] (360) at (8, 3.75) {};
		\node [style=none] (361) at (12, 1.25) {};
		\node [style=none] (362) at (12.5, 1.25) {};
		\node [style=none] (363) at (12, -1) {};
		\node [style=none] (364) at (12.5, -1) {};
		\node [style=none] (365) at (10.75, 1.25) {};
		\node [style=none] (366) at (11.25, 1.25) {};
		\node [style=none] (367) at (2.25, 1.75) {};
		\node [style=langstate] (368) at (-10.75, -5.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (369) at (-10.75, -10) {};
		\node [style=none] (370) at (-10.75, -5.75) {};
		\node [style=langstate] (371) at (-5.25, -5.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (372) at (-5.25, -10) {};
		\node [style=none] (373) at (-5.25, -5.75) {};
		\node [style=none] (374) at (-8.25, -6.25) {};
		\node [style=none] (375) at (-9, -7) {};
		\node [style=langstate] (376) at (-8, -6) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (377) at (-9, -7) {};
		\node [style=none] (378) at (-9.75, -9) {};
		\node [style=none] (379) at (-8.25, -8) {};
		\node [style=none] (380) at (-9.75, -10) {};
		\node [style=none] (381) at (-7.75, -8) {};
		\node [style=none] (382) at (-7.75, -6.25) {};
		\node [style=white dot] (383) at (-7, -7) {};
		\node [style=none] (384) at (-6.25, -8.5) {};
		\node [style=none] (385) at (-7, -7) {};
		\node [style=none] (386) at (-6.25, -10) {};
		\node [style=langstate] (400) at (0.5, -5.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (422) at (-2, -10) {};
		\node [style=none] (423) at (-1.5, -10) {};
		\node [style=none] (424) at (1.25, -10) {};
		\node [style=dot] (425) at (0, -8.5) {};
		\node [style=none] (426) at (0.75, -10) {};
		\node [style=dot] (427) at (1, -6.75) {};
		\node [style=none] (428) at (2.25, -10) {};
		\node [style=none] (429) at (1.75, -9.75) {};
		\node [style=none] (430) at (1.75, -10) {};
		\node [style=none] (431) at (2.75, -10) {};
		\node [style=none] (432) at (1.75, -10) {};
		\node [style=none] (433) at (2.75, -9.75) {};
		\node [style=none] (434) at (2.75, -10) {};
		\node [style=none] (435) at (2.25, -10) {};
		\node [style=none] (436) at (2.25, -12.25) {};
		\node [style=none] (437) at (0.75, -10.5) {};
		\node [style=none] (438) at (1.25, -10.5) {};
		\node [style=none] (439) at (-0.25, -5.75) {};
		\node [style=none] (440) at (0.75, -5.75) {};
		\node [style=none] (449) at (-3.25, -10) {};
		\node [style=none] (450) at (-2.75, -10) {};
		\node [style=none] (459) at (-4.5, -10) {};
		\node [style=none] (460) at (-4, -10) {};
		\node [style=none] (461) at (0.25, -5.75) {};
		\node [style=none] (462) at (1.25, -5.75) {};
		\node [style=dot] (463) at (0, -9.25) {};
		\node [style=dot] (464) at (1, -7.5) {};
		\node [style=none] (465) at (3.25, -10) {};
		\node [style=none] (466) at (3.75, -10) {};
		\node [style=none] (467) at (3.25, -10.75) {};
		\node [style=none] (468) at (3.75, -10.75) {};
		\node [style=none] (469) at (2, -10) {};
		\node [style=none] (470) at (2.5, -10) {};
		\node [style=none] (472) at (-8.75, -0.5) {};
		\node [style=none] (473) at (-8.75, -1) {};
		\node [style=none] (474) at (-5.75, -1) {};
		\node [style=none] (475) at (-8.75, -1) {};
		\node [style=none] (476) at (-5.75, -0.5) {};
		\node [style=none] (477) at (-5.75, -1) {};
		\node [style=none] (478) at (-7.25, -1) {};
		\node [style=none] (479) at (-7.25, -1.75) {};
		\node [style=none] (480) at (-2.75, -0.5) {};
		\node [style=none] (481) at (-2.75, -1) {};
		\node [style=none] (482) at (0.25, -1) {};
		\node [style=none] (483) at (-2.75, -1) {};
		\node [style=none] (484) at (0.25, -0.5) {};
		\node [style=none] (485) at (0.25, -1) {};
		\node [style=none] (486) at (-1.25, -1) {};
		\node [style=none] (487) at (-1.25, -1.75) {};
		\node [style=none] (488) at (-8.75, -1.25) {};
		\node [style=none] (489) at (-8.75, -1.75) {};
		\node [style=none] (490) at (0.25, -1.75) {};
		\node [style=none] (491) at (-8.75, -1.75) {};
		\node [style=none] (492) at (0.25, -1.25) {};
		\node [style=none] (493) at (0.25, -1.75) {};
		\node [style=none] (494) at (-4.25, -1.75) {};
		\node [style=none] (495) at (4, -1.75) {};
		\node [style=none] (496) at (-8.25, -10) {};
		\node [style=none] (497) at (-7.75, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (113.center) to (112.center);
		\draw [style=swap] (116.center) to (118.center);
		\draw [style=swap, in=90, out=-15] (115) to (117.center);
		\draw [style=swap, in=90, out=-165] (115) to (116.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (123.center) to (120.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (121) to (122.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (121) to (119.center);
		\draw [style=swap, dashed] (127.center) to (126.center);
		\draw [style=swap, dashed] (126.center) to (125.center);
		\draw [style=swap, dashed] (125.center) to (129.center);
		\draw [style=swap, dashed] (128.center) to (127.center);
		\draw [style=swap, dashed] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw (122.center) to (124.center);
		\draw (263.center) to (264);
		\draw (274.center) to (275);
		\draw [in=-105, out=15, looseness=0.25] (264) to (272.center);
		\draw [in=-90, out=15, looseness=0.50] (275) to (271.center);
		\draw (264) to (265);
		\draw (275) to (276);
		\draw [in=-90, out=15, looseness=0.25] (265) to (279.center);
		\draw [in=-90, out=30, looseness=0.50] (276) to (281.center);
		\draw (265) to (266);
		\draw (276) to (277);
		\draw [in=-90, out=15] (266) to (270.center);
		\draw [in=-90, out=30] (277) to (269.center);
		\draw (266) to (282.center);
		\draw (277) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=swap, dashed] (299.center) to (298.center);
		\draw [style=swap, dashed] (298.center) to (297.center);
		\draw [style=swap, dashed] (297.center) to (301.center);
		\draw [style=swap, dashed] (300.center) to (299.center);
		\draw [style=swap, dashed] (300.center) to (301.center);
		\draw [style=boldedge] (302.center) to (303.center);
		\draw [style=boldedge] (304.center) to (305.center);
		\draw [style=boldedge] (306.center) to (307.center);
		\draw [style=boldedge] (308.center) to (309.center);
		\draw [style=boldedge] (310.center) to (311.center);
		\draw [style=boldedge] (312.center) to (313.center);
		\draw [style=boldedge] (314.center) to (315.center);
		\draw [style=boldedge] (316.center) to (317.center);
		\draw [style=boldedge] (325.center) to (326.center);
		\draw [style=boldedge] (327.center) to (328.center);
		\draw [style=boldedge] (329.center) to (330.center);
		\draw [style=boldedge] (331.center) to (332.center);
		\draw (320.center) to (334.center);
		\draw (322.center) to (333.center);
		\draw [style=boldedge] (337.center) to (338.center);
		\draw [style=boldedge] (339.center) to (340.center);
		\draw [style=boldedge] (341.center) to (342.center);
		\draw [style=boldedge] (343.center) to (344.center);
		\draw [style=boldedge] (347.center) to (348.center);
		\draw [style=boldedge] (349.center) to (350.center);
		\draw [style=boldedge] (351.center) to (352.center);
		\draw [style=boldedge] (353.center) to (354.center);
		\draw (361.center) to (363.center);
		\draw (362.center) to (364.center);
		\draw [in=-180, out=90] (319.center) to (359);
		\draw [in=90, out=0, looseness=0.75] (359) to (322.center);
		\draw [bend left=90, looseness=0.75] (318.center) to (320.center);
		\draw [in=-90, out=135, looseness=0.75] (359) to (335.center);
		\draw [in=180, out=90, looseness=0.50] (346.center) to (321);
		\draw [in=90, out=0, looseness=0.50] (321) to (365.center);
		\draw [in=270, out=120, looseness=0.75] (321) to (336.center);
		\draw [in=-180, out=90, looseness=0.75] (355.center) to (360);
		\draw [bend left=90, looseness=0.75] (356.center) to (361.center);
		\draw [in=90, out=0, looseness=0.75] (360) to (362.center);
		\draw [in=-90, out=135, looseness=0.75] (360) to (357.center);
		\draw [in=180, out=90, looseness=0.50] (345.center) to (323);
		\draw [in=90, out=0, looseness=0.50] (323) to (366.center);
		\draw [in=-90, out=75] (323) to (358.center);
		\draw (370.center) to (369.center);
		\draw (373.center) to (372.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (375.center) to (374.center);
		\draw [style=swap] (378.center) to (380.center);
		\draw [style=swap, in=90, out=-15] (377) to (379.center);
		\draw [style=swap, in=90, out=-165] (377) to (378.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (385.center) to (382.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (383) to (384.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (383) to (381.center);
		\draw (384.center) to (386.center);
		\draw [style=boldedge] (429.center) to (430.center);
		\draw [style=boldedge] (431.center) to (432.center);
		\draw [style=boldedge] (433.center) to (434.center);
		\draw [style=boldedge] (435.center) to (436.center);
		\draw (424.center) to (438.center);
		\draw (426.center) to (437.center);
		\draw (465.center) to (467.center);
		\draw (466.center) to (468.center);
		\draw [in=-180, out=90] (423.center) to (463);
		\draw [in=90, out=0, looseness=0.75] (463) to (426.center);
		\draw [bend left=90] (422.center) to (424.center);
		\draw [in=-90, out=135, looseness=0.75] (463) to (439.center);
		\draw [in=-180, out=90] (450.center) to (425);
		\draw [in=90, out=0, looseness=1.25] (425) to (469.center);
		\draw [in=270, out=120, looseness=0.75] (425) to (440.center);
		\draw [in=-180, out=90] (459.center) to (464);
		\draw [bend left=90] (460.center) to (465.center);
		\draw [in=90, out=0, looseness=0.75] (464) to (466.center);
		\draw [in=-90, out=135, looseness=0.75] (464) to (461.center);
		\draw [in=180, out=90, looseness=0.50] (449.center) to (427);
		\draw [in=90, out=0, looseness=0.50] (427) to (470.center);
		\draw [in=-90, out=75] (427) to (462.center);
		\draw [style=boldedge] (472.center) to (473.center);
		\draw [style=boldedge] (474.center) to (475.center);
		\draw [style=boldedge] (476.center) to (477.center);
		\draw [style=boldedge] (478.center) to (479.center);
		\draw [style=boldedge] (480.center) to (481.center);
		\draw [style=boldedge] (482.center) to (483.center);
		\draw [style=boldedge] (484.center) to (485.center);
		\draw [style=boldedge] (486.center) to (487.center);
		\draw [style=boldedge] (488.center) to (489.center);
		\draw [style=boldedge] (490.center) to (491.center);
		\draw [style=boldedge] (492.center) to (493.center);
		\draw [style=boldedge, bend right=90, looseness=0.25] (494.center) to (495.center);
		\draw [bend right=75, looseness=1.25] (333.center) to (334.center);
		\draw [bend right=90, looseness=1.50] (363.center) to (364.center);
		\draw (379.center) to (496.center);
		\draw (381.center) to (497.center);
		\draw [bend right=90, looseness=1.50] (372.center) to (459.center);
		\draw [bend right=90] (386.center) to (460.center);
		\draw [bend right=90, looseness=0.75] (497.center) to (449.center);
		\draw [bend right=90, looseness=0.75] (496.center) to (450.center);
		\draw [bend right=90, looseness=0.75] (380.center) to (422.center);
		\draw [bend right=90, looseness=0.75] (369.center) to (423.center);
		\draw [bend left=105, looseness=1.50] (438.center) to (437.center);
		\draw [bend left=90, looseness=2.00] (468.center) to (467.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-agentlycleansf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-11, 3.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-11, -0.75) {};
		\node [style=none] (2) at (-11, 3.5) {};
		\node [style=none] (3) at (-11, 8.5) {$\texttt{Subject}$};
		\node [style=langstate] (4) at (9.5, 3.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (5) at (9.5, -1) {};
		\node [style=none] (6) at (9.5, 3.25) {};
		\node [style=none] (7) at (9.5, 7.25) {$\texttt{Object}$};
		\node [style=none] (84) at (-3.5, 7.25) {$\texttt{Attributive Adverb}_\texttt{TV}$};
		\node [style=none] (111) at (5.5, 8.5) {$\texttt{Transitive Verb}$};
		\node [style=none] (112) at (5, 2.75) {};
		\node [style=none] (113) at (4.25, 2) {};
		\node [style=langstate] (114) at (5.25, 3) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (115) at (4.25, 2) {};
		\node [style=none] (116) at (3.5, 0) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=none] (118) at (3.5, -1) {};
		\node [style=none] (119) at (5.5, 1) {};
		\node [style=none] (120) at (5.5, 2.75) {};
		\node [style=white dot] (121) at (6.25, 2) {};
		\node [style=none] (122) at (7, 0.5) {};
		\node [style=none] (123) at (6.25, 2) {};
		\node [style=none] (124) at (7, -1) {};
		\node [style=none] (125) at (7.5, 0) {};
		\node [style=none] (126) at (3, 0) {};
		\node [style=none] (127) at (3, 3.5) {};
		\node [style=none] (128) at (5.25, 3.75) {};
		\node [style=none] (129) at (7.5, 3.5) {};
		\node [style=none] (130) at (4.5, 1.25) {};
		\node [style=none] (131) at (4.5, 1) {};
		\node [style=none] (132) at (6, 1) {};
		\node [style=none] (133) at (4.5, 1) {};
		\node [style=none] (134) at (6, 1.25) {};
		\node [style=none] (135) at (6, 1) {};
		\node [style=none] (136) at (5.25, 1) {};
		\node [style=none] (137) at (5.25, -2) {};
		\node [style=langstate] (262) at (7.5, -5.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (263) at (7.5, -6) {};
		\node [style=white dot] (264) at (7.5, -7.5) {};
		\node [style=white dot] (265) at (7.5, -9.25) {};
		\node [style=white dot] (266) at (7.5, -11) {};
		\node [style=langstate] (268) at (13.75, -6.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (269) at (14.5, -6.5) {};
		\node [style=none] (270) at (14, -6.5) {};
		\node [style=none] (271) at (13.5, -6.5) {};
		\node [style=none] (272) at (13, -6.5) {};
		\node [style=langstate] (273) at (10, -5.75) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (274) at (10, -6) {};
		\node [style=white dot] (275) at (10, -7.5) {};
		\node [style=white dot] (276) at (10, -9.25) {};
		\node [style=white dot] (277) at (10, -11) {};
		\node [style=none] (279) at (11.25, -8.5) {};
		\node [style=langstate] (280) at (11.5, -8.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (281) at (11.75, -8.5) {};
		\node [style=none] (282) at (7.5, -12.25) {};
		\node [style=none] (283) at (10, -12.25) {};
		\node [style=none] (284) at (7.25, -11.75) {};
		\node [style=none] (285) at (7.25, -12.25) {};
		\node [style=none] (286) at (10.25, -12.25) {};
		\node [style=none] (287) at (7.25, -12.25) {};
		\node [style=none] (288) at (10.25, -11.75) {};
		\node [style=none] (289) at (10.25, -12.25) {};
		\node [style=none] (290) at (8.75, -12.25) {};
		\node [style=none] (291) at (8.75, -13.5) {};
		\node [style=none] (292) at (-14.25, -9.25) {$\mapsto$};
		\node [style=none] (293) at (5, -9.25) {$\cong$};
		\node [style=none] (294) at (-5.5, -4.25) {\text{(unfolding)}};
		\node [style=none] (295) at (8.75, -4.5) {\text{(simplifying)}};
		\node [style=langstate] (482) at (-3.5, 5.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (483) at (2, 0) {};
		\node [style=none] (484) at (-9, 0) {};
		\node [style=none] (485) at (-9, 6.25) {};
		\node [style=none] (486) at (-3.5, 6.5) {};
		\node [style=none] (487) at (2, 6.25) {};
		\node [style=dot] (488) at (-4.25, 4) {};
		\node [style=none] (489) at (-3.25, 5) {};
		\node [style=none] (490) at (-4.25, 5) {};
		\node [style=none] (491) at (-8.5, -0.75) {};
		\node [style=none] (492) at (-8.5, 0) {};
		\node [style=none] (493) at (1.5, 0) {};
		\node [style=none] (494) at (1.5, -1) {};
		\node [style=dot] (495) at (-4.25, 3.25) {};
		\node [style=none] (496) at (-1.25, 1.75) {};
		\node [style=none] (497) at (-1.25, 1.5) {};
		\node [style=none] (498) at (-0.25, 1.5) {};
		\node [style=none] (499) at (-1.25, 1.5) {};
		\node [style=none] (500) at (-0.25, 1.75) {};
		\node [style=none] (501) at (-0.25, 1.5) {};
		\node [style=none] (502) at (-0.75, 1.5) {};
		\node [style=none] (503) at (-0.75, 0.75) {};
		\node [style=none] (504) at (0, 1.75) {};
		\node [style=none] (505) at (0, 1.5) {};
		\node [style=none] (506) at (1, 1.5) {};
		\node [style=none] (507) at (0, 1.5) {};
		\node [style=none] (508) at (1, 1.75) {};
		\node [style=none] (509) at (1, 1.5) {};
		\node [style=none] (510) at (0.5, 1.5) {};
		\node [style=none] (511) at (0.5, 0.75) {};
		\node [style=none] (512) at (0.25, 1.5) {};
		\node [style=none] (513) at (0.75, 1.5) {};
		\node [style=none] (514) at (-2.5, 1) {};
		\node [style=none] (515) at (-2.5, 0.75) {};
		\node [style=none] (516) at (1, 0.75) {};
		\node [style=none] (517) at (-2.5, 0.75) {};
		\node [style=none] (518) at (1, 1) {};
		\node [style=none] (519) at (1, 0.75) {};
		\node [style=none] (520) at (-0.75, 0.75) {};
		\node [style=none] (521) at (-0.75, -2) {};
		\node [style=none] (522) at (-1, 1.5) {};
		\node [style=none] (523) at (-0.5, 1.5) {};
		\node [style=none] (524) at (-2.5, 1.75) {};
		\node [style=none] (525) at (-2.5, 1.5) {};
		\node [style=none] (526) at (-1.5, 1.5) {};
		\node [style=none] (527) at (-2.5, 1.5) {};
		\node [style=none] (528) at (-1.5, 1.75) {};
		\node [style=none] (529) at (-1.5, 1.5) {};
		\node [style=none] (530) at (-2, 1.5) {};
		\node [style=none] (531) at (-2, 0.75) {};
		\node [style=none] (532) at (-2.25, 1.5) {};
		\node [style=none] (533) at (-1.75, 1.5) {};
		\node [style=none] (534) at (-7.25, 1.5) {};
		\node [style=none] (535) at (-7.75, 1.5) {};
		\node [style=none] (536) at (-6.25, 1.5) {};
		\node [style=none] (537) at (-6.75, 1.75) {};
		\node [style=none] (538) at (-6.75, 1.5) {};
		\node [style=none] (539) at (-5.75, 1.5) {};
		\node [style=none] (540) at (-6.75, 1.5) {};
		\node [style=none] (541) at (-5.75, 1.75) {};
		\node [style=none] (542) at (-5.75, 1.5) {};
		\node [style=none] (543) at (-6.25, 1.5) {};
		\node [style=none] (544) at (-6.25, -2.75) {};
		\node [style=none] (545) at (-7.75, -0.75) {};
		\node [style=none] (546) at (-7.25, -0.75) {};
		\node [style=none] (547) at (-5.25, 1.5) {};
		\node [style=none] (548) at (-4.75, 1.5) {};
		\node [style=none] (549) at (-5.25, -0.75) {};
		\node [style=none] (550) at (-4.75, -0.75) {};
		\node [style=none] (551) at (-6.5, 1.5) {};
		\node [style=none] (552) at (-6, 1.5) {};
		\node [style=none] (553) at (-3.75, 5) {};
		\node [style=none] (554) at (-2.75, 5) {};
		\node [style=dot] (555) at (-2, 2.75) {};
		\node [style=dot] (556) at (-3, 2) {};
		\node [style=langstate] (557) at (-13, -7) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (558) at (-13, -11.5) {};
		\node [style=none] (559) at (-13, -7.25) {};
		\node [style=langstate] (560) at (2.75, -7.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (561) at (2.75, -10.75) {};
		\node [style=none] (562) at (2.75, -7.5) {};
		\node [style=none] (563) at (-0.25, -8) {};
		\node [style=none] (564) at (-1, -8.75) {};
		\node [style=langstate] (565) at (0, -7.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (566) at (-1, -8.75) {};
		\node [style=none] (567) at (-1.75, -10.5) {};
		\node [style=none] (568) at (-0.25, -9.75) {};
		\node [style=none] (569) at (-1.75, -10.75) {};
		\node [style=none] (570) at (0.25, -9.75) {};
		\node [style=none] (571) at (0.25, -8) {};
		\node [style=white dot] (572) at (1, -8.75) {};
		\node [style=none] (573) at (1.75, -10.25) {};
		\node [style=none] (574) at (1, -8.75) {};
		\node [style=none] (575) at (1.75, -10.75) {};
		\node [style=none] (588) at (0.25, -10.75) {};
		\node [style=none] (589) at (-0.25, -10.75) {};
		\node [style=langstate] (590) at (-7, -5.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=dot] (596) at (-8, -7) {};
		\node [style=none] (597) at (-6.75, -6) {};
		\node [style=none] (598) at (-7.75, -6) {};
		\node [style=none] (599) at (-11.75, -11.5) {};
		\node [style=none] (600) at (-11.75, -10.75) {};
		\node [style=none] (601) at (-2.25, -10.75) {};
		\node [style=none] (602) at (-2.25, -10.75) {};
		\node [style=dot] (603) at (-8, -7.75) {};
		\node [style=none] (620) at (-3.5, -9.5) {};
		\node [style=none] (621) at (-3, -9.5) {};
		\node [style=none] (630) at (-4.75, -9.5) {};
		\node [style=none] (631) at (-4.25, -9.5) {};
		\node [style=none] (640) at (-6, -9.5) {};
		\node [style=none] (641) at (-5.5, -9.5) {};
		\node [style=none] (642) at (-10.5, -9.25) {};
		\node [style=none] (643) at (-11, -9.25) {};
		\node [style=none] (644) at (-9.5, -9.25) {};
		\node [style=none] (645) at (-10, -9) {};
		\node [style=none] (646) at (-10, -9.25) {};
		\node [style=none] (647) at (-9, -9.25) {};
		\node [style=none] (648) at (-10, -9.25) {};
		\node [style=none] (649) at (-9, -9) {};
		\node [style=none] (650) at (-9, -9.25) {};
		\node [style=none] (651) at (-9.5, -9.25) {};
		\node [style=none] (652) at (-9.5, -11.5) {};
		\node [style=none] (653) at (-11, -11.5) {};
		\node [style=none] (654) at (-10.5, -11.5) {};
		\node [style=none] (655) at (-8.5, -9.25) {};
		\node [style=none] (656) at (-8, -9.25) {};
		\node [style=none] (657) at (-8.5, -11.5) {};
		\node [style=none] (658) at (-8, -11.5) {};
		\node [style=none] (659) at (-9.75, -9.25) {};
		\node [style=none] (660) at (-9.25, -9.25) {};
		\node [style=none] (661) at (-7.25, -6) {};
		\node [style=none] (662) at (-6.25, -6) {};
		\node [style=dot] (663) at (-5.75, -8.25) {};
		\node [style=dot] (664) at (-6.75, -9) {};
		\node [style=none] (665) at (1.25, -0.5) {};
		\node [style=none] (666) at (1.25, -1) {};
		\node [style=none] (667) at (3.75, -1) {};
		\node [style=none] (668) at (1.25, -1) {};
		\node [style=none] (669) at (3.75, -0.5) {};
		\node [style=none] (670) at (3.75, -1) {};
		\node [style=none] (671) at (2.5, -1) {};
		\node [style=none] (672) at (2.5, -2) {};
		\node [style=none] (673) at (6.75, -0.5) {};
		\node [style=none] (674) at (6.75, -1) {};
		\node [style=none] (675) at (9.75, -1) {};
		\node [style=none] (676) at (6.75, -1) {};
		\node [style=none] (677) at (9.75, -0.5) {};
		\node [style=none] (678) at (9.75, -1) {};
		\node [style=none] (679) at (8.25, -1) {};
		\node [style=none] (680) at (8.25, -2) {};
		\node [style=none] (681) at (1.25, -1.5) {};
		\node [style=none] (682) at (1.25, -2) {};
		\node [style=none] (683) at (9.75, -2) {};
		\node [style=none] (684) at (1.25, -2) {};
		\node [style=none] (685) at (9.75, -1.5) {};
		\node [style=none] (686) at (9.75, -2) {};
		\node [style=none] (687) at (5.25, -2) {};
		\node [style=none] (688) at (-0.75, -2) {};
		\node [style=none] (689) at (-3, -10.75) {};
		\node [style=none] (690) at (-3.5, -10.75) {};
		\node [style=none] (691) at (-4.25, -10.75) {};
		\node [style=none] (692) at (-4.75, -10.75) {};
		\node [style=none] (693) at (-5.5, -10.75) {};
		\node [style=none] (694) at (-6, -10.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (113.center) to (112.center);
		\draw [style=swap] (116.center) to (118.center);
		\draw [style=swap, in=90, out=-15] (115) to (117.center);
		\draw [style=swap, in=90, out=-165] (115) to (116.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (123.center) to (120.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (121) to (122.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (121) to (119.center);
		\draw [style=swap, dashed] (127.center) to (126.center);
		\draw [style=swap, dashed] (126.center) to (125.center);
		\draw [style=swap, dashed] (125.center) to (129.center);
		\draw [style=swap, dashed] (128.center) to (127.center);
		\draw [style=swap, dashed] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw (122.center) to (124.center);
		\draw (263.center) to (264);
		\draw (274.center) to (275);
		\draw [in=-105, out=15, looseness=0.25] (264) to (272.center);
		\draw [in=-90, out=15, looseness=0.50] (275) to (271.center);
		\draw (264) to (265);
		\draw (275) to (276);
		\draw [in=-90, out=15, looseness=0.25] (265) to (279.center);
		\draw [in=-90, out=30, looseness=0.50] (276) to (281.center);
		\draw (265) to (266);
		\draw (276) to (277);
		\draw [in=-90, out=15] (266) to (270.center);
		\draw [in=-90, out=30] (277) to (269.center);
		\draw (266) to (282.center);
		\draw (277) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=swap, dashed] (485.center) to (484.center);
		\draw [style=swap, dashed] (484.center) to (483.center);
		\draw [style=swap, dashed] (483.center) to (487.center);
		\draw [style=swap, dashed] (486.center) to (485.center);
		\draw [style=swap, dashed] (486.center) to (487.center);
		\draw (492.center) to (491.center);
		\draw (493.center) to (494.center);
		\draw [bend left=90, looseness=2.00] (492.center) to (493.center);
		\draw [in=-165, out=-135, looseness=2.75] (495) to (489.center);
		\draw [in=-165, out=-135, looseness=3.50] (488) to (490.center);
		\draw [style=boldedge] (496.center) to (497.center);
		\draw [style=boldedge] (498.center) to (499.center);
		\draw [style=boldedge] (500.center) to (501.center);
		\draw [style=boldedge] (502.center) to (503.center);
		\draw [style=boldedge] (504.center) to (505.center);
		\draw [style=boldedge] (506.center) to (507.center);
		\draw [style=boldedge] (508.center) to (509.center);
		\draw [style=boldedge] (510.center) to (511.center);
		\draw [style=boldedge] (514.center) to (515.center);
		\draw [style=boldedge] (516.center) to (517.center);
		\draw [style=boldedge] (518.center) to (519.center);
		\draw [style=boldedge] (520.center) to (521.center);
		\draw [style=boldedge] (524.center) to (525.center);
		\draw [style=boldedge] (526.center) to (527.center);
		\draw [style=boldedge] (528.center) to (529.center);
		\draw [style=boldedge] (530.center) to (531.center);
		\draw [style=boldedge] (537.center) to (538.center);
		\draw [style=boldedge] (539.center) to (540.center);
		\draw [style=boldedge] (541.center) to (542.center);
		\draw [style=boldedge] (543.center) to (544.center);
		\draw (534.center) to (546.center);
		\draw (535.center) to (545.center);
		\draw (547.center) to (549.center);
		\draw (548.center) to (550.center);
		\draw [in=0, out=90] (513.center) to (488);
		\draw [in=90, out=180] (488) to (535.center);
		\draw [bend left=270] (512.center) to (534.center);
		\draw [in=0, out=90, looseness=1.25] (523.center) to (495);
		\draw [in=90, out=180] (495) to (551.center);
		\draw [in=30, out=90, looseness=1.25] (532.center) to (556);
		\draw [in=-105, out=-120] (556) to (553.center);
		\draw [in=90, out=165] (556) to (548.center);
		\draw [bend left=90] (547.center) to (533.center);
		\draw [in=0, out=90] (522.center) to (555);
		\draw [in=-90, out=-150, looseness=1.50] (555) to (554.center);
		\draw [in=90, out=165, looseness=0.75] (555) to (552.center);
		\draw (559.center) to (558.center);
		\draw (562.center) to (561.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (564.center) to (563.center);
		\draw [style=swap] (567.center) to (569.center);
		\draw [style=swap, in=90, out=-15] (566) to (568.center);
		\draw [style=swap, in=90, out=-165] (566) to (567.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (574.center) to (571.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (572) to (573.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (572) to (570.center);
		\draw (573.center) to (575.center);
		\draw (600.center) to (599.center);
		\draw (601.center) to (602.center);
		\draw [bend left=90, looseness=2.00] (600.center) to (601.center);
		\draw [in=-165, out=-135, looseness=2.75] (603) to (597.center);
		\draw [in=-165, out=-135, looseness=3.50] (596) to (598.center);
		\draw [style=boldedge] (645.center) to (646.center);
		\draw [style=boldedge] (647.center) to (648.center);
		\draw [style=boldedge] (649.center) to (650.center);
		\draw [style=boldedge] (651.center) to (652.center);
		\draw (642.center) to (654.center);
		\draw (643.center) to (653.center);
		\draw (655.center) to (657.center);
		\draw (656.center) to (658.center);
		\draw [in=0, out=90] (621.center) to (596);
		\draw [in=90, out=180] (596) to (643.center);
		\draw [bend left=270] (620.center) to (642.center);
		\draw [in=0, out=90, looseness=1.25] (631.center) to (603);
		\draw [in=90, out=180] (603) to (659.center);
		\draw [in=30, out=90, looseness=1.25] (640.center) to (664);
		\draw [in=-105, out=-120] (664) to (661.center);
		\draw [in=90, out=165] (664) to (656.center);
		\draw [bend left=90] (655.center) to (641.center);
		\draw [in=0, out=90] (630.center) to (663);
		\draw [in=-90, out=-150, looseness=1.50] (663) to (662.center);
		\draw [in=90, out=165, looseness=0.75] (663) to (660.center);
		\draw [bend right=90] (1.center) to (491.center);
		\draw [style=boldedge] (665.center) to (666.center);
		\draw [style=boldedge] (667.center) to (668.center);
		\draw [style=boldedge] (669.center) to (670.center);
		\draw [style=boldedge] (671.center) to (672.center);
		\draw [style=boldedge] (673.center) to (674.center);
		\draw [style=boldedge] (675.center) to (676.center);
		\draw [style=boldedge] (677.center) to (678.center);
		\draw [style=boldedge] (679.center) to (680.center);
		\draw [style=boldedge] (681.center) to (682.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge] (685.center) to (686.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (687.center) to (688.center);
		\draw [bend right=90, looseness=1.50] (549.center) to (550.center);
		\draw [bend left=90, looseness=1.75] (546.center) to (545.center);
		\draw (621.center) to (689.center);
		\draw (620.center) to (690.center);
		\draw (631.center) to (691.center);
		\draw (630.center) to (692.center);
		\draw (641.center) to (693.center);
		\draw (640.center) to (694.center);
		\draw [bend left=90, looseness=1.50] (602.center) to (689.center);
		\draw (570.center) to (588.center);
		\draw (568.center) to (589.center);
		\draw [bend left=90] (569.center) to (690.center);
		\draw [bend left=90, looseness=0.75] (589.center) to (691.center);
		\draw [bend left=90, looseness=0.75] (588.center) to (692.center);
		\draw [bend left=90, looseness=0.75] (575.center) to (693.center);
		\draw [bend left=90, looseness=0.75] (561.center) to (694.center);
		\draw [bend right=90, looseness=0.75] (558.center) to (599.center);
		\draw [bend left=90, looseness=1.50] (658.center) to (657.center);
		\draw [bend left=90, looseness=1.75] (654.center) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-arunsvquick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 2.75) {};
		\node [style=none] (1) at (-9.25, 2) {};
		\node [style=langstate] (2) at (-9.25, 3) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=white dot] (3) at (-9.25, 2) {};
		\node [style=none] (4) at (-10, 0) {};
		\node [style=none] (5) at (-8.5, 1) {};
		\node [style=none] (6) at (-10, -1) {};
		\node [style=none] (7) at (-8.25, 2.75) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-11.5, 0) {};
		\node [style=none] (10) at (-11.5, 3.5) {};
		\node [style=none] (11) at (-9.25, 3.75) {};
		\node [style=none] (12) at (-7, 3.5) {};
		\node [style=none] (13) at (-9, 1.25) {};
		\node [style=none] (14) at (-9, 1) {};
		\node [style=none] (15) at (-8, 1) {};
		\node [style=none] (16) at (-9, 1) {};
		\node [style=none] (17) at (-8, 1.25) {};
		\node [style=none] (18) at (-8, 1) {};
		\node [style=none] (19) at (-8.5, 1) {};
		\node [style=none] (20) at (-8.5, -1) {};
		\node [style=langstate] (117) at (-13.25, 3.25) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (118) at (-13.25, -1) {};
		\node [style=none] (119) at (-13.25, 3) {};
		\node [style=none] (120) at (-13.25, 7) {$\texttt{Alice}$};
		\node [style=none] (121) at (-9.25, 7) {$\texttt{runs}$};
		\node [style=none] (122) at (-1, 7) {$\texttt{very}$};
		\node [style=none] (123) at (9.25, 7) {$\texttt{quickly}$};
		\node [style=none] (614) at (-16, -9) {$\mapsto$};
		\node [style=none] (615) at (-16, -23) {$\cong$};
		\node [style=none] (616) at (0, -23) {$\cong$};
		\node [style=none] (617) at (0, -4) {\text{(unfolding)}};
		\node [style=none] (618) at (-8, -17) {\text{(simplifying)}};
		\node [style=none] (619) at (8, -17) {\text{(spider fusion)}};
		\node [style=none] (620) at (4, 0) {};
		\node [style=none] (621) at (-6, 0) {};
		\node [style=none] (622) at (-6, 5.75) {};
		\node [style=none] (623) at (-1, 6) {};
		\node [style=none] (624) at (4, 5.75) {};
		\node [style=langstate] (625) at (2, 5) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (626) at (0.5, 0.75) {};
		\node [style=none] (627) at (-1, 1.5) {};
		\node [style=black dot] (628) at (0.5, 0.75) {};
		\node [style=none] (629) at (0.5, -1) {};
		\node [style=none] (630) at (2, 1.5) {};
		\node [style=none] (631) at (-1, 1.5) {};
		\node [style=none] (632) at (-2, 1.75) {};
		\node [style=none] (633) at (-2, 1.5) {};
		\node [style=none] (634) at (0, 1.5) {};
		\node [style=none] (635) at (-2, 1.5) {};
		\node [style=none] (636) at (0, 1.75) {};
		\node [style=none] (637) at (0, 1.5) {};
		\node [style=none] (638) at (2, 1.5) {};
		\node [style=none] (639) at (1, 1.75) {};
		\node [style=none] (640) at (1, 1.5) {};
		\node [style=none] (641) at (3, 1.5) {};
		\node [style=none] (642) at (1, 1.5) {};
		\node [style=none] (643) at (3, 1.75) {};
		\node [style=none] (644) at (3, 1.5) {};
		\node [style=none] (645) at (1, 2.5) {};
		\node [style=none] (646) at (1, 2.25) {};
		\node [style=none] (647) at (1.5, 2.25) {};
		\node [style=none] (648) at (1, 2.25) {};
		\node [style=none] (649) at (1.5, 2.5) {};
		\node [style=none] (650) at (1.5, 2.25) {};
		\node [style=none] (651) at (1.25, 2.25) {};
		\node [style=none] (652) at (1.25, 1.5) {};
		\node [style=none] (653) at (-2, 2.5) {};
		\node [style=none] (654) at (-2, 2.25) {};
		\node [style=none] (655) at (-1.5, 2.25) {};
		\node [style=none] (656) at (-2, 2.25) {};
		\node [style=none] (657) at (-1.5, 2.5) {};
		\node [style=none] (658) at (-1.5, 2.25) {};
		\node [style=none] (659) at (-1.75, 2.25) {};
		\node [style=none] (660) at (-1.75, 1.5) {};
		\node [style=none] (661) at (2, 2.5) {};
		\node [style=none] (662) at (2, 2.25) {};
		\node [style=none] (663) at (3, 2.25) {};
		\node [style=none] (664) at (2, 2.25) {};
		\node [style=none] (665) at (3, 2.5) {};
		\node [style=none] (666) at (3, 2.25) {};
		\node [style=none] (667) at (2.5, 2.25) {};
		\node [style=none] (668) at (2.5, 1.5) {};
		\node [style=none] (669) at (-0.5, 2.25) {};
		\node [style=none] (670) at (-0.5, 1.5) {};
		\node [style=none] (671) at (-1.25, 1.5) {};
		\node [style=none] (672) at (-1.25, 3.75) {};
		\node [style=none] (673) at (1.75, 3.75) {};
		\node [style=none] (674) at (1.75, 1.5) {};
		\node [style=none] (675) at (-1.75, 3) {};
		\node [style=none] (676) at (2.5, 3.25) {};
		\node [style=none] (677) at (2.5, 3) {};
		\node [style=none] (678) at (3, 3) {};
		\node [style=none] (679) at (2.5, 3) {};
		\node [style=none] (680) at (3, 3.25) {};
		\node [style=none] (681) at (3, 3) {};
		\node [style=none] (682) at (2.75, 3) {};
		\node [style=none] (683) at (2.75, 2.25) {};
		\node [style=none] (684) at (2.25, 2.25) {};
		\node [style=none] (685) at (2.25, 3.5) {};
		\node [style=none] (686) at (1.25, 3) {};
		\node [style=none] (687) at (2.75, 3.75) {};
		\node [style=none] (688) at (-1, 2.5) {};
		\node [style=none] (689) at (-1, 2.25) {};
		\node [style=none] (690) at (0, 2.25) {};
		\node [style=none] (691) at (-1, 2.25) {};
		\node [style=none] (692) at (0, 2.5) {};
		\node [style=none] (693) at (0, 2.25) {};
		\node [style=none] (694) at (-0.5, 2.25) {};
		\node [style=none] (695) at (-0.5, 3.25) {};
		\node [style=none] (696) at (-0.5, 3) {};
		\node [style=none] (697) at (0, 3) {};
		\node [style=none] (698) at (-0.5, 3) {};
		\node [style=none] (699) at (0, 3.25) {};
		\node [style=none] (700) at (0, 3) {};
		\node [style=none] (701) at (-0.25, 3) {};
		\node [style=none] (702) at (-0.25, 2.25) {};
		\node [style=none] (703) at (-0.75, 2.25) {};
		\node [style=none] (704) at (-0.75, 3.75) {};
		\node [style=none] (705) at (-0.25, 3.75) {};
		\node [style=none] (706) at (-3.5, 2.5) {};
		\node [style=none] (707) at (-3.5, 2.25) {};
		\node [style=none] (708) at (-3, 2.25) {};
		\node [style=none] (709) at (-3.5, 2.25) {};
		\node [style=none] (710) at (-3, 2.5) {};
		\node [style=none] (711) at (-3, 2.25) {};
		\node [style=none] (712) at (-3.25, 2.25) {};
		\node [style=none] (713) at (-3.25, -3) {};
		\node [style=none] (714) at (-4.5, 2.25) {};
		\node [style=none] (715) at (-4.5, -1) {};
		\node [style=none] (716) at (-3.75, -1) {};
		\node [style=none] (717) at (-3.75, 3.75) {};
		\node [style=none] (718) at (-3.25, 3) {};
		\node [style=none] (719) at (-5, 2.5) {};
		\node [style=none] (720) at (-5, 2.25) {};
		\node [style=none] (721) at (-4, 2.25) {};
		\node [style=none] (722) at (-5, 2.25) {};
		\node [style=none] (723) at (-4, 2.5) {};
		\node [style=none] (724) at (-4, 2.25) {};
		\node [style=none] (725) at (-4.5, 2.25) {};
		\node [style=none] (726) at (-5, 3.25) {};
		\node [style=none] (727) at (-5, 3) {};
		\node [style=none] (728) at (-4.5, 3) {};
		\node [style=none] (729) at (-5, 3) {};
		\node [style=none] (730) at (-4.5, 3.25) {};
		\node [style=none] (731) at (-4.5, 3) {};
		\node [style=none] (732) at (-4.75, 3) {};
		\node [style=none] (733) at (-4.75, 2.25) {};
		\node [style=none] (734) at (-4.25, 2.25) {};
		\node [style=none] (735) at (-4.25, 3.5) {};
		\node [style=none] (736) at (-4.75, 3.75) {};
		\node [style=none] (737) at (1.25, 4.75) {};
		\node [style=none] (738) at (1.75, 4.75) {};
		\node [style=none] (739) at (2.25, 4.75) {};
		\node [style=none] (740) at (2.75, 4.75) {};
		\node [style=none] (798) at (5, -0.5) {};
		\node [style=none] (799) at (5, -1) {};
		\node [style=none] (800) at (13.5, -1) {};
		\node [style=none] (801) at (5, -1) {};
		\node [style=none] (802) at (13.5, -0.5) {};
		\node [style=none] (803) at (13.5, -1) {};
		\node [style=none] (804) at (9.25, -1) {};
		\node [style=none] (805) at (0.5, -1) {};
		\node [style=none] (806) at (-11.5, -0.5) {};
		\node [style=none] (807) at (-11.5, -1) {};
		\node [style=none] (808) at (-7, -1) {};
		\node [style=none] (809) at (-11.5, -1) {};
		\node [style=none] (810) at (-7, -0.5) {};
		\node [style=none] (811) at (-7, -1) {};
		\node [style=none] (812) at (-9.25, -1) {};
		\node [style=none] (813) at (-4.5, -1) {};
		\node [style=none] (814) at (-8.25, -8.5) {};
		\node [style=none] (815) at (-8.25, -9.25) {};
		\node [style=langstate] (816) at (-8.25, -8.25) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=white dot] (817) at (-8.25, -9.25) {};
		\node [style=none] (818) at (-9, -11.25) {};
		\node [style=none] (819) at (-7.5, -10.25) {};
		\node [style=none] (820) at (-9, -12.25) {};
		\node [style=none] (833) at (-7.5, -10.25) {};
		\node [style=none] (834) at (-7.5, -12.25) {};
		\node [style=langstate] (835) at (-12.25, -8) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (836) at (-12.25, -12.25) {};
		\node [style=none] (837) at (-12.25, -8.25) {};
		\node [style=langstate] (843) at (3, -6.25) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (890) at (-0.25, -7.5) {};
		\node [style=none] (891) at (2.75, -7.5) {};
		\node [style=none] (893) at (-0.75, -7.5) {};
		\node [style=none] (903) at (3.25, -7.5) {};
		\node [style=none] (904) at (2.25, -7.5) {};
		\node [style=none] (905) at (3.75, -7.5) {};
		\node [style=none] (922) at (0.25, -7.5) {};
		\node [style=none] (923) at (0.75, -7.5) {};
		\node [style=none] (924) at (-2.75, -13.5) {};
		\node [style=none] (925) at (-2.75, -13.75) {};
		\node [style=none] (926) at (-1.75, -13.75) {};
		\node [style=none] (927) at (-2.75, -13.75) {};
		\node [style=none] (928) at (-1.75, -13.5) {};
		\node [style=none] (929) at (-1.75, -13.75) {};
		\node [style=none] (930) at (-2.25, -13.75) {};
		\node [style=none] (931) at (-2.25, -14.5) {};
		\node [style=none] (933) at (-3.25, -12.25) {};
		\node [style=none] (934) at (-2.75, -12.25) {};
		\node [style=none] (935) at (-2.75, -7.5) {};
		\node [style=none] (936) at (-2.25, -7.5) {};
		\node [style=none] (953) at (-3.25, -7.5) {};
		\node [style=none] (954) at (-3.75, -7.5) {};
		\node [style=none] (955) at (2.25, -6.5) {};
		\node [style=none] (956) at (2.75, -6.5) {};
		\node [style=none] (957) at (3.25, -6.5) {};
		\node [style=none] (958) at (3.75, -6.5) {};
		\node [style=none] (1013) at (8.25, -12.25) {};
		\node [style=none] (1015) at (7.25, -12.25) {};
		\node [style=white dot] (1033) at (0.25, -9) {};
		\node [style=white dot] (1034) at (1, -9) {};
		\node [style=white dot] (1035) at (1.75, -9) {};
		\node [style=white dot] (1036) at (2.5, -9) {};
		\node [style=none] (1038) at (-3.75, -12.25) {};
		\node [style=none] (1040) at (11, -12.25) {};
		\node [style=none] (1041) at (12, -12.25) {};
		\node [style=none] (1042) at (2.5, -12.25) {};
		\node [style=none] (1043) at (1.75, -12.25) {};
		\node [style=none] (1044) at (1, -12.25) {};
		\node [style=none] (1045) at (0.25, -12.25) {};
		\node [style=white dot] (1046) at (-10.25, -20) {};
		\node [style=langstate] (1047) at (-10.25, -18.5) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1048) at (-10.25, -18.75) {};
		\node [style=white dot] (1049) at (-10.25, -21) {};
		\node [style=white dot] (1050) at (-10.25, -22) {};
		\node [style=white dot] (1051) at (-10.25, -23) {};
		\node [style=white dot] (1052) at (-10.25, -24) {};
		\node [style=white dot] (1053) at (-10.25, -25) {};
		\node [style=white dot] (1054) at (-10.25, -26) {};
		\node [style=none] (1055) at (-8.75, -22.25) {};
		\node [style=langstate] (1056) at (-8.75, -22) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=langstate] (1057) at (-3.75, -18) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (1058) at (-4.5, -18.25) {};
		\node [style=none] (1059) at (-4, -18.25) {};
		\node [style=none] (1060) at (-3.5, -18.25) {};
		\node [style=none] (1061) at (-3, -18.25) {};
		\node [style=none] (1062) at (-10.25, -27) {};
		\node [style=none] (1063) at (-10.75, -26.75) {};
		\node [style=none] (1064) at (-10.75, -27) {};
		\node [style=none] (1065) at (-9.75, -27) {};
		\node [style=none] (1066) at (-10.75, -27) {};
		\node [style=none] (1067) at (-9.75, -26.75) {};
		\node [style=none] (1068) at (-9.75, -27) {};
		\node [style=none] (1069) at (-10.25, -27) {};
		\node [style=none] (1070) at (-10.25, -27.75) {};
		\node [style=langstate] (1126) at (9, -9) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1152) at (8.5, -10) {};
		\node [style=none] (1159) at (6, -9.25) {};
		\node [style=none] (1160) at (6, -10) {};
		\node [style=none] (1167) at (12, -9.25) {};
		\node [style=none] (1168) at (7, -10) {};
		\node [style=none] (1169) at (11, -9.25) {};
		\node [style=none] (1170) at (9.5, -10) {};
		\node [style=none] (1171) at (8.5, -9.25) {};
		\node [style=none] (1172) at (9.5, -9.25) {};
		\node [style=white dot] (1173) at (7.25, -11) {};
		\node [style=white dot] (1174) at (8.25, -11) {};
		\node [style=langstate] (1175) at (-6, -21) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1176) at (-6.5, -21.25) {};
		\node [style=none] (1177) at (-5.5, -21.25) {};
		\node [style=langstate] (1178) at (5.25, -19.75) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1179) at (5.25, -20) {};
		\node [style=white dot] (1180) at (5.25, -23.75) {};
		\node [style=langstate] (1181) at (9.5, -22) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1182) at (10, -22.25) {};
		\node [style=none] (1183) at (9, -22.25) {};
		\node [style=langstate] (1184) at (9, -19.75) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (1185) at (8.25, -20) {};
		\node [style=none] (1186) at (8.75, -20) {};
		\node [style=none] (1187) at (9.25, -20) {};
		\node [style=none] (1188) at (9.75, -20) {};
		\node [style=none] (1189) at (8.5, -24) {};
		\node [style=langstate] (1190) at (8.5, -23.75) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=none] (1191) at (11.5, -24.5) {};
		\node [style=none] (1192) at (12.25, -24.75) {};
		\node [style=none] (1194) at (5.25, -26) {};
		\node [style=none] (1195) at (4.75, -25.75) {};
		\node [style=none] (1196) at (4.75, -26) {};
		\node [style=none] (1197) at (5.75, -26) {};
		\node [style=none] (1198) at (4.75, -26) {};
		\node [style=none] (1199) at (5.75, -25.75) {};
		\node [style=none] (1200) at (5.75, -26) {};
		\node [style=none] (1201) at (5.25, -26) {};
		\node [style=none] (1202) at (5.25, -26.75) {};
		\node [style=langstate] (1257) at (9.25, 3.25) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1258) at (13.5, 0) {};
		\node [style=none] (1259) at (5, 0) {};
		\node [style=none] (1260) at (5, 4.75) {};
		\node [style=none] (1261) at (9.25, 5) {};
		\node [style=none] (1262) at (13.5, 4.75) {};
		\node [style=none] (1263) at (8, 0.75) {};
		\node [style=none] (1264) at (6.75, 1.5) {};
		\node [style=black dot] (1265) at (8, 0.75) {};
		\node [style=none] (1266) at (8, -1) {};
		\node [style=none] (1267) at (9.25, 1.5) {};
		\node [style=none] (1268) at (5.75, 1.75) {};
		\node [style=none] (1269) at (5.75, 1.5) {};
		\node [style=none] (1270) at (7.75, 1.5) {};
		\node [style=none] (1271) at (5.75, 1.5) {};
		\node [style=none] (1272) at (7.75, 1.75) {};
		\node [style=none] (1273) at (7.75, 1.5) {};
		\node [style=none] (1274) at (8.25, 1.75) {};
		\node [style=none] (1275) at (8.25, 1.5) {};
		\node [style=none] (1276) at (10.25, 1.5) {};
		\node [style=none] (1277) at (8.25, 1.5) {};
		\node [style=none] (1278) at (10.25, 1.75) {};
		\node [style=none] (1279) at (10.25, 1.5) {};
		\node [style=none] (1280) at (8.25, 2.25) {};
		\node [style=none] (1281) at (8.25, 2) {};
		\node [style=none] (1282) at (9.25, 2) {};
		\node [style=none] (1283) at (8.25, 2) {};
		\node [style=none] (1284) at (9.25, 2.25) {};
		\node [style=none] (1285) at (9.25, 2) {};
		\node [style=none] (1286) at (8.75, 2) {};
		\node [style=none] (1287) at (8.75, 1.5) {};
		\node [style=none] (1288) at (5.75, 2.25) {};
		\node [style=none] (1289) at (5.75, 2) {};
		\node [style=none] (1290) at (6.75, 2) {};
		\node [style=none] (1291) at (5.75, 2) {};
		\node [style=none] (1292) at (6.75, 2.25) {};
		\node [style=none] (1293) at (6.75, 2) {};
		\node [style=none] (1294) at (6.25, 2) {};
		\node [style=none] (1295) at (6.25, 1.5) {};
		\node [style=none] (1296) at (12, 2.5) {};
		\node [style=none] (1297) at (12, 2.25) {};
		\node [style=none] (1298) at (13, 2.25) {};
		\node [style=none] (1299) at (12, 2.25) {};
		\node [style=none] (1300) at (13, 2.5) {};
		\node [style=none] (1301) at (13, 2.25) {};
		\node [style=none] (1302) at (12.5, 2.25) {};
		\node [style=none] (1303) at (12.5, -1) {};
		\node [style=none] (1304) at (7.25, 2.25) {};
		\node [style=none] (1305) at (11.5, 2.25) {};
		\node [style=none] (1306) at (9.75, 2) {};
		\node [style=none] (1307) at (8.75, 3) {};
		\node [style=none] (1308) at (6.25, 3) {};
		\node [style=none] (1309) at (11.5, -1) {};
		\node [style=none] (1310) at (7.25, 1.5) {};
		\node [style=none] (1311) at (12.5, 3) {};
		\node [style=none] (1312) at (9.75, 3) {};
		\node [style=none] (1313) at (9.75, 1.5) {};
		\node [style=none] (1314) at (7, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw (119.center) to (118.center);
		\draw [style=swap, dashed] (622.center) to (621.center);
		\draw [style=swap, dashed] (621.center) to (620.center);
		\draw [style=swap, dashed] (620.center) to (624.center);
		\draw [style=swap, dashed] (623.center) to (622.center);
		\draw [style=swap, dashed] (623.center) to (624.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (626.center) to (627.center);
		\draw [style=boldedge] (628) to (629.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (628) to (630.center);
		\draw [style=boldedge] (632.center) to (633.center);
		\draw [style=boldedge] (634.center) to (635.center);
		\draw [style=boldedge] (636.center) to (637.center);
		\draw [style=boldedge] (639.center) to (640.center);
		\draw [style=boldedge] (641.center) to (642.center);
		\draw [style=boldedge] (643.center) to (644.center);
		\draw [style=boldedge] (645.center) to (646.center);
		\draw [style=boldedge] (647.center) to (648.center);
		\draw [style=boldedge] (649.center) to (650.center);
		\draw [style=boldedge] (651.center) to (652.center);
		\draw [style=boldedge] (653.center) to (654.center);
		\draw [style=boldedge] (655.center) to (656.center);
		\draw [style=boldedge] (657.center) to (658.center);
		\draw [style=boldedge] (659.center) to (660.center);
		\draw [style=boldedge] (661.center) to (662.center);
		\draw [style=boldedge] (663.center) to (664.center);
		\draw [style=boldedge] (665.center) to (666.center);
		\draw [style=boldedge] (667.center) to (668.center);
		\draw [style=boldedge] (669.center) to (670.center);
		\draw (672.center) to (671.center);
		\draw (673.center) to (674.center);
		\draw (675.center) to (659.center);
		\draw [style=boldedge] (676.center) to (677.center);
		\draw [style=boldedge] (678.center) to (679.center);
		\draw [style=boldedge] (680.center) to (681.center);
		\draw [style=boldedge] (682.center) to (683.center);
		\draw (685.center) to (684.center);
		\draw (686.center) to (651.center);
		\draw (687.center) to (682.center);
		\draw [style=boldedge] (688.center) to (689.center);
		\draw [style=boldedge] (690.center) to (691.center);
		\draw [style=boldedge] (692.center) to (693.center);
		\draw [style=boldedge] (695.center) to (696.center);
		\draw [style=boldedge] (697.center) to (698.center);
		\draw [style=boldedge] (699.center) to (700.center);
		\draw [style=boldedge] (701.center) to (702.center);
		\draw (704.center) to (703.center);
		\draw (705.center) to (701.center);
		\draw [style=boldedge] (706.center) to (707.center);
		\draw [style=boldedge] (708.center) to (709.center);
		\draw [style=boldedge] (710.center) to (711.center);
		\draw [style=boldedge] (712.center) to (713.center);
		\draw [style=boldedge] (714.center) to (715.center);
		\draw (717.center) to (716.center);
		\draw (718.center) to (712.center);
		\draw [style=boldedge] (719.center) to (720.center);
		\draw [style=boldedge] (721.center) to (722.center);
		\draw [style=boldedge] (723.center) to (724.center);
		\draw [style=boldedge] (726.center) to (727.center);
		\draw [style=boldedge] (728.center) to (729.center);
		\draw [style=boldedge] (730.center) to (731.center);
		\draw [style=boldedge] (732.center) to (733.center);
		\draw (735.center) to (734.center);
		\draw (736.center) to (732.center);
		\draw [bend left=270, looseness=1.25] (672.center) to (717.center);
		\draw [in=90, out=-90] (737.center) to (673.center);
		\draw [in=90, out=-90] (739.center) to (687.center);
		\draw [style=boldedge] (798.center) to (799.center);
		\draw [style=boldedge] (800.center) to (801.center);
		\draw [style=boldedge] (802.center) to (803.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (804.center) to (805.center);
		\draw [style=boldedge] (806.center) to (807.center);
		\draw [style=boldedge] (808.center) to (809.center);
		\draw [style=boldedge] (810.center) to (811.center);
		\draw [style=boldedge, bend right=90] (812.center) to (813.center);
		\draw [bend right=90, looseness=0.75] (118.center) to (716.center);
		\draw [style=swap] (815.center) to (814.center);
		\draw [style=swap] (818.center) to (820.center);
		\draw [style=swap, in=90, out=-15] (817) to (819.center);
		\draw [style=swap, in=90, out=-165] (817) to (818.center);
		\draw (837.center) to (836.center);
		\draw [style=boldedge] (924.center) to (925.center);
		\draw [style=boldedge] (926.center) to (927.center);
		\draw [style=boldedge] (928.center) to (929.center);
		\draw [style=boldedge] (930.center) to (931.center);
		\draw (935.center) to (934.center);
		\draw (936.center) to (930.center);
		\draw [bend left=270, looseness=1.25] (890.center) to (935.center);
		\draw [in=90, out=-90] (955.center) to (891.center);
		\draw [in=90, out=-90] (957.center) to (905.center);
		\draw [bend right=90, looseness=0.75] (836.center) to (934.center);
		\draw (833.center) to (834.center);
		\draw [in=-90, out=45, looseness=0.75] (1036) to (905.center);
		\draw [in=-90, out=45, looseness=0.75] (1035) to (903.center);
		\draw [in=-90, out=45, looseness=0.75] (1034) to (891.center);
		\draw [in=-90, out=30, looseness=0.50] (1033) to (904.center);
		\draw [in=135, out=-90, looseness=0.75] (923.center) to (1036);
		\draw [in=135, out=-90] (922.center) to (1035);
		\draw [in=135, out=-90] (890.center) to (1034);
		\draw [in=120, out=-90] (893.center) to (1033);
		\draw [bend right=90, looseness=0.75] (834.center) to (1038.center);
		\draw [bend right=90, looseness=0.75] (820.center) to (933.center);
		\draw (954.center) to (1038.center);
		\draw (953.center) to (933.center);
		\draw [bend left=90, looseness=0.75] (1015.center) to (1042.center);
		\draw [bend left=90, looseness=0.75] (1013.center) to (1043.center);
		\draw [bend left=90, looseness=0.75] (1040.center) to (1044.center);
		\draw [bend left=90, looseness=0.75] (1041.center) to (1045.center);
		\draw (1036) to (1042.center);
		\draw (1035) to (1043.center);
		\draw (1034) to (1044.center);
		\draw (1033) to (1045.center);
		\draw (1048.center) to (1046);
		\draw (1046) to (1049);
		\draw (1049) to (1050);
		\draw (1050) to (1051);
		\draw (1051) to (1052);
		\draw (1052) to (1053);
		\draw (1053) to (1054);
		\draw [in=-90, out=30, looseness=0.75] (1051) to (1055.center);
		\draw [in=-90, out=15, looseness=0.50] (1046) to (1058.center);
		\draw [in=-90, out=45, looseness=0.75] (1050) to (1059.center);
		\draw [in=-90, out=0] (1052) to (1060.center);
		\draw (1054) to (1062.center);
		\draw [style=boldedge] (1063.center) to (1064.center);
		\draw [style=boldedge] (1065.center) to (1066.center);
		\draw [style=boldedge] (1067.center) to (1068.center);
		\draw [style=boldedge] (1069.center) to (1070.center);
		\draw [in=-90, out=15, looseness=0.75] (1054) to (1061.center);
		\draw [bend left=90] (1159.center) to (1167.center);
		\draw [in=90, out=-90, looseness=0.75] (1171.center) to (1170.center);
		\draw (1167.center) to (1041.center);
		\draw (1169.center) to (1040.center);
		\draw (1174) to (1013.center);
		\draw (1173) to (1015.center);
		\draw [in=-90, out=150, looseness=1.25] (1174) to (1168.center);
		\draw [in=-90, out=135] (1173) to (1160.center);
		\draw [in=-90, out=15, looseness=1.50] (1174) to (1170.center);
		\draw [in=-90, out=30, looseness=1.25] (1173) to (1152.center);
		\draw [in=-90, out=15, looseness=0.75] (1049) to (1176.center);
		\draw [in=-90, out=15, looseness=0.75] (1053) to (1177.center);
		\draw [in=75, out=-105, looseness=0.75] (1185.center) to (1180);
		\draw [in=15, out=-120, looseness=0.75] (1186.center) to (1180);
		\draw [in=-45, out=-90, looseness=1.75] (1182.center) to (1180);
		\draw [in=60, out=-75, looseness=1.25] (1183.center) to (1180);
		\draw [in=-75, out=15, looseness=0.75] (1180) to (1189.center);
		\draw [in=90, out=-15] (1187.center) to (1191.center);
		\draw [in=90, out=-15, looseness=1.25] (1188.center) to (1192.center);
		\draw [style=boldedge] (1195.center) to (1196.center);
		\draw [style=boldedge] (1197.center) to (1198.center);
		\draw [style=boldedge] (1199.center) to (1200.center);
		\draw [style=boldedge] (1201.center) to (1202.center);
		\draw (1180) to (1201.center);
		\draw (1179.center) to (1180);
		\draw [in=-90, out=-30, looseness=0.50] (1180) to (1191.center);
		\draw [in=-90, out=-75, looseness=0.75] (1180) to (1192.center);
		\draw [style=swap, dashed] (1260.center) to (1259.center);
		\draw [style=swap, dashed] (1259.center) to (1258.center);
		\draw [style=swap, dashed] (1258.center) to (1262.center);
		\draw [style=swap, dashed] (1261.center) to (1260.center);
		\draw [style=swap, dashed] (1261.center) to (1262.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (1263.center) to (1264.center);
		\draw [style=boldedge] (1265) to (1266.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (1265) to (1267.center);
		\draw [style=boldedge] (1268.center) to (1269.center);
		\draw [style=boldedge] (1270.center) to (1271.center);
		\draw [style=boldedge] (1272.center) to (1273.center);
		\draw [style=boldedge] (1274.center) to (1275.center);
		\draw [style=boldedge] (1276.center) to (1277.center);
		\draw [style=boldedge] (1278.center) to (1279.center);
		\draw [style=boldedge] (1280.center) to (1281.center);
		\draw [style=boldedge] (1282.center) to (1283.center);
		\draw [style=boldedge] (1284.center) to (1285.center);
		\draw [style=boldedge] (1286.center) to (1287.center);
		\draw [style=boldedge] (1288.center) to (1289.center);
		\draw [style=boldedge] (1290.center) to (1291.center);
		\draw [style=boldedge] (1292.center) to (1293.center);
		\draw [style=boldedge] (1294.center) to (1295.center);
		\draw [style=boldedge] (1296.center) to (1297.center);
		\draw [style=boldedge] (1298.center) to (1299.center);
		\draw [style=boldedge] (1300.center) to (1301.center);
		\draw [style=boldedge] (1302.center) to (1303.center);
		\draw [bend left=90, looseness=1.50] (1304.center) to (1305.center);
		\draw [in=90, out=-90, looseness=0.50] (1308.center) to (1286.center);
		\draw [in=90, out=-90] (1307.center) to (1306.center);
		\draw (1309.center) to (1305.center);
		\draw (1304.center) to (1310.center);
		\draw [in=-90, out=90, looseness=0.50] (1294.center) to (1312.center);
		\draw [bend left=90, looseness=0.75] (1308.center) to (1311.center);
		\draw (1311.center) to (1302.center);
		\draw (1306.center) to (1313.center);
		\draw [in=-90, out=90, looseness=0.50] (1152.center) to (1159.center);
		\draw [bend left=90] (1314.center) to (1169.center);
		\draw [in=-90, out=90, looseness=0.25] (1160.center) to (1172.center);
		\draw (1314.center) to (1168.center);
		\draw [in=-90, out=90, looseness=0.50] (704.center) to (738.center);
		\draw [in=-90, out=90, looseness=0.50] (922.center) to (956.center);
		\draw [bend right=90, looseness=0.25] (685.center) to (735.center);
		\draw [bend right=90, looseness=0.25] (903.center) to (953.center);
		\draw [bend left=90] (954.center) to (923.center);
		\draw [bend left=90] (736.center) to (705.center);
		\draw [in=-90, out=105, looseness=0.25] (893.center) to (958.center);
		\draw [bend right=90, looseness=0.50] (904.center) to (936.center);
		\draw [in=-90, out=105, looseness=0.25] (675.center) to (740.center);
		\draw [bend right=90, looseness=0.50] (686.center) to (718.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-avquickruns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.75, 2.75) {};
		\node [style=none] (1) at (12.75, 2) {};
		\node [style=langstate] (2) at (12.75, 3) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=white dot] (3) at (12.75, 2) {};
		\node [style=none] (4) at (12, 0) {};
		\node [style=none] (5) at (13.5, 1) {};
		\node [style=none] (6) at (12, -1) {};
		\node [style=none] (7) at (13.75, 2.75) {};
		\node [style=none] (8) at (15, 0) {};
		\node [style=none] (9) at (10.5, 0) {};
		\node [style=none] (10) at (10.5, 3.5) {};
		\node [style=none] (11) at (12.75, 3.75) {};
		\node [style=none] (12) at (15, 3.5) {};
		\node [style=none] (13) at (13, 1.25) {};
		\node [style=none] (14) at (13, 1) {};
		\node [style=none] (15) at (14, 1) {};
		\node [style=none] (16) at (13, 1) {};
		\node [style=none] (17) at (14, 1.25) {};
		\node [style=none] (18) at (14, 1) {};
		\node [style=none] (19) at (13.5, 1) {};
		\node [style=none] (20) at (13.5, -1) {};
		\node [style=langstate] (117) at (-13.25, 3.25) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (118) at (-13.25, -0.75) {};
		\node [style=none] (119) at (-13.25, 3) {};
		\node [style=none] (120) at (-13.25, 8) {$\texttt{Alice}$};
		\node [style=none] (121) at (12.75, 8) {$\texttt{runs}$};
		\node [style=none] (122) at (-5.25, 8) {$\texttt{very}$};
		\node [style=none] (123) at (5.25, 8) {$\texttt{quickly}$};
		\node [style=none] (614) at (-16, -11) {$\mapsto$};
		\node [style=none] (617) at (0, -5.5) {\text{(unfolding)}};
		\node [style=none] (1269) at (-3.5, -1) {};
		\node [style=none] (1323) at (-8.5, -1) {};
		\node [style=none] (1324) at (-10, -0.75) {};
		\node [style=none] (1380) at (1, -0.5) {};
		\node [style=none] (1381) at (1, -1) {};
		\node [style=none] (1382) at (9.5, -1) {};
		\node [style=none] (1383) at (1, -1) {};
		\node [style=none] (1384) at (9.5, -0.5) {};
		\node [style=none] (1385) at (9.5, -1) {};
		\node [style=none] (1386) at (5.25, -1) {};
		\node [style=none] (1387) at (-3.5, -1) {};
		\node [style=none] (1388) at (10.5, -0.5) {};
		\node [style=none] (1389) at (10.5, -1) {};
		\node [style=none] (1390) at (15, -1) {};
		\node [style=none] (1391) at (10.5, -1) {};
		\node [style=none] (1392) at (15, -0.5) {};
		\node [style=none] (1393) at (15, -1) {};
		\node [style=none] (1394) at (12.75, -1) {};
		\node [style=none] (1395) at (-8.5, -1) {};
		\node [style=none] (1396) at (12.75, -10) {};
		\node [style=none] (1397) at (12.75, -10.75) {};
		\node [style=langstate] (1398) at (12.75, -9.75) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=white dot] (1399) at (12.75, -10.75) {};
		\node [style=none] (1400) at (12, -12.75) {};
		\node [style=none] (1401) at (13.5, -11.75) {};
		\node [style=none] (1402) at (12, -13.75) {};
		\node [style=none] (1403) at (13.75, -10) {};
		\node [style=none] (1415) at (13.5, -11.75) {};
		\node [style=none] (1416) at (13.5, -13.75) {};
		\node [style=langstate] (1417) at (-13.25, -9.5) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1418) at (-13.25, -13.5) {};
		\node [style=none] (1419) at (-13.25, -9.75) {};
		\node [style=langstate] (1425) at (8, -10.25) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1451) at (4.75, -10.5) {};
		\node [style=none] (1452) at (4.75, -11.25) {};
		\node [style=none] (1459) at (7.5, -10.5) {};
		\node [style=none] (1460) at (7.5, -11.25) {};
		\node [style=none] (1461) at (8.5, -11.25) {};
		\node [style=none] (1462) at (5.75, -11.25) {};
		\node [style=none] (1463) at (5.75, -10.5) {};
		\node [style=none] (1464) at (3, -10.5) {};
		\node [style=none] (1465) at (8.5, -10.5) {};
		\node [style=none] (1466) at (7.5, -10.5) {};
		\node [style=none] (1473) at (3, -10.5) {};
		\node [style=none] (1474) at (3, -13.25) {};
		\node [style=none] (1475) at (2, -10.5) {};
		\node [style=none] (1476) at (2, -13.25) {};
		\node [style=langstate] (1482) at (-5.5, -8.75) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (1511) at (-4.75, -10) {};
		\node [style=none] (1512) at (-5.25, -10) {};
		\node [style=none] (1529) at (-6.25, -10) {};
		\node [style=none] (1530) at (-5.75, -10) {};
		\node [style=none] (1531) at (-9.75, -10.25) {};
		\node [style=none] (1532) at (-9.75, -10.5) {};
		\node [style=none] (1533) at (-9.25, -10.5) {};
		\node [style=none] (1534) at (-9.75, -10.5) {};
		\node [style=none] (1535) at (-9.25, -10.25) {};
		\node [style=none] (1536) at (-9.25, -10.5) {};
		\node [style=none] (1537) at (-9.5, -10.5) {};
		\node [style=none] (1538) at (-9.5, -16.25) {};
		\node [style=none] (1540) at (-8.25, -13.75) {};
		\node [style=none] (1541) at (-10, -13.5) {};
		\node [style=none] (1542) at (-10, -9.5) {};
		\node [style=none] (1543) at (-9.5, -9.5) {};
		\node [style=none] (1560) at (-8.25, -9.5) {};
		\node [style=none] (1561) at (-8.75, -9.5) {};
		\node [style=none] (1562) at (-6.25, -9) {};
		\node [style=none] (1563) at (-5.75, -9) {};
		\node [style=none] (1564) at (-5.25, -9) {};
		\node [style=none] (1565) at (-4.75, -9) {};
		\node [style=none] (1577) at (-1.25, -9.5) {};
		\node [style=none] (1578) at (-1.75, -9.5) {};
		\node [style=none] (1595) at (-3, -9.5) {};
		\node [style=none] (1596) at (-2.5, -9.5) {};
		\node [style=none] (1612) at (-8.75, -13.75) {};
		\node [style=white dot] (1613) at (-4.75, -12) {};
		\node [style=white dot] (1614) at (-4, -12) {};
		\node [style=white dot] (1615) at (-3.25, -12) {};
		\node [style=white dot] (1616) at (-2.5, -12) {};
		\node [style=white dot] (1617) at (6, -12.5) {};
		\node [style=none] (1618) at (-4.75, -13.25) {};
		\node [style=none] (1619) at (-4, -13.25) {};
		\node [style=none] (1620) at (-3.25, -13.25) {};
		\node [style=none] (1621) at (-2.5, -13.25) {};
		\node [style=white dot] (1622) at (7, -12.5) {};
		\node [style=none] (1623) at (6, -13.25) {};
		\node [style=none] (1624) at (7, -13.25) {};
		\node [style=none] (1625) at (-16, -24.25) {$\cong$};
		\node [style=none] (1626) at (0, -24.25) {$\cong$};
		\node [style=none] (1627) at (-8, -18.25) {\text{(simplifying)}};
		\node [style=none] (1628) at (8, -18.25) {\text{(spider fusion)}};
		\node [style=white dot] (1629) at (-10.25, -21.25) {};
		\node [style=langstate] (1630) at (-10.25, -19.75) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1631) at (-10.25, -20) {};
		\node [style=white dot] (1632) at (-10.25, -22.25) {};
		\node [style=white dot] (1633) at (-10.25, -23.25) {};
		\node [style=white dot] (1634) at (-10.25, -24.25) {};
		\node [style=white dot] (1635) at (-10.25, -25.25) {};
		\node [style=white dot] (1636) at (-10.25, -26.25) {};
		\node [style=white dot] (1637) at (-10.25, -27.25) {};
		\node [style=none] (1638) at (-8.75, -23.5) {};
		\node [style=langstate] (1639) at (-8.75, -23.25) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=langstate] (1640) at (-3.75, -19.25) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (1641) at (-4.5, -19.5) {};
		\node [style=none] (1642) at (-4, -19.5) {};
		\node [style=none] (1643) at (-3.5, -19.5) {};
		\node [style=none] (1644) at (-3, -19.5) {};
		\node [style=none] (1645) at (-10.25, -28.25) {};
		\node [style=none] (1646) at (-10.75, -28) {};
		\node [style=none] (1647) at (-10.75, -28.25) {};
		\node [style=none] (1648) at (-9.75, -28.25) {};
		\node [style=none] (1649) at (-10.75, -28.25) {};
		\node [style=none] (1650) at (-9.75, -28) {};
		\node [style=none] (1651) at (-9.75, -28.25) {};
		\node [style=none] (1652) at (-10.25, -28.25) {};
		\node [style=none] (1653) at (-10.25, -29) {};
		\node [style=langstate] (1654) at (-6, -22.25) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1655) at (-6.5, -22.5) {};
		\node [style=none] (1656) at (-5.5, -22.5) {};
		\node [style=langstate] (1657) at (5.25, -21) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1658) at (5.25, -21.25) {};
		\node [style=white dot] (1659) at (5.25, -25) {};
		\node [style=langstate] (1660) at (9.5, -23.25) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1661) at (10, -23.5) {};
		\node [style=none] (1662) at (9, -23.5) {};
		\node [style=langstate] (1663) at (9, -21) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (1664) at (8.25, -21.25) {};
		\node [style=none] (1665) at (8.75, -21.25) {};
		\node [style=none] (1666) at (9.25, -21.25) {};
		\node [style=none] (1667) at (9.75, -21.25) {};
		\node [style=none] (1668) at (8.5, -25.25) {};
		\node [style=langstate] (1669) at (8.5, -25) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=none] (1670) at (11.5, -25.75) {};
		\node [style=none] (1671) at (12.25, -26) {};
		\node [style=none] (1672) at (5.25, -27.25) {};
		\node [style=none] (1673) at (4.75, -27) {};
		\node [style=none] (1674) at (4.75, -27.25) {};
		\node [style=none] (1675) at (5.75, -27.25) {};
		\node [style=none] (1676) at (4.75, -27.25) {};
		\node [style=none] (1677) at (5.75, -27) {};
		\node [style=none] (1678) at (5.75, -27.25) {};
		\node [style=none] (1679) at (5.25, -27.25) {};
		\node [style=none] (1680) at (5.25, -28) {};
		\node [style=none] (1737) at (-5.25, -9) {};
		\node [style=none] (1738) at (9.5, 0) {};
		\node [style=none] (1739) at (1, 0) {};
		\node [style=none] (1740) at (1, 4.75) {};
		\node [style=none] (1741) at (5.25, 5) {};
		\node [style=none] (1742) at (9.5, 4.75) {};
		\node [style=langstate] (1743) at (8, 3.25) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (1744) at (6.75, 0.75) {};
		\node [style=none] (1745) at (5.5, 1.5) {};
		\node [style=black dot] (1746) at (6.75, 0.75) {};
		\node [style=none] (1747) at (6.75, -1) {};
		\node [style=none] (1748) at (8, 1.5) {};
		\node [style=none] (1749) at (4.5, 1.75) {};
		\node [style=none] (1750) at (4.5, 1.5) {};
		\node [style=none] (1751) at (6.5, 1.5) {};
		\node [style=none] (1752) at (4.5, 1.5) {};
		\node [style=none] (1753) at (6.5, 1.75) {};
		\node [style=none] (1754) at (6.5, 1.5) {};
		\node [style=none] (1755) at (7, 1.75) {};
		\node [style=none] (1756) at (7, 1.5) {};
		\node [style=none] (1757) at (9, 1.5) {};
		\node [style=none] (1758) at (7, 1.5) {};
		\node [style=none] (1759) at (9, 1.75) {};
		\node [style=none] (1760) at (9, 1.5) {};
		\node [style=none] (1761) at (4.5, 2.25) {};
		\node [style=none] (1762) at (4.5, 2) {};
		\node [style=none] (1763) at (5.5, 2) {};
		\node [style=none] (1764) at (4.5, 2) {};
		\node [style=none] (1765) at (5.5, 2.25) {};
		\node [style=none] (1766) at (5.5, 2) {};
		\node [style=none] (1767) at (5, 2) {};
		\node [style=none] (1768) at (5, 1.5) {};
		\node [style=none] (1769) at (7, 2.25) {};
		\node [style=none] (1770) at (7, 2) {};
		\node [style=none] (1771) at (8, 2) {};
		\node [style=none] (1772) at (7, 2) {};
		\node [style=none] (1773) at (8, 2.25) {};
		\node [style=none] (1774) at (8, 2) {};
		\node [style=none] (1775) at (7.5, 2) {};
		\node [style=none] (1776) at (7.5, 1.5) {};
		\node [style=none] (1777) at (8.5, 1.5) {};
		\node [style=none] (1778) at (6, 1.5) {};
		\node [style=none] (1779) at (6, 2.25) {};
		\node [style=none] (1780) at (3, 2) {};
		\node [style=none] (1781) at (8.5, 2.25) {};
		\node [style=none] (1782) at (5, 2.75) {};
		\node [style=none] (1783) at (2.5, 2.25) {};
		\node [style=none] (1784) at (2.5, 2) {};
		\node [style=none] (1785) at (3.5, 2) {};
		\node [style=none] (1786) at (2.5, 2) {};
		\node [style=none] (1787) at (3.5, 2.25) {};
		\node [style=none] (1788) at (3.5, 2) {};
		\node [style=none] (1789) at (3, 2) {};
		\node [style=none] (1790) at (3, -1) {};
		\node [style=none] (1791) at (2, 2.25) {};
		\node [style=none] (1792) at (2, -1) {};
		\node [style=none] (1793) at (7.5, 3) {};
		\node [style=none] (1794) at (8.5, 3) {};
		\node [style=none] (1795) at (3, 2.75) {};
		\node [style=none] (1796) at (-0.25, -0.25) {};
		\node [style=none] (1797) at (-10.75, -0.25) {};
		\node [style=none] (1798) at (-10.75, 7) {};
		\node [style=none] (1799) at (-5.5, 7.25) {};
		\node [style=none] (1800) at (-0.25, 7) {};
		\node [style=langstate] (1801) at (-5.5, 4.75) {\!\!\!\!{\tt very}\!\!\!\!};
		\node [style=none] (1802) at (-3.5, 0.5) {};
		\node [style=none] (1803) at (-5.5, 1.25) {};
		\node [style=black dot] (1804) at (-3.5, 0.5) {};
		\node [style=none] (1805) at (-3.5, -1) {};
		\node [style=none] (1806) at (-2, 1.25) {};
		\node [style=none] (1807) at (-3, 1.5) {};
		\node [style=none] (1808) at (-3, 1.25) {};
		\node [style=none] (1809) at (-0.75, 1.25) {};
		\node [style=none] (1810) at (-3, 1.25) {};
		\node [style=none] (1811) at (-0.75, 1.5) {};
		\node [style=none] (1812) at (-0.75, 1.25) {};
		\node [style=none] (1813) at (-6.75, 1.5) {};
		\node [style=none] (1814) at (-6.75, 1.25) {};
		\node [style=none] (1815) at (-4.5, 1.25) {};
		\node [style=none] (1816) at (-6.75, 1.25) {};
		\node [style=none] (1817) at (-4.5, 1.5) {};
		\node [style=none] (1818) at (-4.5, 1.25) {};
		\node [style=none] (1819) at (-1.75, 2.25) {};
		\node [style=none] (1820) at (-1.75, 2) {};
		\node [style=none] (1821) at (-1.25, 2) {};
		\node [style=none] (1822) at (-1.75, 2) {};
		\node [style=none] (1823) at (-1.25, 2.25) {};
		\node [style=none] (1824) at (-1.25, 2) {};
		\node [style=none] (1825) at (-1.5, 2) {};
		\node [style=none] (1826) at (-1.5, 1.25) {};
		\node [style=none] (1827) at (-2.5, 2) {};
		\node [style=none] (1828) at (-2.5, 1.25) {};
		\node [style=none] (1829) at (-1, 1.25) {};
		\node [style=none] (1830) at (-1, 3.5) {};
		\node [style=none] (1831) at (-1.5, 3.5) {};
		\node [style=none] (1832) at (-3, 2.25) {};
		\node [style=none] (1833) at (-3, 2) {};
		\node [style=none] (1834) at (-2, 2) {};
		\node [style=none] (1835) at (-3, 2) {};
		\node [style=none] (1836) at (-2, 2.25) {};
		\node [style=none] (1837) at (-2, 2) {};
		\node [style=none] (1838) at (-2.5, 2) {};
		\node [style=none] (1839) at (-2.5, 3) {};
		\node [style=none] (1840) at (-2.5, 2.75) {};
		\node [style=none] (1841) at (-2, 2.75) {};
		\node [style=none] (1842) at (-2.5, 2.75) {};
		\node [style=none] (1843) at (-2, 3) {};
		\node [style=none] (1844) at (-2, 2.75) {};
		\node [style=none] (1845) at (-2.25, 2.75) {};
		\node [style=none] (1846) at (-2.25, 2) {};
		\node [style=none] (1847) at (-2.75, 2) {};
		\node [style=none] (1848) at (-2.75, 3.5) {};
		\node [style=none] (1849) at (-2.25, 3.5) {};
		\node [style=none] (1850) at (-9.75, 2.25) {};
		\node [style=none] (1851) at (-9.75, 2) {};
		\node [style=none] (1852) at (-9.25, 2) {};
		\node [style=none] (1853) at (-9.75, 2) {};
		\node [style=none] (1854) at (-9.25, 2.25) {};
		\node [style=none] (1855) at (-9.25, 2) {};
		\node [style=none] (1856) at (-9.5, 2) {};
		\node [style=none] (1857) at (-9.5, -4) {};
		\node [style=none] (1858) at (-8.5, 2) {};
		\node [style=none] (1859) at (-8.5, -1) {};
		\node [style=none] (1860) at (-10, -0.75) {};
		\node [style=none] (1861) at (-10, 3.5) {};
		\node [style=none] (1862) at (-9.5, 3.5) {};
		\node [style=none] (1863) at (-9, 2.25) {};
		\node [style=none] (1864) at (-9, 2) {};
		\node [style=none] (1865) at (-8, 2) {};
		\node [style=none] (1866) at (-9, 2) {};
		\node [style=none] (1867) at (-8, 2.25) {};
		\node [style=none] (1868) at (-8, 2) {};
		\node [style=none] (1869) at (-8.5, 2) {};
		\node [style=none] (1870) at (-9, 3) {};
		\node [style=none] (1871) at (-9, 2.75) {};
		\node [style=none] (1872) at (-8.5, 2.75) {};
		\node [style=none] (1873) at (-9, 2.75) {};
		\node [style=none] (1874) at (-8.5, 3) {};
		\node [style=none] (1875) at (-8.5, 2.75) {};
		\node [style=none] (1876) at (-8.75, 2.75) {};
		\node [style=none] (1877) at (-8.75, 2) {};
		\node [style=none] (1878) at (-8.25, 2) {};
		\node [style=none] (1879) at (-8.25, 3.5) {};
		\node [style=none] (1880) at (-8.75, 3.5) {};
		\node [style=none] (1881) at (-6.5, 4.5) {};
		\node [style=none] (1882) at (-5.75, 4.5) {};
		\node [style=none] (1883) at (-5.25, 4.5) {};
		\node [style=none] (1884) at (-4.75, 4.5) {};
		\node [style=none] (1885) at (-5.5, 2.25) {};
		\node [style=none] (1886) at (-5.5, 2) {};
		\node [style=none] (1887) at (-5, 2) {};
		\node [style=none] (1888) at (-5.5, 2) {};
		\node [style=none] (1889) at (-5, 2.25) {};
		\node [style=none] (1890) at (-5, 2) {};
		\node [style=none] (1891) at (-5.25, 2) {};
		\node [style=none] (1892) at (-5.25, 1.25) {};
		\node [style=none] (1893) at (-6.25, 2) {};
		\node [style=none] (1894) at (-6.25, 1.25) {};
		\node [style=none] (1895) at (-4.75, 1.25) {};
		\node [style=none] (1896) at (-4.75, 3.5) {};
		\node [style=none] (1897) at (-5.25, 3.5) {};
		\node [style=none] (1898) at (-6.75, 2.25) {};
		\node [style=none] (1899) at (-6.75, 2) {};
		\node [style=none] (1900) at (-5.75, 2) {};
		\node [style=none] (1901) at (-6.75, 2) {};
		\node [style=none] (1902) at (-5.75, 2.25) {};
		\node [style=none] (1903) at (-5.75, 2) {};
		\node [style=none] (1904) at (-6.25, 2) {};
		\node [style=none] (1905) at (-6.25, 3) {};
		\node [style=none] (1906) at (-6.25, 2.75) {};
		\node [style=none] (1907) at (-5.75, 2.75) {};
		\node [style=none] (1908) at (-6.25, 2.75) {};
		\node [style=none] (1909) at (-5.75, 3) {};
		\node [style=none] (1910) at (-5.75, 2.75) {};
		\node [style=none] (1911) at (-6, 2.75) {};
		\node [style=none] (1912) at (-6, 2) {};
		\node [style=none] (1913) at (-6.5, 2) {};
		\node [style=none] (1914) at (-6.5, 3.5) {};
		\node [style=none] (1915) at (-6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw (119.center) to (118.center);
		\draw [bend right=90] (118.center) to (1324.center);
		\draw [style=boldedge] (1380.center) to (1381.center);
		\draw [style=boldedge] (1382.center) to (1383.center);
		\draw [style=boldedge] (1384.center) to (1385.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (1386.center) to (1387.center);
		\draw [style=boldedge] (1388.center) to (1389.center);
		\draw [style=boldedge] (1390.center) to (1391.center);
		\draw [style=boldedge] (1392.center) to (1393.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (1394.center) to (1395.center);
		\draw [style=swap] (1397.center) to (1396.center);
		\draw [style=swap] (1400.center) to (1402.center);
		\draw [style=swap, in=90, out=-15] (1399) to (1401.center);
		\draw [style=swap, in=90, out=-165] (1399) to (1400.center);
		\draw (1419.center) to (1418.center);
		\draw (1463.center) to (1462.center);
		\draw (1466.center) to (1459.center);
		\draw (1475.center) to (1476.center);
		\draw [style=boldedge] (1531.center) to (1532.center);
		\draw [style=boldedge] (1533.center) to (1534.center);
		\draw [style=boldedge] (1535.center) to (1536.center);
		\draw [style=boldedge] (1537.center) to (1538.center);
		\draw (1542.center) to (1541.center);
		\draw (1543.center) to (1537.center);
		\draw [bend right=90] (1418.center) to (1541.center);
		\draw (1415.center) to (1416.center);
		\draw (1560.center) to (1540.center);
		\draw (1561.center) to (1612.center);
		\draw [bend right=90, looseness=0.50] (1540.center) to (1402.center);
		\draw [bend right=90, looseness=0.50] (1612.center) to (1416.center);
		\draw [in=120, out=-90] (1529.center) to (1613);
		\draw [in=120, out=-90] (1530.center) to (1614);
		\draw [in=135, out=-90] (1512.center) to (1615);
		\draw [in=135, out=-90] (1511.center) to (1616);
		\draw [in=-90, out=45, looseness=0.75] (1613) to (1595.center);
		\draw [in=60, out=-90] (1596.center) to (1614);
		\draw [in=60, out=-90] (1578.center) to (1615);
		\draw [in=-90, out=60] (1616) to (1577.center);
		\draw (1616) to (1621.center);
		\draw (1615) to (1620.center);
		\draw (1614) to (1619.center);
		\draw (1613) to (1618.center);
		\draw (1473.center) to (1474.center);
		\draw [in=30, out=-90] (1461.center) to (1622);
		\draw [in=30, out=-90] (1460.center) to (1617);
		\draw [in=165, out=-90] (1452.center) to (1617);
		\draw [in=-90, out=150, looseness=0.75] (1622) to (1462.center);
		\draw (1617) to (1623.center);
		\draw (1622) to (1624.center);
		\draw [bend right=90, looseness=0.75] (1621.center) to (1476.center);
		\draw [bend right=90, looseness=0.75] (1620.center) to (1474.center);
		\draw [bend right=90, looseness=0.75] (1619.center) to (1623.center);
		\draw [bend right=90, looseness=0.75] (1618.center) to (1624.center);
		\draw (1631.center) to (1629);
		\draw (1629) to (1632);
		\draw (1632) to (1633);
		\draw (1633) to (1634);
		\draw (1634) to (1635);
		\draw (1635) to (1636);
		\draw (1636) to (1637);
		\draw [in=-90, out=30, looseness=0.75] (1634) to (1638.center);
		\draw [in=-90, out=15, looseness=0.50] (1629) to (1641.center);
		\draw [in=-90, out=45, looseness=0.75] (1633) to (1642.center);
		\draw [in=-90, out=0] (1635) to (1643.center);
		\draw (1637) to (1645.center);
		\draw [style=boldedge] (1646.center) to (1647.center);
		\draw [style=boldedge] (1648.center) to (1649.center);
		\draw [style=boldedge] (1650.center) to (1651.center);
		\draw [style=boldedge] (1652.center) to (1653.center);
		\draw [in=-90, out=15, looseness=0.75] (1637) to (1644.center);
		\draw [in=-90, out=15, looseness=0.75] (1632) to (1655.center);
		\draw [in=-90, out=15, looseness=0.75] (1636) to (1656.center);
		\draw [in=75, out=-105, looseness=0.75] (1664.center) to (1659);
		\draw [in=15, out=-120, looseness=0.75] (1665.center) to (1659);
		\draw [in=-45, out=-90, looseness=1.75] (1661.center) to (1659);
		\draw [in=60, out=-75, looseness=1.25] (1662.center) to (1659);
		\draw [in=-75, out=15, looseness=0.75] (1659) to (1668.center);
		\draw [in=90, out=-15] (1666.center) to (1670.center);
		\draw [in=90, out=-15, looseness=1.25] (1667.center) to (1671.center);
		\draw [style=boldedge] (1673.center) to (1674.center);
		\draw [style=boldedge] (1675.center) to (1676.center);
		\draw [style=boldedge] (1677.center) to (1678.center);
		\draw [style=boldedge] (1679.center) to (1680.center);
		\draw (1659) to (1679.center);
		\draw (1658.center) to (1659);
		\draw [in=-90, out=-30, looseness=0.50] (1659) to (1670.center);
		\draw [in=-90, out=-75, looseness=0.75] (1659) to (1671.center);
		\draw [bend left=90] (1542.center) to (1577.center);
		\draw [in=-90, out=90, looseness=0.75] (1511.center) to (1562.center);
		\draw [bend left=90] (1475.center) to (1463.center);
		\draw [in=-90, out=90, looseness=0.75] (1461.center) to (1466.center);
		\draw [in=-90, out=90, looseness=0.50] (1529.center) to (1563.center);
		\draw [bend right=90] (1595.center) to (1560.center);
		\draw [bend left=90] (1561.center) to (1596.center);
		\draw [in=90, out=-90, looseness=0.50] (1737.center) to (1530.center);
		\draw [in=-90, out=90, looseness=0.50] (1452.center) to (1465.center);
		\draw [in=-90, out=90, looseness=0.50] (1460.center) to (1451.center);
		\draw [bend left=270] (1451.center) to (1473.center);
		\draw [in=-90, out=90, looseness=0.50] (1512.center) to (1565.center);
		\draw [bend right=90] (1578.center) to (1543.center);
		\draw [style=swap, dashed] (1740.center) to (1739.center);
		\draw [style=swap, dashed] (1739.center) to (1738.center);
		\draw [style=swap, dashed] (1738.center) to (1742.center);
		\draw [style=swap, dashed] (1741.center) to (1740.center);
		\draw [style=swap, dashed] (1741.center) to (1742.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (1744.center) to (1745.center);
		\draw [style=boldedge] (1746) to (1747.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (1746) to (1748.center);
		\draw [style=boldedge] (1749.center) to (1750.center);
		\draw [style=boldedge] (1751.center) to (1752.center);
		\draw [style=boldedge] (1753.center) to (1754.center);
		\draw [style=boldedge] (1755.center) to (1756.center);
		\draw [style=boldedge] (1757.center) to (1758.center);
		\draw [style=boldedge] (1759.center) to (1760.center);
		\draw [style=boldedge] (1761.center) to (1762.center);
		\draw [style=boldedge] (1763.center) to (1764.center);
		\draw [style=boldedge] (1765.center) to (1766.center);
		\draw [style=boldedge] (1767.center) to (1768.center);
		\draw [style=boldedge] (1769.center) to (1770.center);
		\draw [style=boldedge] (1771.center) to (1772.center);
		\draw [style=boldedge] (1773.center) to (1774.center);
		\draw [style=boldedge] (1775.center) to (1776.center);
		\draw (1779.center) to (1778.center);
		\draw (1781.center) to (1777.center);
		\draw [in=90, out=-90, looseness=0.75] (1782.center) to (1775.center);
		\draw [style=boldedge] (1783.center) to (1784.center);
		\draw [style=boldedge] (1785.center) to (1786.center);
		\draw [style=boldedge] (1787.center) to (1788.center);
		\draw [style=boldedge] (1789.center) to (1790.center);
		\draw [bend left=90, looseness=1.25] (1791.center) to (1779.center);
		\draw (1791.center) to (1792.center);
		\draw [in=90, out=-90] (1793.center) to (1781.center);
		\draw [in=-90, out=90, looseness=0.50] (1767.center) to (1794.center);
		\draw [bend left=270] (1782.center) to (1795.center);
		\draw (1795.center) to (1789.center);
		\draw [style=swap, dashed] (1798.center) to (1797.center);
		\draw [style=swap, dashed] (1797.center) to (1796.center);
		\draw [style=swap, dashed] (1796.center) to (1800.center);
		\draw [style=swap, dashed] (1799.center) to (1798.center);
		\draw [style=swap, dashed] (1799.center) to (1800.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (1802.center) to (1803.center);
		\draw [style=boldedge] (1804) to (1805.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (1804) to (1806.center);
		\draw [style=boldedge] (1807.center) to (1808.center);
		\draw [style=boldedge] (1809.center) to (1810.center);
		\draw [style=boldedge] (1811.center) to (1812.center);
		\draw [style=boldedge] (1813.center) to (1814.center);
		\draw [style=boldedge] (1815.center) to (1816.center);
		\draw [style=boldedge] (1817.center) to (1818.center);
		\draw [style=boldedge] (1819.center) to (1820.center);
		\draw [style=boldedge] (1821.center) to (1822.center);
		\draw [style=boldedge] (1823.center) to (1824.center);
		\draw [style=boldedge] (1825.center) to (1826.center);
		\draw [style=boldedge] (1827.center) to (1828.center);
		\draw (1830.center) to (1829.center);
		\draw (1831.center) to (1825.center);
		\draw [style=boldedge] (1832.center) to (1833.center);
		\draw [style=boldedge] (1834.center) to (1835.center);
		\draw [style=boldedge] (1836.center) to (1837.center);
		\draw [style=boldedge] (1839.center) to (1840.center);
		\draw [style=boldedge] (1841.center) to (1842.center);
		\draw [style=boldedge] (1843.center) to (1844.center);
		\draw [style=boldedge] (1845.center) to (1846.center);
		\draw (1848.center) to (1847.center);
		\draw (1849.center) to (1845.center);
		\draw [style=boldedge] (1850.center) to (1851.center);
		\draw [style=boldedge] (1852.center) to (1853.center);
		\draw [style=boldedge] (1854.center) to (1855.center);
		\draw [style=boldedge] (1856.center) to (1857.center);
		\draw [style=boldedge] (1858.center) to (1859.center);
		\draw (1861.center) to (1860.center);
		\draw (1862.center) to (1856.center);
		\draw [style=boldedge] (1863.center) to (1864.center);
		\draw [style=boldedge] (1865.center) to (1866.center);
		\draw [style=boldedge] (1867.center) to (1868.center);
		\draw [style=boldedge] (1870.center) to (1871.center);
		\draw [style=boldedge] (1872.center) to (1873.center);
		\draw [style=boldedge] (1874.center) to (1875.center);
		\draw [style=boldedge] (1876.center) to (1877.center);
		\draw (1879.center) to (1878.center);
		\draw (1880.center) to (1876.center);
		\draw [bend left=270, looseness=1.25] (1831.center) to (1862.center);
		\draw [bend left=270, looseness=1.25] (1830.center) to (1861.center);
		\draw [bend left=270, looseness=1.25] (1848.center) to (1879.center);
		\draw [bend left=270, looseness=1.25] (1849.center) to (1880.center);
		\draw [style=boldedge] (1885.center) to (1886.center);
		\draw [style=boldedge] (1887.center) to (1888.center);
		\draw [style=boldedge] (1889.center) to (1890.center);
		\draw [style=boldedge] (1891.center) to (1892.center);
		\draw [style=boldedge] (1893.center) to (1894.center);
		\draw (1896.center) to (1895.center);
		\draw (1897.center) to (1891.center);
		\draw [style=boldedge] (1898.center) to (1899.center);
		\draw [style=boldedge] (1900.center) to (1901.center);
		\draw [style=boldedge] (1902.center) to (1903.center);
		\draw [style=boldedge] (1905.center) to (1906.center);
		\draw [style=boldedge] (1907.center) to (1908.center);
		\draw [style=boldedge] (1909.center) to (1910.center);
		\draw [style=boldedge] (1911.center) to (1912.center);
		\draw (1914.center) to (1913.center);
		\draw (1915.center) to (1911.center);
		\draw [in=-90, out=90, looseness=0.50] (1896.center) to (1881.center);
		\draw [in=90, out=-90] (1882.center) to (1914.center);
		\draw [in=-90, out=90] (1915.center) to (1883.center);
		\draw [in=-90, out=90] (1897.center) to (1884.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-bigfuckingexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (30.25, 1.5) {};
		\node [style=none] (1) at (30.25, 0.75) {};
		\node [style=none] (2) at (30.75, 0.75) {};
		\node [style=none] (3) at (30.75, 1.5) {};
		\node [style=none] (4) at (30, 1) {};
		\node [style=none] (5) at (30, 0.75) {};
		\node [style=none] (6) at (31, 0.75) {};
		\node [style=none] (7) at (30, 0.75) {};
		\node [style=none] (8) at (31, 1) {};
		\node [style=none] (9) at (31, 0.75) {};
		\node [style=none] (10) at (30.5, 0.75) {};
		\node [style=none] (11) at (30.5, 0.25) {};
		\node [style=none] (12) at (29.75, 0.25) {};
		\node [style=none] (13) at (31.25, 0.25) {};
		\node [style=none] (14) at (28.75, -0.25) {};
		\node [style=none] (15) at (28.75, 1.5) {};
		\node [style=none] (16) at (31.75, -0.25) {};
		\node [style=none] (17) at (31.75, 1.5) {};
		\node [style=none] (18) at (29, 0.5) {};
		\node [style=none] (19) at (29, 0.25) {};
		\node [style=none] (20) at (31.5, 0.25) {};
		\node [style=none] (21) at (29, 0.25) {};
		\node [style=none] (22) at (31.5, 0.5) {};
		\node [style=none] (23) at (31.5, 0.25) {};
		\node [style=none] (24) at (30.5, 0.25) {};
		\node [style=none] (25) at (30.5, -0.25) {};
		\node [style=none] (26) at (28, 0) {};
		\node [style=none] (27) at (28, -0.25) {};
		\node [style=none] (28) at (32, -0.25) {};
		\node [style=none] (29) at (28, -0.25) {};
		\node [style=none] (30) at (32, 0) {};
		\node [style=none] (31) at (32, -0.25) {};
		\node [style=none] (32) at (34.75, 2) {};
		\node [style=none] (35) at (35.25, 2) {};
		\node [style=none] (45) at (33.25, 2) {};
		\node [style=none] (49) at (32.75, 2) {};
		\node [style=none] (51) at (35.75, 2) {};
		\node [style=none] (66) at (32.25, -1.25) {};
		\node [style=none] (67) at (30, -0.25) {};
		\node [style=black dot] (68) at (32.25, -1.25) {};
		\node [style=none] (69) at (32.25, -3) {};
		\node [style=none] (70) at (34.5, -0.25) {};
		\node [style=langstate] (71) at (30.75, 4.5) {\!\!\!\! \ \ \ {\tt in} \ \ \  \!\!\!\!};
		\node [style=none] (72) at (30.25, 4.25) {};
		\node [style=none] (73) at (30.75, 4.25) {};
		\node [style=none] (74) at (30.5, 4.25) {};
		\node [style=none] (75) at (28.25, 4.25) {};
		\node [style=none] (77) at (39.75, 2) {};
		\node [style=none] (78) at (45, 1.25) {};
		\node [style=none] (79) at (38.75, 2) {};
		\node [style=none] (80) at (39.25, 2) {};
		\node [style=none] (81) at (39.75, -0.25) {};
		\node [style=none] (82) at (38.75, 0.25) {};
		\node [style=none] (83) at (39.25, 0.25) {};
		\node [style=none] (84) at (45, -2) {};
		\node [style=none] (85) at (45, -3) {};
		\node [style=none] (86) at (45.5, -2) {};
		\node [style=none] (87) at (27.5, -2) {};
		\node [style=none] (88) at (27.5, 5.5) {};
		\node [style=none] (89) at (36.5, 5.75) {};
		\node [style=none] (90) at (45.5, 5.5) {};
		\node [style=none] (91) at (38.5, 0.5) {};
		\node [style=none] (92) at (38.5, 0.25) {};
		\node [style=none] (93) at (39.5, 0.25) {};
		\node [style=none] (94) at (38.5, 0.25) {};
		\node [style=none] (95) at (39.5, 0.5) {};
		\node [style=none] (96) at (39.5, 0.25) {};
		\node [style=none] (97) at (39, 0.25) {};
		\node [style=none] (98) at (39, -0.25) {};
		\node [style=none] (99) at (42.5, -0.25) {};
		\node [style=none] (100) at (42.5, 2) {};
		\node [style=none] (103) at (37.5, 2) {};
		\node [style=none] (104) at (37.5, -0.25) {};
		\node [style=white dot] (105) at (43, 4.25) {};
		\node [style=none] (106) at (43, -0.25) {};
		\node [style=none] (107) at (43, 2) {};
		\node [style=none] (108) at (37.5, -2) {};
		\node [style=none] (109) at (39.25, -2) {};
		\node [style=none] (110) at (39.25, -0.25) {};
		\node [style=none] (112) at (42.5, -2) {};
		\node [style=none] (113) at (43, -2) {};
		\node [style=none] (114) at (43, -2) {};
		\node [style=none] (115) at (37.5, -3) {};
		\node [style=none] (117) at (39.25, -2) {};
		\node [style=none] (118) at (39.25, -3) {};
		\node [style=none] (119) at (43, -3) {};
		\node [style=none] (120) at (42.5, -3) {};
		\node [style=none] (121) at (38.25, 0) {};
		\node [style=none] (122) at (38.25, -0.25) {};
		\node [style=none] (123) at (40, -0.25) {};
		\node [style=none] (124) at (38.25, -0.25) {};
		\node [style=none] (125) at (40, 0) {};
		\node [style=none] (126) at (40, -0.25) {};
		\node [style=none] (127) at (32.25, 4.25) {};
		\node [style=none] (128) at (32.25, -3) {};
		\node [style=none] (131) at (29.75, 1.5) {};
		\node [style=none] (132) at (31.25, 1.5) {};
		\node [style=none] (133) at (28.25, 1.5) {};
		\node [style=none] (134) at (28.25, -0.25) {};
		\node [style=none] (137) at (30.5, 1.5) {};
		\node [style=none] (138) at (29.25, 0.25) {};
		\node [style=none] (139) at (29.25, 1.5) {};
		\node [style=none] (140) at (28.75, 4.25) {};
		\node [style=none] (141) at (29.25, 4.25) {};
		\node [style=none] (142) at (29.75, 4.25) {};
		\node [style=none] (143) at (31.25, 4.25) {};
		\node [style=none] (144) at (34.75, 1.5) {};
		\node [style=none] (145) at (34.75, 0.75) {};
		\node [style=none] (146) at (35.25, 0.75) {};
		\node [style=none] (147) at (35.25, 1.5) {};
		\node [style=none] (148) at (34.5, 1) {};
		\node [style=none] (149) at (34.5, 0.75) {};
		\node [style=none] (150) at (35.5, 0.75) {};
		\node [style=none] (151) at (34.5, 0.75) {};
		\node [style=none] (152) at (35.5, 1) {};
		\node [style=none] (153) at (35.5, 0.75) {};
		\node [style=none] (154) at (35, 0.75) {};
		\node [style=none] (155) at (35, 0.25) {};
		\node [style=none] (156) at (34.25, 0.25) {};
		\node [style=none] (157) at (35.75, 0.25) {};
		\node [style=none] (158) at (33.25, -0.25) {};
		\node [style=none] (159) at (33.25, 1.5) {};
		\node [style=none] (160) at (36.25, -0.25) {};
		\node [style=none] (161) at (36.25, 2) {};
		\node [style=none] (162) at (33.5, 0.5) {};
		\node [style=none] (163) at (33.5, 0.25) {};
		\node [style=none] (164) at (36, 0.25) {};
		\node [style=none] (165) at (33.5, 0.25) {};
		\node [style=none] (166) at (36, 0.5) {};
		\node [style=none] (167) at (36, 0.25) {};
		\node [style=none] (168) at (35, 0.25) {};
		\node [style=none] (169) at (35, -0.25) {};
		\node [style=none] (170) at (32.5, 0) {};
		\node [style=none] (171) at (32.5, -0.25) {};
		\node [style=none] (172) at (36.5, -0.25) {};
		\node [style=none] (173) at (32.5, -0.25) {};
		\node [style=none] (174) at (36.5, 0) {};
		\node [style=none] (175) at (36.5, -0.25) {};
		\node [style=none] (176) at (35, -0.25) {};
		\node [style=none] (177) at (34.25, 1.5) {};
		\node [style=none] (178) at (35.75, 1.5) {};
		\node [style=none] (179) at (32.75, 1.5) {};
		\node [style=none] (180) at (32.75, -0.25) {};
		\node [style=none] (181) at (35, 1.5) {};
		\node [style=none] (182) at (33.75, 0.25) {};
		\node [style=none] (183) at (33.75, 1.5) {};
		\node [style=none] (185) at (39, 2) {};
		\node [style=none] (186) at (37, 2) {};
		\node [style=none] (187) at (37, -3) {};
		\node [style=none] (188) at (35, 2) {};
		\node [style=none] (191) at (34.25, 2) {};
		\node [style=none] (192) at (33.75, 2) {};
		\node [style=none] (193) at (41, 2) {};
		\node [style=none] (194) at (41.5, 2) {};
		\node [style=none] (195) at (41, -3) {};
		\node [style=none] (196) at (41.5, -3) {};
		\node [style=none] (197) at (31.75, 4.25) {};
		\node [style=langstate] (198) at (46, 3.5) {\!\!\!\!{\tt P}\!\!\!\!};
		\node [style=none] (199) at (46, -3) {};
		\node [style=none] (200) at (46, 3.25) {};
		\node [style=langstate] (201) at (-0.5, 7.25) {\!\!\!\!{\tt C}\!\!\!\!};
		\node [style=none] (202) at (-0.5, -2.75) {};
		\node [style=none] (203) at (-0.5, 3.25) {};
		\node [style=langstate] (204) at (-20.5, 3.5) {\!\!\!\!{\tt B}\!\!\!\!};
		\node [style=none] (205) at (-20.5, -2.75) {};
		\node [style=none] (206) at (-20.5, 3.25) {};
		\node [style=langstate] (207) at (0.5, 5.5) {\!\!\!\!{\tt F}\!\!\!\!};
		\node [style=none] (208) at (0.5, -2.75) {};
		\node [style=none] (209) at (0.5, 3.25) {};
		\node [style=none] (210) at (-13.5, -2) {};
		\node [style=none] (211) at (-20, -2) {};
		\node [style=none] (212) at (-20, 2.25) {};
		\node [style=none] (213) at (-16.75, 2.5) {};
		\node [style=none] (214) at (-13.5, 2.25) {};
		\node [style=none] (215) at (-14.75, -1.5) {};
		\node [style=none] (216) at (-14.75, -3) {};
		\node [style=none] (217) at (-15.75, -1.25) {};
		\node [style=none] (218) at (-15.75, -1.5) {};
		\node [style=none] (219) at (-13.75, -1.5) {};
		\node [style=none] (220) at (-15.75, -1.5) {};
		\node [style=none] (221) at (-13.75, -1.25) {};
		\node [style=none] (222) at (-13.75, -1.5) {};
		\node [style=none] (223) at (-15.5, -1.5) {};
		\node [style=none] (224) at (-19.25, -2) {};
		\node [style=none] (225) at (-19.25, -2.75) {};
		\node [style=white dot] (226) at (-18.5, 1.75) {};
		\node [style=none] (227) at (-18.5, -1.5) {};
		\node [style=none] (228) at (-18.75, -1.25) {};
		\node [style=none] (229) at (-18.75, -1.5) {};
		\node [style=none] (230) at (-17.75, -1.5) {};
		\node [style=none] (231) at (-18.75, -1.5) {};
		\node [style=none] (232) at (-17.75, -1.25) {};
		\node [style=none] (233) at (-17.75, -1.5) {};
		\node [style=none] (234) at (-18.25, -1.5) {};
		\node [style=none] (235) at (-18.25, -2.75) {};
		\node [style=none] (236) at (-18.5, -1.5) {};
		\node [style=none] (237) at (-18.25, -1.5) {};
		\node [style=white dot] (238) at (-14, -0.75) {};
		\node [style=none] (239) at (-14, -1.5) {};
		\node [style=white dot] (240) at (-15.25, 1.75) {};
		\node [style=none] (241) at (-17.25, -2) {};
		\node [style=none] (242) at (-17.25, -2.75) {};
		\node [style=none] (244) at (-14.5, -1.5) {};
		\node [style=none] (253) at (-18, -1.5) {};
		\node [style=white dot] (254) at (-16.25, -0.25) {};
		\node [style=none] (255) at (-15, -1.5) {};
		\node [style=none] (256) at (-16.75, -2) {};
		\node [style=none] (257) at (-16.75, -2.75) {};
		\node [style=none] (258) at (-11, 0.75) {};
		\node [style=none] (259) at (-11.75, 0) {};
		\node [style=langstate] (260) at (-10.75, 1) {\!\!\!\!{\tt G}\!\!\!\!};
		\node [style=white dot] (261) at (-11.75, 0) {};
		\node [style=none] (262) at (-12.5, -2) {};
		\node [style=none] (263) at (-11.75, -1.25) {};
		\node [style=none] (264) at (-12.5, -3) {};
		\node [style=none] (265) at (-11.25, -1.25) {};
		\node [style=none] (266) at (-10.75, 0.75) {};
		\node [style=white dot] (267) at (-10.75, 0) {};
		\node [style=none] (268) at (-10, -1.25) {};
		\node [style=none] (269) at (-10.75, 0) {};
		\node [style=none] (270) at (-10, -3) {};
		\node [style=none] (271) at (-8.5, -2) {};
		\node [style=none] (272) at (-13, -2) {};
		\node [style=none] (273) at (-13, 1.5) {};
		\node [style=none] (274) at (-10.75, 1.75) {};
		\node [style=none] (275) at (-8.5, 1.5) {};
		\node [style=none] (276) at (-12, -1) {};
		\node [style=none] (277) at (-12, -1.25) {};
		\node [style=none] (278) at (-10.5, -1.25) {};
		\node [style=none] (279) at (-12, -1.25) {};
		\node [style=none] (280) at (-10.5, -1) {};
		\node [style=none] (281) at (-10.5, -1.25) {};
		\node [style=none] (282) at (-11.25, -1.25) {};
		\node [style=none] (283) at (-11.25, -3) {};
		\node [style=none] (284) at (-10.75, -1.25) {};
		\node [style=none] (285) at (-10.5, 0.75) {};
		\node [style=white dot] (286) at (-9.75, 0) {};
		\node [style=none] (287) at (-9, -1.25) {};
		\node [style=none] (288) at (-9.75, 0) {};
		\node [style=none] (289) at (-9, -3) {};
		\node [style=none] (290) at (-16.75, 3.5) {\texttt{is}};
		\node [style=white dot] (291) at (-3.5, 0) {};
		\node [style=none] (292) at (-3.75, -2) {};
		\node [style=none] (293) at (-3, -2) {};
		\node [style=none] (294) at (-1, -2) {};
		\node [style=none] (295) at (-8, -2) {};
		\node [style=none] (296) at (-8, 1.5) {};
		\node [style=none] (297) at (-4.5, 2) {};
		\node [style=none] (298) at (-1, 1.5) {};
		\node [style=none] (299) at (-7.75, -1) {};
		\node [style=none] (300) at (-7.75, -1.5) {};
		\node [style=none] (301) at (-4, -1.5) {};
		\node [style=none] (302) at (-7.75, -1.5) {};
		\node [style=none] (303) at (-4, -1) {};
		\node [style=none] (304) at (-4, -1.5) {};
		\node [style=none] (305) at (-5.75, -1.5) {};
		\node [style=none] (306) at (-5.75, -3) {};
		\node [style=none] (307) at (-4.5, -1.5) {};
		\node [style=none] (308) at (-7.25, -1.5) {};
		\node [style=none] (309) at (-2.25, -2) {};
		\node [style=none] (310) at (-5.25, -1) {};
		\node [style=none] (311) at (-5.25, -1.5) {};
		\node [style=none] (312) at (-3.75, -3) {};
		\node [style=none] (313) at (-3, -3) {};
		\node [style=none] (314) at (-2.25, -3) {};
		\node [style=none] (315) at (-6, -0.75) {};
		\node [style=none] (316) at (-6, -1) {};
		\node [style=none] (317) at (-4.5, -1) {};
		\node [style=none] (318) at (-6, -1) {};
		\node [style=none] (319) at (-4.5, -0.75) {};
		\node [style=none] (320) at (-4.5, -1) {};
		\node [style=none] (321) at (-5.75, -1) {};
		\node [style=none] (322) at (-5.25, -1) {};
		\node [style=white dot] (323) at (-5.75, -0.25) {};
		\node [style=white dot] (324) at (-5.25, -0.25) {};
		\node [style=none] (325) at (-4.75, -1) {};
		\node [style=white dot] (326) at (-4.75, -0.25) {};
		\node [style=none] (327) at (-6.5, -1.5) {};
		\node [style=none] (328) at (-1.5, -2) {};
		\node [style=none] (329) at (-1.5, -3) {};
		\node [style=none] (330) at (-4.5, 3.5) {\texttt{-ing}};
		\node [style=none] (331) at (-10.75, 3.5) {\texttt{give}};
		\node [style=none] (332) at (18, -2) {};
		\node [style=none] (333) at (1, -2) {};
		\node [style=none] (334) at (1, 4.5) {};
		\node [style=none] (335) at (9.5, 5) {};
		\node [style=none] (336) at (18, 4.5) {};
		\node [style=none] (337) at (4.25, 1.25) {};
		\node [style=none] (338) at (6, 1.25) {};
		\node [style=none] (339) at (6.25, 1.25) {};
		\node [style=none] (340) at (4.75, 1.25) {};
		\node [style=none] (341) at (5.25, 1.25) {};
		\node [style=none] (342) at (5.75, 1.25) {};
		\node [style=none] (343) at (3.75, 1.25) {};
		\node [style=none] (344) at (2.75, 1.25) {};
		\node [style=none] (345) at (3.5, 1.25) {};
		\node [style=none] (346) at (2.25, 1.25) {};
		\node [style=none] (347) at (3.25, 1.25) {};
		\node [style=none] (348) at (1.75, 1.25) {};
		\node [style=none] (349) at (7.25, 1.25) {};
		\node [style=none] (350) at (9, 1.25) {};
		\node [style=none] (351) at (7, 1.25) {};
		\node [style=none] (352) at (7.5, 1.25) {};
		\node [style=none] (353) at (8, 1.25) {};
		\node [style=none] (354) at (8.5, 1.25) {};
		\node [style=none] (355) at (9.25, 1.25) {};
		\node [style=none] (356) at (11, 1.25) {};
		\node [style=none] (357) at (11.5, 1.25) {};
		\node [style=none] (358) at (9.5, 1.25) {};
		\node [style=none] (359) at (10, 1.25) {};
		\node [style=none] (360) at (10.5, 1.25) {};
		\node [style=none] (361) at (12, -1.25) {};
		\node [style=none] (362) at (9.25, -0.5) {};
		\node [style=black dot] (363) at (12, -1.25) {};
		\node [style=none] (364) at (12, -2.75) {};
		\node [style=none] (365) at (14.75, -0.5) {};
		\node [style=none] (366) at (6.75, -0.25) {};
		\node [style=none] (367) at (6.75, -0.5) {};
		\node [style=none] (368) at (11.75, -0.5) {};
		\node [style=none] (369) at (6.75, -0.5) {};
		\node [style=none] (370) at (11.75, -0.25) {};
		\node [style=none] (371) at (11.75, -0.5) {};
		\node [style=none] (372) at (6.75, 0.25) {};
		\node [style=none] (373) at (6.75, 0) {};
		\node [style=none] (374) at (7.75, 0) {};
		\node [style=none] (375) at (6.75, 0) {};
		\node [style=none] (376) at (7.75, 0.25) {};
		\node [style=none] (377) at (7.75, 0) {};
		\node [style=none] (378) at (7.25, 0) {};
		\node [style=none] (379) at (7.25, -0.5) {};
		\node [style=none] (380) at (8, 1.25) {};
		\node [style=none] (381) at (8, -0.5) {};
		\node [style=none] (382) at (7, 0) {};
		\node [style=none] (383) at (7.5, 0) {};
		\node [style=none] (384) at (11.5, 1.25) {};
		\node [style=none] (385) at (11.5, -0.5) {};
		\node [style=none] (386) at (11, 1.25) {};
		\node [style=none] (387) at (11, -0.5) {};
		\node [style=none] (388) at (7, 1.25) {};
		\node [style=none] (389) at (7.25, 1.25) {};
		\node [style=none] (390) at (7.5, 1.25) {};
		\node [style=none] (391) at (8.75, 0.75) {};
		\node [style=none] (392) at (8.75, 0.5) {};
		\node [style=none] (393) at (9.75, 0.5) {};
		\node [style=none] (394) at (8.75, 0.5) {};
		\node [style=none] (395) at (9.75, 0.75) {};
		\node [style=none] (396) at (9.75, 0.5) {};
		\node [style=none] (397) at (9.25, 0.5) {};
		\node [style=none] (398) at (9.25, 0) {};
		\node [style=none] (399) at (8.5, 1.25) {};
		\node [style=none] (400) at (8.5, 0) {};
		\node [style=none] (401) at (9, 0.5) {};
		\node [style=none] (402) at (9.5, 0.5) {};
		\node [style=none] (403) at (10, 1.25) {};
		\node [style=none] (404) at (10, 0) {};
		\node [style=none] (405) at (10.5, 1.25) {};
		\node [style=none] (406) at (10.5, 0) {};
		\node [style=none] (407) at (9, 1.25) {};
		\node [style=none] (408) at (9.25, 1.25) {};
		\node [style=none] (409) at (9.5, 1.25) {};
		\node [style=none] (410) at (8.25, 0.25) {};
		\node [style=none] (411) at (8.25, 0) {};
		\node [style=none] (412) at (10.75, 0) {};
		\node [style=none] (413) at (8.25, 0) {};
		\node [style=none] (414) at (10.75, 0.25) {};
		\node [style=none] (415) at (10.75, 0) {};
		\node [style=none] (416) at (9.5, 0) {};
		\node [style=none] (417) at (9.5, -0.5) {};
		\node [style=langstate] (418) at (14.75, 3.5) {\!\!\!\! \ \ \ \ \ {\tt V} \ \ \ \ \ \!\!\!\!};
		\node [style=none] (419) at (5.5, 0.25) {};
		\node [style=none] (420) at (5.5, 0) {};
		\node [style=none] (421) at (6.5, 0) {};
		\node [style=none] (422) at (5.5, 0) {};
		\node [style=none] (423) at (6.5, 0.25) {};
		\node [style=none] (424) at (6.5, 0) {};
		\node [style=none] (425) at (6, 0) {};
		\node [style=none] (426) at (6, -2.75) {};
		\node [style=none] (427) at (5.25, 1.25) {};
		\node [style=none] (428) at (5.25, -2.75) {};
		\node [style=none] (429) at (5.75, 0) {};
		\node [style=none] (430) at (6.25, 0) {};
		\node [style=none] (431) at (5.75, 1.25) {};
		\node [style=none] (432) at (6, 1.25) {};
		\node [style=none] (433) at (6.25, 1.25) {};
		\node [style=none] (434) at (3, 0.75) {};
		\node [style=none] (435) at (3, 0.5) {};
		\node [style=none] (436) at (4, 0.5) {};
		\node [style=none] (437) at (3, 0.5) {};
		\node [style=none] (438) at (4, 0.75) {};
		\node [style=none] (439) at (4, 0.5) {};
		\node [style=none] (440) at (3.5, 0.5) {};
		\node [style=none] (441) at (3.5, 0) {};
		\node [style=none] (442) at (2.75, 1.25) {};
		\node [style=none] (443) at (2.75, 0) {};
		\node [style=none] (444) at (3.25, 0.5) {};
		\node [style=none] (445) at (3.75, 0.5) {};
		\node [style=none] (446) at (4.25, 1.25) {};
		\node [style=none] (447) at (4.25, 0) {};
		\node [style=none] (448) at (4.75, 1.25) {};
		\node [style=none] (449) at (4.75, 0) {};
		\node [style=none] (450) at (3.25, 1.25) {};
		\node [style=none] (451) at (3.5, 1.25) {};
		\node [style=none] (452) at (3.75, 1.25) {};
		\node [style=none] (453) at (2.5, 0.25) {};
		\node [style=none] (454) at (2.5, 0) {};
		\node [style=none] (455) at (5, 0) {};
		\node [style=none] (456) at (2.5, 0) {};
		\node [style=none] (457) at (5, 0.25) {};
		\node [style=none] (458) at (5, 0) {};
		\node [style=none] (459) at (3.75, 0) {};
		\node [style=none] (460) at (3.75, -2.75) {};
		\node [style=none] (461) at (2.25, 1.25) {};
		\node [style=none] (462) at (2.25, -2.75) {};
		\node [style=none] (463) at (1.75, 1.25) {};
		\node [style=none] (464) at (1.75, -2.75) {};
		\node [style=none] (465) at (12.25, -0.25) {};
		\node [style=none] (466) at (12.25, -0.5) {};
		\node [style=none] (467) at (17.25, -0.5) {};
		\node [style=none] (468) at (12.25, -0.5) {};
		\node [style=none] (469) at (17.25, -0.25) {};
		\node [style=none] (470) at (17.25, -0.5) {};
		\node [style=none] (471) at (12.25, 0.25) {};
		\node [style=none] (472) at (12.25, 0) {};
		\node [style=none] (473) at (13.25, 0) {};
		\node [style=none] (474) at (12.25, 0) {};
		\node [style=none] (475) at (13.25, 0.25) {};
		\node [style=none] (476) at (13.25, 0) {};
		\node [style=none] (477) at (12.75, 0) {};
		\node [style=none] (478) at (12.75, -0.5) {};
		\node [style=none] (479) at (13.5, 1.25) {};
		\node [style=none] (480) at (13.5, -0.5) {};
		\node [style=none] (481) at (12.5, 0) {};
		\node [style=none] (482) at (13, 0) {};
		\node [style=none] (483) at (17, 1.25) {};
		\node [style=none] (484) at (17, -0.5) {};
		\node [style=none] (485) at (16.5, 1.25) {};
		\node [style=none] (486) at (16.5, -0.5) {};
		\node [style=none] (487) at (12.5, 1.25) {};
		\node [style=none] (488) at (12.75, 1.25) {};
		\node [style=none] (489) at (13, 1.25) {};
		\node [style=none] (490) at (14.25, 0.75) {};
		\node [style=none] (491) at (14.25, 0.5) {};
		\node [style=none] (492) at (15.25, 0.5) {};
		\node [style=none] (493) at (14.25, 0.5) {};
		\node [style=none] (494) at (15.25, 0.75) {};
		\node [style=none] (495) at (15.25, 0.5) {};
		\node [style=none] (496) at (14.75, 0.5) {};
		\node [style=none] (497) at (14.75, 0) {};
		\node [style=none] (498) at (14, 1.25) {};
		\node [style=none] (499) at (14, 0) {};
		\node [style=none] (500) at (14.5, 0.5) {};
		\node [style=none] (501) at (15, 0.5) {};
		\node [style=none] (502) at (15.5, 1.25) {};
		\node [style=none] (503) at (15.5, 0) {};
		\node [style=none] (504) at (16, 1.25) {};
		\node [style=none] (505) at (16, 0) {};
		\node [style=none] (506) at (14.5, 1.25) {};
		\node [style=none] (507) at (14.75, 1.25) {};
		\node [style=none] (508) at (15, 1.25) {};
		\node [style=none] (509) at (13.75, 0.25) {};
		\node [style=none] (510) at (13.75, 0) {};
		\node [style=none] (511) at (16.25, 0) {};
		\node [style=none] (512) at (13.75, 0) {};
		\node [style=none] (513) at (16.25, 0.25) {};
		\node [style=none] (514) at (16.25, 0) {};
		\node [style=none] (515) at (15, 0) {};
		\node [style=none] (516) at (15, -0.5) {};
		\node [style=none] (517) at (13.5, 3.25) {};
		\node [style=none] (518) at (17, 3.25) {};
		\node [style=none] (519) at (16.5, 3.25) {};
		\node [style=none] (520) at (12.5, 3.25) {};
		\node [style=none] (521) at (12.75, 3.25) {};
		\node [style=none] (522) at (13, 3.25) {};
		\node [style=none] (523) at (14, 3.25) {};
		\node [style=none] (524) at (15.5, 3.25) {};
		\node [style=none] (525) at (16, 3.25) {};
		\node [style=none] (526) at (14.5, 3.25) {};
		\node [style=none] (527) at (14.75, 3.25) {};
		\node [style=none] (528) at (15, 3.25) {};
		\node [style=langstate] (529) at (24, 1.25) {\!\!\!\!{\tt S}\!\!\!\!};
		\node [style=none] (530) at (27, -2) {};
		\node [style=none] (531) at (18.5, -2) {};
		\node [style=none] (532) at (18.5, 3) {};
		\node [style=none] (533) at (22.75, 3.25) {};
		\node [style=none] (534) at (27, 3) {};
		\node [style=none] (535) at (22.5, -0.5) {};
		\node [style=none] (536) at (21, 0) {};
		\node [style=black dot] (537) at (22.5, -0.5) {};
		\node [style=none] (538) at (22.5, -1.25) {};
		\node [style=none] (539) at (24, 0) {};
		\node [style=none] (540) at (19.75, 0.25) {};
		\node [style=none] (541) at (19.75, 0) {};
		\node [style=none] (542) at (22.25, 0) {};
		\node [style=none] (543) at (19.75, 0) {};
		\node [style=none] (544) at (22.25, 0.25) {};
		\node [style=none] (545) at (22.25, 0) {};
		\node [style=none] (546) at (22.75, 0.25) {};
		\node [style=none] (547) at (22.75, 0) {};
		\node [style=none] (548) at (25.25, 0) {};
		\node [style=none] (549) at (22.75, 0) {};
		\node [style=none] (550) at (25.25, 0.25) {};
		\node [style=none] (551) at (25.25, 0) {};
		\node [style=none] (552) at (23.75, 0.75) {};
		\node [style=none] (553) at (23.75, 0.5) {};
		\node [style=none] (554) at (24.75, 0.5) {};
		\node [style=none] (555) at (23.75, 0.5) {};
		\node [style=none] (556) at (24.75, 0.75) {};
		\node [style=none] (557) at (24.75, 0.5) {};
		\node [style=none] (558) at (24.25, 0.5) {};
		\node [style=none] (559) at (24.25, 0) {};
		\node [style=none] (560) at (20.75, 1) {};
		\node [style=none] (561) at (20.75, 0.75) {};
		\node [style=none] (562) at (21.75, 0.75) {};
		\node [style=none] (563) at (20.75, 0.75) {};
		\node [style=none] (564) at (21.75, 1) {};
		\node [style=none] (565) at (21.75, 0.75) {};
		\node [style=none] (566) at (21.25, 0.75) {};
		\node [style=none] (567) at (21.25, 0) {};
		\node [style=none] (568) at (25.75, 1) {};
		\node [style=none] (569) at (25.75, 0.75) {};
		\node [style=none] (570) at (26.75, 0.75) {};
		\node [style=none] (571) at (25.75, 0.75) {};
		\node [style=none] (572) at (26.75, 1) {};
		\node [style=none] (573) at (26.75, 0.75) {};
		\node [style=none] (574) at (26.25, 0.75) {};
		\node [style=none] (575) at (26.25, -2.75) {};
		\node [style=none] (576) at (22, 0.75) {};
		\node [style=none] (577) at (25.5, 0.75) {};
		\node [style=none] (578) at (25, 0) {};
		\node [style=none] (579) at (25, 1) {};
		\node [style=none] (580) at (24, 1) {};
		\node [style=none] (581) at (25.5, -2.75) {};
		\node [style=none] (582) at (24.5, 1) {};
		\node [style=none] (583) at (24, 0.5) {};
		\node [style=none] (584) at (24.5, 0.5) {};
		\node [style=none] (585) at (23.5, 0) {};
		\node [style=none] (586) at (23.5, 1) {};
		\node [style=none] (587) at (20.5, 0) {};
		\node [style=none] (588) at (21, 0.75) {};
		\node [style=none] (589) at (21.5, 0.75) {};
		\node [style=none] (590) at (26, 0.75) {};
		\node [style=none] (591) at (26.5, 0.75) {};
		\node [style=none] (592) at (19, 0.25) {};
		\node [style=none] (593) at (22, 0) {};
		\node [style=none] (594) at (20.5, 1) {};
		\node [style=none] (595) at (19, -1.25) {};
		\node [style=none] (596) at (24.25, 1) {};
		\node [style=none] (597) at (23, 1) {};
		\node [style=none] (598) at (23, 0) {};
		\node [style=none] (599) at (20, 0) {};
		\node [style=none] (600) at (19.5, 0.25) {};
		\node [style=none] (601) at (20, 1) {};
		\node [style=none] (602) at (19.5, -1.25) {};
		\node [style=none] (603) at (18.75, -0.75) {};
		\node [style=none] (604) at (18.75, -1.25) {};
		\node [style=none] (605) at (25.25, -1.25) {};
		\node [style=none] (606) at (18.75, -1.25) {};
		\node [style=none] (607) at (25.25, -0.75) {};
		\node [style=none] (608) at (25.25, -1.25) {};
		\node [style=none] (609) at (22, -1.25) {};
		\node [style=none] (610) at (22, -2.75) {};
		\node [style=none] (611) at (19, 1) {};
		\node [style=none] (612) at (19.5, 1) {};
		\node [style=none] (613) at (-13, -2.5) {};
		\node [style=none] (614) at (-13, -3) {};
		\node [style=none] (615) at (-8.5, -3) {};
		\node [style=none] (616) at (-13, -3) {};
		\node [style=none] (617) at (-8.5, -2.5) {};
		\node [style=none] (618) at (-8.5, -3) {};
		\node [style=none] (619) at (-10.75, -3) {};
		\node [style=none] (620) at (-5.75, -3) {};
		\node [style=none] (621) at (-4, -2.5) {};
		\node [style=none] (622) at (-4, -3) {};
		\node [style=none] (623) at (-1.25, -3) {};
		\node [style=none] (624) at (-4, -3) {};
		\node [style=none] (625) at (-1.25, -2.5) {};
		\node [style=none] (626) at (-1.25, -3) {};
		\node [style=none] (627) at (-2.75, -3) {};
		\node [style=none] (628) at (-14.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (66.center) to (67.center);
		\draw [style=boldedge] (68) to (69.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (68) to (70.center);
		\draw [bend left=90] (35.center) to (79.center);
		\draw [bend left=90] (32.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (80.center) to (83.center);
		\draw [in=90, out=-90, looseness=0.25] (77.center) to (81.center);
		\draw [in=90, out=-90] (78.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw [style=swap, dashed] (88.center) to (87.center);
		\draw [style=swap, dashed] (87.center) to (86.center);
		\draw [style=swap, dashed] (86.center) to (90.center);
		\draw [style=swap, dashed] (89.center) to (88.center);
		\draw [style=swap, dashed] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw [bend left=90] (51.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw [in=-30, out=90] (78.center) to (105);
		\draw [bend left=90] (45.center) to (100.center);
		\draw (106.center) to (107.center);
		\draw [bend left=90] (49.center) to (107.center);
		\draw [in=-90, out=90, looseness=0.50] (108.center) to (104.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (109.center) to (110.center);
		\draw [in=-90, out=90, looseness=0.50] (112.center) to (99.center);
		\draw [in=-90, out=90, looseness=0.50] (113.center) to (106.center);
		\draw (108.center) to (115.center);
		\draw [style=boldedge] (117.center) to (118.center);
		\draw (112.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw (114.center) to (119.center);
		\draw [in=90, out=90, looseness=1.50] (77.center) to (105);
		\draw (131.center) to (12.center);
		\draw (132.center) to (13.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (10.center);
		\draw (139.center) to (138.center);
		\draw (144.center) to (145.center);
		\draw (147.center) to (146.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw (159.center) to (158.center);
		\draw (161.center) to (160.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (172.center) to (173.center);
		\draw [style=boldedge] (174.center) to (175.center);
		\draw (177.center) to (156.center);
		\draw (178.center) to (157.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (154.center);
		\draw (183.center) to (182.center);
		\draw (186.center) to (187.center);
		\draw [bend left=270] (185.center) to (188.center);
		\draw (185.center) to (97.center);
		\draw (193.center) to (195.center);
		\draw (196.center) to (194.center);
		\draw [in=-90, out=90, looseness=1.25] (183.center) to (45.center);
		\draw [in=-90, out=90, looseness=0.75] (159.center) to (192.center);
		\draw (177.center) to (191.center);
		\draw [bend left=90] (191.center) to (193.center);
		\draw [bend left=90] (192.center) to (194.center);
		\draw (49.center) to (179.center);
		\draw (32.center) to (144.center);
		\draw (188.center) to (181.center);
		\draw (35.center) to (147.center);
		\draw (51.center) to (178.center);
		\draw (127.center) to (105);
		\draw [bend left=75, looseness=1.25] (161.center) to (186.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (206.center) to (205.center);
		\draw (209.center) to (208.center);
		\draw [style=swap, dashed] (212.center) to (211.center);
		\draw [style=swap, dashed] (211.center) to (210.center);
		\draw [style=swap, dashed] (210.center) to (214.center);
		\draw [style=swap, dashed] (213.center) to (212.center);
		\draw [style=swap, dashed] (213.center) to (214.center);
		\draw [style=boldedge] (215.center) to (216.center);
		\draw [style=boldedge] (217.center) to (218.center);
		\draw [style=boldedge] (219.center) to (220.center);
		\draw [style=boldedge] (221.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw [in=0, out=90] (223.center) to (226);
		\draw [in=-180, out=90] (224.center) to (226);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [style=boldedge] (232.center) to (233.center);
		\draw [style=boldedge] (234.center) to (235.center);
		\draw [in=90, out=-90, looseness=1.25] (226) to (236.center);
		\draw (238) to (239.center);
		\draw [in=90, out=-30, looseness=1.25] (240) to (237.center);
		\draw [in=90, out=-105] (240) to (241.center);
		\draw (241.center) to (242.center);
		\draw [in=90, out=-165, looseness=1.50] (240) to (244.center);
		\draw [in=90, out=-45, looseness=1.50] (254) to (253.center);
		\draw [in=90, out=-150, looseness=1.50] (254) to (255.center);
		\draw [in=90, out=-90, looseness=0.75] (254) to (256.center);
		\draw (256.center) to (257.center);
		\draw [style=swap, in=-90, out=90, looseness=1.25] (259.center) to (258.center);
		\draw [style=swap] (262.center) to (264.center);
		\draw [style=swap, in=105, out=-15] (261) to (263.center);
		\draw [style=swap, in=90, out=-165] (261) to (262.center);
		\draw [style=swap] (269.center) to (266.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (267) to (268.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (267) to (265.center);
		\draw [style=swap, dashed] (273.center) to (272.center);
		\draw [style=swap, dashed] (272.center) to (271.center);
		\draw [style=swap, dashed] (271.center) to (275.center);
		\draw [style=swap, dashed] (274.center) to (273.center);
		\draw [style=swap, dashed] (274.center) to (275.center);
		\draw [style=boldedge] (276.center) to (277.center);
		\draw [style=boldedge] (278.center) to (279.center);
		\draw [style=boldedge] (280.center) to (281.center);
		\draw [style=boldedge] (282.center) to (283.center);
		\draw (268.center) to (270.center);
		\draw [style=swap, in=-90, out=90] (288.center) to (285.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (286) to (287.center);
		\draw [style=swap, in=75, out=-45, looseness=1.75] (286) to (284.center);
		\draw (289.center) to (287.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (291) to (293.center);
		\draw [style=swap, in=90, out=-180] (291) to (292.center);
		\draw [style=swap, dashed] (296.center) to (295.center);
		\draw [style=swap, dashed] (295.center) to (294.center);
		\draw [style=swap, dashed] (294.center) to (298.center);
		\draw [style=swap, dashed] (297.center) to (296.center);
		\draw [style=swap, dashed] (297.center) to (298.center);
		\draw [style=boldedge] (299.center) to (300.center);
		\draw [style=boldedge] (301.center) to (302.center);
		\draw [style=boldedge] (303.center) to (304.center);
		\draw [style=boldedge] (305.center) to (306.center);
		\draw [in=90, out=90, looseness=2.00] (309.center) to (308.center);
		\draw [in=-45, out=90, looseness=1.50] (307.center) to (291);
		\draw [style=boldedge] (310.center) to (311.center);
		\draw (312.center) to (292.center);
		\draw (313.center) to (293.center);
		\draw (314.center) to (309.center);
		\draw [style=boldedge] (315.center) to (316.center);
		\draw [style=boldedge] (317.center) to (318.center);
		\draw [style=boldedge] (319.center) to (320.center);
		\draw (322.center) to (324);
		\draw (321.center) to (323);
		\draw (325.center) to (326);
		\draw [in=90, out=90, looseness=2.25] (328.center) to (327.center);
		\draw (329.center) to (328.center);
		\draw [style=swap, dashed] (334.center) to (333.center);
		\draw [style=swap, dashed] (333.center) to (332.center);
		\draw [style=swap, dashed] (332.center) to (336.center);
		\draw [style=swap, dashed] (335.center) to (334.center);
		\draw [style=swap, dashed] (335.center) to (336.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (361.center) to (362.center);
		\draw [style=boldedge] (363) to (364.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (363) to (365.center);
		\draw [style=boldedge] (366.center) to (367.center);
		\draw [style=boldedge] (368.center) to (369.center);
		\draw [style=boldedge] (370.center) to (371.center);
		\draw [style=boldedge] (372.center) to (373.center);
		\draw [style=boldedge] (374.center) to (375.center);
		\draw [style=boldedge] (376.center) to (377.center);
		\draw [style=boldedge] (378.center) to (379.center);
		\draw (381.center) to (380.center);
		\draw (385.center) to (384.center);
		\draw (386.center) to (387.center);
		\draw (388.center) to (382.center);
		\draw (389.center) to (378.center);
		\draw (390.center) to (383.center);
		\draw [style=boldedge] (391.center) to (392.center);
		\draw [style=boldedge] (393.center) to (394.center);
		\draw [style=boldedge] (395.center) to (396.center);
		\draw [style=boldedge] (397.center) to (398.center);
		\draw (400.center) to (399.center);
		\draw (404.center) to (403.center);
		\draw (405.center) to (406.center);
		\draw (407.center) to (401.center);
		\draw (408.center) to (397.center);
		\draw (409.center) to (402.center);
		\draw [style=boldedge] (410.center) to (411.center);
		\draw [style=boldedge] (412.center) to (413.center);
		\draw [style=boldedge] (414.center) to (415.center);
		\draw [style=boldedge] (416.center) to (417.center);
		\draw [bend left=270, looseness=1.25] (351.center) to (339.center);
		\draw [bend left=270] (349.center) to (338.center);
		\draw [bend left=270] (352.center) to (342.center);
		\draw [bend left=270] (353.center) to (341.center);
		\draw [bend left=270] (354.center) to (340.center);
		\draw [bend left=270] (350.center) to (337.center);
		\draw [bend left=270] (355.center) to (343.center);
		\draw [bend left=270] (358.center) to (345.center);
		\draw [bend left=270] (359.center) to (347.center);
		\draw [bend left=270] (360.center) to (344.center);
		\draw [bend left=270] (356.center) to (346.center);
		\draw [bend left=270] (357.center) to (348.center);
		\draw [style=boldedge] (419.center) to (420.center);
		\draw [style=boldedge] (421.center) to (422.center);
		\draw [style=boldedge] (423.center) to (424.center);
		\draw [style=boldedge] (425.center) to (426.center);
		\draw (428.center) to (427.center);
		\draw (431.center) to (429.center);
		\draw (432.center) to (425.center);
		\draw (433.center) to (430.center);
		\draw [style=boldedge] (434.center) to (435.center);
		\draw [style=boldedge] (436.center) to (437.center);
		\draw [style=boldedge] (438.center) to (439.center);
		\draw [style=boldedge] (440.center) to (441.center);
		\draw (443.center) to (442.center);
		\draw (447.center) to (446.center);
		\draw (448.center) to (449.center);
		\draw (450.center) to (444.center);
		\draw (451.center) to (440.center);
		\draw (452.center) to (445.center);
		\draw [style=boldedge] (453.center) to (454.center);
		\draw [style=boldedge] (455.center) to (456.center);
		\draw [style=boldedge] (457.center) to (458.center);
		\draw [style=boldedge] (459.center) to (460.center);
		\draw (462.center) to (461.center);
		\draw (463.center) to (464.center);
		\draw [style=boldedge] (465.center) to (466.center);
		\draw [style=boldedge] (467.center) to (468.center);
		\draw [style=boldedge] (469.center) to (470.center);
		\draw [style=boldedge] (471.center) to (472.center);
		\draw [style=boldedge] (473.center) to (474.center);
		\draw [style=boldedge] (475.center) to (476.center);
		\draw [style=boldedge] (477.center) to (478.center);
		\draw (480.center) to (479.center);
		\draw (484.center) to (483.center);
		\draw (485.center) to (486.center);
		\draw (487.center) to (481.center);
		\draw (488.center) to (477.center);
		\draw (489.center) to (482.center);
		\draw [style=boldedge] (490.center) to (491.center);
		\draw [style=boldedge] (492.center) to (493.center);
		\draw [style=boldedge] (494.center) to (495.center);
		\draw [style=boldedge] (496.center) to (497.center);
		\draw (499.center) to (498.center);
		\draw (503.center) to (502.center);
		\draw (504.center) to (505.center);
		\draw (506.center) to (500.center);
		\draw (507.center) to (496.center);
		\draw (508.center) to (501.center);
		\draw [style=boldedge] (509.center) to (510.center);
		\draw [style=boldedge] (511.center) to (512.center);
		\draw [style=boldedge] (513.center) to (514.center);
		\draw [style=boldedge] (515.center) to (516.center);
		\draw [style=swap, dashed] (532.center) to (531.center);
		\draw [style=swap, dashed] (531.center) to (530.center);
		\draw [style=swap, dashed] (530.center) to (534.center);
		\draw [style=swap, dashed] (533.center) to (532.center);
		\draw [style=swap, dashed] (533.center) to (534.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (535.center) to (536.center);
		\draw [style=boldedge] (537) to (538.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (537) to (539.center);
		\draw [style=boldedge] (540.center) to (541.center);
		\draw [style=boldedge] (542.center) to (543.center);
		\draw [style=boldedge] (544.center) to (545.center);
		\draw [style=boldedge] (546.center) to (547.center);
		\draw [style=boldedge] (548.center) to (549.center);
		\draw [style=boldedge] (550.center) to (551.center);
		\draw [style=boldedge] (552.center) to (553.center);
		\draw [style=boldedge] (554.center) to (555.center);
		\draw [style=boldedge] (556.center) to (557.center);
		\draw [style=boldedge] (558.center) to (559.center);
		\draw [style=boldedge] (560.center) to (561.center);
		\draw [style=boldedge] (562.center) to (563.center);
		\draw [style=boldedge] (564.center) to (565.center);
		\draw [style=boldedge] (566.center) to (567.center);
		\draw [style=boldedge] (568.center) to (569.center);
		\draw [style=boldedge] (570.center) to (571.center);
		\draw [style=boldedge] (572.center) to (573.center);
		\draw [style=boldedge] (574.center) to (575.center);
		\draw [bend left=90, looseness=1.25] (576.center) to (577.center);
		\draw (579.center) to (578.center);
		\draw (581.center) to (577.center);
		\draw (582.center) to (584.center);
		\draw (580.center) to (583.center);
		\draw (586.center) to (585.center);
		\draw [bend left=270, looseness=1.25] (590.center) to (589.center);
		\draw [bend left=90, looseness=1.25] (588.center) to (591.center);
		\draw (576.center) to (593.center);
		\draw (587.center) to (594.center);
		\draw (595.center) to (592.center);
		\draw (596.center) to (558.center);
		\draw (598.center) to (597.center);
		\draw (599.center) to (601.center);
		\draw (600.center) to (602.center);
		\draw [bend left=270, looseness=1.25] (574.center) to (566.center);
		\draw [style=boldedge] (603.center) to (604.center);
		\draw [style=boldedge] (605.center) to (606.center);
		\draw [style=boldedge] (607.center) to (608.center);
		\draw [style=boldedge] (609.center) to (610.center);
		\draw [in=90, out=-90] (611.center) to (600.center);
		\draw [in=90, out=-90] (612.center) to (592.center);
		\draw [bend left=90] (612.center) to (601.center);
		\draw [bend left=90] (611.center) to (594.center);
		\draw [style=boldedge] (613.center) to (614.center);
		\draw [style=boldedge] (615.center) to (616.center);
		\draw [style=boldedge] (617.center) to (618.center);
		\draw [style=boldedge, bend right=90, looseness=0.25] (619.center) to (620.center);
		\draw [style=boldedge] (621.center) to (622.center);
		\draw [style=boldedge] (623.center) to (624.center);
		\draw [style=boldedge] (625.center) to (626.center);
		\draw [style=boldedge, bend left=90, looseness=0.25] (627.center) to (628.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 2.75) {};
		\node [style=none] (1) at (-11.5, 3.5) {};
		\node [style=none] (2) at (-11.75, 3) {};
		\node [style=none] (3) at (-11.75, 2.75) {};
		\node [style=none] (4) at (-11.25, 2.75) {};
		\node [style=none] (5) at (-11.75, 2.75) {};
		\node [style=none] (6) at (-11.25, 3) {};
		\node [style=none] (7) at (-11.25, 2.75) {};
		\node [style=none] (8) at (-11.5, 2.75) {};
		\node [style=none] (9) at (-11.5, 2.25) {};
		\node [style=none] (10) at (-10.75, 2.25) {};
		\node [style=none] (11) at (-10.25, 1.75) {};
		\node [style=none] (12) at (-10.25, 3.5) {};
		\node [style=none] (13) at (-12, 2.5) {};
		\node [style=none] (14) at (-12, 2.25) {};
		\node [style=none] (15) at (-10.5, 2.25) {};
		\node [style=none] (16) at (-12, 2.25) {};
		\node [style=none] (17) at (-10.5, 2.5) {};
		\node [style=none] (18) at (-10.5, 2.25) {};
		\node [style=none] (19) at (-11.25, 2.25) {};
		\node [style=none] (20) at (-11.25, 1.75) {};
		\node [style=none] (21) at (-12.25, 2) {};
		\node [style=none] (22) at (-12.25, 1.75) {};
		\node [style=none] (23) at (-10, 1.75) {};
		\node [style=none] (24) at (-12.25, 1.75) {};
		\node [style=none] (25) at (-10, 2) {};
		\node [style=none] (26) at (-10, 1.75) {};
		\node [style=none] (27) at (-9, 2.75) {};
		\node [style=none] (28) at (-8.75, 2.75) {};
		\node [style=none] (29) at (-8.75, 4) {};
		\node [style=none] (30) at (-9, 3) {};
		\node [style=none] (31) at (-9, 2.75) {};
		\node [style=none] (32) at (-8.5, 2.75) {};
		\node [style=none] (33) at (-9, 2.75) {};
		\node [style=none] (34) at (-8.5, 3) {};
		\node [style=none] (35) at (-8.5, 2.75) {};
		\node [style=none] (36) at (-8.75, 2.75) {};
		\node [style=none] (37) at (-8.75, 2.25) {};
		\node [style=none] (38) at (-8, 2.25) {};
		\node [style=none] (39) at (-8, 4) {};
		\node [style=none] (40) at (-7.5, 1.75) {};
		\node [style=none] (41) at (-7.5, 4) {};
		\node [style=none] (42) at (-9.25, 2.5) {};
		\node [style=none] (43) at (-9.25, 2.25) {};
		\node [style=none] (44) at (-7.75, 2.25) {};
		\node [style=none] (45) at (-9.25, 2.25) {};
		\node [style=none] (46) at (-7.75, 2.5) {};
		\node [style=none] (47) at (-7.75, 2.25) {};
		\node [style=none] (48) at (-8.5, 2.25) {};
		\node [style=none] (49) at (-8.5, 1.75) {};
		\node [style=none] (50) at (-9.5, 2) {};
		\node [style=none] (51) at (-9.5, 1.75) {};
		\node [style=none] (52) at (-7.25, 1.75) {};
		\node [style=none] (53) at (-9.5, 1.75) {};
		\node [style=none] (54) at (-7.25, 2) {};
		\node [style=none] (55) at (-7.25, 1.75) {};
		\node [style=none] (56) at (-9.75, 0.75) {};
		\node [style=none] (57) at (-11, 1.75) {};
		\node [style=white dot, boldedge] (58) at (-9.75, 0.75) {};
		\node [style=none] (59) at (-9.75, -1) {};
		\node [style=none] (60) at (-8.25, 1.75) {};
		\node [style=langstate] (61) at (-11.25, 5.25) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (62) at (-11.25, 5) {};
		\node [style=none] (63) at (-11.75, 5) {};
		\node [style=none] (64) at (-7, 4) {};
		\node [style=none] (65) at (-4, 4) {};
		\node [style=none] (66) at (-2.75, 3.25) {};
		\node [style=none] (67) at (-4.75, 4) {};
		\node [style=none] (68) at (-4, 1.75) {};
		\node [style=none] (69) at (-4.75, 2.25) {};
		\node [style=none] (70) at (-4.5, 2.25) {};
		\node [style=none] (71) at (-2.75, 0) {};
		\node [style=none] (72) at (-2.75, -1) {};
		\node [style=none] (73) at (-2.25, 0) {};
		\node [style=none] (74) at (-13.25, 0) {};
		\node [style=none] (75) at (-13.25, 6.5) {};
		\node [style=none] (76) at (-7.75, 6.75) {};
		\node [style=none] (77) at (-2.25, 6.5) {};
		\node [style=none] (78) at (-5.25, 2.5) {};
		\node [style=none] (79) at (-5.25, 2.25) {};
		\node [style=none] (80) at (-4.25, 2.25) {};
		\node [style=none] (81) at (-5.25, 2.25) {};
		\node [style=none] (82) at (-4.25, 2.5) {};
		\node [style=none] (83) at (-4.25, 2.25) {};
		\node [style=none] (84) at (-4.75, 2.25) {};
		\node [style=none] (85) at (-4.75, 1.75) {};
		\node [style=none] (86) at (-5.75, 1.75) {};
		\node [style=none] (87) at (-5.75, 4) {};
		\node [style=none] (88) at (-6.25, 4) {};
		\node [style=none] (89) at (-6.25, 1.75) {};
		\node [style=white dot] (90) at (-3.75, 5.25) {};
		\node [style=none] (91) at (-6.25, 0) {};
		\node [style=none] (92) at (-4.5, 0) {};
		\node [style=none] (93) at (-4.5, 1.75) {};
		\node [style=none] (94) at (-5.75, 0) {};
		\node [style=none] (95) at (-6.25, -1) {};
		\node [style=none] (96) at (-5.75, -1) {};
		\node [style=none] (97) at (-4.5, 0) {};
		\node [style=none] (98) at (-4.5, -2.5) {};
		\node [style=none] (99) at (-5.5, 2) {};
		\node [style=none] (100) at (-5.5, 1.75) {};
		\node [style=none] (101) at (-3.75, 1.75) {};
		\node [style=none] (102) at (-5.5, 1.75) {};
		\node [style=none] (103) at (-3.75, 2) {};
		\node [style=none] (104) at (-3.75, 1.75) {};
		\node [style=none] (105) at (-10.75, 5) {};
		\node [style=none] (106) at (-9.75, -1) {};
		\node [style=white dot] (107) at (-10.75, 3.5) {};
		\node [style=langstate] (108) at (-20.75, 3.75) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (109) at (-20.75, -1) {};
		\node [style=none] (110) at (-20.75, 3.5) {};
		\node [style=langstate] (111) at (5.25, 3.75) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=none] (112) at (5.25, -1) {};
		\node [style=none] (113) at (5.25, 3.5) {};
		\node [style=none] (114) at (1, 2.75) {};
		\node [style=none] (115) at (1, 2) {};
		\node [style=langstate] (116) at (1, 3) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (117) at (1, 2) {};
		\node [style=none] (118) at (0.25, 0) {};
		\node [style=none] (119) at (1.75, 0) {};
		\node [style=none] (120) at (0.25, -1) {};
		\node [style=none] (121) at (3.25, 0) {};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (123) at (-1.25, 3.5) {};
		\node [style=none] (124) at (1, 3.75) {};
		\node [style=none] (125) at (3.25, 3.5) {};
		\node [style=none] (126) at (1.75, 0) {};
		\node [style=none] (127) at (1.75, -1) {};
		\node [style=none] (128) at (-16.5, 2.75) {};
		\node [style=none] (129) at (-16.5, 2) {};
		\node [style=langstate] (130) at (-16.5, 3) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=white dot] (131) at (-16.5, 2) {};
		\node [style=none] (132) at (-17.25, 0) {};
		\node [style=none] (133) at (-15.75, 1) {};
		\node [style=none] (134) at (-17.25, -1) {};
		\node [style=none] (135) at (-15.5, 2.75) {};
		\node [style=none] (136) at (-14.25, 0) {};
		\node [style=none] (137) at (-18.75, 0) {};
		\node [style=none] (138) at (-18.75, 3.5) {};
		\node [style=none] (139) at (-16.5, 3.75) {};
		\node [style=none] (140) at (-14.25, 3.5) {};
		\node [style=none] (141) at (-16.25, 1.25) {};
		\node [style=none] (142) at (-16.25, 1) {};
		\node [style=none] (143) at (-15.25, 1) {};
		\node [style=none] (144) at (-16.25, 1) {};
		\node [style=none] (145) at (-15.25, 1.25) {};
		\node [style=none] (146) at (-15.25, 1) {};
		\node [style=none] (147) at (-15.75, 1) {};
		\node [style=none] (148) at (-15.75, -1) {};
		\node [style=none] (149) at (-16.75, -10) {};
		\node [style=none] (150) at (-16.75, -8.25) {};
		\node [style=none] (159) at (-16, -10) {};
		\node [style=none] (160) at (-15.5, -10) {};
		\node [style=none] (161) at (-15.5, -8.25) {};
		\node [style=none] (177) at (-14, -10) {};
		\node [style=none] (178) at (-14, -7.75) {};
		\node [style=none] (187) at (-13.25, -10) {};
		\node [style=none] (188) at (-13.25, -7.75) {};
		\node [style=none] (189) at (-12.75, -10) {};
		\node [style=none] (190) at (-12.75, -7.75) {};
		\node [style=langstate] (210) at (-16.5, -6.5) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (211) at (-16.5, -6.75) {};
		\node [style=none] (212) at (-17, -6.75) {};
		\node [style=none] (213) at (-12.25, -7.75) {};
		\node [style=none] (214) at (-9.25, -7.75) {};
		\node [style=none] (215) at (-8, -7.75) {};
		\node [style=none] (216) at (-10, -7.75) {};
		\node [style=none] (217) at (-9.25, -10) {};
		\node [style=none] (218) at (-10, -9.5) {};
		\node [style=none] (219) at (-9.75, -9.5) {};
		\node [style=none] (220) at (-8, -11) {};
		\node [style=none] (221) at (-8, -12) {};
		\node [style=none] (227) at (-10.5, -9.25) {};
		\node [style=none] (228) at (-10.5, -9.5) {};
		\node [style=none] (229) at (-9.5, -9.5) {};
		\node [style=none] (230) at (-10.5, -9.5) {};
		\node [style=none] (231) at (-9.5, -9.25) {};
		\node [style=none] (232) at (-9.5, -9.5) {};
		\node [style=none] (233) at (-10, -9.5) {};
		\node [style=none] (234) at (-10, -10) {};
		\node [style=none] (235) at (-11, -10) {};
		\node [style=none] (236) at (-11, -7.75) {};
		\node [style=none] (237) at (-11.5, -7.75) {};
		\node [style=none] (238) at (-11.5, -10) {};
		\node [style=white dot] (239) at (-9, -6.5) {};
		\node [style=none] (240) at (-11.5, -11) {};
		\node [style=none] (241) at (-9.75, -11.75) {};
		\node [style=none] (242) at (-9.75, -10) {};
		\node [style=none] (243) at (-11, -11) {};
		\node [style=none] (244) at (-11.5, -12) {};
		\node [style=none] (245) at (-11, -12) {};
		\node [style=none] (246) at (-9.75, -11.75) {};
		\node [style=none] (247) at (-9.75, -13.75) {};
		\node [style=none] (248) at (-10.75, -9.75) {};
		\node [style=none] (249) at (-10.75, -10) {};
		\node [style=none] (250) at (-9, -10) {};
		\node [style=none] (251) at (-10.75, -10) {};
		\node [style=none] (252) at (-9, -9.75) {};
		\node [style=none] (253) at (-9, -10) {};
		\node [style=none] (254) at (-16, -6.75) {};
		\node [style=white dot] (256) at (-16, -8.25) {};
		\node [style=langstate] (257) at (-22, -8) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (258) at (-22, -11.75) {};
		\node [style=none] (259) at (-22, -8.25) {};
		\node [style=langstate] (260) at (-3.75, -7.25) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=none] (261) at (-3.75, -12) {};
		\node [style=none] (262) at (-3.75, -7.5) {};
		\node [style=none] (263) at (-6, -8.25) {};
		\node [style=none] (264) at (-6, -9) {};
		\node [style=langstate] (265) at (-6, -8) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (266) at (-6, -9) {};
		\node [style=none] (267) at (-6.75, -11) {};
		\node [style=none] (268) at (-5.25, -11) {};
		\node [style=none] (269) at (-6.75, -12) {};
		\node [style=none] (275) at (-5.25, -11) {};
		\node [style=none] (276) at (-5.25, -12) {};
		\node [style=none] (277) at (-19.75, -9) {};
		\node [style=none] (278) at (-19.75, -9.75) {};
		\node [style=langstate] (279) at (-19.75, -8.75) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=white dot] (280) at (-19.75, -9.75) {};
		\node [style=none] (281) at (-20.5, -11.75) {};
		\node [style=none] (282) at (-19, -10.75) {};
		\node [style=none] (296) at (-19, -10.75) {};
		\node [style=white dot] (298) at (-15.5, -11.75) {};
		\node [style=none] (299) at (-19, -11.75) {};
		\node [style=white dot] (300) at (-14.75, -11.75) {};
		\node [style=white dot] (301) at (-14.25, -11.75) {};
		\node [style=langstate] (302) at (0, -4.75) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (303) at (2.5, -5) {};
		\node [style=none] (304) at (5.75, -6) {};
		\node [style=langstate] (306) at (5.75, -5.75) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (307) at (2.5, -6.75) {};
		\node [style=langstate] (308) at (2.5, -4.75) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=white dot] (309) at (0, -8.5) {};
		\node [style=white dot] (310) at (0, -10.25) {};
		\node [style=white dot] (311) at (0, -11.75) {};
		\node [style=none] (312) at (0, -12.75) {};
		\node [style=none] (313) at (4.75, -9.5) {};
		\node [style=langstate] (314) at (4.75, -9.25) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (316) at (7.75, -7.5) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (317) at (7.75, -7.75) {};
		\node [style=none] (318) at (7.25, -7.75) {};
		\node [style=none] (319) at (8.25, -7.75) {};
		\node [style=white dot] (320) at (2.5, -12.25) {};
		\node [style=none] (321) at (2.5, -13.75) {};
		\node [style=none] (322) at (-9.75, -1) {};
		\node [style=none] (323) at (-21.25, -0.5) {};
		\node [style=none] (324) at (-21.25, -1) {};
		\node [style=none] (325) at (-14.25, -1) {};
		\node [style=none] (326) at (-21.25, -1) {};
		\node [style=none] (327) at (-14.25, -0.5) {};
		\node [style=none] (328) at (-14.25, -1) {};
		\node [style=none] (329) at (-17.75, -1) {};
		\node [style=none] (330) at (-9.75, -1) {};
		\node [style=none] (331) at (-20.75, 8) {\texttt{Bob}};
		\node [style=none] (332) at (-16.5, 8) {\texttt{drinks}};
		\node [style=none] (333) at (-7.75, 8) {\texttt{in}};
		\node [style=none] (334) at (1, 8) {\texttt{black}};
		\node [style=none] (335) at (5.25, 8) {\texttt{pub}};
		\node [style=none] (336) at (-24, -10) {$\mapsto$};
		\node [style=none] (337) at (-2, -10) {$\cong$};
		\node [style=none] (338) at (-14, -4.5) {\text{(unfolding)}};
		\node [style=none] (340) at (0, -12.75) {};
		\node [style=none] (341) at (0.25, -12.75) {};
		\node [style=none] (342) at (-0.5, -12.5) {};
		\node [style=none] (343) at (-0.5, -12.75) {};
		\node [style=none] (344) at (0.5, -12.75) {};
		\node [style=none] (345) at (-0.5, -12.75) {};
		\node [style=none] (346) at (0.5, -12.5) {};
		\node [style=none] (347) at (0.5, -12.75) {};
		\node [style=none] (348) at (0, -12.75) {};
		\node [style=none] (349) at (0, -13.75) {};
		\node [style=none] (350) at (1.25, -14.75) {};
		\node [style=none] (351) at (1.25, -13.75) {};
		\node [style=none] (353) at (-0.75, -13.25) {};
		\node [style=none] (354) at (-0.75, -13.75) {};
		\node [style=none] (355) at (3, -13.75) {};
		\node [style=none] (356) at (-0.75, -13.75) {};
		\node [style=none] (357) at (3, -13.25) {};
		\node [style=none] (358) at (3, -13.75) {};
		\node [style=none] (361) at (-18.25, -19.75) {};
		\node [style=langstate] (362) at (-18.25, -19.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (363) at (-20.75, -20.5) {};
		\node [style=white dot] (365) at (-23.25, -22.25) {};
		\node [style=white dot] (366) at (-23.25, -24) {};
		\node [style=white dot] (367) at (-23.25, -25.5) {};
		\node [style=none] (368) at (-23.25, -26.5) {};
		\node [style=none] (369) at (-19.25, -23.25) {};
		\node [style=langstate] (370) at (-19.25, -23) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (371) at (-16.25, -21.25) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (372) at (-16.25, -21.5) {};
		\node [style=none] (373) at (-16.75, -21.5) {};
		\node [style=none] (374) at (-15.75, -21.5) {};
		\node [style=white dot] (375) at (-20.75, -26) {};
		\node [style=none] (376) at (-20.75, -27.5) {};
		\node [style=none] (377) at (-27.25, -23) {$\mapsto$};
		\node [style=none] (378) at (-23.25, -26.5) {};
		\node [style=none] (379) at (-23, -26.5) {};
		\node [style=none] (380) at (-23.75, -26.25) {};
		\node [style=none] (381) at (-23.75, -26.5) {};
		\node [style=none] (382) at (-22.75, -26.5) {};
		\node [style=none] (383) at (-23.75, -26.5) {};
		\node [style=none] (384) at (-22.75, -26.25) {};
		\node [style=none] (385) at (-22.75, -26.5) {};
		\node [style=none] (386) at (-23.25, -26.5) {};
		\node [style=none] (387) at (-23.25, -27.5) {};
		\node [style=none] (388) at (-22, -28.75) {};
		\node [style=none] (389) at (-22, -27.5) {};
		\node [style=none] (390) at (-24, -27) {};
		\node [style=none] (391) at (-24, -27.5) {};
		\node [style=none] (392) at (-20.25, -27.5) {};
		\node [style=none] (393) at (-24, -27.5) {};
		\node [style=none] (394) at (-20.25, -27) {};
		\node [style=none] (395) at (-20.25, -27.5) {};
		\node [style=white dot, boldedge] (396) at (-22, -28.75) {};
		\node [style=white dot] (397) at (-23.25, -19.25) {};
		\node [style=white dot] (398) at (-20.75, -19.25) {};
		\node [style=none] (399) at (-23.25, -18.25) {};
		\node [style=none] (400) at (-20.75, -18.25) {};
		\node [style=none] (401) at (-25.5, -20.5) {};
		\node [style=none] (402) at (-24.5, -20.5) {};
		\node [style=none] (403) at (-25.5, -28.75) {};
		\node [style=none] (404) at (-24.5, -28.75) {};
		\node [style=none] (405) at (-23.25, -17.5) {$\texttt{Bob}$};
		\node [style=none] (406) at (-20.75, -17.5) {$\texttt{pub}$};
		\node [style=none] (407) at (-22.25, -16.5) {\text{(delete outputs, copy nouns)}};
		\node [style=none] (408) at (-4.75, -19.75) {};
		\node [style=langstate] (409) at (-4.75, -19.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (410) at (-7.25, -20.5) {};
		\node [style=white dot] (411) at (-9.75, -22.25) {};
		\node [style=white dot] (412) at (-9.75, -24) {};
		\node [style=white dot] (413) at (-9.75, -25.5) {};
		\node [style=none] (415) at (-5.75, -23.25) {};
		\node [style=langstate] (416) at (-5.75, -23) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (417) at (-2.75, -21.25) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (418) at (-2.75, -21.5) {};
		\node [style=none] (419) at (-3.25, -21.5) {};
		\node [style=none] (420) at (-2.25, -21.5) {};
		\node [style=white dot] (421) at (-7.25, -26) {};
		\node [style=white dot] (442) at (-9.75, -27.25) {};
		\node [style=white dot] (443) at (-7.25, -27.25) {};
		\node [style=none] (444) at (-9.75, -18.25) {};
		\node [style=none] (445) at (-7.25, -18.25) {};
		\node [style=none] (446) at (-12, -28.5) {};
		\node [style=none] (447) at (-11, -28.5) {};
		\node [style=none] (448) at (-12, -28.75) {};
		\node [style=none] (449) at (-11, -28.75) {};
		\node [style=none] (450) at (-9.75, -17.5) {$\texttt{Bob}$};
		\node [style=none] (451) at (-7.25, -17.5) {$\texttt{pub}$};
		\node [style=none] (452) at (-8.75, -16.5) {\text{(Equations \ref{eq:assoccirc} and \ref{v-wrappingdelete1})}};
		\node [style=white dot] (453) at (-9.75, -28.75) {};
		\node [style=white dot] (454) at (-7.25, -28.75) {};
		\node [style=none] (455) at (-13.25, -23) {$\cong$};
		\node [style=none] (456) at (9, -19.75) {};
		\node [style=langstate] (457) at (9, -19.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (458) at (7.25, -20.25) {};
		\node [style=white dot] (459) at (2.25, -22.25) {};
		\node [style=white dot] (460) at (2.25, -25) {};
		\node [style=white dot] (461) at (2.25, -27.25) {};
		\node [style=none] (462) at (3.75, -24.5) {};
		\node [style=langstate] (463) at (3.75, -24.25) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (464) at (9, -22) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (465) at (9, -22.25) {};
		\node [style=none] (466) at (8.5, -22.25) {};
		\node [style=none] (467) at (9.5, -22.25) {};
		\node [style=white dot] (468) at (7.25, -26.75) {};
		\node [style=none] (471) at (2.25, -18.5) {};
		\node [style=none] (472) at (7.25, -18.5) {};
		\node [style=none] (477) at (2.25, -17.75) {$\texttt{Bob}$};
		\node [style=none] (478) at (7.25, -17.75) {$\texttt{pub}$};
		\node [style=none] (479) at (2.25, -28.5) {};
		\node [style=none] (480) at (7.25, -28.5) {};
		\node [style=none] (481) at (1.75, -25.75) {};
		\node [style=none] (482) at (1.75, -23.5) {};
		\node [style=none] (483) at (5.25, -25.75) {};
		\node [style=none] (484) at (5.25, -23.5) {};
		\node [style=none] (485) at (5.25, -23.5) {};
		\node [style=none] (486) at (1.75, -23.5) {};
		\node [style=none] (487) at (5.25, -25.75) {};
		\node [style=none] (488) at (1.75, -25.75) {};
		\node [style=none] (489) at (10.25, -21.5) {};
		\node [style=none] (490) at (1.75, -21.5) {};
		\node [style=none] (491) at (0.25, -23) {$\cong$};
		\node [style=none] (492) at (10.25, -27.75) {};
		\node [style=none] (493) at (10.25, -21.5) {};
		\node [style=none] (494) at (10.25, -27.75) {};
		\node [style=none] (495) at (1.75, -27.75) {};
		\node [style=none] (496) at (1.75, -23) {};
		\node [style=none] (497) at (1.75, -21.5) {};
		\node [style=none] (498) at (6, -23) {};
		\node [style=none] (499) at (1.75, -23) {};
		\node [style=none] (500) at (6, -26.25) {};
		\node [style=none] (501) at (6, -23) {};
		\node [style=none] (502) at (6, -26.25) {};
		\node [style=none] (503) at (1.75, -26.25) {};
		\node [style=none] (504) at (1.75, -27.75) {};
		\node [style=none] (505) at (1.75, -26.25) {};
		\node [style=none] (506) at (6.75, -21) {};
		\node [style=none] (507) at (6.75, -19) {};
		\node [style=none] (508) at (10.25, -19) {};
		\node [style=none] (509) at (6.75, -19) {};
		\node [style=none] (510) at (10.25, -21) {};
		\node [style=none] (511) at (10.25, -19) {};
		\node [style=none] (512) at (10.25, -21) {};
		\node [style=none] (513) at (6.75, -21) {};
		\node [style=none] (514) at (5.75, -16.5) {\text{(spider fusion, Lemma \ref{lem:updatedot})}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (56.center) to (57.center);
		\draw [style=boldedge] (58) to (59.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (58) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (12.center);
		\draw [in=90, out=-90] (62.center) to (1.center);
		\draw [bend left=90] (29.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw [in=90, out=-75, looseness=0.75] (65.center) to (68.center);
		\draw [in=90, out=-90] (66.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (73.center) to (77.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw [bend left=90] (41.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [bend left=90] (39.center) to (87.center);
		\draw [in=-30, out=90] (66.center) to (90);
		\draw [in=-90, out=90, looseness=0.50] (91.center) to (89.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (92.center) to (93.center);
		\draw [in=-90, out=90, looseness=0.50] (94.center) to (86.center);
		\draw (91.center) to (95.center);
		\draw (94.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [in=15, out=165, looseness=0.75] (90) to (64.center);
		\draw [in=-165, out=-90, looseness=0.75] (105.center) to (64.center);
		\draw [in=105, out=105, looseness=3.25] (65.center) to (90);
		\draw (107) to (10.center);
		\draw (110.center) to (109.center);
		\draw (113.center) to (112.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (118.center) to (120.center);
		\draw [style=swap, in=90, out=-150, looseness=1.50] (117) to (119.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (117) to (118.center);
		\draw [style=swap, dashed] (123.center) to (122.center);
		\draw [style=swap, dashed] (122.center) to (121.center);
		\draw [style=swap, dashed] (121.center) to (125.center);
		\draw [style=swap, dashed] (124.center) to (123.center);
		\draw [style=swap, dashed] (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (132.center) to (134.center);
		\draw [style=swap, in=90, out=-15] (131) to (133.center);
		\draw [style=swap, in=90, out=-165] (131) to (132.center);
		\draw [style=swap, dashed] (138.center) to (137.center);
		\draw [style=swap, dashed] (137.center) to (136.center);
		\draw [style=swap, dashed] (136.center) to (140.center);
		\draw [style=swap, dashed] (139.center) to (138.center);
		\draw [style=swap, dashed] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw (161.center) to (160.center);
		\draw (178.center) to (177.center);
		\draw (188.center) to (187.center);
		\draw (190.center) to (189.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (161.center);
		\draw [in=90, out=-90] (211.center) to (150.center);
		\draw [bend left=90] (178.center) to (216.center);
		\draw (216.center) to (218.center);
		\draw [in=90, out=-75, looseness=0.75] (214.center) to (217.center);
		\draw [in=90, out=-90] (215.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (231.center) to (232.center);
		\draw [style=boldedge] (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw [bend left=90] (190.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw [bend left=90] (188.center) to (236.center);
		\draw [in=-30, out=90] (215.center) to (239);
		\draw [in=-90, out=90, looseness=0.50] (240.center) to (238.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (241.center) to (242.center);
		\draw [in=-90, out=90, looseness=0.50] (243.center) to (235.center);
		\draw (240.center) to (244.center);
		\draw (243.center) to (245.center);
		\draw [style=boldedge] (246.center) to (247.center);
		\draw [style=boldedge] (248.center) to (249.center);
		\draw [style=boldedge] (250.center) to (251.center);
		\draw [style=boldedge] (252.center) to (253.center);
		\draw [in=15, out=165, looseness=0.75] (239) to (213.center);
		\draw [in=-165, out=-90, looseness=0.75] (254.center) to (213.center);
		\draw [in=105, out=105, looseness=3.25] (214.center) to (239);
		\draw (256) to (159.center);
		\draw (259.center) to (258.center);
		\draw (262.center) to (261.center);
		\draw [style=swap] (264.center) to (263.center);
		\draw [style=swap] (267.center) to (269.center);
		\draw [style=swap, in=90, out=-150, looseness=1.50] (266) to (268.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (266) to (267.center);
		\draw (275.center) to (276.center);
		\draw [style=swap] (278.center) to (277.center);
		\draw [style=swap, in=90, out=-15] (280) to (282.center);
		\draw [style=swap, in=90, out=-165] (280) to (281.center);
		\draw [bend right=90] (276.center) to (261.center);
		\draw [bend right=90] (221.center) to (269.center);
		\draw (296.center) to (299.center);
		\draw [bend left] (298) to (149.center);
		\draw [bend left] (300) to (159.center);
		\draw [bend right] (298) to (177.center);
		\draw [bend right] (300) to (187.center);
		\draw [bend right] (301) to (189.center);
		\draw [bend right=90, looseness=0.75] (299.center) to (298);
		\draw [bend right=90, looseness=0.75] (281.center) to (300);
		\draw [bend right=90, looseness=0.75] (258.center) to (301);
		\draw [bend left] (301) to (160.center);
		\draw [bend right=90, looseness=1.75] (244.center) to (245.center);
		\draw [in=0, out=-90, looseness=0.50] (304.center) to (307);
		\draw (303.center) to (307);
		\draw (302) to (309);
		\draw (309) to (310);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw [in=15, out=-90, looseness=0.50] (313.center) to (310);
		\draw [in=-90, out=15, looseness=0.25] (309) to (318.center);
		\draw [in=-90, out=30, looseness=1.25] (311) to (317.center);
		\draw (307) to (320);
		\draw (320) to (321.center);
		\draw [in=-90, out=30, looseness=1.50] (320) to (319.center);
		\draw [style=boldedge] (323.center) to (324.center);
		\draw [style=boldedge] (325.center) to (326.center);
		\draw [style=boldedge] (327.center) to (328.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (329.center) to (330.center);
		\draw [bend right=90, looseness=1.50] (95.center) to (96.center);
		\draw [bend right=90] (72.center) to (120.center);
		\draw [bend right=90, looseness=0.75] (127.center) to (112.center);
		\draw [style=boldedge] (342.center) to (343.center);
		\draw [style=boldedge] (344.center) to (345.center);
		\draw [style=boldedge] (346.center) to (347.center);
		\draw [style=boldedge] (348.center) to (349.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (350.center) to (351.center);
		\draw [style=boldedge] (353.center) to (354.center);
		\draw [style=boldedge] (355.center) to (356.center);
		\draw [style=boldedge] (357.center) to (358.center);
		\draw [in=0, out=-90, looseness=0.50] (361.center) to (363);
		\draw (365) to (366);
		\draw (366) to (367);
		\draw (367) to (368.center);
		\draw [in=15, out=-90, looseness=0.50] (369.center) to (366);
		\draw [in=-90, out=15, looseness=0.25] (365) to (373.center);
		\draw [in=-90, out=30, looseness=1.25] (367) to (372.center);
		\draw (363) to (375);
		\draw (375) to (376.center);
		\draw [in=-90, out=30, looseness=1.50] (375) to (374.center);
		\draw [style=boldedge] (380.center) to (381.center);
		\draw [style=boldedge] (382.center) to (383.center);
		\draw [style=boldedge] (384.center) to (385.center);
		\draw [style=boldedge] (386.center) to (387.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (388.center) to (389.center);
		\draw [style=boldedge] (390.center) to (391.center);
		\draw [style=boldedge] (392.center) to (393.center);
		\draw [style=boldedge] (394.center) to (395.center);
		\draw (398) to (363);
		\draw (397) to (365);
		\draw (399.center) to (397);
		\draw (400.center) to (398);
		\draw [in=90, out=180, looseness=0.75] (397) to (401.center);
		\draw [in=90, out=180, looseness=0.50] (398) to (402.center);
		\draw (401.center) to (403.center);
		\draw (402.center) to (404.center);
		\draw [in=0, out=-90, looseness=0.50] (408.center) to (410);
		\draw (411) to (412);
		\draw (412) to (413);
		\draw [in=15, out=-90, looseness=0.50] (415.center) to (412);
		\draw [in=-90, out=15, looseness=0.25] (411) to (419.center);
		\draw [in=-90, out=30, looseness=1.25] (413) to (418.center);
		\draw [in=-90, out=30, looseness=1.50] (421) to (420.center);
		\draw [in=90, out=180, looseness=0.75] (442) to (446.center);
		\draw [in=90, out=180, looseness=0.50] (443) to (447.center);
		\draw (446.center) to (448.center);
		\draw (447.center) to (449.center);
		\draw [in=0, out=-90, looseness=0.50] (456.center) to (458);
		\draw [in=15, out=-90, looseness=0.50] (462.center) to (460);
		\draw [in=-90, out=15, looseness=0.25] (459) to (466.center);
		\draw [in=-90, out=0, looseness=1.25] (461) to (465.center);
		\draw (458) to (468);
		\draw [in=-90, out=30, looseness=1.50] (468) to (467.center);
		\draw (472.center) to (458);
		\draw (468) to (480.center);
		\draw (461) to (479.center);
		\draw [style=swap, dashed] (482.center) to (481.center);
		\draw [style=swap, dashed] (484.center) to (483.center);
		\draw [style=swap, dashed] (486.center) to (485.center);
		\draw [style=swap, dashed] (488.center) to (487.center);
		\draw [style=swap, dashed] (490.center) to (489.center);
		\draw [style=swap, dashed] (493.center) to (492.center);
		\draw [style=swap, dashed] (495.center) to (494.center);
		\draw [style=swap, dashed] (497.center) to (496.center);
		\draw [style=swap, dashed] (499.center) to (498.center);
		\draw [style=swap, dashed] (501.center) to (500.center);
		\draw [style=swap, dashed] (503.center) to (502.center);
		\draw [style=swap, dashed] (505.center) to (504.center);
		\draw [style=swap, dashed] (507.center) to (506.center);
		\draw [style=swap, dashed] (509.center) to (508.center);
		\draw [style=swap, dashed] (511.center) to (510.center);
		\draw [style=swap, dashed] (513.center) to (512.center);
		\draw (444.center) to (411);
		\draw (445.center) to (410);
		\draw (442) to (453);
		\draw (443) to (454);
		\draw (421) to (443);
		\draw (413) to (442);
		\draw (410) to (421);
		\draw (471.center) to (459);
		\draw (459) to (460);
		\draw (460) to (461);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpub34COMP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-6.25, 4.75) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (1) at (-3.75, 4.5) {};
		\node [style=none] (2) at (-0.5, 3.5) {};
		\node [style=langstate] (3) at (-0.5, 3.75) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (4) at (-3.75, 2.75) {};
		\node [style=langstate] (5) at (-3.75, 4.75) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=white dot] (6) at (-6.25, 1) {};
		\node [style=white dot] (7) at (-6.25, -0.75) {};
		\node [style=white dot] (8) at (-6.25, -2.25) {};
		\node [style=none] (9) at (-6.25, -3.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=langstate] (11) at (-1.5, 0.25) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (12) at (1.5, 2) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (2, 1.75) {};
		\node [style=white dot] (16) at (-3.75, -2.75) {};
		\node [style=none] (17) at (-3.75, -4.25) {};
		\node [style=none] (18) at (-9.25, 0) {$=$};
		\node [style=none] (19) at (-6.25, -3.25) {};
		\node [style=none] (20) at (-6, -3.25) {};
		\node [style=none] (21) at (-6.75, -3) {};
		\node [style=none] (22) at (-6.75, -3.25) {};
		\node [style=none] (23) at (-5.75, -3.25) {};
		\node [style=none] (24) at (-6.75, -3.25) {};
		\node [style=none] (25) at (-5.75, -3) {};
		\node [style=none] (26) at (-5.75, -3.25) {};
		\node [style=none] (27) at (-6.25, -3.25) {};
		\node [style=none] (28) at (-6.25, -4.25) {};
		\node [style=none] (29) at (-5, -5.25) {};
		\node [style=none] (30) at (-5, -4.25) {};
		\node [style=none] (31) at (-7, -4) {};
		\node [style=none] (32) at (-7, -4.25) {};
		\node [style=none] (33) at (-3.25, -4.25) {};
		\node [style=none] (34) at (-7, -4.25) {};
		\node [style=none] (35) at (-3.25, -4) {};
		\node [style=none] (36) at (-3.25, -4.25) {};
		\node [style=none] (37) at (13.25, 3.25) {};
		\node [style=langstate] (38) at (13.25, 3.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (39) at (10.75, 2.5) {};
		\node [style=white dot] (40) at (8.25, 0.75) {};
		\node [style=white dot] (41) at (8.25, -1) {};
		\node [style=white dot] (42) at (8.25, -2.5) {};
		\node [style=none] (43) at (8.25, -3.5) {};
		\node [style=none] (44) at (12.25, -0.25) {};
		\node [style=langstate] (45) at (12.25, 0) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (46) at (15.25, 1.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (47) at (15.25, 1.5) {};
		\node [style=none] (48) at (14.75, 1.5) {};
		\node [style=none] (49) at (15.75, 1.5) {};
		\node [style=white dot] (50) at (10.75, -3) {};
		\node [style=none] (51) at (10.75, -4.5) {};
		\node [style=none] (52) at (4, 0) {$\mapsto$};
		\node [style=none] (53) at (8.25, -3.5) {};
		\node [style=none] (54) at (8.5, -3.5) {};
		\node [style=none] (55) at (7.75, -3.25) {};
		\node [style=none] (56) at (7.75, -3.5) {};
		\node [style=none] (57) at (8.75, -3.5) {};
		\node [style=none] (58) at (7.75, -3.5) {};
		\node [style=none] (59) at (8.75, -3.25) {};
		\node [style=none] (60) at (8.75, -3.5) {};
		\node [style=none] (61) at (8.25, -3.5) {};
		\node [style=none] (62) at (8.25, -4.5) {};
		\node [style=none] (63) at (9.5, -5.75) {};
		\node [style=none] (64) at (9.5, -4.5) {};
		\node [style=none] (65) at (7.5, -4.25) {};
		\node [style=none] (66) at (7.5, -4.5) {};
		\node [style=none] (67) at (11.25, -4.5) {};
		\node [style=none] (68) at (7.5, -4.5) {};
		\node [style=none] (69) at (11.25, -4.25) {};
		\node [style=none] (70) at (11.25, -4.5) {};
		\node [style=white dot, boldedge] (71) at (9.5, -5.75) {};
		\node [style=white dot] (72) at (8.25, 3.75) {};
		\node [style=white dot] (73) at (10.75, 3.75) {};
		\node [style=none] (74) at (8.25, 4.75) {};
		\node [style=none] (75) at (10.75, 4.75) {};
		\node [style=none] (76) at (6, 2.5) {};
		\node [style=none] (77) at (7, 2.5) {};
		\node [style=none] (78) at (6, -5.75) {};
		\node [style=none] (79) at (7, -5.75) {};
		\node [style=none] (80) at (8.25, 5.5) {$\texttt{Bob}$};
		\node [style=none] (81) at (10.75, 5.5) {$\texttt{pub}$};
		\node [style=none] (82) at (9.25, 6.5) {\text{(delete outputs, copy nouns)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.50] (2.center) to (4);
		\draw (1.center) to (4);
		\draw (0) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [in=15, out=-90, looseness=0.50] (10.center) to (7);
		\draw [in=-90, out=15, looseness=0.25] (6) to (14.center);
		\draw [in=-90, out=30, looseness=1.25] (8) to (13.center);
		\draw (4) to (16);
		\draw (16) to (17.center);
		\draw [in=-90, out=30, looseness=1.50] (16) to (15.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [in=0, out=-90, looseness=0.50] (37.center) to (39);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (42) to (43.center);
		\draw [in=15, out=-90, looseness=0.50] (44.center) to (41);
		\draw [in=-90, out=15, looseness=0.25] (40) to (48.center);
		\draw [in=-90, out=30, looseness=1.25] (42) to (47.center);
		\draw (39) to (50);
		\draw (50) to (51.center);
		\draw [in=-90, out=30, looseness=1.50] (50) to (49.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw (73) to (39);
		\draw (72) to (40);
		\draw (74.center) to (72);
		\draw (75.center) to (73);
		\draw [in=90, out=180, looseness=0.75] (72) to (76.center);
		\draw [in=90, out=180, looseness=0.50] (73) to (77.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpub57COMP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3.25) {};
		\node [style=langstate] (1) at (-7.5, 3.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (2) at (-10, 2.5) {};
		\node [style=white dot] (3) at (-12.5, 0.75) {};
		\node [style=white dot] (4) at (-12.5, -1) {};
		\node [style=white dot] (5) at (-12.5, -2.5) {};
		\node [style=none] (6) at (-8.5, -0.25) {};
		\node [style=langstate] (7) at (-8.5, 0) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (8) at (-6.5, 1.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-7, 1.5) {};
		\node [style=none] (11) at (-6, 1.5) {};
		\node [style=white dot] (12) at (-10, -3) {};
		\node [style=white dot] (13) at (-12.5, -4.25) {};
		\node [style=white dot] (14) at (-10, -4.25) {};
		\node [style=none] (15) at (-12.5, 4.75) {};
		\node [style=none] (16) at (-10, 4.75) {};
		\node [style=none] (17) at (-14.75, -5.5) {};
		\node [style=none] (18) at (-13.75, -5.5) {};
		\node [style=none] (19) at (-14.75, -5.75) {};
		\node [style=none] (20) at (-13.75, -5.75) {};
		\node [style=none] (21) at (-12.5, 5.5) {$\texttt{Bob}$};
		\node [style=none] (22) at (-10, 5.5) {$\texttt{pub}$};
		\node [style=none] (23) at (-10, 6.5) {\text{(unwrap)}};
		\node [style=white dot] (24) at (-12.5, -5.75) {};
		\node [style=white dot] (25) at (-10, -5.75) {};
		\node [style=none] (26) at (-15, 0) {$=$};
		\node [style=none] (27) at (5.25, 3) {};
		\node [style=langstate] (28) at (5.25, 3.25) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (29) at (3.5, 2.25) {};
		\node [style=white dot] (30) at (-1.5, 0.25) {};
		\node [style=white dot] (31) at (-1.5, -2.5) {};
		\node [style=white dot] (32) at (-1.5, -4.5) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=langstate] (34) at (0, -1.5) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (35) at (5.25, 0.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (36) at (5.25, -3) {};
		\node [style=none] (37) at (4.75, 0.5) {};
		\node [style=none] (38) at (5.75, -3) {};
		\node [style=white dot] (39) at (3.5, -4.25) {};
		\node [style=none] (40) at (-1.5, 4.75) {};
		\node [style=none] (41) at (3.5, 4.75) {};
		\node [style=none] (42) at (-1.5, 5.5) {$\texttt{Bob}$};
		\node [style=none] (43) at (3.5, 5.5) {$\texttt{pub}$};
		\node [style=none] (44) at (-1.5, -5.75) {};
		\node [style=none] (45) at (3.5, -5.75) {};
		\node [style=none] (46) at (-2, -3) {};
		\node [style=none] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (1.5, -3) {};
		\node [style=none] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (1.5, -3) {};
		\node [style=none] (53) at (-2, -3) {};
		\node [style=none] (54) at (6.5, 1.25) {};
		\node [style=none] (55) at (-2, 1.25) {};
		\node [style=none] (56) at (-4, 0) {$=$};
		\node [style=none] (57) at (6.5, -5) {};
		\node [style=none] (58) at (6.5, 1.25) {};
		\node [style=none] (59) at (6.5, -5) {};
		\node [style=none] (60) at (-2, -5) {};
		\node [style=none] (61) at (-2, -0.25) {};
		\node [style=none] (62) at (-2, 1.25) {};
		\node [style=none] (63) at (2.25, -0.25) {};
		\node [style=none] (64) at (-2, -0.25) {};
		\node [style=none] (65) at (2.25, -3.5) {};
		\node [style=none] (66) at (2.25, -0.25) {};
		\node [style=none] (67) at (2.25, -3.5) {};
		\node [style=none] (68) at (-2, -3.5) {};
		\node [style=none] (69) at (-2, -5) {};
		\node [style=none] (70) at (-2, -3.5) {};
		\node [style=none] (71) at (3, 1.75) {};
		\node [style=none] (72) at (3, 3.75) {};
		\node [style=none] (73) at (6.5, 3.75) {};
		\node [style=none] (74) at (3, 3.75) {};
		\node [style=none] (75) at (6.5, 1.75) {};
		\node [style=none] (76) at (6.5, 3.75) {};
		\node [style=none] (77) at (6.5, 1.75) {};
		\node [style=none] (78) at (3, 1.75) {};
		\node [style=none] (79) at (2, 6.5) {\text{(spider fusion)}};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=none] (81) at (5.75, 0.5) {};
		\node [style=none] (82) at (12, 2.25) {};
		\node [style=none] (83) at (15, 2.25) {};
		\node [style=none] (84) at (12, 3) {$\texttt{Bob}$};
		\node [style=none] (85) at (15, 3) {$\texttt{pub}$};
		\node [style=none] (86) at (12, -3.75) {};
		\node [style=none] (87) at (15, -3.75) {};
		\node [style=none] (88) at (8.5, 0) {$\leftrightarrow$};
		\node [style=none] (89) at (13.5, 6.5) {\text{(Lemmas \ref{lem:updatedot}, \ref{lem:advupdatedot})}};
		\node [style=langbox] (90) at (12, -1.25) {\!\!\!\! {\tt drinks} \!\!\!\!};
		\node [style=langbox] (91) at (15, 1) {\!\!\!\! {\tt black} \!\!\!\!};
		\node [style=none] (92) at (12, -0.5) {};
		\node [style=none] (93) at (12, -2) {};
		\node [style=none] (94) at (11, -0.5) {};
		\node [style=none] (95) at (14, -0.5) {};
		\node [style=none] (96) at (11, -2) {};
		\node [style=none] (97) at (14, -2) {};
		\node [style=none] (98) at (15, 1.25) {};
		\node [style=none] (99) at (15, 0.75) {};
		\node [style=none] (100) at (15, 0) {};
		\node [style=none] (101) at (11, 0) {};
		\node [style=none] (102) at (14.75, -1.25) {\footnotesize$\texttt{in}$};
		\node [style=none] (103) at (15.5, 0) {};
		\node [style=none] (104) at (11, -2.5) {};
		\node [style=none] (105) at (15.5, -2.5) {};
		\node [style=none] (106) at (12, 0) {};
		\node [style=none] (107) at (15, -2.5) {};
		\node [style=none] (108) at (12, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.50] (0.center) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw [in=15, out=-90, looseness=0.50] (6.center) to (4);
		\draw [in=-90, out=15, looseness=0.25] (3) to (10.center);
		\draw [in=-90, out=30, looseness=1.25] (5) to (9.center);
		\draw [in=-90, out=30, looseness=1.50] (12) to (11.center);
		\draw [in=90, out=180, looseness=0.75] (13) to (17.center);
		\draw [in=90, out=180, looseness=0.50] (14) to (18.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (15.center) to (3);
		\draw (16.center) to (2);
		\draw (13) to (24);
		\draw (14) to (25);
		\draw (12) to (14);
		\draw (5) to (13);
		\draw (2) to (12);
		\draw [in=30, out=-90, looseness=0.75] (27.center) to (29);
		\draw [in=45, out=-90, looseness=1.00] (33.center) to (31);
		\draw [in=-90, out=15, looseness=0.50] (30) to (37.center);
		\draw [in=-90, out=30, looseness=0.50] (32) to (36.center);
		\draw (29) to (39);
		\draw [in=-90, out=30, looseness=0.75] (39) to (38.center);
		\draw (41.center) to (29);
		\draw (39) to (45.center);
		\draw (32) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw [style=swap, dashed] (53.center) to (52.center);
		\draw [style=swap, dashed] (55.center) to (54.center);
		\draw [style=swap, dashed] (58.center) to (57.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (64.center) to (63.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (68.center) to (67.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw (40.center) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (80.center) to (36.center);
		\draw (81.center) to (38.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (90);
		\draw (90) to (93.center);
		\draw (96.center) to (97.center);
		\draw (83.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (94.center);
		\draw (101.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (96.center) to (104.center);
		\draw (95.center) to (97.center);
		\draw (82.center) to (106.center);
		\draw (107.center) to (87.center);
		\draw (108.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-blackpub57COMPACT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 3.25) {};
		\node [style=langstate] (1) at (-7.5, 3.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (2) at (-10, 2.5) {};
		\node [style=white dot] (3) at (-12.5, 0.75) {};
		\node [style=white dot] (4) at (-12.5, -1) {};
		\node [style=white dot] (5) at (-12.5, -2.5) {};
		\node [style=none] (6) at (-8.5, -0.25) {};
		\node [style=langstate] (7) at (-8.5, 0) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (8) at (-6.5, 1.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-7, 1.5) {};
		\node [style=none] (11) at (-6, 1.5) {};
		\node [style=white dot] (12) at (-10, -3) {};
		\node [style=white dot] (13) at (-12.5, -4.25) {};
		\node [style=white dot] (14) at (-10, -4.25) {};
		\node [style=none] (15) at (-12.5, 4.75) {};
		\node [style=none] (16) at (-10, 4.75) {};
		\node [style=none] (17) at (-14.75, -5.5) {};
		\node [style=none] (18) at (-13.75, -5.5) {};
		\node [style=none] (19) at (-14.75, -5.75) {};
		\node [style=none] (20) at (-13.75, -5.75) {};
		\node [style=none] (21) at (-12.5, 5.5) {$\texttt{Bob}$};
		\node [style=none] (22) at (-10, 5.5) {$\texttt{pub}$};
		\node [style=none] (23) at (-10, 6.5) {\text{(unwrap)}};
		\node [style=white dot] (24) at (-12.5, -5.75) {};
		\node [style=white dot] (25) at (-10, -5.75) {};
		\node [style=none] (26) at (-15, 0) {$=$};
		\node [style=none] (27) at (5.25, 3) {};
		\node [style=langstate] (28) at (5.25, 3.25) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (29) at (3.5, 2.25) {};
		\node [style=white dot] (30) at (-1.5, 0.25) {};
		\node [style=white dot] (31) at (-1.5, -2.5) {};
		\node [style=white dot] (32) at (-1.5, -4.5) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=langstate] (34) at (0, -1.5) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (35) at (5.25, 0.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (36) at (5.25, -3) {};
		\node [style=none] (37) at (4.75, 0.5) {};
		\node [style=none] (38) at (5.75, -3) {};
		\node [style=white dot] (39) at (3.5, -4.25) {};
		\node [style=none] (40) at (-1.5, 4.75) {};
		\node [style=none] (41) at (3.5, 4.75) {};
		\node [style=none] (42) at (-1.5, 5.5) {$\texttt{Bob}$};
		\node [style=none] (43) at (3.5, 5.5) {$\texttt{pub}$};
		\node [style=none] (44) at (-1.5, -5.75) {};
		\node [style=none] (45) at (3.5, -5.75) {};
		\node [style=none] (46) at (-2, -3) {};
		\node [style=none] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (1.5, -3) {};
		\node [style=none] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (1.5, -3) {};
		\node [style=none] (53) at (-2, -3) {};
		\node [style=none] (54) at (6.5, 1.25) {};
		\node [style=none] (55) at (-2, 1.25) {};
		\node [style=none] (56) at (-4, 0) {$=$};
		\node [style=none] (57) at (6.5, -5) {};
		\node [style=none] (58) at (6.5, 1.25) {};
		\node [style=none] (59) at (6.5, -5) {};
		\node [style=none] (60) at (-2, -5) {};
		\node [style=none] (61) at (-2, -0.25) {};
		\node [style=none] (62) at (-2, 1.25) {};
		\node [style=none] (63) at (2.25, -0.25) {};
		\node [style=none] (64) at (-2, -0.25) {};
		\node [style=none] (65) at (2.25, -3.5) {};
		\node [style=none] (66) at (2.25, -0.25) {};
		\node [style=none] (67) at (2.25, -3.5) {};
		\node [style=none] (68) at (-2, -3.5) {};
		\node [style=none] (69) at (-2, -5) {};
		\node [style=none] (70) at (-2, -3.5) {};
		\node [style=none] (71) at (3, 1.75) {};
		\node [style=none] (72) at (3, 3.75) {};
		\node [style=none] (73) at (6.5, 3.75) {};
		\node [style=none] (74) at (3, 3.75) {};
		\node [style=none] (75) at (6.5, 1.75) {};
		\node [style=none] (76) at (6.5, 3.75) {};
		\node [style=none] (77) at (6.5, 1.75) {};
		\node [style=none] (78) at (3, 1.75) {};
		\node [style=none] (79) at (2, 6.5) {\text{(spider fusion)}};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=none] (81) at (5.75, 0.5) {};
		\node [style=none] (82) at (12, 2.25) {};
		\node [style=none] (83) at (15, 2.25) {};
		\node [style=none] (84) at (12, 3) {$\texttt{Bob}$};
		\node [style=none] (85) at (15, 3) {$\texttt{pub}$};
		\node [style=none] (86) at (12, -3.75) {};
		\node [style=none] (87) at (15, -3.75) {};
		\node [style=none] (88) at (8.5, 0) {$\leftrightarrow$};
		\node [style=langbox] (89) at (12, -1.25) {\!\!\!\! {\tt drinks} \!\!\!\!};
		\node [style=langbox] (90) at (15, 1) {\!\!\!\! {\tt black} \!\!\!\!};
		\node [style=none] (91) at (12, -0.5) {};
		\node [style=none] (92) at (12, -2) {};
		\node [style=none] (93) at (11, -0.5) {};
		\node [style=none] (94) at (14, -0.5) {};
		\node [style=none] (95) at (11, -2) {};
		\node [style=none] (96) at (14, -2) {};
		\node [style=none] (97) at (15, 1.25) {};
		\node [style=none] (98) at (15, 0.75) {};
		\node [style=none] (99) at (15, 0) {};
		\node [style=none] (100) at (11, 0) {};
		\node [style=none] (101) at (14.75, -1.25) {\footnotesize$\texttt{in}$};
		\node [style=none] (102) at (15.5, 0) {};
		\node [style=none] (103) at (11, -2.5) {};
		\node [style=none] (104) at (15.5, -2.5) {};
		\node [style=none] (105) at (12, 0) {};
		\node [style=none] (106) at (15, -2.5) {};
		\node [style=none] (107) at (12, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.50] (0.center) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw [in=15, out=-90, looseness=0.50] (6.center) to (4);
		\draw [in=-90, out=15, looseness=0.25] (3) to (10.center);
		\draw [in=-90, out=30, looseness=1.25] (5) to (9.center);
		\draw [in=-90, out=30, looseness=1.50] (12) to (11.center);
		\draw [in=90, out=180, looseness=0.75] (13) to (17.center);
		\draw [in=90, out=180, looseness=0.50] (14) to (18.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (15.center) to (3);
		\draw (16.center) to (2);
		\draw (13) to (24);
		\draw (14) to (25);
		\draw (12) to (14);
		\draw (5) to (13);
		\draw (2) to (12);
		\draw [in=30, out=-90, looseness=0.75] (27.center) to (29);
		\draw [in=45, out=-90, looseness=1.00] (33.center) to (31);
		\draw [in=-90, out=15, looseness=0.50] (30) to (37.center);
		\draw [in=-90, out=30, looseness=0.50] (32) to (36.center);
		\draw (29) to (39);
		\draw [in=-90, out=30, looseness=0.75] (39) to (38.center);
		\draw (41.center) to (29);
		\draw (39) to (45.center);
		\draw (32) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw [style=swap, dashed] (53.center) to (52.center);
		\draw [style=swap, dashed] (55.center) to (54.center);
		\draw [style=swap, dashed] (58.center) to (57.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (64.center) to (63.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (68.center) to (67.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw (40.center) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (80.center) to (36.center);
		\draw (81.center) to (38.center);
		\draw (93.center) to (94.center);
		\draw (91.center) to (89);
		\draw (89) to (92.center);
		\draw (95.center) to (96.center);
		\draw (83.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (93.center);
		\draw (100.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (95.center) to (103.center);
		\draw (94.center) to (96.center);
		\draw (82.center) to (105.center);
		\draw (106.center) to (87.center);
		\draw (107.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-blackpubI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 2.25) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-3, 1.75) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3.25, 1.5) {};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-3.75, 1.25) {};
		\node [style=none] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=none] (17) at (-2.25, 1.25) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-4, 0.75) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=none] (28) at (-0.5, 1.5) {};
		\node [style=none] (29) at (-0.5, 2.75) {};
		\node [style=none] (30) at (-0.75, 1.75) {};
		\node [style=none] (31) at (-0.75, 1.5) {};
		\node [style=none] (32) at (-0.25, 1.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=none] (34) at (-0.25, 1.75) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (0.25, 1) {};
		\node [style=none] (39) at (0.25, 2.75) {};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (0.75, 2.75) {};
		\node [style=none] (42) at (-1, 1.25) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (0.5, 1) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (0.5, 1) {};
		\node [style=none] (48) at (-0.25, 1) {};
		\node [style=none] (49) at (-0.25, 0.5) {};
		\node [style=none] (50) at (-1.25, 0.75) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (1, 0.5) {};
		\node [style=none] (53) at (-1.25, 0.5) {};
		\node [style=none] (54) at (1, 0.75) {};
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none] (56) at (-1.5, -0.5) {};
		\node [style=none] (57) at (-2.75, 0.5) {};
		\node [style=white dot, boldedge] (58) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-1.5, -2.25) {};
		\node [style=none] (60) at (0, 0.5) {};
		\node [style=langstate] (61) at (-3, 4) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (62) at (-3, 3.75) {};
		\node [style=none] (63) at (-3.5, 3.75) {};
		\node [style=none] (64) at (1.25, 2.75) {};
		\node [style=none] (65) at (4.25, 2.75) {};
		\node [style=none] (66) at (5.5, 2) {};
		\node [style=none] (67) at (3.5, 2.75) {};
		\node [style=none] (68) at (4.25, 0.5) {};
		\node [style=none] (69) at (3.5, 1) {};
		\node [style=none] (70) at (3.75, 1) {};
		\node [style=none] (71) at (5.5, -1.25) {};
		\node [style=none] (72) at (5.5, -2.25) {};
		\node [style=none] (73) at (6, -1.25) {};
		\node [style=none] (74) at (-5, -1.25) {};
		\node [style=none] (75) at (-5, 5.25) {};
		\node [style=none] (76) at (0.5, 5.5) {};
		\node [style=none] (77) at (6, 5.25) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (3, 1) {};
		\node [style=none] (80) at (4, 1) {};
		\node [style=none] (81) at (3, 1) {};
		\node [style=none] (82) at (4, 1.25) {};
		\node [style=none] (83) at (4, 1) {};
		\node [style=none] (84) at (3.5, 1) {};
		\node [style=none] (85) at (3.5, 0.5) {};
		\node [style=none] (86) at (2.5, 0.5) {};
		\node [style=none] (87) at (2.5, 2.75) {};
		\node [style=none] (88) at (2, 2.75) {};
		\node [style=none] (89) at (2, 0.5) {};
		\node [style=white dot] (90) at (4.5, 4) {};
		\node [style=none] (91) at (2, -1.25) {};
		\node [style=none] (92) at (3.75, -1.25) {};
		\node [style=none] (93) at (3.75, 0.5) {};
		\node [style=none] (94) at (2.5, -1.25) {};
		\node [style=none] (95) at (2, -2.25) {};
		\node [style=none] (96) at (2.5, -2.25) {};
		\node [style=none] (97) at (3.75, -1.25) {};
		\node [style=none] (98) at (3.75, -3.75) {};
		\node [style=none] (99) at (2.75, 0.75) {};
		\node [style=none] (100) at (2.75, 0.5) {};
		\node [style=none] (101) at (4.5, 0.5) {};
		\node [style=none] (102) at (2.75, 0.5) {};
		\node [style=none] (103) at (4.5, 0.75) {};
		\node [style=none] (104) at (4.5, 0.5) {};
		\node [style=none] (105) at (-2.5, 3.75) {};
		\node [style=none] (106) at (-1.5, -2.25) {};
		\node [style=white dot] (107) at (-2.5, 2.25) {};
		\node [style=langstate] (108) at (-12.5, 2.5) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (109) at (-12.5, -2.25) {};
		\node [style=none] (110) at (-12.5, 2.25) {};
		\node [style=langstate] (111) at (13.5, 2.5) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=none] (112) at (13.5, -2.25) {};
		\node [style=none] (113) at (13.5, 2.25) {};
		\node [style=none] (114) at (9.25, 1.5) {};
		\node [style=none] (115) at (9.25, 0.75) {};
		\node [style=langstate] (116) at (9.25, 1.75) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (117) at (9.25, 0.75) {};
		\node [style=none] (118) at (8.5, -1.25) {};
		\node [style=none] (119) at (10, -1.25) {};
		\node [style=none] (120) at (8.5, -2.25) {};
		\node [style=none] (121) at (11.5, -1.25) {};
		\node [style=none] (122) at (7, -1.25) {};
		\node [style=none] (123) at (7, 2.25) {};
		\node [style=none] (124) at (9.25, 2.5) {};
		\node [style=none] (125) at (11.5, 2.25) {};
		\node [style=none] (126) at (10, -1.25) {};
		\node [style=none] (127) at (10, -2.25) {};
		\node [style=none] (128) at (-8.25, 1.5) {};
		\node [style=none] (129) at (-8.25, 0.75) {};
		\node [style=langstate] (130) at (-8.25, 1.75) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=white dot] (131) at (-8.25, 0.75) {};
		\node [style=none] (132) at (-9, -1.25) {};
		\node [style=none] (133) at (-7.5, -0.25) {};
		\node [style=none] (134) at (-9, -2.25) {};
		\node [style=none] (135) at (-7.25, 1.5) {};
		\node [style=none] (136) at (-6, -1.25) {};
		\node [style=none] (137) at (-10.5, -1.25) {};
		\node [style=none] (138) at (-10.5, 2.25) {};
		\node [style=none] (139) at (-8.25, 2.5) {};
		\node [style=none] (140) at (-6, 2.25) {};
		\node [style=none] (141) at (-8, 0) {};
		\node [style=none] (142) at (-8, -0.25) {};
		\node [style=none] (143) at (-7, -0.25) {};
		\node [style=none] (144) at (-8, -0.25) {};
		\node [style=none] (145) at (-7, 0) {};
		\node [style=none] (146) at (-7, -0.25) {};
		\node [style=none] (147) at (-7.5, -0.25) {};
		\node [style=none] (148) at (-7.5, -2.25) {};
		\node [style=none] (149) at (-1.5, -2.25) {};
		\node [style=none] (150) at (-13, -1.75) {};
		\node [style=none] (151) at (-13, -2.25) {};
		\node [style=none] (152) at (-6, -2.25) {};
		\node [style=none] (153) at (-13, -2.25) {};
		\node [style=none] (154) at (-6, -1.75) {};
		\node [style=none] (155) at (-6, -2.25) {};
		\node [style=none] (156) at (-9.5, -2.25) {};
		\node [style=none] (157) at (-1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (56.center) to (57.center);
		\draw [style=boldedge] (58) to (59.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (58) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.00] (62.center) to (1.center);
		\draw [bend left=90, looseness=1.00] (29.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw [in=90, out=-75, looseness=0.75] (65.center) to (68.center);
		\draw [in=90, out=-90, looseness=1.00] (66.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (73.center) to (77.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw [bend left=90, looseness=1.00] (41.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [bend left=90, looseness=1.00] (39.center) to (87.center);
		\draw [in=-30, out=90, looseness=1.00] (66.center) to (90);
		\draw [in=-90, out=90, looseness=0.50] (91.center) to (89.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (92.center) to (93.center);
		\draw [in=-90, out=90, looseness=0.50] (94.center) to (86.center);
		\draw (91.center) to (95.center);
		\draw (94.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [in=15, out=165, looseness=0.75] (90) to (64.center);
		\draw [in=-165, out=-90, looseness=0.75] (105.center) to (64.center);
		\draw [in=105, out=105, looseness=3.25] (65.center) to (90);
		\draw (107) to (10.center);
		\draw (110.center) to (109.center);
		\draw (113.center) to (112.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (118.center) to (120.center);
		\draw [style=swap, in=90, out=-150, looseness=1.50] (117) to (119.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (117) to (118.center);
		\draw [style=swap, dashed] (123.center) to (122.center);
		\draw [style=swap, dashed] (122.center) to (121.center);
		\draw [style=swap, dashed] (121.center) to (125.center);
		\draw [style=swap, dashed] (124.center) to (123.center);
		\draw [style=swap, dashed] (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [style=swap] (129.center) to (128.center);
		\draw [style=swap] (132.center) to (134.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (131) to (133.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (131) to (132.center);
		\draw [style=swap, dashed] (138.center) to (137.center);
		\draw [style=swap, dashed] (137.center) to (136.center);
		\draw [style=swap, dashed] (136.center) to (140.center);
		\draw [style=swap, dashed] (139.center) to (138.center);
		\draw [style=swap, dashed] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (156.center) to (157.center);
		\draw [bend right=90, looseness=1.50] (95.center) to (96.center);
		\draw [bend right=90, looseness=1.00] (72.center) to (120.center);
		\draw [bend right=90, looseness=0.75] (127.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-blackpubII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=langstate] (11) at (-3, 2.25) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3.5, 2) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (4.25, 1) {};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (4.25, -1.25) {};
		\node [style=none] (19) at (3.5, -0.75) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (5.5, -2.25) {};
		\node [style=none] (22) at (5.5, -3.25) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (3, -0.75) {};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=white dot] (35) at (4.5, 2.25) {};
		\node [style=none] (36) at (2, -2.25) {};
		\node [style=none] (37) at (3.75, -3) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (2.5, -2.25) {};
		\node [style=none] (40) at (2, -3.25) {};
		\node [style=none] (41) at (2.5, -3.25) {};
		\node [style=none] (42) at (3.75, -3) {};
		\node [style=none] (43) at (3.75, -5) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=none] (46) at (4.5, -1.25) {};
		\node [style=none] (47) at (2.75, -1.25) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (-2.5, 2) {};
		\node [style=white dot] (51) at (-2.5, 0.5) {};
		\node [style=langstate] (52) at (-8.5, 0.75) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (53) at (-8.5, -3) {};
		\node [style=none] (54) at (-8.5, 0.5) {};
		\node [style=langstate] (55) at (9.75, 1.5) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=none] (56) at (9.75, -3.25) {};
		\node [style=none] (57) at (9.75, 1.25) {};
		\node [style=none] (58) at (7.5, 0.5) {};
		\node [style=none] (59) at (7.5, -0.25) {};
		\node [style=langstate] (60) at (7.5, 0.75) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (61) at (7.5, -0.25) {};
		\node [style=none] (62) at (6.75, -2.25) {};
		\node [style=none] (63) at (8.25, -2.25) {};
		\node [style=none] (64) at (6.75, -3.25) {};
		\node [style=none] (65) at (8.25, -2.25) {};
		\node [style=none] (66) at (8.25, -3.25) {};
		\node [style=none] (67) at (-6.25, -0.25) {};
		\node [style=none] (68) at (-6.25, -1) {};
		\node [style=langstate] (69) at (-6.25, 0) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=white dot] (70) at (-6.25, -1) {};
		\node [style=none] (71) at (-7, -3) {};
		\node [style=none] (72) at (-5.5, -2) {};
		\node [style=none] (73) at (-5.5, -2) {};
		\node [style=white dot] (74) at (-2, -3) {};
		\node [style=none] (75) at (-5.5, -3) {};
		\node [style=white dot] (76) at (-1.25, -3) {};
		\node [style=white dot] (77) at (-0.75, -3) {};
		\node [style=none] (78) at (-10.5, -1.25) {$\mapsto$};
		\node [style=none] (79) at (0, 3.5) {\text{(unfolding)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.75] (13.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (1.center);
		\draw [bend left=90, looseness=1.00] (6.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [in=90, out=-75, looseness=0.75] (15.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [bend left=90, looseness=1.00] (10.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.00] (8.center) to (32.center);
		\draw [in=-30, out=90, looseness=1.00] (16.center) to (35);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (34.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (37.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (31.center);
		\draw (36.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [in=15, out=165, looseness=0.75] (35) to (14.center);
		\draw [in=-165, out=-90, looseness=0.75] (50.center) to (14.center);
		\draw [in=105, out=105, looseness=3.25] (15.center) to (35);
		\draw (51) to (2.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw [style=swap] (59.center) to (58.center);
		\draw [style=swap] (62.center) to (64.center);
		\draw [style=swap, in=90, out=-150, looseness=1.50] (61) to (63.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (61) to (62.center);
		\draw (65.center) to (66.center);
		\draw [style=swap] (68.center) to (67.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (70) to (72.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (70) to (71.center);
		\draw [bend right=90, looseness=1.00] (66.center) to (56.center);
		\draw [bend right=90, looseness=1.00] (22.center) to (64.center);
		\draw (73.center) to (75.center);
		\draw [bend left, looseness=1.00] (74) to (0.center);
		\draw [bend left, looseness=1.00] (76) to (2.center);
		\draw [bend right, looseness=1.00] (74) to (5.center);
		\draw [bend right, looseness=1.00] (76) to (7.center);
		\draw [bend right, looseness=1.00] (77) to (9.center);
		\draw [bend right=90, looseness=0.75] (75.center) to (74);
		\draw [bend right=90, looseness=0.75] (71.center) to (76);
		\draw [bend right=90, looseness=0.75] (53.center) to (77);
		\draw [bend left, looseness=1.00] (77) to (3.center);
		\draw [bend right=90, looseness=1.75] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-blackpubIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-2, 4.75) {\!\!\!\!{\tt Bob}\!\!\!\!};
		\node [style=none] (1) at (0.5, 4.5) {};
		\node [style=none] (2) at (3.75, 3.5) {};
		\node [style=langstate] (3) at (3.75, 3.75) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (4) at (0.5, 2.75) {};
		\node [style=langstate] (5) at (0.5, 4.75) {\!\!\!\!{\tt pub}\!\!\!\!};
		\node [style=white dot] (6) at (-2, 1) {};
		\node [style=white dot] (7) at (-2, -0.75) {};
		\node [style=white dot] (8) at (-2, -2.25) {};
		\node [style=none] (9) at (-2, -3.25) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=langstate] (11) at (2.75, 0.25) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (12) at (5.75, 2) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (13) at (5.75, 1.75) {};
		\node [style=none] (14) at (5.25, 1.75) {};
		\node [style=none] (15) at (6.25, 1.75) {};
		\node [style=white dot] (16) at (0.5, -2.75) {};
		\node [style=none] (17) at (0.5, -4.25) {};
		\node [style=none] (18) at (-5, 0) {$=$};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=none] (20) at (-1.75, -3.25) {};
		\node [style=none] (21) at (-2.5, -3) {};
		\node [style=none] (22) at (-2.5, -3.25) {};
		\node [style=none] (23) at (-1.5, -3.25) {};
		\node [style=none] (24) at (-2.5, -3.25) {};
		\node [style=none] (25) at (-1.5, -3) {};
		\node [style=none] (26) at (-1.5, -3.25) {};
		\node [style=none] (27) at (-2, -3.25) {};
		\node [style=none] (28) at (-2, -4.25) {};
		\node [style=none] (29) at (-0.75, -5.25) {};
		\node [style=none] (30) at (-0.75, -4.25) {};
		\node [style=none] (31) at (-2.75, -4) {};
		\node [style=none] (32) at (-2.75, -4.25) {};
		\node [style=none] (33) at (1, -4.25) {};
		\node [style=none] (34) at (-2.75, -4.25) {};
		\node [style=none] (35) at (1, -4) {};
		\node [style=none] (36) at (1, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.50] (2.center) to (4);
		\draw (1.center) to (4);
		\draw (0) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [in=15, out=-90, looseness=0.50] (10.center) to (7);
		\draw [in=-90, out=15, looseness=0.25] (6) to (14.center);
		\draw [in=-90, out=30, looseness=1.25] (8) to (13.center);
		\draw (4) to (16);
		\draw (16) to (17.center);
		\draw [in=-90, out=30, looseness=1.50] (16) to (15.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpubIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3.5) {};
		\node [style=langstate] (1) at (3.5, 3.75) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (2) at (1, 2.75) {};
		\node [style=white dot] (3) at (-1.5, 1) {};
		\node [style=white dot] (4) at (-1.5, -0.75) {};
		\node [style=white dot] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (-1.5, -3.25) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=langstate] (8) at (2.5, 0.25) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (9) at (5.5, 2) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (10) at (5.5, 1.75) {};
		\node [style=none] (11) at (5, 1.75) {};
		\node [style=none] (12) at (6, 1.75) {};
		\node [style=white dot] (13) at (1, -2.75) {};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=none] (15) at (-5.5, 0.25) {$\mapsto$};
		\node [style=none] (16) at (-1.5, -3.25) {};
		\node [style=none] (17) at (-1.25, -3.25) {};
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=none] (20) at (-1, -3.25) {};
		\node [style=none] (21) at (-2, -3.25) {};
		\node [style=none] (22) at (-1, -3) {};
		\node [style=none] (23) at (-1, -3.25) {};
		\node [style=none] (24) at (-1.5, -3.25) {};
		\node [style=none] (25) at (-1.5, -4.25) {};
		\node [style=none] (26) at (-0.25, -5.5) {};
		\node [style=none] (27) at (-0.25, -4.25) {};
		\node [style=none] (28) at (-2.25, -4) {};
		\node [style=none] (29) at (-2.25, -4.25) {};
		\node [style=none] (30) at (1.5, -4.25) {};
		\node [style=none] (31) at (-2.25, -4.25) {};
		\node [style=none] (32) at (1.5, -4) {};
		\node [style=none] (33) at (1.5, -4.25) {};
		\node [style=white dot, boldedge] (34) at (-0.25, -5.5) {};
		\node [style=white dot] (35) at (-1.5, 4) {};
		\node [style=white dot] (36) at (1, 4) {};
		\node [style=none] (37) at (-1.5, 5) {};
		\node [style=none] (38) at (1, 5) {};
		\node [style=none] (39) at (-3.75, 2.75) {};
		\node [style=none] (40) at (-2.75, 2.75) {};
		\node [style=none] (41) at (-3.75, -5.5) {};
		\node [style=none] (42) at (-2.75, -5.5) {};
		\node [style=none] (43) at (-1.5, 5.75) {$\texttt{Bob}$};
		\node [style=none] (44) at (1, 5.75) {$\texttt{pub}$};
		\node [style=none] (45) at (-0.5, 6.75) {\text{(delete outputs, copy nouns)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.50] (0.center) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=15, out=-90, looseness=0.50] (7.center) to (4);
		\draw [in=-90, out=15, looseness=0.25] (3) to (11.center);
		\draw [in=-90, out=30, looseness=1.25] (5) to (10.center);
		\draw (2) to (13);
		\draw (13) to (14.center);
		\draw [in=-90, out=30, looseness=1.50] (13) to (12.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw (36) to (2);
		\draw (35) to (3);
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw [in=90, out=180, looseness=0.75] (35) to (39.center);
		\draw [in=90, out=180, looseness=0.50] (36) to (40.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpubV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4.25) {};
		\node [style=langstate] (1) at (4, 4.5) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (2) at (1.5, 3.5) {};
		\node [style=white dot] (3) at (-1, 1.75) {};
		\node [style=white dot] (4) at (-1, 0) {};
		\node [style=white dot] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=langstate] (7) at (3, 1) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (8) at (6, 2.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (9) at (6, 2.5) {};
		\node [style=none] (10) at (5.5, 2.5) {};
		\node [style=none] (11) at (6.5, 2.5) {};
		\node [style=white dot] (12) at (1.5, -2) {};
		\node [style=white dot] (13) at (-1, -3.25) {};
		\node [style=white dot] (14) at (1.5, -3.25) {};
		\node [style=none] (15) at (-1, 5.75) {};
		\node [style=none] (16) at (1.5, 5.75) {};
		\node [style=none] (17) at (-3.25, -4.5) {};
		\node [style=none] (18) at (-2.25, -4.5) {};
		\node [style=none] (19) at (-3.25, -4.75) {};
		\node [style=none] (20) at (-2.25, -4.75) {};
		\node [style=none] (21) at (-1, 6.5) {$\texttt{Bob}$};
		\node [style=none] (22) at (1.5, 6.5) {$\texttt{pub}$};
		\node [style=none] (23) at (0, 7.5) {\text{(Equations \ref{eq:assoccirc} and \ref{v-wrappingdelete1})}};
		\node [style=white dot] (24) at (-1, -4.75) {};
		\node [style=white dot] (25) at (1.5, -4.75) {};
		\node [style=none] (26) at (-4.5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.50] (0.center) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw [in=15, out=-90, looseness=0.50] (6.center) to (4);
		\draw [in=-90, out=15, looseness=0.25] (3) to (10.center);
		\draw [in=-90, out=30, looseness=1.25] (5) to (9.center);
		\draw [in=-90, out=30, looseness=1.50] (12) to (11.center);
		\draw [in=90, out=180, looseness=0.75] (13) to (17.center);
		\draw [in=90, out=180, looseness=0.50] (14) to (18.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (15.center) to (3);
		\draw (16.center) to (2);
		\draw (13) to (24);
		\draw (14) to (25);
		\draw (12) to (14);
		\draw (5) to (13);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpubVI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 3) {};
		\node [style=langstate] (1) at (3.25, 3.25) {\!\!\!\!{\tt black}\!\!\!\!};
		\node [style=white dot] (2) at (1.5, 2.25) {};
		\node [style=white dot] (3) at (-3.5, 0.25) {};
		\node [style=white dot] (4) at (-3.5, -2.5) {};
		\node [style=white dot] (5) at (-3.5, -4.5) {};
		\node [style=none] (6) at (-2, -1.75) {};
		\node [style=langstate] (7) at (-2, -1.5) {\!\!\!\!{\tt drinks}\!\!\!\!};
		\node [style=langstate] (8) at (3.25, 0.75) {\!\!\!\! \ {\tt in} \  \!\!\!\!};
		\node [style=none] (9) at (3.25, -3) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (3.75, -3) {};
		\node [style=white dot] (12) at (1.5, -4.25) {};
		\node [style=none] (13) at (-3.5, 4.25) {};
		\node [style=none] (14) at (1.5, 4.25) {};
		\node [style=none] (15) at (-3.5, 5) {$\texttt{Bob}$};
		\node [style=none] (16) at (1.5, 5) {$\texttt{pub}$};
		\node [style=none] (17) at (-3.5, -5.75) {};
		\node [style=none] (18) at (1.5, -5.75) {};
		\node [style=none] (19) at (-4, -3) {};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (21) at (-0.5, -3) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=none] (24) at (-4, -0.75) {};
		\node [style=none] (25) at (-0.5, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (4.5, 1.25) {};
		\node [style=none] (28) at (-4, 1.25) {};
		\node [style=none] (29) at (-6, 0) {$=$};
		\node [style=none] (30) at (4.5, -5) {};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (4.5, -5) {};
		\node [style=none] (33) at (-4, -5) {};
		\node [style=none] (34) at (-4, -0.25) {};
		\node [style=none] (35) at (-4, 1.25) {};
		\node [style=none] (36) at (0.25, -0.25) {};
		\node [style=none] (37) at (-4, -0.25) {};
		\node [style=none] (38) at (0.25, -3.5) {};
		\node [style=none] (39) at (0.25, -0.25) {};
		\node [style=none] (40) at (0.25, -3.5) {};
		\node [style=none] (41) at (-4, -3.5) {};
		\node [style=none] (42) at (-4, -5) {};
		\node [style=none] (43) at (-4, -3.5) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (1, 3.75) {};
		\node [style=none] (46) at (4.5, 3.75) {};
		\node [style=none] (47) at (1, 3.75) {};
		\node [style=none] (48) at (4.5, 1.75) {};
		\node [style=none] (49) at (4.5, 3.75) {};
		\node [style=none] (50) at (4.5, 1.75) {};
		\node [style=none] (51) at (1, 1.75) {};
		\node [style=none] (52) at (0, 6.25) {\text{(spider fusion)}};
		\node [style=none] (53) at (3.25, 0.5) {};
		\node [style=none] (54) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (0.center) to (2);
		\draw [in=45, out=-90] (6.center) to (4);
		\draw [in=-90, out=15, looseness=0.50] (3) to (10.center);
		\draw [in=-90, out=30, looseness=0.50] (5) to (9.center);
		\draw (2) to (12);
		\draw [in=-90, out=30, looseness=0.75] (12) to (11.center);
		\draw (14.center) to (2);
		\draw (12) to (18.center);
		\draw (5) to (17.center);
		\draw [style=swap, dashed] (20.center) to (19.center);
		\draw [style=swap, dashed] (22.center) to (21.center);
		\draw [style=swap, dashed] (24.center) to (23.center);
		\draw [style=swap, dashed] (26.center) to (25.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (41.center) to (40.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw (13.center) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (53.center) to (9.center);
		\draw (54.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-blackpubVII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 3.75) {};
		\node [style=none] (14) at (1.5, 3.75) {};
		\node [style=none] (15) at (-1.5, 4.5) {$\texttt{Bob}$};
		\node [style=none] (16) at (1.5, 4.5) {$\texttt{pub}$};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (29) at (-5, 0.75) {$\overset{\ref{lem:updatedot}}{\leftrightarrow}$};
		\node [style=none] (52) at (0, 5.75) {\text{(Lemma \ref{lem:updatedot})}};
		\node [style=langbox] (55) at (-1.5, 0.25) {\!\!\!\! {\tt drinks} \!\!\!\!};
		\node [style=langbox] (56) at (1.5, 2.5) {\!\!\!\! {\tt black} \!\!\!\!};
		\node [style=none] (57) at (-1.5, 1) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-2.5, 1) {};
		\node [style=none] (60) at (0.5, 1) {};
		\node [style=none] (61) at (-2.5, -0.5) {};
		\node [style=none] (62) at (0.5, -0.5) {};
		\node [style=none] (63) at (1.5, 2.75) {};
		\node [style=none] (64) at (1.5, 2.25) {};
		\node [style=none] (65) at (1.5, 1.5) {};
		\node [style=none] (66) at (-2.5, 1.5) {};
		\node [style=none] (67) at (1.25, 0.25) {\footnotesize$\texttt{in}$};
		\node [style=none] (68) at (2, 1.5) {};
		\node [style=none] (69) at (-2.5, -1) {};
		\node [style=none] (70) at (2, -1) {};
		\node [style=none] (71) at (-1.5, 1.5) {};
		\node [style=none] (72) at (1.5, -1) {};
		\node [style=none] (73) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (60.center);
		\draw (57.center) to (55);
		\draw (55) to (58.center);
		\draw (61.center) to (62.center);
		\draw (14.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (59.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (61.center) to (69.center);
		\draw (60.center) to (62.center);
		\draw (13.center) to (71.center);
		\draw (72.center) to (18.center);
		\draw (73.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-copula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.5, -3) {};
		\node [style=none] (1) at (14, -3) {};
		\node [style=none] (2) at (14, -0.5) {};
		\node [style=none] (3) at (16.25, 0) {};
		\node [style=none] (4) at (18.5, -0.5) {};
		\node [style=none] (5) at (16.25, 0.75) {\tt -ing${}_{\tt{IV} \mapsto Pred.Adj.}$};
		\node [style=none] (6) at (14.25, -2.25) {};
		\node [style=none] (7) at (14.25, -2.5) {};
		\node [style=none] (8) at (16.25, -2.5) {};
		\node [style=none] (9) at (14.25, -2.5) {};
		\node [style=none] (10) at (16.25, -2.25) {};
		\node [style=none] (11) at (16.25, -2.5) {};
		\node [style=none] (12) at (15.25, -2.5) {};
		\node [style=none] (13) at (15.25, -4.25) {};
		\node [style=none] (14) at (14.75, -2.5) {};
		\node [style=none] (15) at (15.75, -2.5) {};
		\node [style=none] (16) at (15.25, -2.5) {};
		\node [style=none] (17) at (16.75, -3) {};
		\node [style=none] (18) at (15, -2) {};
		\node [style=none] (19) at (15, -2.5) {};
		\node [style=none] (20) at (16.75, -4.25) {};
		\node [style=none] (21) at (14.5, -1.75) {};
		\node [style=none] (22) at (14.5, -2) {};
		\node [style=none] (23) at (15.5, -2) {};
		\node [style=none] (24) at (14.5, -2) {};
		\node [style=none] (25) at (15.5, -1.75) {};
		\node [style=none] (26) at (15.5, -2) {};
		\node [style=none] (27) at (15, -2) {};
		\node [style=none] (28) at (15.25, -2) {};
		\node [style=white dot] (29) at (15, -1.25) {};
		\node [style=white dot] (30) at (16.75, -1) {};
		\node [style=none] (31) at (17.75, -3) {};
		\node [style=none] (32) at (17.75, -4.25) {};
		\node [style=langstate] (33) at (-9.5, 7.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (34) at (-9.5, 3.75) {};
		\node [style=none] (35) at (-9.5, 7.25) {};
		\node [style=none] (36) at (-5.5, 7.25) {};
		\node [style=none] (37) at (-5.5, 6.5) {};
		\node [style=langstate] (38) at (-5.5, 7.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (39) at (-5.5, 6.5) {};
		\node [style=none] (40) at (-6.25, 4.5) {};
		\node [style=none] (41) at (-4.75, 5.5) {};
		\node [style=none] (42) at (-6.25, 3.75) {};
		\node [style=none] (43) at (-4.5, 7.25) {};
		\node [style=none] (44) at (-3.25, 4.5) {};
		\node [style=none] (45) at (-7.75, 4.5) {};
		\node [style=none] (46) at (-7.75, 8) {};
		\node [style=none] (47) at (-5.5, 8.25) {};
		\node [style=none] (48) at (-3.25, 8) {};
		\node [style=none] (49) at (-5.25, 5.75) {};
		\node [style=none] (50) at (-5.25, 5.5) {};
		\node [style=none] (51) at (-4.25, 5.5) {};
		\node [style=none] (52) at (-5.25, 5.5) {};
		\node [style=none] (53) at (-4.25, 5.75) {};
		\node [style=none] (54) at (-4.25, 5.5) {};
		\node [style=none] (55) at (-4.75, 5.5) {};
		\node [style=none] (56) at (-4.75, 3) {};
		\node [style=none] (59) at (11, -0.25) {};
		\node [style=none] (60) at (11, -1) {};
		\node [style=langstate] (61) at (11, 0) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (62) at (11, -1) {};
		\node [style=none] (63) at (10.25, -3) {};
		\node [style=none] (64) at (11.75, -2) {};
		\node [style=none] (65) at (10.25, -4.25) {};
		\node [style=none] (66) at (12, -0.25) {};
		\node [style=none] (67) at (13.25, -3) {};
		\node [style=none] (68) at (8.75, -3) {};
		\node [style=none] (69) at (8.75, 0.5) {};
		\node [style=none] (70) at (11, 0.75) {};
		\node [style=none] (71) at (13.25, 0.5) {};
		\node [style=none] (72) at (11.25, -1.75) {};
		\node [style=none] (73) at (11.25, -2) {};
		\node [style=none] (74) at (12.25, -2) {};
		\node [style=none] (75) at (11.25, -2) {};
		\node [style=none] (76) at (12.25, -1.75) {};
		\node [style=none] (77) at (12.25, -2) {};
		\node [style=none] (78) at (11.75, -2) {};
		\node [style=none] (79) at (11.75, -4.25) {};
		\node [style=none] (82) at (10, -4) {};
		\node [style=none] (83) at (10, -4.25) {};
		\node [style=none] (84) at (12, -4.25) {};
		\node [style=none] (85) at (10, -4.25) {};
		\node [style=none] (86) at (12, -4) {};
		\node [style=none] (87) at (12, -4.25) {};
		\node [style=none] (88) at (11, -4.25) {};
		\node [style=none] (89) at (15.25, -4.25) {};
		\node [style=none] (97) at (8, -3) {};
		\node [style=none] (98) at (3, -3) {};
		\node [style=none] (99) at (3, 0) {};
		\node [style=none] (100) at (5.5, 0.25) {}; 
		\node [style=none] (101) at (8, 0) {};
		\node [style=langstate] (102) at (1.25, 7.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (104) at (1.25, 7.5) {};
		\node [style=none] (105) at (3.5, 6.5) {};
		\node [style=langstate] (107) at (3.5, 6.75) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=none] (110) at (1.25, 4.75) {};
		\node [style=none] (118) at (0.75, 5) {};
		\node [style=none] (119) at (0.75, 4.75) {};
		\node [style=none] (120) at (1.75, 4.75) {};
		\node [style=none] (121) at (0.75, 4.75) {};
		\node [style=none] (122) at (1.75, 5) {};
		\node [style=none] (123) at (1.75, 4.75) {};
		\node [style=none] (124) at (1.25, 4.75) {};
		\node [style=none] (125) at (1.25, 3.25) {};
		\node [style=white dot] (126) at (1.25, 5.75) {};
		\node [style=none] (127) at (16.25, -4) {};
		\node [style=none] (128) at (16.25, -4.25) {};
		\node [style=none] (129) at (18.25, -4.25) {};
		\node [style=none] (130) at (16.25, -4.25) {};
		\node [style=none] (131) at (18.25, -4) {};
		\node [style=none] (132) at (18.25, -4.25) {};
		\node [style=none] (133) at (17.25, -4.25) {};
		\node [style=none] (134) at (6.75, -4.25) {};
		\node [style=none] (135) at (6.75, -2.5) {};
		\node [style=none] (136) at (6.75, -4.25) {};
		\node [style=none] (137) at (6.75, -2.5) {};  
		\node [style=none] (138) at (6.25, -2.25) {};
		\node [style=none] (139) at (6.25, -2.5) {};
		\node [style=none] (140) at (7.25, -2.5) {};
		\node [style=none] (141) at (6.25, -2.5) {};
		\node [style=none] (142) at (7.25, -2.25) {};
		\node [style=none] (143) at (7.25, -2.5) {};
		\node [style=none] (144) at (6.75, -2.5) {};
		\node [style=none] (150) at (7, -2.5) {};
		\node [style=none] (151) at (6.5, -2.5) {};
		\node [style=none] (152) at (3.75, -3) {};
		\node [style=langstate] (153) at (1.25, 0) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (154) at (1.25, -3.75) {};
		\node [style=none] (155) at (1.25, -0.25) {};
		\node [style=none] (156) at (3.75, -3.75) {};
		\node [style=white dot] (157) at (5, -0.5) {};
		\node [style=white dot] (158) at (7, -1.5) {};
		\node [style=none] (159) at (5, -2.5) {};
		\node [style=none] (160) at (4.5, -2.25) {};
		\node [style=none] (161) at (4.5, -2.5) {};
		\node [style=none] (162) at (5.5, -2.5) {};
		\node [style=none] (163) at (4.5, -2.5) {};
		\node [style=none] (164) at (5.5, -2.25) {};
		\node [style=none] (165) at (5.5, -2.5) {};
		\node [style=none] (166) at (5, -2.5) {};
		\node [style=none] (167) at (5, -6) {};
		\node [style=none] (183) at (-3.75, -3.75) {};
		\node [style=none] (185) at (-2.75, -3) {};
		\node [style=none] (186) at (-4.5, -2) {};
		\node [style=none] (187) at (-4.5, -3.75) {};
		\node [style=none] (188) at (-2.75, -4.25) {};
		\node [style=none] (195) at (-4.5, -2) {};
		\node [style=white dot] (197) at (-4.5, -1.25) {};
		\node [style=white dot] (198) at (-2.75, -1) {};
		\node [style=none] (199) at (-1.75, -3) {};
		\node [style=none] (200) at (-1.75, -4.25) {};
		\node [style=none] (201) at (-6.25, -0.25) {};
		\node [style=none] (202) at (-6.25, -1) {};
		\node [style=langstate] (203) at (-6.25, 0) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (204) at (-6.25, -1) {};
		\node [style=none] (205) at (-7, -3) {};
		\node [style=none] (206) at (-5.5, -2) {};
		\node [style=none] (207) at (-7, -3.75) {};
		\node [style=none] (208) at (-5.25, -0.25) {};
		\node [style=none] (220) at (-5.5, -2) {};
		\node [style=none] (221) at (-5.5, -3.75) {};
		\node [style=none] (253) at (-7.75, -2.5) {};
		\node [style=none] (254) at (-8.5, -2.5) {};
		\node [style=none] (255) at (-11.25, -3) {};
		\node [style=langstate] (256) at (-12.5, 0) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (257) at (-12.5, -3.75) {};
		\node [style=none] (258) at (-12.5, -0.25) {};
		\node [style=none] (259) at (-11.25, -3.75) {};
		\node [style=white dot] (260) at (-10, -0.5) {};
		\node [style=white dot] (261) at (-7.75, -1.5) {};
		\node [style=none] (262) at (-10, -2.5) {};
		\node [style=none] (263) at (-10.5, -2.25) {};
		\node [style=none] (264) at (-10.5, -2.5) {};
		\node [style=none] (265) at (-9.5, -2.5) {};
		\node [style=none] (266) at (-10.5, -2.5) {};
		\node [style=none] (267) at (-9.5, -2.25) {};
		\node [style=none] (268) at (-9.5, -2.5) {};
		\node [style=none] (269) at (-10, -2.5) {};
		\node [style=none] (270) at (-10, -6) {};
		\node [style=none] (271) at (-7.75, -4.25) {};
		\node [style=none] (272) at (-8.5, -4.25) {};
		\node [style=langstate] (273) at (8.75, 7.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (274) at (8.75, 7.5) {};
		\node [style=none] (275) at (12.25, 7) {};
		\node [style=langstate] (276) at (12.25, 7.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=none] (277) at (8.75, 4.75) {};
		\node [style=none] (278) at (8.25, 5) {};
		\node [style=none] (279) at (8.25, 4.75) {};
		\node [style=none] (280) at (9.25, 4.75) {}; 
		\node [style=none] (281) at (8.25, 4.75) {};
		\node [style=none] (282) at (9.25, 5) {};
		\node [style=none] (283) at (9.25, 4.75) {};
		\node [style=none] (284) at (8.75, 4.75) {};
		\node [style=none] (285) at (8.75, 3.25) {};
		\node [style=white dot] (286) at (8.75, 6.5) {};
		\node [style=white dot] (287) at (10.25, 5.25) {};
		\node [style=white dot] (288) at (10, 6.75) {};
		\node [style=white dot] (289) at (11.75, 5.75) {};
		\node [style=white dot] (290) at (12.75, 4.75) {};
		\node [style=none] (291) at (-1.25, 5.5) {$=$};
		\node [style=none] (292) at (6, 5.5) {$=$};
		\node [style=none] (293) at (15, 5.5) {$=$};
		\node [style=none] (294) at (-0.5, -2.25) {$=$};
		\node [style=none] (295) at (5.5, 1) {$\texttt{is}_{\tt cop.(IV)}$};
		\node [style=none] (296) at (10.5, 9) {\text{(adding spider units)}};
		\node [style=none] (298) at (-3.75, -3) {};
		\node [style=none] (299) at (-3.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (27.center) to (29);
		\draw (32.center) to (31.center);
		\draw [in=90, out=-45, looseness=1.25] (30) to (15.center);
		\draw [in=90, out=0] (30) to (31.center);
		\draw [in=-165, out=90, looseness=1.75] (17.center) to (30);
		\draw (35.center) to (34.center);
		\draw [style=swap] (37.center) to (36.center);
		\draw [style=swap] (40.center) to (42.center);
		\draw [style=swap, in=90, out=-15] (39) to (41.center);
		\draw [style=swap, in=90, out=-165] (39) to (40.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (48.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (47.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=swap] (60.center) to (59.center);
		\draw [style=swap] (63.center) to (65.center);
		\draw [style=swap, in=90, out=-15] (62) to (64.center);
		\draw [style=swap, in=90, out=-165] (62) to (63.center);
		\draw [style=swap, dashed] (69.center) to (68.center);
		\draw [style=swap, dashed] (68.center) to (67.center);
		\draw [style=swap, dashed] (67.center) to (71.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (70.center) to (71.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [bend right=90] (34.center) to (42.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (88.center) to (89.center);
		\draw [style=swap, dashed] (99.center) to (98.center);
		\draw [style=swap, dashed] (98.center) to (97.center);
		\draw [style=swap, dashed] (97.center) to (101.center);
		\draw [style=swap, dashed] (100.center) to (99.center);
		\draw [style=swap, dashed] (100.center) to (101.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [in=0, out=-90, looseness=0.75] (105.center) to (126);
		\draw (104.center) to (126);
		\draw (126) to (124.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (133.center) to (134.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw [style=boldedge] (142.center) to (143.center);
		\draw (155.center) to (154.center);
		\draw (152.center) to (156.center);
		\draw [bend left=90] (156.center) to (154.center);
		\draw (158) to (150.center);
		\draw [in=0, out=90] (151.center) to (157);
		\draw [in=-180, out=90] (152.center) to (157);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw (157) to (166.center);
		\draw (188.center) to (185.center);
		\draw (195.center) to (197);
		\draw (200.center) to (199.center);
		\draw [in=90, out=0] (198) to (199.center);
		\draw [in=-150, out=90, looseness=2.25] (185.center) to (198);
		\draw [style=swap] (202.center) to (201.center);
		\draw [style=swap] (205.center) to (207.center);
		\draw [style=swap, in=90, out=-15] (204) to (206.center);
		\draw [style=swap, in=90, out=-165] (204) to (205.center);
		\draw (258.center) to (257.center);
		\draw (255.center) to (259.center);
		\draw [bend left=90] (259.center) to (257.center);
		\draw (261) to (253.center);
		\draw [in=0, out=90] (254.center) to (260);
		\draw [in=-180, out=90] (255.center) to (260);
		\draw [style=boldedge] (263.center) to (264.center);
		\draw [style=boldedge] (265.center) to (266.center);
		\draw [style=boldedge] (267.center) to (268.center);
		\draw [style=boldedge] (269.center) to (270.center);
		\draw (260) to (269.center);
		\draw [bend right=90, looseness=0.50] (271.center) to (188.center);
		\draw [bend right=90, looseness=0.50] (272.center) to (200.center);
		\draw (253.center) to (271.center);
		\draw (254.center) to (272.center);
		\draw [bend left=90, looseness=0.75] (183.center) to (207.center);
		\draw [bend right=90, looseness=0.75] (221.center) to (187.center);
		\draw [style=boldedge] (278.center) to (279.center);
		\draw [style=boldedge] (280.center) to (281.center);
		\draw [style=boldedge] (282.center) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw (274.center) to (286);
		\draw (286) to (284.center);
		\draw [in=180, out=0] (286) to (287);
		\draw [in=-45, out=105, looseness=1.25] (287) to (288);
		\draw [in=-180, out=30] (287) to (289);
		\draw [in=-120, out=30] (289) to (275.center);
		\draw [in=105, out=-75] (289) to (290);
		\draw (195.center) to (187.center);
		\draw (220.center) to (221.center);
		\draw (298.center) to (183.center);
		\draw [in=-60, out=105, looseness=1.25] (299.center) to (198);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-copulaI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-10, 2) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-10, -1.75) {};
		\node [style=none] (2) at (-10, 1.75) {};
		\node [style=none] (3) at (-6, 1.75) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=langstate] (5) at (-6, 2) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (6) at (-6, 1) {};
		\node [style=none] (7) at (-6.75, -1) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-6.75, -1.75) {};
		\node [style=none] (10) at (-5, 1.75) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (-8.25, -1) {};
		\node [style=none] (13) at (-8.25, 2.5) {};
		\node [style=none] (14) at (-6, 2.75) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-5.75, 0.25) {};
		\node [style=none] (17) at (-5.75, 0) {};
		\node [style=none] (18) at (-4.75, 0) {};
		\node [style=none] (19) at (-5.75, 0) {};
		\node [style=none] (20) at (-4.75, 0.25) {};
		\node [style=none] (21) at (-4.75, 0) {};
		\node [style=none] (22) at (-5.25, 0) {};
		\node [style=none] (23) at (-5.25, -2.5) {};
		\node [style=langstate] (24) at (0.75, 2.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=langstate] (27) at (3, 1.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (1.25, -0.75) {};
		\node [style=none] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (0.75, -2.25) {};
		\node [style=white dot] (37) at (0.75, 0.25) {};
		\node [style=langstate] (38) at (8.25, 2.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (39) at (8.25, 2) {};
		\node [style=none] (40) at (11.75, 1.5) {};
		\node [style=langstate] (41) at (11.75, 1.75) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=none] (42) at (8.25, -0.75) {};
		\node [style=none] (43) at (7.75, -0.5) {};
		\node [style=none] (44) at (7.75, -0.75) {};
		\node [style=none] (45) at (8.75, -0.75) {};
		\node [style=none] (46) at (7.75, -0.75) {};
		\node [style=none] (47) at (8.75, -0.5) {};
		\node [style=none] (48) at (8.75, -0.75) {};
		\node [style=none] (49) at (8.25, -0.75) {};
		\node [style=none] (50) at (8.25, -2.25) {};
		\node [style=white dot] (51) at (8.25, 1) {};
		\node [style=white dot] (52) at (9.75, -0.25) {};
		\node [style=white dot] (53) at (9.5, 1.25) {};
		\node [style=white dot] (54) at (11.25, 0.25) {};
		\node [style=white dot] (55) at (12.25, -0.75) {};
		\node [style=none] (56) at (-1.75, 0) {$=$};
		\node [style=none] (57) at (5.5, 0) {$=$};
		\node [style=none] (58) at (10, 3.5) {\text{(un-fusing spiders)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (6) to (7.center);
		\draw [style=swap, dashed] (13.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (15.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [bend right=90, looseness=1.00] (1.center) to (9.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [in=0, out=-90, looseness=0.75] (26.center) to (37);
		\draw (25.center) to (37);
		\draw (37) to (35.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw (39.center) to (51);
		\draw (51) to (49.center);
		\draw [in=180, out=0, looseness=1.00] (51) to (52);
		\draw [in=-45, out=105, looseness=1.25] (52) to (53);
		\draw [in=180, out=30, looseness=1.00] (52) to (54);
		\draw [in=-120, out=30, looseness=1.00] (54) to (40.center);
		\draw [in=105, out=-75, looseness=1.00] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-copulaII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -1.5) {};
		\node [style=none] (1) at (5.25, -0.75) {};
		\node [style=none] (2) at (3.5, 0.25) {};
		\node [style=none] (3) at (3.5, -1.5) {};
		\node [style=none] (4) at (5.25, -2) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=white dot] (6) at (3.5, 1) {};
		\node [style=white dot] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (6.25, -2) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=langstate] (12) at (1.75, 2.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (2.75, 2) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-3.25, -0.75) {};
		\node [style=langstate] (23) at (-4.5, 2.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (24) at (-4.5, -1.5) {};
		\node [style=none] (25) at (-4.5, 2) {};
		\node [style=none] (26) at (-3.25, -1.5) {};
		\node [style=white dot] (27) at (-2, 1.75) {};
		\node [style=white dot] (28) at (0.25, 0.75) {};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-2.5, -0.25) {};
		\node [style=none] (32) at (-1.5, -0.25) {};
		\node [style=none] (33) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-1.5, -0.25) {};
		\node [style=none] (36) at (-2, -0.25) {};
		\node [style=none] (37) at (-2, -3.75) {};
		\node [style=none] (38) at (0.25, -2) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=none] (40) at (-6.5, 0) {$=$};
		\node [style=none] (41) at (4.25, -0.75) {};
		\node [style=none] (42) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw [in=90, out=0, looseness=1.00] (7) to (8.center);
		\draw [in=-150, out=90, looseness=2.25] (1.center) to (7);
		\draw [style=swap] (11.center) to (10.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (13) to (15.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (13) to (14.center);
		\draw (25.center) to (24.center);
		\draw (22.center) to (26.center);
		\draw [bend left=90, looseness=1.00] (26.center) to (24.center);
		\draw (28) to (20.center);
		\draw [in=0, out=90, looseness=1.00] (21.center) to (27);
		\draw [in=180, out=90, looseness=1.00] (22.center) to (27);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw (27) to (36.center);
		\draw [bend right=90, looseness=0.50] (38.center) to (4.center);
		\draw [bend right=90, looseness=0.50] (39.center) to (9.center);
		\draw (20.center) to (38.center);
		\draw (21.center) to (39.center);
		\draw [bend left=90, looseness=0.75] (0.center) to (16.center);
		\draw [bend right=90, looseness=0.75] (19.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw (41.center) to (0.center);
		\draw [in=-60, out=105, looseness=1.25] (42.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-copulaIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, -0.75) {};
		\node [style=none] (1) at (4, -0.75) {};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style=none] (3) at (6.25, 2.25) {};
		\node [style=none] (4) at (8.5, 1.75) {};
		\node [style=none] (5) at (6.25, 3) {\tt -ing${}_{\tt{IV} \mapsto Pred.Adj.}$};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=none] (7) at (4.25, -0.25) {};
		\node [style=none] (8) at (6.25, -0.25) {};
		\node [style=none] (9) at (4.25, -0.25) {};
		\node [style=none] (10) at (6.25, 0) {};
		\node [style=none] (11) at (6.25, -0.25) {};
		\node [style=none] (12) at (5.25, -0.25) {};
		\node [style=none] (13) at (5.25, -2) {};
		\node [style=none] (14) at (4.75, -0.25) {};
		\node [style=none] (15) at (5.75, -0.25) {};
		\node [style=none] (16) at (5.25, -0.25) {};
		\node [style=none] (17) at (6.75, -0.75) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=none] (19) at (5, -0.25) {};
		\node [style=none] (20) at (6.75, -2) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (5.5, 0.5) {};
		\node [style=none] (26) at (5.5, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (5.25, 0.25) {};
		\node [style=white dot] (29) at (5, 1) {};
		\node [style=white dot] (30) at (6.75, 1.25) {};
		\node [style=none] (31) at (7.75, -0.75) {};
		\node [style=none] (32) at (7.75, -2) {};
		\node [style=none] (33) at (1, 2) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=langstate] (35) at (1, 2.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (36) at (1, 1.25) {};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (2, 2) {};
		\node [style=none] (41) at (3.25, -0.75) {};
		\node [style=none] (42) at (-1.25, -0.75) {};
		\node [style=none] (43) at (-1.25, 2.75) {};
		\node [style=none] (44) at (1, 3) {};
		\node [style=none] (45) at (3.25, 2.75) {};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (1.25, 0.25) {};
		\node [style=none] (48) at (2.25, 0.25) {};
		\node [style=none] (49) at (1.25, 0.25) {};
		\node [style=none] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (2.25, 0.25) {};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (1.75, -2) {};
		\node [style=none] (54) at (0, -1.75) {};
		\node [style=none] (55) at (0, -2) {};
		\node [style=none] (56) at (2, -2) {};
		\node [style=none] (57) at (0, -2) {};
		\node [style=none] (58) at (2, -1.75) {};
		\node [style=none] (59) at (2, -2) {};
		\node [style=none] (60) at (1, -2) {};
		\node [style=none] (61) at (5.25, -2) {};
		\node [style=none] (62) at (-2, -0.75) {};
		\node [style=none] (63) at (-7, -0.75) {};
		\node [style=none] (64) at (-7, 2.25) {};
		\node [style=none] (65) at (-4.5, 2.5) {};
		\node [style=none] (66) at (-2, 2.25) {};
		\node [style=none] (67) at (6.25, -1.75) {};
		\node [style=none] (68) at (6.25, -2) {};
		\node [style=none] (69) at (8.25, -2) {};
		\node [style=none] (70) at (6.25, -2) {};
		\node [style=none] (71) at (8.25, -1.75) {};
		\node [style=none] (72) at (8.25, -2) {};
		\node [style=none] (73) at (7.25, -2) {};
		\node [style=none] (74) at (-3.25, -2) {};
		\node [style=none] (75) at (-3.25, -0.25) {};
		\node [style=none] (76) at (-3.25, -2) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.75, 0) {};
		\node [style=none] (79) at (-3.75, -0.25) {};
		\node [style=none] (80) at (-2.75, -0.25) {};
		\node [style=none] (81) at (-3.75, -0.25) {};
		\node [style=none] (82) at (-2.75, 0) {};
		\node [style=none] (83) at (-2.75, -0.25) {};
		\node [style=none] (84) at (-3.25, -0.25) {};
		\node [style=none] (85) at (-3, -0.25) {};
		\node [style=none] (86) at (-3.5, -0.25) {};
		\node [style=none] (87) at (-6.25, -0.75) {};
		\node [style=langstate] (88) at (-8.75, 2.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (89) at (-8.75, -1.5) {};
		\node [style=none] (90) at (-8.75, 2) {};
		\node [style=none] (91) at (-6.25, -1.5) {};
		\node [style=white dot] (92) at (-5, 1.75) {};
		\node [style=white dot] (93) at (-3, 0.75) {};
		\node [style=none] (94) at (-5, -0.25) {};
		\node [style=none] (95) at (-5.5, 0) {};
		\node [style=none] (96) at (-5.5, -0.25) {};
		\node [style=none] (97) at (-4.5, -0.25) {};
		\node [style=none] (98) at (-5.5, -0.25) {};
		\node [style=none] (99) at (-4.5, 0) {};
		\node [style=none] (100) at (-4.5, -0.25) {};
		\node [style=none] (101) at (-5, -0.25) {};
		\node [style=none] (102) at (-5, -3.75) {};
		\node [style=none] (103) at (-10.75, 0) {$=$};
		\node [style=none] (104) at (-4.5, 3.25) {$\texttt{is}_{\tt cop.(IV)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (27.center) to (29);
		\draw (32.center) to (31.center);
		\draw [in=90, out=-45, looseness=1.25] (30) to (15.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [in=-165, out=90, looseness=1.75] (17.center) to (30);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [style=swap, dashed] (64.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (62.center);
		\draw [style=swap, dashed] (62.center) to (66.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw (90.center) to (89.center);
		\draw (87.center) to (91.center);
		\draw [bend left=90, looseness=1.00] (91.center) to (89.center);
		\draw (93) to (85.center);
		\draw [in=0, out=90, looseness=1.00] (86.center) to (92);
		\draw [in=180, out=90, looseness=1.00] (87.center) to (92);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw (92) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-copulaTVI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-14, 1.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-14, -2) {};
		\node [style=none] (2) at (-14, 1.25) {};
		\node [style=none] (3) at (-10, 1.5) {};
		\node [style=none] (4) at (-10.75, 0.75) {};
		\node [style=langstate] (5) at (-9.75, 1.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (6) at (-10.75, 0.75) {};
		\node [style=none] (7) at (-11.5, -1.25) {};
		\node [style=none] (8) at (-10, -0.25) {};
		\node [style=none] (9) at (-11.5, -2) {};
		\node [style=none] (10) at (-9.5, -0.25) {};
		\node [style=none] (11) at (-9.5, 1.5) {};
		\node [style=white dot] (12) at (-8.75, 0.75) {};
		\node [style=none] (13) at (-8, -0.75) {};
		\node [style=none] (14) at (-8.75, 0.75) {};
		\node [style=none] (15) at (-8, -2) {};
		\node [style=none] (16) at (-7.5, -1.25) {};
		\node [style=none] (17) at (-12, -1.25) {};
		\node [style=none] (18) at (-12, 2.25) {};
		\node [style=none] (19) at (-9.75, 2.5) {};
		\node [style=none] (20) at (-7.5, 2.25) {};
		\node [style=none] (21) at (-10.5, 0) {};
		\node [style=none] (22) at (-10.5, -0.25) {};
		\node [style=none] (23) at (-9, -0.25) {};
		\node [style=none] (24) at (-10.5, -0.25) {};
		\node [style=none] (25) at (-9, 0) {};
		\node [style=none] (26) at (-9, -0.25) {};
		\node [style=none] (27) at (-9.75, -0.25) {};
		\node [style=none] (28) at (-9.75, -3) {};
		\node [style=langstate] (29) at (-5.5, 1.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (30) at (-5.5, -2) {};
		\node [style=none] (31) at (-5.5, 1.25) {};
		\node [style=white dot] (32) at (11.75, 1.75) {};
		\node [style=none] (33) at (11.75, -0.5) {};
		\node [style=none] (34) at (12.5, -0.5) {};
		\node [style=none] (35) at (11, 0) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (13.25, -0.5) {};
		\node [style=none] (38) at (11.75, -1.25) {};
		\node [style=none] (39) at (12.5, -1.25) {};
		\node [style=none] (40) at (13.25, -1.25) {};
		\node [style=none] (41) at (9.75, 0) {};
		\node [style=none] (42) at (10.25, 0) {};
		\node [style=white dot] (43) at (9.75, 1.25) {};
		\node [style=white dot] (44) at (10.25, 1.25) {};
		\node [style=none] (45) at (6.5, 2.25) {};
		\node [style=none] (46) at (5.75, 1.5) {};
		\node [style=white dot] (47) at (5.75, 1.5) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (6.5, 0) {};
		\node [style=none] (50) at (7, 0) {};
		\node [style=none] (51) at (7, 2.25) {};
		\node [style=white dot] (52) at (7.75, 1.5) {};
		\node [style=none] (53) at (8.5, 0) {};
		\node [style=none] (54) at (7.75, 1.5) {};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=none] (56) at (-0.75, 1.75) {};
		\node [style=none] (57) at (14.25, -1.25) {};
		\node [style=none] (58) at (14.25, 1.75) {};
		\node [style=none] (59) at (4.5, -1.25) {};
		\node [style=none] (60) at (4, -1.25) {};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.75, -1.25) {};
		\node [style=white dot] (63) at (1.75, 2) {};
		\node [style=none] (64) at (2, 0) {};
		\node [style=none] (65) at (1.25, 0.25) {};
		\node [style=none] (66) at (1.25, 0) {};
		\node [style=none] (67) at (2.75, 0) {};
		\node [style=none] (68) at (1.25, 0) {};
		\node [style=none] (69) at (2.75, 0.25) {};
		\node [style=none] (70) at (2.75, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (2, -3) {};
		\node [style=none] (73) at (1.5, 0) {};
		\node [style=none] (74) at (2.5, 0) {};
		\node [style=none] (75) at (3.5, -1.25) {};
		\node [style=white dot] (76) at (4.5, -0.5) {};
		\node [style=white dot] (77) at (3.25, 2) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (-3, 0.25) {$\mapsto$};
		\node [style=none] (80) at (7, 3.75) {\text{(unfolding, adding spider units, rearranging)}};
		\node [style=langstate] (81) at (-0.75, 2) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=langstate] (82) at (14.25, 2) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=langstate] (83) at (6.75, 2.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (6) to (7.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (12) to (13.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (12) to (10.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (20.center);
		\draw [style=swap, dashed] (19.center) to (18.center);
		\draw [style=swap, dashed] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw (13.center) to (15.center);
		\draw (31.center) to (30.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (32) to (34.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (32) to (33.center);
		\draw [in=90, out=90, looseness=2.25] (37.center) to (36.center);
		\draw [in=-45, out=90, looseness=1.75] (35.center) to (32);
		\draw (38.center) to (33.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (37.center);
		\draw (42.center) to (44);
		\draw (41.center) to (43);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (46.center) to (45.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (47) to (49.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (47) to (48.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (54.center) to (51.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (52) to (53.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (52) to (50.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (36.center);
		\draw [bend right=90, looseness=1.00] (50.center) to (41.center);
		\draw [bend right=90, looseness=1.00] (49.center) to (42.center);
		\draw [bend right=90, looseness=1.00] (48.center) to (35.center);
		\draw (61.center) to (62.center);
		\draw [in=0, out=90, looseness=1.00] (60.center) to (63);
		\draw [in=180, out=90, looseness=1.00] (61.center) to (63);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (63) to (73.center);
		\draw [bend right=90, looseness=1.25] (55.center) to (62.center);
		\draw [bend right=90, looseness=0.50] (59.center) to (38.center);
		\draw [bend right=90, looseness=0.50] (60.center) to (39.center);
		\draw [bend left=90, looseness=0.50] (40.center) to (75.center);
		\draw (76) to (59.center);
		\draw [in=180, out=90, looseness=0.75] (75.center) to (77);
		\draw [in=90, out=-15, looseness=1.25] (77) to (74.center);
		\draw [in=90, out=-90, looseness=1.00] (77) to (78.center);
		\draw [bend right=90, looseness=0.50] (78.center) to (57.center);
		\draw [bend right=90, looseness=1.00] (1.center) to (9.center);
		\draw [bend left=90, looseness=1.00] (30.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-copulaTVII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (6.75, 1.5) {};
		\node [style=none] (1) at (6.75, -0.75) {};
		\node [style=none] (2) at (7.5, -0.75) {};
		\node [style=none] (3) at (8.75, -0.75) {};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=none] (5) at (3.25, 2.5) {};
		\node [style=none] (6) at (6, 3) {};
		\node [style=none] (7) at (8.75, 2.5) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (6, -0.25) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=none] (14) at (4.75, -0.25) {};
		\node [style=none] (15) at (4.75, -1.5) {};
		\node [style=none] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (3.75, -0.25) {};
		\node [style=none] (18) at (4.75, -0.25) {};
		\node [style=none] (19) at (8.25, -0.75) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (4.75, -0.25) {};
		\node [style=none] (22) at (6.75, -1.5) {};
		\node [style=none] (23) at (7.5, -1.5) {};
		\node [style=none] (24) at (8.25, -1.5) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (4.25, 0.25) {};
		\node [style=none] (27) at (5.25, 0.25) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (5.25, 0.5) {};
		\node [style=none] (30) at (5.25, 0.25) {};
		\node [style=none] (31) at (4.5, 0.25) {};
		\node [style=none] (32) at (5, 0.25) {};
		\node [style=white dot] (33) at (4.5, 1) {};
		\node [style=white dot] (34) at (5, 1) {};
		\node [style=none] (35) at (-0.25, 2) {};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=white dot] (37) at (-1, 1.25) {};
		\node [style=none] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (0.25, 2) {};
		\node [style=white dot] (43) at (1, 1.25) {};
		\node [style=none] (44) at (1.75, -0.25) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (46) at (1.75, -1.5) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (-2.25, -0.75) {};
		\node [style=none] (49) at (-2.25, 2.75) {};
		\node [style=none] (50) at (0, 3) {};
		\node [style=none] (51) at (2.25, 2.75) {};
		\node [style=none] (52) at (-0.75, 0.5) {};
		\node [style=none] (53) at (-0.75, 0.25) {};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (0.75, 0.5) {};
		\node [style=none] (57) at (0.75, 0.25) {};
		\node [style=none] (58) at (0, 0.25) {};
		\node [style=none] (59) at (0, -1.5) {};
		\node [style=none] (60) at (-10.25, -1.5) {};
		\node [style=none] (61) at (-10.25, 1.25) {};
		\node [style=none] (62) at (10.75, -1.25) {};
		\node [style=none] (63) at (10.75, 1.25) {};
		\node [style=none] (64) at (-3.25, -0.75) {};
		\node [style=none] (65) at (-8.25, -0.75) {};
		\node [style=none] (66) at (-8.25, 2.25) {};
		\node [style=none] (67) at (-5.75, 2.5) {};
		\node [style=none] (68) at (-3.25, 2.25) {};
		\node [style=none] (69) at (-4.25, -0.25) {};
		\node [style=none] (70) at (-4.25, -0.75) {};
		\node [style=none] (71) at (-5, 0) {};
		\node [style=none] (72) at (-5, -0.25) {};
		\node [style=none] (73) at (-3.5, -0.25) {};
		\node [style=none] (74) at (-5, -0.25) {};
		\node [style=none] (75) at (-3.5, 0) {};
		\node [style=none] (76) at (-3.5, -0.25) {};
		\node [style=none] (77) at (-4.75, -0.25) {};
		\node [style=none] (78) at (-7.5, -0.75) {};
		\node [style=none] (79) at (-7.5, -1.5) {};
		\node [style=white dot] (80) at (-6.5, 1.75) {};
		\node [style=none] (81) at (-6.25, -0.25) {};
		\node [style=none] (82) at (-6.75, 0) {};
		\node [style=none] (83) at (-6.75, -0.25) {};
		\node [style=none] (84) at (-5.75, -0.25) {};
		\node [style=none] (85) at (-6.75, -0.25) {};
		\node [style=none] (86) at (-5.75, 0) {};
		\node [style=none] (87) at (-5.75, -0.25) {};
		\node [style=none] (88) at (-6.25, -0.25) {};
		\node [style=none] (89) at (-6.25, -3.5) {};
		\node [style=none] (90) at (-6.5, -0.25) {};
		\node [style=none] (91) at (-6, -0.25) {};
		\node [style=white dot] (92) at (-3.75, 0.5) {};
		\node [style=none] (93) at (-3.75, -0.25) {};
		\node [style=white dot] (94) at (-4.25, 1.75) {};
		\node [style=none] (95) at (-5.25, -0.75) {};
		\node [style=none] (96) at (-5.25, -0.75) {};
		\node [style=none] (97) at (-5.75, 3.25) {\small\texttt{is}${}_\texttt{Cop.(TV)}$};
		\node [style=none] (98) at (6.5, -1.25) {};
		\node [style=none] (99) at (6.5, -1.5) {};
		\node [style=none] (100) at (8.5, -1.5) {};
		\node [style=none] (101) at (6.5, -1.5) {};
		\node [style=none] (102) at (8.5, -1.25) {};
		\node [style=none] (103) at (8.5, -1.5) {};
		\node [style=none] (104) at (7.5, -1.5) {};
		\node [style=none] (105) at (-4.25, -0.75) {};
		\node [style=none] (106) at (-2.25, -1.25) {};
		\node [style=none] (107) at (-2.25, -1.5) {};
		\node [style=none] (108) at (2.25, -1.5) {};
		\node [style=none] (109) at (-2.25, -1.5) {};
		\node [style=none] (110) at (2.25, -1.25) {};
		\node [style=none] (111) at (2.25, -1.5) {};
		\node [style=none] (112) at (0, -1.5) {};
		\node [style=none] (113) at (4.75, -1.5) {};
		\node [style=none] (114) at (6, 3.75) {\small\texttt{-ing}${}_{\texttt{IV}\mapsto \texttt{Pred.Adj.}}$};
		\node [style=none] (115) at (-12.75, -0.25) {$\mapsto$};
		\node [style=none] (116) at (0, 4.75) {\text{(wrapping, recovering pregroup proof with bracketing)}};
		\node [style=langstate] (117) at (0, 2.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=langstate] (118) at (10.75, 1.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=langstate] (119) at (-10.25, 1.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=180, looseness=1.50] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [in=90, out=90, looseness=2.25] (19.center) to (17.center);
		\draw [in=-45, out=90, looseness=1.25] (16.center) to (0);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw (22.center) to (1.center);
		\draw (23.center) to (2.center);
		\draw (24.center) to (19.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw (32.center) to (34);
		\draw (31.center) to (33);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (36.center) to (35.center);
		\draw [style=swap] (38.center) to (40.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (39.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (38.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (45.center) to (42.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (43) to (44.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (43) to (41.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (51.center);
		\draw [style=swap, dashed] (50.center) to (49.center);
		\draw [style=swap, dashed] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw (44.center) to (46.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (64.center) to (68.center);
		\draw [style=swap, dashed] (67.center) to (66.center);
		\draw [style=swap, dashed] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=0, out=90, looseness=1.00] (77.center) to (80);
		\draw [in=180, out=90, looseness=1.00] (78.center) to (80);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw [in=90, out=-90, looseness=1.25] (80) to (90.center);
		\draw (92) to (93.center);
		\draw [in=-150, out=90, looseness=2.00] (69.center) to (94);
		\draw [in=90, out=-30, looseness=1.25] (94) to (91.center);
		\draw [in=90, out=-105, looseness=1.00] (94) to (95.center);
		\draw [bend right=90, looseness=1.00] (60.center) to (79.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=boldedge] (108.center) to (109.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (112.center) to (113.center);
		\draw [bend right=90, looseness=0.50] (96.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-copulaTVa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-16, 2.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-16, -2.75) {};
		\node [style=none] (2) at (-16, 2) {};
		\node [style=none] (3) at (-12, 0.75) {};
		\node [style=none] (4) at (-12.75, 0) {};
		\node [style=langstate] (5) at (-11.75, 1) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (6) at (-12.75, 0) {};
		\node [style=none] (7) at (-13.5, -2) {};
		\node [style=none] (8) at (-12, -1) {};
		\node [style=none] (9) at (-13.5, -2.75) {};
		\node [style=none] (10) at (-11.5, -1) {};
		\node [style=none] (11) at (-11.5, 0.75) {};
		\node [style=white dot] (12) at (-10.75, 0) {};
		\node [style=none] (13) at (-10, -1.5) {};
		\node [style=none] (14) at (-10.75, 0) {};
		\node [style=none] (15) at (-10, -2.75) {};
		\node [style=none] (16) at (-9.5, -2) {};
		\node [style=none] (17) at (-14, -2) {};
		\node [style=none] (18) at (-14, 1.5) {};
		\node [style=none] (19) at (-11.75, 1.75) {};
		\node [style=none] (20) at (-9.5, 1.5) {};
		\node [style=none] (21) at (-12.5, -0.75) {};
		\node [style=none] (22) at (-12.5, -1) {};
		\node [style=none] (23) at (-11, -1) {};
		\node [style=none] (24) at (-12.5, -1) {};
		\node [style=none] (25) at (-11, -0.75) {};
		\node [style=none] (26) at (-11, -1) {};
		\node [style=none] (27) at (-11.75, -1) {};
		\node [style=none] (28) at (-11.75, -4) {};
		\node [style=langstate] (29) at (-7.5, 2.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (30) at (-7.5, -2.75) {};
		\node [style=none] (31) at (-7.5, 2) {};
		\node [style=white dot] (32) at (9.75, 1) {};
		\node [style=none] (33) at (9.75, -1.25) {};
		\node [style=none] (34) at (10.5, -1.25) {};
		\node [style=none] (35) at (9, -0.75) {};
		\node [style=none] (36) at (7, -0.75) {};
		\node [style=none] (37) at (11.25, -1.25) {};
		\node [style=none] (38) at (9.75, -2) {};
		\node [style=none] (39) at (10.5, -2) {};
		\node [style=none] (40) at (11.25, -2) {};
		\node [style=none] (41) at (7.75, -0.75) {};
		\node [style=none] (42) at (8.25, -0.75) {};
		\node [style=white dot] (43) at (7.75, 0.5) {};
		\node [style=white dot] (44) at (8.25, 0.5) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=white dot] (47) at (3.75, 0.75) {};
		\node [style=none] (48) at (3, -0.75) {};
		\node [style=none] (49) at (4.5, -0.75) {};
		\node [style=none] (50) at (5, -0.75) {};
		\node [style=none] (51) at (5, 1.5) {};
		\node [style=white dot] (52) at (5.75, 0.75) {};
		\node [style=none] (53) at (6.5, -0.75) {};
		\node [style=none] (54) at (5.75, 0.75) {};
		\node [style=none] (55) at (-2.75, -2) {};
		\node [style=none] (56) at (-2.75, 2) {};
		\node [style=none] (57) at (12.25, -2) {};
		\node [style=none] (58) at (12.25, 2) {};
		\node [style=none] (59) at (2.5, -2) {};
		\node [style=none] (60) at (2, -2) {};
		\node [style=none] (61) at (-1.25, -1.25) {};
		\node [style=none] (62) at (-1.25, -2) {};
		\node [style=white dot] (63) at (0.5, 1.5) {};
		\node [style=none] (64) at (0, -0.75) {};
		\node [style=none] (65) at (-0.5, -0.5) {};
		\node [style=none] (66) at (-0.5, -0.75) {};
		\node [style=none] (67) at (0.5, -0.75) {};
		\node [style=none] (68) at (-0.5, -0.75) {};
		\node [style=none] (69) at (0.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.75) {};
		\node [style=none] (71) at (0, -0.75) {};
		\node [style=none] (72) at (0, -3.5) {};
		\node [style=none] (73) at (-0.25, -0.75) {};
		\node [style=none] (74) at (0.25, -0.75) {};
		\node [style=none] (75) at (1.5, -2) {};
		\node [style=white dot] (76) at (2.5, -1.25) {};
		\node [style=white dot] (77) at (1, 0.75) {};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (-5, 0) {$\mapsto$};
		\node [style=none] (80) at (5, 3.25) {\text{(unfolding, adding spider units, rearranging)}};
		\node [style=langstate] (81) at (-2.75, 2.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=langstate] (82) at (12.25, 2.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=langstate] (83) at (4.75, 1.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [style=swap] (7.center) to (9.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (6) to (7.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (14.center) to (11.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (12) to (13.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (12) to (10.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (20.center);
		\draw [style=swap, dashed] (19.center) to (18.center);
		\draw [style=swap, dashed] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw (13.center) to (15.center);
		\draw (31.center) to (30.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (32) to (34.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (32) to (33.center);
		\draw [in=90, out=90, looseness=2.25] (37.center) to (36.center);
		\draw [in=-60, out=90, looseness=1.50] (35.center) to (32);
		\draw (38.center) to (33.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (37.center);
		\draw (42.center) to (44);
		\draw (41.center) to (43);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (46.center) to (45.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (47) to (49.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (47) to (48.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (54.center) to (51.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (52) to (53.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (52) to (50.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (36.center);
		\draw [bend right=90, looseness=1.00] (50.center) to (41.center);
		\draw [bend right=90, looseness=1.00] (49.center) to (42.center);
		\draw [bend right=90, looseness=1.00] (48.center) to (35.center);
		\draw (61.center) to (62.center);
		\draw [in=0, out=90, looseness=1.00] (60.center) to (63);
		\draw [in=180, out=90, looseness=1.00] (61.center) to (63);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (63) to (73.center);
		\draw [bend right=90, looseness=1.25] (55.center) to (62.center);
		\draw [bend right=90, looseness=0.50] (59.center) to (38.center);
		\draw [bend right=90, looseness=0.50] (60.center) to (39.center);
		\draw [bend left=90, looseness=0.50] (40.center) to (75.center);
		\draw (76) to (59.center);
		\draw [in=180, out=90, looseness=0.75] (75.center) to (77);
		\draw [in=90, out=-15, looseness=1.75] (77) to (74.center);
		\draw [in=90, out=-90, looseness=1.00] (77) to (78.center);
		\draw [bend right=90, looseness=0.50] (78.center) to (57.center);
		\draw [bend right=90, looseness=1.00] (1.center) to (9.center);
		\draw [bend left=90, looseness=1.00] (30.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-copulaTVb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (6.75, 0.75) {};
		\node [style=none] (1) at (6.75, -1.5) {};
		\node [style=none] (2) at (7.5, -1.5) {};
		\node [style=none] (3) at (8.75, -1.5) {};
		\node [style=none] (4) at (3.25, -1.5) {};
		\node [style=none] (5) at (3.25, 1.75) {};
		\node [style=none] (6) at (6, 2.25) {};
		\node [style=none] (7) at (8.75, 1.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (6, -1) {};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=none] (12) at (6, -0.75) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (4.75, -1) {};
		\node [style=none] (15) at (4.75, -2.5) {};
		\node [style=none] (16) at (5.75, -1) {};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (8.25, -1.5) {};
		\node [style=none] (20) at (4.75, -0.5) {};
		\node [style=none] (21) at (4.75, -1) {};
		\node [style=none] (22) at (6.75, -2.5) {};
		\node [style=none] (23) at (7.5, -2.5) {};
		\node [style=none] (24) at (8.25, -2.5) {};
		\node [style=none] (25) at (4.25, -0.25) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=none] (27) at (5.25, -0.5) {};
		\node [style=none] (28) at (4.25, -0.5) {};
		\node [style=none] (29) at (5.25, -0.25) {};
		\node [style=none] (30) at (5.25, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=white dot] (33) at (4.5, 0.25) {};
		\node [style=white dot] (34) at (5, 0.25) {};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=white dot] (37) at (-1, 0.5) {};
		\node [style=none] (38) at (-1.75, -1.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (-1.75, -2.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (0.25, 1.25) {};
		\node [style=white dot] (43) at (1, 0.5) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1.75, -2.5) {};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (-2.25, -1.5) {};
		\node [style=none] (49) at (-2.25, 2) {};
		\node [style=none] (50) at (0, 2.25) {};
		\node [style=none] (51) at (2.25, 2) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (0.75, -0.5) {};
		\node [style=none] (55) at (-0.75, -0.5) {};
		\node [style=none] (56) at (0.75, -0.25) {};
		\node [style=none] (57) at (0.75, -0.5) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=none] (60) at (-10.25, -2.25) {};
		\node [style=none] (61) at (-10.25, 2.75) {};
		\node [style=none] (62) at (10.75, -2.25) {};
		\node [style=none] (63) at (10.75, 2.75) {};
		\node [style=none] (64) at (-3.25, -1.5) {};
		\node [style=none] (65) at (-8.25, -1.5) {};
		\node [style=none] (66) at (-8.25, 1.5) {};
		\node [style=none] (67) at (-5.75, 1.75) {};
		\node [style=none] (68) at (-3.25, 1.5) {};
		\node [style=none] (69) at (-4.25, -1) {};
		\node [style=none] (70) at (-4.25, -2.5) {};
		\node [style=none] (71) at (-5, -0.75) {};
		\node [style=none] (72) at (-5, -1) {};
		\node [style=none] (73) at (-3.5, -1) {};
		\node [style=none] (74) at (-5, -1) {};
		\node [style=none] (75) at (-3.5, -0.75) {};
		\node [style=none] (76) at (-3.5, -1) {};
		\node [style=none] (77) at (-4.75, -1) {};
		\node [style=none] (78) at (-7.5, -1.5) {};
		\node [style=none] (79) at (-7.5, -2.25) {};
		\node [style=white dot] (80) at (-6.5, 1) {};
		\node [style=none] (81) at (-6.25, -1) {};
		\node [style=none] (82) at (-6.75, -0.75) {};
		\node [style=none] (83) at (-6.75, -1) {};
		\node [style=none] (84) at (-5.75, -1) {};
		\node [style=none] (85) at (-6.75, -1) {};
		\node [style=none] (86) at (-5.75, -0.75) {};
		\node [style=none] (87) at (-5.75, -1) {};
		\node [style=none] (88) at (-6.25, -1) {};
		\node [style=none] (89) at (-6.25, -5.25) {};
		\node [style=none] (90) at (-6.5, -1) {};
		\node [style=none] (91) at (-6, -1) {};
		\node [style=white dot] (92) at (-3.75, -0.25) {};
		\node [style=none] (93) at (-3.75, -1) {};
		\node [style=white dot] (94) at (-5.5, 0.25) {};
		\node [style=none] (95) at (-5.25, -1.5) {};
		\node [style=none] (96) at (-5.25, -2.25) {};
		\node [style=none] (97) at (-5.75, 3.5) {\texttt{is}${}_\texttt{Cop.(TV)}$};
		\node [style=none] (98) at (6.5, -2.25) {};
		\node [style=none] (99) at (6.5, -2.5) {};
		\node [style=none] (100) at (8.5, -2.5) {};
		\node [style=none] (101) at (6.5, -2.5) {};
		\node [style=none] (102) at (8.5, -2.25) {};
		\node [style=none] (103) at (8.5, -2.5) {};
		\node [style=none] (104) at (7.5, -2.5) {};
		\node [style=none] (105) at (-4.25, -2.5) {};
		\node [style=none] (106) at (-2.25, -2) {};
		\node [style=none] (107) at (-2.25, -2.5) {};
		\node [style=none] (108) at (2.25, -2.5) {};
		\node [style=none] (109) at (-2.25, -2.5) {};
		\node [style=none] (110) at (2.25, -2) {};
		\node [style=none] (111) at (2.25, -2.5) {};
		\node [style=none] (112) at (0, -2.5) {};
		\node [style=none] (113) at (4.75, -2.5) {};
		\node [style=none] (114) at (6, 3.5) {\texttt{-ing}${}_{\texttt{IV}\mapsto \texttt{Pred.Adj.}}$};
		\node [style=none] (115) at (-13.25, -0.75) {$\mapsto$};
		\node [style=none] (116) at (0, 4.5) {\text{(wrapping, recovering pregroup proof with bracketing)}};
		\node [style=langstate] (117) at (0, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=langstate] (118) at (10.75, 3) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=langstate] (119) at (-10.25, 3) {\!\!\!\!{\tt Subj.}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=180, looseness=1.50] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [in=90, out=90, looseness=2.25] (19.center) to (17.center);
		\draw [in=-45, out=90, looseness=1.25] (16.center) to (0);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw (22.center) to (1.center);
		\draw (23.center) to (2.center);
		\draw (24.center) to (19.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw (32.center) to (34);
		\draw (31.center) to (33);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (36.center) to (35.center);
		\draw [style=swap] (38.center) to (40.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (39.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (38.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (45.center) to (42.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (43) to (44.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (43) to (41.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (51.center);
		\draw [style=swap, dashed] (50.center) to (49.center);
		\draw [style=swap, dashed] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw (44.center) to (46.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (64.center) to (68.center);
		\draw [style=swap, dashed] (67.center) to (66.center);
		\draw [style=swap, dashed] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw [in=0, out=90, looseness=1.50] (77.center) to (80);
		\draw [in=180, out=90, looseness=1.00] (78.center) to (80);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw [in=90, out=-90, looseness=1.25] (80) to (90.center);
		\draw (92) to (93.center);
		\draw [in=-150, out=90, looseness=2.00] (69.center) to (94);
		\draw [in=90, out=-30, looseness=1.25] (94) to (91.center);
		\draw [in=90, out=-105, looseness=1.00] (94) to (95.center);
		\draw (95.center) to (96.center);
		\draw [bend right=90, looseness=1.00] (60.center) to (79.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=boldedge] (108.center) to (109.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (112.center) to (113.center);
		\draw [bend right=90, looseness=0.75] (96.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-dancingman.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 4.25) {};
		\node [style=none] (1) at (-6, 4.25) {};
		\node [style=none] (2) at (-6, 6.75) {};
		\node [style=none] (3) at (-3.75, 7.25) {};
		\node [style=none] (4) at (-1.5, 6.75) {};
		\node [style=none] (5) at (-3.75, 8) {\tt -ing};
		\node [style=none] (6) at (-5.75, 5.25) {};
		\node [style=none] (7) at (-5.75, 4.75) {};
		\node [style=none] (8) at (-3.75, 4.75) {};
		\node [style=none] (9) at (-5.75, 4.75) {};
		\node [style=none] (10) at (-3.75, 5.25) {};
		\node [style=none] (11) at (-3.75, 4.75) {};
		\node [style=none] (12) at (-4.75, 4.75) {};
		\node [style=none] (13) at (-4.75, 3.5) {};
		\node [style=none] (14) at (-5.25, 4.75) {}; 
		\node [style=none] (15) at (-3.25, 4.25) {};
		\node [style=none] (16) at (-4.75, 4.75) {};
		\node [style=none] (17) at (-4.25, 4.75) {};
		\node [style=none] (18) at (-5, 5.25) {};
		\node [style=none] (19) at (-5, 4.75) {};
		\node [style=none] (20) at (-3.25, 2.25) {};
		\node [style=none] (21) at (-5.5, 5.5) {};
		\node [style=none] (22) at (-5.5, 5.25) {};
		\node [style=none] (23) at (-4.5, 5.25) {};
		\node [style=none] (24) at (-5.5, 5.25) {};
		\node [style=none] (25) at (-4.5, 5.5) {};
		\node [style=none] (26) at (-4.5, 5.25) {};
		\node [style=none] (27) at (-5, 5.25) {};
		\node [style=none] (28) at (-4.75, 5.25) {};
		\node [style=white dot] (29) at (-5, 6) {};
		\node [style=white dot] (30) at (-3.25, 6.25) {};
		\node [style=none] (31) at (-2.25, 4.25) {};
		\node [style=none] (32) at (-2.25, 3.5) {};
		\node [style=none] (33) at (-9, 6.5) {};
		\node [style=none] (34) at (-9, 5.75) {};
		\node [style=langstate] (35) at (-9, 6.75) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (36) at (-9, 5.75) {};
		\node [style=none] (37) at (-9.75, 4.25) {};
		\node [style=none] (38) at (-8.25, 4.75) {};
		\node [style=none] (39) at (-9.75, 3.5) {};
		\node [style=none] (40) at (-8, 6.5) {};
		\node [style=none] (41) at (-6.75, 4.25) {};
		\node [style=none] (42) at (-11.25, 4.25) {};
		\node [style=none] (43) at (-11.25, 7.25) {};
		\node [style=none] (44) at (-9, 7.5) {};
		\node [style=none] (45) at (-6.75, 7.25) {};
		\node [style=none] (46) at (-8.75, 5) {};
		\node [style=none] (47) at (-8.75, 4.75) {};
		\node [style=none] (48) at (-7.75, 4.75) {};
		\node [style=none] (49) at (-8.75, 4.75) {};
		\node [style=none] (50) at (-7.75, 5) {};
		\node [style=none] (51) at (-7.75, 4.75) {};
		\node [style=none] (52) at (-8.25, 4.75) {};
		\node [style=none] (53) at (-8.25, 3.5) {};
		\node [style=none] (54) at (-10, 4) {};
		\node [style=none] (55) at (-10, 3.5) {};
		\node [style=none] (56) at (-8, 3.5) {};
		\node [style=none] (57) at (-10, 3.5) {};
		\node [style=none] (58) at (-8, 4) {};
		\node [style=none] (59) at (-8, 3.5) {};
		\node [style=none] (60) at (-9, 3.5) {};
		\node [style=none] (61) at (-4.75, 3.5) {};
		\node [style=langstate] (62) at (0.75, 7.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (63) at (0.75, 3.5) {};
		\node [style=none] (64) at (0.75, 7) {};
		\node [style=none] (65) at (8.75, 4.75) {};
		\node [style=none] (66) at (9.75, 4.75) {};
		\node [style=none] (67) at (9.75, 3.25) {};
		\node [style=none] (68) at (8, 4.5) {};
		\node [style=white dot] (69) at (8, 5.75) {};
		\node [style=white dot] (70) at (9.75, 6) {};
		\node [style=none] (71) at (10.75, 4.75) {};
		\node [style=none] (72) at (10.75, 4.5) {};
		\node [style=none] (73) at (6, 6.75) {};
		\node [style=none] (74) at (6, 6) {};
		\node [style=langstate] (75) at (6, 7) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (76) at (6, 6) {};
		\node [style=none] (77) at (5.25, 4.75) {};
		\node [style=none] (78) at (6.75, 5) {};
		\node [style=none] (79) at (5.25, 4.5) {};
		\node [style=none] (80) at (6.75, 4.5) {};
		\node [style=langstate] (81) at (12, 7) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (82) at (12, 4.5) {};
		\node [style=none] (83) at (12, 6.75) {};
		\node [style=none] (84) at (8.75, 4.5) {};
		\node [style=langstate] (85) at (1, 0.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (86) at (1, -3.25) {};
		\node [style=none] (87) at (1, 0) {};
		\node [style=white dot] (88) at (4.25, -0.25) {};
		\node [style=none] (89) at (4.25, -2.75) {};
		\node [style=none] (90) at (6.75, -2.25) {};
		\node [style=none] (91) at (7.5, -2.75) {};
		\node [style=none] (92) at (3, -2.75) {};
		\node [style=none] (93) at (3, 0.25) {};
		\node [style=none] (94) at (5.25, 0.75) {};
		\node [style=none] (95) at (7.5, 0.25) {};
		\node [style=none] (96) at (5.25, 1.25) {\tt Sub.Rel.Pron.${}_{\tt IV}$};
		\node [style=none] (97) at (4.75, -1.75) {};
		\node [style=none] (98) at (4.75, -2.25) {};
		\node [style=none] (99) at (7.25, -2.25) {};
		\node [style=none] (100) at (4.75, -2.25) {};
		\node [style=none] (101) at (7.25, -1.75) {};
		\node [style=none] (102) at (7.25, -2.25) {};
		\node [style=none] (103) at (6, -2.25) {};
		\node [style=none] (104) at (6, -3.75) {};
		\node [style=none] (105) at (5.5, -2.25) {};
		\node [style=none] (106) at (5.5, -1.75) {};
		\node [style=none] (107) at (5.5, -2.25) {};
		\node [style=none] (108) at (4.25, -4.75) {};
		\node [style=none] (109) at (5, -1.5) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (6, -1.75) {};
		\node [style=none] (112) at (5, -1.75) {};
		\node [style=none] (113) at (6, -1.5) {};
		\node [style=none] (114) at (6, -1.75) {};
		\node [style=none] (115) at (5.5, -1.75) {};
		\node [style=none] (116) at (5.75, -1.75) {};
		\node [style=white dot] (117) at (5.5, -1) {};
		\node [style=none] (118) at (3.5, -2.75) {};
		\node [style=none] (119) at (3.5, -3.25) {};
		\node [style=none] (120) at (10.75, -0.5) {};
		\node [style=none] (121) at (10.75, -1.25) {};
		\node [style=langstate] (122) at (10.75, -0.25) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (123) at (10.75, -1.25) {};
		\node [style=none] (124) at (10, -2.75) {};
		\node [style=none] (125) at (11.5, -2.25) {};
		\node [style=none] (126) at (10, -3.75) {};
		\node [style=none] (127) at (11.75, -0.5) {};
		\node [style=none] (128) at (13, -2.75) {};
		\node [style=none] (129) at (8.5, -2.75) {};
		\node [style=none] (130) at (8.5, 0.25) {};
		\node [style=none] (131) at (10.75, 0.5) {};
		\node [style=none] (132) at (13, 0.25) {};
		\node [style=none] (133) at (11, -2) {};
		\node [style=none] (134) at (11, -2.25) {};
		\node [style=none] (135) at (12, -2.25) {};
		\node [style=none] (136) at (11, -2.25) {}; 
		\node [style=none] (137) at (12, -2) {};
		\node [style=none] (138) at (12, -2.25) {};
		\node [style=none] (139) at (11.5, -2.25) {};
		\node [style=none] (140) at (11.5, -3.75) {};
		\node [style=none] (141) at (9.75, -3.25) {};
		\node [style=none] (142) at (9.75, -3.75) {};
		\node [style=none] (143) at (11.75, -3.75) {};
		\node [style=none] (144) at (9.75, -3.75) {};
		\node [style=none] (145) at (11.75, -3.25) {};
		\node [style=none] (146) at (11.75, -3.75) {};
		\node [style=none] (147) at (10.75, -3.75) {};
		\node [style=none] (148) at (6, -3.75) {};
		\node [style=none] (149) at (10.75, -3.75) {};
		\node [style=langstate] (150) at (-10.25, 0) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (151) at (-10.25, -3.75) {};
		\node [style=none] (152) at (-10.25, -0.25) {};
		\node [style=white dot] (153) at (-8, -0.75) {};
		\node [style=none] (154) at (-8, -3) {};
		\node [style=none] (155) at (-7, -3) {};
		\node [style=none] (156) at (-7, -2.75) {};
		\node [style=none] (157) at (-8, -4.5) {};
		\node [style=none] (158) at (-7, -2.75) {};
		\node [style=white dot] (159) at (-7, -2) {};
		\node [style=none] (160) at (-8.75, -3) {};
		\node [style=none] (161) at (-8.75, -3.75) {};
		\node [style=none] (162) at (-4, -1) {};
		\node [style=none] (163) at (-4, -1.75) {};
		\node [style=langstate] (164) at (-4, -0.75) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (165) at (-4, -1.75) {};
		\node [style=none] (166) at (-4.75, -3) {};
		\node [style=none] (167) at (-3.25, -2.75) {};
		\node [style=none] (168) at (-6, -3) {};
		\node [style=none] (169) at (-3.25, -3) {};
		\node [style=none] (170) at (3, 6) {$\mapsto$};
		\node [style=none] (171) at (8.75, 8) {\text{(unfolding)}};
		\node [style=none] (172) at (-12.25, -1.75) {$\cong$};
		\node [style=none] (173) at (-1, -1.75) {$\cong$};
		\node [style=none] (174) at (-7.25, 1.25) {\text{(rearranging)}};
		\node [style=none] (175) at (7.75, 2.25) {\text{(wrapping)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (27.center) to (29);
		\draw (32.center) to (31.center);
		\draw [in=90, out=-165, looseness=1.75] (30) to (15.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [in=-75, out=90, looseness=1.50] (17.center) to (30);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (27.center) to (29);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw (32.center) to (31.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw (64.center) to (63.center);
		\draw [bend right=90, looseness=0.75] (32.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69);
		\draw (72.center) to (71.center);
		\draw [in=90, out=0, looseness=1.00] (70) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap] (77.center) to (79.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (76) to (78.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (76) to (77.center);
		\draw (68.center) to (69);
		\draw (72.center) to (71.center);
		\draw [style=swap] (77.center) to (79.center);
		\draw [in=90, out=0, looseness=1.00] (70) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw (67.center) to (66.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (76) to (78.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (76) to (77.center);
		\draw (83.center) to (82.center);
		\draw [bend right=90, looseness=0.75] (72.center) to (82.center);
		\draw (65.center) to (84.center);
		\draw [bend left=90, looseness=1.00] (84.center) to (79.center);
		\draw [bend right=90, looseness=0.75] (80.center) to (68.center);
		\draw (78.center) to (80.center);
		\draw (87.center) to (86.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (88) to (90.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (88) to (89.center);
		\draw [style=swap, dashed] (93.center) to (92.center);
		\draw [style=swap, dashed] (92.center) to (91.center);
		\draw [style=swap, dashed] (91.center) to (95.center);
		\draw [style=swap, dashed] (94.center) to (93.center);
		\draw [style=swap, dashed] (94.center) to (95.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw (108.center) to (89.center);
		\draw [style=boldedge] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw (115.center) to (117);
		\draw [in=180, out=90, looseness=1.00] (118.center) to (88);
		\draw (118.center) to (119.center);
		\draw [bend right=90, looseness=1.25] (86.center) to (119.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (124.center) to (126.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (123) to (125.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (123) to (124.center);
		\draw [style=swap, dashed] (130.center) to (129.center);
		\draw [style=swap, dashed] (129.center) to (128.center);
		\draw [style=swap, dashed] (128.center) to (132.center);
		\draw [style=swap, dashed] (131.center) to (130.center);
		\draw [style=swap, dashed] (131.center) to (132.center);
		\draw [style=boldedge] (133.center) to (134.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=swap, dashed] (131.center) to (132.center);
		\draw [style=swap, dashed] (128.center) to (132.center);
		\draw [style=swap, dashed] (130.center) to (129.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=swap, dashed] (131.center) to (130.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=swap] (124.center) to (126.center);
		\draw [style=boldedge] (133.center) to (134.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (123) to (125.center);
		\draw [style=swap, dashed] (129.center) to (128.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (123) to (124.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (148.center) to (149.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (148.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (153) to (154.center);
		\draw (157.center) to (154.center);
		\draw (158.center) to (159);
		\draw [in=180, out=90, looseness=1.00] (160.center) to (153);
		\draw (160.center) to (161.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (161.center);
		\draw [style=swap] (163.center) to (162.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (165) to (167.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (165) to (166.center);
		\draw [style=swap] (163.center) to (162.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (165) to (167.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (165) to (166.center);
		\draw [bend right=90, looseness=1.50] (168.center) to (166.center);
		\draw (167.center) to (169.center);
		\draw [bend left=90, looseness=1.25] (169.center) to (155.center);
		\draw (155.center) to (158.center);
		\draw [in=0, out=90, looseness=1.25] (168.center) to (153);
		\draw (15.center) to (20.center);
		\draw [in=90, out=-165, looseness=1.50] (70) to (66.center);
		\draw [in=90, out=-75, looseness=1.25] (70) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-dancingmanI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=none] (2) at (-6, 1.25) {};
		\node [style=none] (3) at (-3.75, 1.75) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-3.75, 2.5) {\small\tt -ing};
		\node [style=none] (6) at (-5.75, -0.25) {};
		\node [style=none] (7) at (-5.75, -0.5) {};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-4.75, -0.5) {};
		\node [style=none] (13) at (-4.75, -1.75) {};
		\node [style=none] (14) at (-5.25, -0.5) {}; 
		\node [style=none] (15) at (-3.25, -1) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-4.25, -0.5) {};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-3.25, -3) {};
		\node [style=none] (21) at (-5.5, 0.25) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none] (25) at (-4.5, 0.25) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (-5, 0) {};
		\node [style=none] (28) at (-4.75, 0) {};
		\node [style=white dot] (29) at (-5, 0.75) {};
		\node [style=white dot] (30) at (-3.25, 1) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (32) at (-2.25, -1.75) {};
		\node [style=none] (33) at (-9, 1.25) {};
		\node [style=none] (34) at (-9, 0.5) {};
		\node [style=langstate] (35) at (-9, 1.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (36) at (-9, 0.5) {};
		\node [style=none] (37) at (-9.75, -1) {};
		\node [style=none] (38) at (-8.25, -0.5) {};
		\node [style=none] (39) at (-9.75, -1.75) {};
		\node [style=none] (40) at (-8, 1.25) {};
		\node [style=none] (41) at (-6.75, -1) {};
		\node [style=none] (42) at (-11.25, -1) {};
		\node [style=none] (43) at (-11.25, 2) {};
		\node [style=none] (44) at (-9, 2.25) {};
		\node [style=none] (45) at (-6.75, 2) {};
		\node [style=none] (46) at (-8.75, -0.25) {};
		\node [style=none] (47) at (-8.75, -0.5) {};
		\node [style=none] (48) at (-7.75, -0.5) {};
		\node [style=none] (49) at (-8.75, -0.5) {};
		\node [style=none] (50) at (-7.75, -0.25) {};
		\node [style=none] (51) at (-7.75, -0.5) {};
		\node [style=none] (52) at (-8.25, -0.5) {};
		\node [style=none] (53) at (-8.25, -1.75) {};
		\node [style=none] (54) at (-10, -1.5) {};
		\node [style=none] (55) at (-10, -1.75) {};
		\node [style=none] (56) at (-8, -1.75) {};
		\node [style=none] (57) at (-10, -1.75) {};
		\node [style=none] (58) at (-8, -1.5) {};
		\node [style=none] (59) at (-8, -1.75) {};
		\node [style=none] (60) at (-9, -1.75) {};
		\node [style=none] (61) at (-4.75, -1.75) {};
		\node [style=langstate] (62) at (0.75, 1.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (63) at (0.75, -1.75) {};
		\node [style=none] (64) at (0.75, 1.25) {};
		\node [style=none] (65) at (8.75, -1) {};
		\node [style=none] (66) at (9.75, -1) {};
		\node [style=none] (67) at (9.75, -2.5) {};
		\node [style=none] (68) at (8, -1.25) {};
		\node [style=white dot] (69) at (8, 0) {};
		\node [style=white dot] (70) at (9.75, 0.25) {};
		\node [style=none] (71) at (10.75, -1) {};
		\node [style=none] (72) at (10.75, -1.25) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (6, 0.25) {};
		\node [style=langstate] (75) at (6, 1.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (76) at (6, 0.25) {};
		\node [style=none] (77) at (5.25, -1) {};
		\node [style=none] (78) at (6.75, -0.75) {};
		\node [style=none] (79) at (5.25, -1.25) {};
		\node [style=none] (80) at (6.75, -1.25) {};
		\node [style=langstate] (81) at (12, 1) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (82) at (12, -1.25) {};
		\node [style=none] (83) at (12, 0.75) {};
		\node [style=none] (84) at (8.75, -1.25) {};
		\node [style=none] (85) at (3, 0) {$\mapsto$};
		\node [style=none] (86) at (8.75, 2.25) {\text{(unfolding)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (27.center) to (29);
		\draw (32.center) to (31.center);
		\draw [in=90, out=-165, looseness=1.75] (30) to (15.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [in=-75, out=90, looseness=1.50] (17.center) to (30);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (27.center) to (29);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw (32.center) to (31.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (60.center) to (61.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw (64.center) to (63.center);
		\draw [bend right=90, looseness=0.75] (32.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69);
		\draw (72.center) to (71.center);
		\draw [in=90, out=0, looseness=1.00] (70) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw [style=swap] (77.center) to (79.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (76) to (78.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (76) to (77.center);
		\draw (68.center) to (69);
		\draw (72.center) to (71.center);
		\draw [style=swap] (77.center) to (79.center);
		\draw [in=90, out=0, looseness=1.00] (70) to (71.center);
		\draw [style=swap] (74.center) to (73.center);
		\draw (67.center) to (66.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (76) to (78.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (76) to (77.center);
		\draw (83.center) to (82.center);
		\draw [bend right=90, looseness=0.75] (72.center) to (82.center);
		\draw (65.center) to (84.center);
		\draw [bend left=90, looseness=1.00] (84.center) to (79.center);
		\draw [bend right=90, looseness=0.75] (80.center) to (68.center);
		\draw (78.center) to (80.center);
		\draw (15.center) to (20.center);
		\draw [in=90, out=-165, looseness=1.50] (70) to (66.center);
		\draw [in=90, out=-75, looseness=1.25] (70) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-dancingmanIEQ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.25) {\tt -ing};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=langstate] (5) at (-3, 0.25) {\!\!\!\!{\tt Dance}\!\!\!\!};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=langstate] (8) at (3, 0.25) {\!\!\!\!{\tt man}\!\!\!\!};
		\node [style=none] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [style=boldedge, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [bend right=90, looseness=1.00] (4.center) to (9.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-dancingmanIEQ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (1.75, 2) {\small\tt -ing};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (2.25, -2.25) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=white dot] (29) at (0.5, 0.75) {};
		\node [style=white dot] (30) at (2.25, 1) {};
		\node [style=none] (31) at (3.25, -1) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=none] (33) at (-3.5, 1) {};
		\node [style=none] (34) at (-3.5, 0.25) {};
		\node [style=langstate] (35) at (-3.5, 1.25) {\!\!\!\!{\tt Dance}\!\!\!\!};
		\node [style=white dot] (36) at (-3.5, 0.25) {};
		\node [style=none] (37) at (-4.25, -0.5) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (39) at (-4.25, -1.5) {};
		\node [style=none] (40) at (-2.5, 1) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (42) at (-5.75, -1) {};
		\node [style=none] (43) at (-5.75, 1.75) {};
		\node [style=none] (44) at (-3.5, 2) {};
		\node [style=none] (45) at (-1.25, 1.75) {};
		\node [style=none] (46) at (-3.25, -0.25) {};
		\node [style=none] (47) at (-3.25, -0.5) {};
		\node [style=none] (48) at (-2.25, -0.5) {};
		\node [style=none] (49) at (-3.25, -0.5) {};
		\node [style=none] (50) at (-2.25, -0.25) {};
		\node [style=none] (51) at (-2.25, -0.5) {};
		\node [style=none] (52) at (-2.75, -0.5) {};
		\node [style=none] (53) at (-2.75, -1.5) {};
		\node [style=none] (54) at (-4.5, -1.25) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-2.5, -1.5) {};
		\node [style=none] (57) at (-4.5, -1.5) {};
		\node [style=none] (58) at (-2.5, -1.25) {};
		\node [style=none] (59) at (-2.5, -1.5) {};
		\node [style=none] (60) at (-3.5, -1.5) {};
		\node [style=none] (61) at (0.75, -1.5) {};
		\node [style=langstate] (62) at (5.5, 0) {\!\!\!\!{\tt man}\!\!\!\!};
		\node [style=none] (63) at (5.5, -1) {};
		\node [style=none] (64) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (27.center) to (29);
		\draw [in=90, out=-165, looseness=1.75] (30) to (15.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [in=-75, out=90, looseness=1.50] (17.center) to (30);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (60.center) to (61.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (27.center) to (29);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=swap, dashed] (44.center) to (45.center);
		\draw [style=swap, dashed] (41.center) to (45.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [in=90, out=0, looseness=1.00] (30) to (31.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (60.center) to (61.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (36) to (37.center);
		\draw (64.center) to (63.center);
		\draw [bend right=90, looseness=0.75] (32.center) to (63.center);
		\draw (15.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vder-dancingmanII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (1, 1.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (1, -1.75) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=white dot] (3) at (4.25, 1.25) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (6.75, -0.75) {};
		\node [style=none] (6) at (7.5, -1.25) {};
		\node [style=none] (7) at (3, -1.25) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (5.25, 2.25) {};
		\node [style=none] (10) at (7.5, 1.75) {};
		\node [style=none] (11) at (5.25, 2.75) {\small\tt Sub.Rel.Pron.${}_{\tt IV}$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=none] (13) at (4.75, -0.75) {};
		\node [style=none] (14) at (7.25, -0.75) {};
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=none] (16) at (7.25, -0.25) {};
		\node [style=none] (17) at (7.25, -0.75) {};
		\node [style=none] (18) at (6, -0.75) {};
		\node [style=none] (19) at (6, -2.25) {};
		\node [style=none] (20) at (5.5, -0.75) {};
		\node [style=none] (21) at (5.5, -0.25) {};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=none] (23) at (4.25, -3.25) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (5, -0.25) {};
		\node [style=none] (26) at (6, -0.25) {};
		\node [style=none] (27) at (5, -0.25) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (6, -0.25) {};
		\node [style=none] (30) at (5.5, -0.25) {};
		\node [style=none] (31) at (5.75, -0.25) {};
		\node [style=white dot] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (3.5, -1.25) {};
		\node [style=none] (34) at (3.5, -1.75) {};
		\node [style=none] (35) at (10.75, 1) {};
		\node [style=none] (36) at (10.75, 0.25) {};
		\node [style=langstate] (37) at (10.75, 1.25) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (38) at (10.75, 0.25) {};
		\node [style=none] (39) at (10, -1.25) {};
		\node [style=none] (40) at (11.5, -0.75) {};
		\node [style=none] (41) at (10, -2.25) {};
		\node [style=none] (42) at (11.75, 1) {};
		\node [style=none] (43) at (13, -1.25) {};
		\node [style=none] (44) at (8.5, -1.25) {};
		\node [style=none] (45) at (8.5, 1.75) {};
		\node [style=none] (46) at (10.75, 2) {};
		\node [style=none] (47) at (13, 1.75) {};
		\node [style=none] (48) at (11, -0.5) {};
		\node [style=none] (49) at (11, -0.75) {};
		\node [style=none] (50) at (12, -0.75) {};
		\node [style=none] (51) at (11, -0.75) {};
		\node [style=none] (52) at (12, -0.5) {};
		\node [style=none] (53) at (12, -0.75) {};
		\node [style=none] (54) at (11.5, -0.75) {};
		\node [style=none] (55) at (11.5, -2.25) {};
		\node [style=none] (56) at (9.75, -1.75) {};
		\node [style=none] (57) at (9.75, -2.25) {};
		\node [style=none] (58) at (11.75, -2.25) {};
		\node [style=none] (59) at (9.75, -2.25) {};
		\node [style=none] (60) at (11.75, -1.75) {};
		\node [style=none] (61) at (11.75, -2.25) {};
		\node [style=none] (62) at (10.75, -2.25) {};
		\node [style=none] (63) at (6, -2.25) {};
		\node [style=none] (64) at (10.75, -2.25) {};
		\node [style=langstate] (65) at (-10.25, 1.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (66) at (-10.25, -1.5) {};
		\node [style=none] (67) at (-10.25, 1.5) {};
		\node [style=white dot] (68) at (-8, 1.5) {};
		\node [style=none] (69) at (-8, -0.75) {};
		\node [style=none] (70) at (-7, -0.75) {};
		\node [style=none] (71) at (-7, -0.5) {};
		\node [style=none] (72) at (-8, -2.25) {};
		\node [style=none] (73) at (-7, -0.5) {};
		\node [style=white dot] (74) at (-7, 0.25) {};
		\node [style=none] (75) at (-8.75, -0.75) {};
		\node [style=none] (76) at (-8.75, -1.5) {};
		\node [style=none] (77) at (-4, 1.5) {};
		\node [style=none] (78) at (-4, 0.5) {};
		\node [style=langstate] (79) at (-4, 1.75) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (80) at (-4, 0.5) {};
		\node [style=none] (81) at (-4.75, -0.75) {};
		\node [style=none] (82) at (-3.25, -0.5) {};
		\node [style=none] (83) at (-6, -0.75) {};
		\node [style=none] (84) at (-3.25, -0.75) {};
		\node [style=none] (85) at (-12.25, 0) {$=$};
		\node [style=none] (86) at (-1, 0) {$\mapsto$};
		\node [style=none] (87) at (-7.25, 3) {\text{(rearranging)}};
		\node [style=none] (88) at (7, 3.75) {\text{(wrapping)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (3) to (5.center);
		\draw [style=swap, in=90, out=-90] (3) to (4.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (6.center);
		\draw [style=swap, dashed] (6.center) to (10.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw (23.center) to (4.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw (30.center) to (32);
		\draw [in=180, out=90] (33.center) to (3);
		\draw (33.center) to (34.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (34.center);
		\draw [style=swap] (36.center) to (35.center);
		\draw [style=swap] (39.center) to (41.center);
		\draw [style=swap, in=90, out=-15] (38) to (40.center);
		\draw [style=swap, in=90, out=-165] (38) to (39.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (43.center) to (47.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw [style=swap, dashed] (43.center) to (47.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=swap] (39.center) to (41.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=swap] (36.center) to (35.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=swap, in=90, out=-15] (38) to (40.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, in=90, out=-165] (38) to (39.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (63.center) to (64.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (63.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw [style=swap, in=90, out=-90] (68) to (69.center);
		\draw (72.center) to (69.center);
		\draw (73.center) to (74);
		\draw [in=180, out=90] (75.center) to (68);
		\draw (75.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (66.center) to (76.center);
		\draw [style=swap] (78.center) to (77.center);
		\draw [style=swap, in=90, out=-15] (80) to (82.center);
		\draw [style=swap, in=90, out=-165] (80) to (81.center);
		\draw [style=swap] (78.center) to (77.center);
		\draw [style=swap, in=90, out=-15] (80) to (82.center);
		\draw [style=swap, in=90, out=-165] (80) to (81.center);
		\draw [bend right=90, looseness=1.50] (83.center) to (81.center);
		\draw (82.center) to (84.center);
		\draw [bend left=90, looseness=1.25] (84.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw [in=0, out=90, looseness=1.25] (83.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-ditrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 9) {};
		\node [style=none] (1) at (-5.25, 8.25) {};
		\node [style=langstate] (2) at (-4.25, 9.25) {\!\!\!\!{\tt *Tr.V*}\!\!\!\!};
		\node [style=white dot] (3) at (-5.25, 8.25) {};
		\node [style=none] (4) at (-6, 6.25) {};
		\node [style=none] (5) at (-4.5, 7.25) {};
		\node [style=none] (6) at (-6, 5.5) {};
		\node [style=none] (7) at (-4, 7.25) {};
		\node [style=none] (8) at (-4, 9) {};
		\node [style=white dot] (9) at (-3.25, 8.25) {};
		\node [style=none] (10) at (-2.5, 6.75) {};
		\node [style=none] (11) at (-3.25, 8.25) {};
		\node [style=none] (12) at (-2.5, 5.5) {};
		\node [style=none] (13) at (-2, 6.25) {};
		\node [style=none] (14) at (-6.5, 6.25) {};
		\node [style=none] (15) at (-6.5, 9.75) {};
		\node [style=none] (16) at (-4.25, 10) {};
		\node [style=none] (17) at (-2, 9.75) {};
		\node [style=none] (18) at (-5, 7.5) {};
		\node [style=none] (19) at (-5, 7.25) {};
		\node [style=none] (20) at (-3.5, 7.25) {};
		\node [style=none] (21) at (-5, 7.25) {};
		\node [style=none] (22) at (-3.5, 7.5) {};
		\node [style=none] (23) at (-3.5, 7.25) {};
		\node [style=none] (24) at (-4.25, 7.25) {};
		\node [style=none] (25) at (-4.25, 5.25) {};
		\node [style=none] (27) at (-4.25, 10.75) {\tt Transitive Verb};
		\node [style=none] (46) at (7, 5.5) {};
		\node [style=langstate] (47) at (-8, 9.25) {\!\!\!\!{\tt subj.}\!\!\!\!};
		\node [style=none] (48) at (-8, 5.5) {};
		\node [style=none] (49) at (-8, 9) {};
		\node [style=langstate] (50) at (0, 9.25) {\!\!\!\!{\tt dir.obj.}\!\!\!\!};
		\node [style=none] (51) at (0, 5.5) {};
		\node [style=none] (52) at (0, 9) {};
		\node [style=langstate] (53) at (9.5, 9.25) {\!\!\!\!{\tt ind.obj.}\!\!\!\!};
		\node [style=none] (54) at (9.5, 5.5) {};
		\node [style=none] (55) at (9.5, 9) {};
		\node [style=none] (56) at (3, 5.5) {};
		\node [style=none] (57) at (-4.25, 5.25) {};
		\node [style=none] (136) at (-16, -1) {$\mapsto$};
		\node [style=none] (137) at (7.5, 6.25) {};
		\node [style=none] (138) at (2, 6.25) {};
		\node [style=none] (139) at (2, 10.25) {};
		\node [style=none] (140) at (4.75, 10.5) {};
		\node [style=none] (141) at (7.5, 10.25) {};
		\node [style=none] (142) at (4.75, 11.25) {\tt Adposition${}_{\texttt{Phrase-Noun}}$};
		\node [style=langstate] (143) at (4.75, 9.75) {\!\!\!\!{\tt *Adpos*}\!\!\!\!};
		\node [style=none] (144) at (4.75, 9.5) {};
		\node [style=none] (145) at (5.25, 9.5) {};
		\node [style=none] (146) at (7, 7.5) {};
		\node [style=none] (147) at (7, 5.5) {};
		\node [style=none] (148) at (2.5, 7) {};
		\node [style=none] (149) at (2.5, 6.75) {};
		\node [style=none] (150) at (3.5, 6.75) {};
		\node [style=none] (151) at (2.5, 6.75) {};
		\node [style=none] (152) at (3.5, 7) {};
		\node [style=none] (153) at (3.5, 6.75) {};
		\node [style=none] (154) at (3, 6.75) {};
		\node [style=none] (155) at (3, 5.5) {};
		\node [style=white dot] (156) at (3.5, 8.25) {};
		\node [style=none] (157) at (2.75, 6.75) {};
		\node [style=white dot] (158) at (4.5, 8.25) {};
		\node [style=none] (159) at (3.25, 6.75) {};
		\node [style=none] (160) at (2.75, 6.75) {};
		\node [style=none] (162) at (4.25, 9.5) {};
		\node [style=none] (164) at (4.25, 7) {};
		\node [style=none] (165) at (4.25, 6.75) {};
		\node [style=none] (166) at (6.25, 6.75) {};
		\node [style=none] (167) at (4.25, 6.75) {};
		\node [style=none] (168) at (6.25, 7) {};
		\node [style=none] (169) at (6.25, 6.75) {};
		\node [style=none] (170) at (5.25, 6.75) {};
		\node [style=none] (171) at (5.25, 4) {};
		\node [style=none] (172) at (5.25, 6.75) {};
		\node [style=none] (173) at (4.75, 6.75) {};
		\node [style=white dot] (176) at (6, 8.25) {};
		\node [style=none] (177) at (5.75, 6.75) {};
		\node [style=none] (178) at (-10, 0.5) {};
		\node [style=none] (179) at (-10.75, -1) {};
		\node [style=langstate] (180) at (-9.75, 0.75) {\!\!\!\!{\tt *Tr.V*}\!\!\!\!};
		\node [style=white dot] (181) at (-10.75, -1) {};
		\node [style=none] (182) at (-11.5, -3) {};
		\node [style=none] (183) at (-10, -2.5) {};
		\node [style=none] (184) at (-11.5, -3) {};
		\node [style=none] (185) at (-9.5, -2.5) {};
		\node [style=none] (186) at (-9.5, 0.5) {};
		\node [style=white dot] (187) at (-8.75, -1) {};
		\node [style=none] (188) at (-8, -2.5) {};
		\node [style=none] (189) at (-8.75, -1) {};
		\node [style=none] (190) at (-8, -3) {};
		\node [style=none] (205) at (-1.75, -2.75) {};
		\node [style=langstate] (206) at (-12.5, 0) {\!\!\!\!{\tt subj.}\!\!\!\!};
		\node [style=none] (207) at (-12.5, -3) {};
		\node [style=none] (208) at (-12.5, -0.25) {};
		\node [style=langstate] (209) at (-7, 0) {\!\!\!\!{\tt dir.obj.}\!\!\!\!};
		\node [style=none] (210) at (-7, -3) {};
		\node [style=none] (211) at (-7, -0.25) {};
		\node [style=langstate] (212) at (0.5, 0.25) {\!\!\!\!{\tt ind.obj.}\!\!\!\!};
		\node [style=none] (213) at (0.5, -2.75) {};
		\node [style=none] (214) at (0.5, 0) {};
		\node [style=langstate] (223) at (-3.25, 0.75) {\!\!\!\!{\tt *Adpos*}\!\!\!\!};
		\node [style=none] (224) at (-3.25, 0.5) {};
		\node [style=none] (225) at (-2.75, 0.5) {};
		\node [style=none] (226) at (-1.75, -2) {};
		\node [style=none] (227) at (-1.75, -2.75) {};
		\node [style=white dot] (236) at (-5.25, -1.25) {};
		\node [style=none] (237) at (-6, -2.75) {};
		\node [style=white dot] (238) at (-4.25, -1.25) {};
		\node [style=none] (239) at (-5.5, -2.75) {};
		\node [style=none] (240) at (-6, -2.75) {};
		\node [style=none] (241) at (-3.75, 0.5) {};
		\node [style=none] (242) at (-4.5, -2.5) {};
		\node [style=none] (243) at (-4.5, -2.75) {};
		\node [style=none] (244) at (-2.5, -2.75) {};
		\node [style=none] (245) at (-4.5, -2.75) {};
		\node [style=none] (246) at (-2.5, -2.5) {};
		\node [style=none] (247) at (-2.5, -2.75) {};
		\node [style=none] (248) at (-3.5, -2.75) {};
		\node [style=none] (249) at (-3.5, -4.25) {};
		\node [style=none] (250) at (-3.5, -2.75) {};
		\node [style=none] (251) at (-4, -2.75) {};
		\node [style=white dot] (252) at (-2.75, -1.25) {};
		\node [style=none] (253) at (-3, -2.75) {};
		\node [style=none] (254) at (-6, 2.5) {\text{(unfolding)}};
		\node [style=none] (255) at (3.25, -1) {$\cong$};
		\node [style=none] (256) at (8, 0) {};
		\node [style=langstate] (258) at (8.25, 0.25) {\!\!\!\!{\tt *Tr.V*}\!\!\!\!};
		\node [style=white dot] (259) at (7.5, -1) {};
		\node [style=none] (260) at (6.5, -2.75) {};
		\node [style=none] (262) at (6.5, -3.75) {};
		\node [style=none] (264) at (8.5, 0) {};
		\node [style=none] (266) at (11.25, -2.25) {};
		\node [style=none] (267) at (9.25, -0.5) {};
		\node [style=none] (268) at (11.25, -3.75) {};
		\node [style=none] (269) at (13.25, -3.75) {};
		\node [style=langstate] (270) at (5.25, 1.25) {\!\!\!\!{\tt subj.}\!\!\!\!};
		\node [style=none] (271) at (5.25, -3.5) {};
		\node [style=none] (272) at (5.25, 1) {};
		\node [style=langstate] (273) at (18, 1.25) {\!\!\!\!{\tt dir.obj.}\!\!\!\!};
		\node [style=none] (274) at (18, -3.5) {};
		\node [style=none] (275) at (18, 1) {};
		\node [style=langstate] (276) at (14.75, 1.25) {\!\!\!\!{\tt ind.obj}\!\!\!\!};
		\node [style=none] (277) at (14.75, -3.5) {};
		\node [style=none] (278) at (14.75, 1) {};
		\node [style=langstate] (279) at (12, 0.25) {\!\!\!\!{\tt *Adpos*}\!\!\!\!};
		\node [style=none] (280) at (12, 0) {};
		\node [style=none] (281) at (12.5, 0) {};
		\node [style=none] (282) at (14, -2) {};
		\node [style=none] (283) at (13.25, -3.75) {};
		\node [style=white dot] (284) at (10, -0.75) {};
		\node [style=white dot] (286) at (11, -1) {};
		\node [style=none] (289) at (11.5, 0) {};
		\node [style=none] (290) at (7.75, -3) {};
		\node [style=none] (291) at (7.75, -3.25) {};
		\node [style=none] (292) at (9.75, -3.25) {};
		\node [style=none] (293) at (7.75, -3.25) {};
		\node [style=none] (294) at (9.75, -3) {};
		\node [style=none] (295) at (9.75, -3.25) {};
		\node [style=none] (296) at (8.75, -3.25) {};
		\node [style=none] (297) at (8.75, -4) {};
		\node [style=none] (298) at (8.75, -3.25) {};
		\node [style=none] (299) at (8.25, -3.25) {};
		\node [style=white dot] (300) at (13, -1.25) {};
		\node [style=none] (301) at (9.25, -3.25) {};
		\node [style=none] (302) at (11.25, 2.25) {\text{(spider fusion and rearranging nouns)}};
		\node [style=none] (303) at (8.75, -4) {};
		\node [style=none] (304) at (8.75, -5) {};
		\node [style=none] (310) at (0.5, -16) {\texttt{Bob gives(DV) Alice flowers}};
		\node [style=none] (311) at (0.5, 12.5) {\texttt{Bob gives(TV) flowers to Alice}};
		\node [style=none] (312) at (-1.5, -10.25) {};
		\node [style=none] (313) at (-1.75, -11) {};
		\node [style=white dot] (315) at (-1.75, -11) {};
		\node [style=none] (316) at (-2.5, -13) {};
		\node [style=none] (317) at (-1.75, -12.25) {};
		\node [style=none] (318) at (-2.5, -13) {};
		\node [style=none] (319) at (-1.25, -12.25) {};
		\node [style=none] (320) at (-0.75, -10.25) {};
		\node [style=white dot] (321) at (-0.75, -11) {};
		\node [style=none] (322) at (0, -12.25) {};
		\node [style=none] (323) at (-0.75, -11) {};
		\node [style=none] (324) at (0, -13) {};
		\node [style=none] (325) at (3.25, -13) {};
		\node [style=none] (326) at (-4.75, -13) {};
		\node [style=none] (327) at (-4.75, -7) {};
		\node [style=none] (328) at (-0.75, -6.75) {};
		\node [style=none] (329) at (3.25, -7) {};
		\node [style=none] (330) at (-2, -12) {};
		\node [style=none] (331) at (-2, -12.25) {};
		\node [style=none] (332) at (-0.5, -12.25) {};
		\node [style=none] (333) at (-2, -12.25) {};
		\node [style=none] (334) at (-0.5, -12) {};
		\node [style=none] (335) at (-0.5, -12.25) {};
		\node [style=none] (336) at (-1.25, -12.25) {};
		\node [style=none] (337) at (-1.25, -14.75) {};
		\node [style=none] (338) at (-0.75, -12.25) {};
		\node [style=none] (339) at (0, -10.25) {};
		\node [style=white dot] (340) at (0.25, -11) {};
		\node [style=none] (341) at (1, -12.25) {};
		\node [style=none] (342) at (0.25, -11) {};
		\node [style=none] (343) at (1, -13) {};
		\node [style=none] (357) at (2.5, -10.25) {};
		\node [style=none] (358) at (-4, -10.25) {};
		\node [style=none] (359) at (-4, -7.25) {};
		\node [style=none] (360) at (-0.75, -7) {};
		\node [style=none] (361) at (2.5, -7.25) {};
		\node [style=white dot] (405) at (-1.5, -9.25) {};
		\node [style=none] (407) at (-2.5, -8) {};
		\node [style=langstate] (408) at (-2.25, -7.75) {\!\!\!\!{\tt *Tr.V*}\!\!\!\!};
		\node [style=none] (409) at (-2, -8) {};
		\node [style=langstate] (410) at (0.75, -7.75) {\!\!\!\!{\tt *Adpos*}\!\!\!\!};
		\node [style=none] (411) at (0.75, -8) {};
		\node [style=none] (412) at (1.25, -8) {};
		\node [style=none] (413) at (0.25, -8) {};
		\node [style=white dot] (414) at (-0.75, -9.5) {};
		\node [style=none] (415) at (0.25, -8) {};
		\node [style=none] (416) at (0, -6) {\text{(when spiders commute)}};
		\node [style=langstate] (417) at (-6.75, -9) {\!\!\!\!{\tt subj.}\!\!\!\!};
		\node [style=none] (418) at (-6.75, -13) {};
		\node [style=none] (419) at (-6.75, -9.25) {};
		\node [style=none] (420) at (-10, -10.75) {$\cong$};
		\node [style=langstate] (421) at (9, -9) {\!\!\!\!{\tt dir.obj.}\!\!\!\!};
		\node [style=none] (422) at (9, -13) {};
		\node [style=none] (423) at (9, -9.25) {};
		\node [style=langstate] (424) at (5.5, -9) {\!\!\!\!{\tt ind.obj}\!\!\!\!};
		\node [style=none] (425) at (5.5, -13) {};
		\node [style=none] (426) at (5.5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-75, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw [bend right=90] (48.center) to (6.center);
		\draw [bend right=90] (12.center) to (51.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (56.center) to (57.center);
		\draw [bend right=90] (46.center) to (54.center);
		\draw [style=swap, dashed] (139.center) to (138.center);
		\draw [style=swap, dashed] (138.center) to (137.center);
		\draw [style=swap, dashed] (137.center) to (141.center);
		\draw [style=swap, dashed] (140.center) to (139.center);
		\draw [style=swap, dashed] (140.center) to (141.center);
		\draw (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [in=-165, out=75, looseness=0.50] (157.center) to (156);
		\draw [in=-165, out=90, looseness=0.50] (159.center) to (158);
		\draw [in=-90, out=90] (156) to (162.center);
		\draw [in=-90, out=90, looseness=0.75] (158) to (144.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [in=90, out=0, looseness=0.50] (156) to (172.center);
		\draw [in=90, out=0, looseness=0.50] (158) to (173.center);
		\draw [in=90, out=-90] (145.center) to (176);
		\draw [in=90, out=-165, looseness=0.75] (176) to (177.center);
		\draw [in=0, out=90] (146.center) to (176);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (179.center) to (178.center);
		\draw [style=swap] (182.center) to (184.center);
		\draw [style=swap, in=90, out=-15] (181) to (183.center);
		\draw [style=swap, in=90, out=-165] (181) to (182.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (189.center) to (186.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (187) to (188.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (187) to (185.center);
		\draw (188.center) to (190.center);
		\draw (208.center) to (207.center);
		\draw (211.center) to (210.center);
		\draw (214.center) to (213.center);
		\draw [bend right=90] (207.center) to (184.center);
		\draw [bend right=90] (190.center) to (210.center);
		\draw [bend right=90] (205.center) to (213.center);
		\draw (226.center) to (227.center);
		\draw [in=-165, out=75, looseness=0.50] (237.center) to (236);
		\draw [in=-165, out=90, looseness=0.50] (239.center) to (238);
		\draw [in=-90, out=90] (236) to (241.center);
		\draw [in=-90, out=90, looseness=0.75] (238) to (224.center);
		\draw [style=boldedge] (242.center) to (243.center);
		\draw [style=boldedge] (244.center) to (245.center);
		\draw [style=boldedge] (246.center) to (247.center);
		\draw [style=boldedge] (248.center) to (249.center);
		\draw [in=90, out=0, looseness=0.50] (236) to (250.center);
		\draw [in=90, out=0, looseness=0.50] (238) to (251.center);
		\draw [in=90, out=-90] (225.center) to (252);
		\draw [in=90, out=-165, looseness=0.75] (252) to (253.center);
		\draw [in=0, out=90] (226.center) to (252);
		\draw [bend right=90] (185.center) to (240.center);
		\draw [bend right=90] (183.center) to (239.center);
		\draw [style=swap] (260.center) to (262.center);
		\draw [style=swap, in=90, out=-165] (259) to (260.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (267.center) to (264.center);
		\draw [in=90, out=-90, looseness=0.50] (266.center) to (268.center);
		\draw (272.center) to (271.center);
		\draw (275.center) to (274.center);
		\draw (278.center) to (277.center);
		\draw [bend right=90] (271.center) to (262.center);
		\draw [bend right=90, looseness=0.75] (268.center) to (274.center);
		\draw [bend right=90] (269.center) to (277.center);
		\draw [in=90, out=-75, looseness=0.75] (282.center) to (283.center);
		\draw [in=-90, out=90] (284) to (289.center);
		\draw [in=-90, out=90, looseness=0.75] (286) to (280.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=boldedge] (292.center) to (293.center);
		\draw [style=boldedge] (294.center) to (295.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.50] (296.center) to (297.center);
		\draw [in=90, out=0, looseness=1.25] (284) to (298.center);
		\draw [in=90, out=-30, looseness=1.50] (286) to (299.center);
		\draw [in=90, out=-90] (281.center) to (300);
		\draw [in=90, out=-165, looseness=0.50] (300) to (301.center);
		\draw [in=0, out=90] (282.center) to (300);
		\draw [in=75, out=-90, looseness=1.25] (256.center) to (259);
		\draw [style=boldedge] (303.center) to (304.center);
		\draw [in=-75, out=165, looseness=0.75] (284) to (267.center);
		\draw [in=-150, out=90, looseness=1.50] (266.center) to (284);
		\draw [in=-135, out=-30] (259) to (286);
		\draw [style=swap, in=-90, out=90, looseness=1.25] (313.center) to (312.center);
		\draw [style=swap] (316.center) to (318.center);
		\draw [style=swap, in=105, out=-15] (315) to (317.center);
		\draw [style=swap, in=90, out=-165] (315) to (316.center);
		\draw [style=swap] (323.center) to (320.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (321) to (322.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (321) to (319.center);
		\draw [style=swap, dashed] (327.center) to (326.center);
		\draw [style=swap, dashed] (326.center) to (325.center);
		\draw [style=swap, dashed] (325.center) to (329.center);
		\draw [style=swap, dashed] (328.center) to (327.center);
		\draw [style=swap, dashed] (328.center) to (329.center);
		\draw [style=boldedge] (330.center) to (331.center);
		\draw [style=boldedge] (332.center) to (333.center);
		\draw [style=boldedge] (334.center) to (335.center);
		\draw [style=boldedge] (336.center) to (337.center);
		\draw (322.center) to (324.center);
		\draw [style=swap, in=-90, out=90] (342.center) to (339.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (340) to (341.center);
		\draw [style=swap, in=75, out=-45, looseness=1.75] (340) to (338.center);
		\draw (343.center) to (341.center);
		\draw [style=swap, dashed] (359.center) to (358.center);
		\draw [style=swap, dashed] (358.center) to (357.center);
		\draw [style=swap, dashed] (357.center) to (361.center);
		\draw [style=swap, dashed] (360.center) to (359.center);
		\draw [style=swap, dashed] (360.center) to (361.center);
		\draw [in=-75, out=120, looseness=1.25] (312.center) to (405);
		\draw [in=-90, out=180] (405) to (407.center);
		\draw [in=-90, out=0, looseness=0.50] (405) to (411.center);
		\draw [in=-90, out=90, looseness=1.75] (320.center) to (414);
		\draw [in=-75, out=120, looseness=1.25] (414) to (409.center);
		\draw [in=15, out=-90, looseness=0.50] (415.center) to (414);
		\draw [in=-90, out=90] (339.center) to (412.center);
		\draw (419.center) to (418.center);
		\draw (423.center) to (422.center);
		\draw (426.center) to (425.center);
		\draw [bend right=90, looseness=0.75] (418.center) to (318.center);
		\draw [bend left=90, looseness=0.75] (425.center) to (343.center);
		\draw [bend right=90, looseness=0.75] (324.center) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-tvadvequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-11, 3.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-11, -0.75) {};
		\node [style=none] (2) at (-11, 3.5) {};
		\node [style=langstate] (4) at (9.5, 3.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (5) at (9.5, -1) {};
		\node [style=none] (6) at (9.5, 3.25) {};
		\node [style=none] (112) at (5, 2.75) {};
		\node [style=none] (113) at (4.25, 2) {};
		\node [style=langstate] (114) at (5.25, 3) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (115) at (4.25, 2) {};
		\node [style=none] (116) at (3.5, 0) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=none] (118) at (3.5, -1) {};
		\node [style=none] (119) at (5.5, 1) {};
		\node [style=none] (120) at (5.5, 2.75) {};
		\node [style=white dot] (121) at (6.25, 2) {};
		\node [style=none] (122) at (7, 0.5) {};
		\node [style=none] (123) at (6.25, 2) {};
		\node [style=none] (124) at (7, -1) {};
		\node [style=none] (125) at (7.5, 0) {};
		\node [style=none] (126) at (3, 0) {};
		\node [style=none] (127) at (3, 3.5) {};
		\node [style=none] (128) at (5.25, 3.75) {};
		\node [style=none] (129) at (7.5, 3.5) {};
		\node [style=none] (130) at (4.5, 1.25) {};
		\node [style=none] (131) at (4.5, 1) {};
		\node [style=none] (132) at (6, 1) {};
		\node [style=none] (133) at (4.5, 1) {};
		\node [style=none] (134) at (6, 1.25) {};
		\node [style=none] (135) at (6, 1) {};
		\node [style=none] (136) at (5.25, 1) {};
		\node [style=none] (137) at (5.25, -2) {};
		\node [style=langstate] (262) at (7.5, -5.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (263) at (7.5, -6) {};
		\node [style=white dot] (264) at (7.5, -7.5) {};
		\node [style=white dot] (265) at (7.5, -9.25) {};
		\node [style=white dot] (266) at (7.5, -11) {};
		\node [style=langstate] (268) at (13.75, -6.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (269) at (14.5, -6.5) {};
		\node [style=none] (270) at (14, -6.5) {};
		\node [style=none] (271) at (13.5, -6.5) {};
		\node [style=none] (272) at (13, -6.5) {};
		\node [style=langstate] (273) at (10, -5.75) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (274) at (10, -6) {};
		\node [style=white dot] (275) at (10, -7.5) {};
		\node [style=white dot] (276) at (10, -9.25) {};
		\node [style=white dot] (277) at (10, -11) {};
		\node [style=none] (279) at (11.25, -8.5) {};
		\node [style=langstate] (280) at (11.5, -8.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (281) at (11.75, -8.5) {};
		\node [style=none] (282) at (7.5, -12.25) {};
		\node [style=none] (283) at (10, -12.25) {};
		\node [style=none] (284) at (7.25, -11.75) {};
		\node [style=none] (285) at (7.25, -12.25) {};
		\node [style=none] (286) at (10.25, -12.25) {};
		\node [style=none] (287) at (7.25, -12.25) {};
		\node [style=none] (288) at (10.25, -11.75) {};
		\node [style=none] (289) at (10.25, -12.25) {};
		\node [style=none] (290) at (8.75, -12.25) {};
		\node [style=none] (291) at (8.75, -13.5) {};
		\node [style=none] (292) at (-14.25, -9.25) {$\mapsto$};
		\node [style=none] (293) at (5, -9.25) {$\cong$};
		\node [style=none] (294) at (-5.5, -4.25) {\text{(unfolding)}};
		\node [style=none] (295) at (8.75, -4.5) {\text{(simplifying)}};
		\node [style=langstate] (482) at (-3.5, 5.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (483) at (2, 0) {};
		\node [style=none] (484) at (-9, 0) {};
		\node [style=none] (485) at (-9, 6.25) {};
		\node [style=none] (486) at (-3.5, 6.5) {};
		\node [style=none] (487) at (2, 6.25) {};
		\node [style=dot] (488) at (-4.25, 4) {};
		\node [style=none] (489) at (-3.25, 5) {};
		\node [style=none] (490) at (-4.25, 5) {};
		\node [style=none] (491) at (-8.5, -0.75) {};
		\node [style=none] (492) at (-8.5, 0) {};
		\node [style=none] (493) at (1.5, 0) {};
		\node [style=none] (494) at (1.5, -1) {};
		\node [style=dot] (495) at (-4.25, 3.25) {};
		\node [style=none] (496) at (-1.25, 1.75) {};
		\node [style=none] (497) at (-1.25, 1.5) {};
		\node [style=none] (498) at (-0.25, 1.5) {};
		\node [style=none] (499) at (-1.25, 1.5) {};
		\node [style=none] (500) at (-0.25, 1.75) {};
		\node [style=none] (501) at (-0.25, 1.5) {};
		\node [style=none] (502) at (-0.75, 1.5) {};
		\node [style=none] (503) at (-0.75, 0.75) {};
		\node [style=none] (504) at (0, 1.75) {};
		\node [style=none] (505) at (0, 1.5) {};
		\node [style=none] (506) at (1, 1.5) {};
		\node [style=none] (507) at (0, 1.5) {};
		\node [style=none] (508) at (1, 1.75) {};
		\node [style=none] (509) at (1, 1.5) {};
		\node [style=none] (510) at (0.5, 1.5) {};
		\node [style=none] (511) at (0.5, 0.75) {};
		\node [style=none] (512) at (0.25, 1.5) {};
		\node [style=none] (513) at (0.75, 1.5) {};
		\node [style=none] (514) at (-2.5, 1) {};
		\node [style=none] (515) at (-2.5, 0.75) {};
		\node [style=none] (516) at (1, 0.75) {};
		\node [style=none] (517) at (-2.5, 0.75) {};
		\node [style=none] (518) at (1, 1) {};
		\node [style=none] (519) at (1, 0.75) {};
		\node [style=none] (520) at (-0.75, 0.75) {};
		\node [style=none] (521) at (-0.75, -2) {};
		\node [style=none] (522) at (-1, 1.5) {};
		\node [style=none] (523) at (-0.5, 1.5) {};
		\node [style=none] (524) at (-2.5, 1.75) {};
		\node [style=none] (525) at (-2.5, 1.5) {};
		\node [style=none] (526) at (-1.5, 1.5) {};
		\node [style=none] (527) at (-2.5, 1.5) {};
		\node [style=none] (528) at (-1.5, 1.75) {};
		\node [style=none] (529) at (-1.5, 1.5) {};
		\node [style=none] (530) at (-2, 1.5) {};
		\node [style=none] (531) at (-2, 0.75) {};
		\node [style=none] (532) at (-2.25, 1.5) {};
		\node [style=none] (533) at (-1.75, 1.5) {};
		\node [style=none] (534) at (-7.25, 1.5) {};
		\node [style=none] (535) at (-7.75, 1.5) {};
		\node [style=none] (536) at (-6.25, 1.5) {};
		\node [style=none] (537) at (-6.75, 1.75) {};
		\node [style=none] (538) at (-6.75, 1.5) {};
		\node [style=none] (539) at (-5.75, 1.5) {};
		\node [style=none] (540) at (-6.75, 1.5) {};
		\node [style=none] (541) at (-5.75, 1.75) {};
		\node [style=none] (542) at (-5.75, 1.5) {};
		\node [style=none] (543) at (-6.25, 1.5) {};
		\node [style=none] (544) at (-6.25, -2.75) {};
		\node [style=none] (545) at (-7.75, -0.75) {};
		\node [style=none] (546) at (-7.25, -0.75) {};
		\node [style=none] (547) at (-5.25, 1.5) {};
		\node [style=none] (548) at (-4.75, 1.5) {};
		\node [style=none] (549) at (-5.25, -0.75) {};
		\node [style=none] (550) at (-4.75, -0.75) {};
		\node [style=none] (551) at (-6.5, 1.5) {};
		\node [style=none] (552) at (-6, 1.5) {};
		\node [style=none] (553) at (-3.75, 5) {};
		\node [style=none] (554) at (-2.75, 5) {};
		\node [style=dot] (555) at (-2, 2.75) {};
		\node [style=dot] (556) at (-3, 2) {};
		\node [style=langstate] (557) at (-13, -7) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (558) at (-13, -11.5) {};
		\node [style=none] (559) at (-13, -7.25) {};
		\node [style=langstate] (560) at (2.75, -7.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (561) at (2.75, -10.75) {};
		\node [style=none] (562) at (2.75, -7.5) {};
		\node [style=none] (563) at (-0.25, -8) {};
		\node [style=none] (564) at (-1, -8.75) {};
		\node [style=langstate] (565) at (0, -7.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (566) at (-1, -8.75) {};
		\node [style=none] (567) at (-1.75, -10.5) {};
		\node [style=none] (568) at (-0.25, -9.75) {};
		\node [style=none] (569) at (-1.75, -10.75) {};
		\node [style=none] (570) at (0.25, -9.75) {};
		\node [style=none] (571) at (0.25, -8) {};
		\node [style=white dot] (572) at (1, -8.75) {};
		\node [style=none] (573) at (1.75, -10.25) {};
		\node [style=none] (574) at (1, -8.75) {};
		\node [style=none] (575) at (1.75, -10.75) {};
		\node [style=none] (588) at (0.25, -10.75) {};
		\node [style=none] (589) at (-0.25, -10.75) {};
		\node [style=langstate] (590) at (-7, -5.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=dot] (596) at (-8, -7) {};
		\node [style=none] (597) at (-6.75, -6) {};
		\node [style=none] (598) at (-7.75, -6) {};
		\node [style=none] (599) at (-11.75, -11.5) {};
		\node [style=none] (600) at (-11.75, -10.75) {};
		\node [style=none] (601) at (-2.25, -10.75) {};
		\node [style=none] (602) at (-2.25, -10.75) {};
		\node [style=dot] (603) at (-8, -7.75) {};
		\node [style=none] (620) at (-3.5, -9.5) {};
		\node [style=none] (621) at (-3, -9.5) {};
		\node [style=none] (630) at (-4.75, -9.5) {};
		\node [style=none] (631) at (-4.25, -9.5) {};
		\node [style=none] (640) at (-6, -9.5) {};
		\node [style=none] (641) at (-5.5, -9.5) {};
		\node [style=none] (642) at (-10.5, -9.25) {};
		\node [style=none] (643) at (-11, -9.25) {};
		\node [style=none] (644) at (-9.5, -9.25) {};
		\node [style=none] (645) at (-10, -9) {};
		\node [style=none] (646) at (-10, -9.25) {};
		\node [style=none] (647) at (-9, -9.25) {};
		\node [style=none] (648) at (-10, -9.25) {};
		\node [style=none] (649) at (-9, -9) {};
		\node [style=none] (650) at (-9, -9.25) {};
		\node [style=none] (651) at (-9.5, -9.25) {};
		\node [style=none] (652) at (-9.5, -11.5) {};
		\node [style=none] (653) at (-11, -11.5) {};
		\node [style=none] (654) at (-10.5, -11.5) {};
		\node [style=none] (655) at (-8.5, -9.25) {};
		\node [style=none] (656) at (-8, -9.25) {};
		\node [style=none] (657) at (-8.5, -11.5) {};
		\node [style=none] (658) at (-8, -11.5) {};
		\node [style=none] (659) at (-9.75, -9.25) {};
		\node [style=none] (660) at (-9.25, -9.25) {};
		\node [style=none] (661) at (-7.25, -6) {};
		\node [style=none] (662) at (-6.25, -6) {};
		\node [style=dot] (663) at (-5.75, -8.25) {};
		\node [style=dot] (664) at (-6.75, -9) {};
		\node [style=none] (665) at (1.25, -0.5) {};
		\node [style=none] (666) at (1.25, -1) {};
		\node [style=none] (667) at (3.75, -1) {};
		\node [style=none] (668) at (1.25, -1) {};
		\node [style=none] (669) at (3.75, -0.5) {};
		\node [style=none] (670) at (3.75, -1) {};
		\node [style=none] (671) at (2.5, -1) {};
		\node [style=none] (672) at (2.5, -2) {};
		\node [style=none] (673) at (6.75, -0.5) {};
		\node [style=none] (674) at (6.75, -1) {};
		\node [style=none] (675) at (9.75, -1) {};
		\node [style=none] (676) at (6.75, -1) {};
		\node [style=none] (677) at (9.75, -0.5) {};
		\node [style=none] (678) at (9.75, -1) {};
		\node [style=none] (679) at (8.25, -1) {};
		\node [style=none] (680) at (8.25, -2) {};
		\node [style=none] (681) at (1.25, -1.5) {};
		\node [style=none] (682) at (1.25, -2) {};
		\node [style=none] (683) at (9.75, -2) {};
		\node [style=none] (684) at (1.25, -2) {};
		\node [style=none] (685) at (9.75, -1.5) {};
		\node [style=none] (686) at (9.75, -2) {};
		\node [style=none] (687) at (5.25, -2) {};
		\node [style=none] (688) at (-0.75, -2) {};
		\node [style=none] (689) at (-3, -10.75) {};
		\node [style=none] (690) at (-3.5, -10.75) {};
		\node [style=none] (691) at (-4.25, -10.75) {};
		\node [style=none] (692) at (-4.75, -10.75) {};
		\node [style=none] (693) at (-5.5, -10.75) {};
		\node [style=none] (694) at (-6, -10.75) {};
		\node [style=none] (695) at (-9.25, -19) {$\cong$};
		\node [style=none] (696) at (-1, -14.25) {\text{(rearranging)}};
		\node [style=langstate] (697) at (-7, -15.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (698) at (-7, -19.75) {};
		\node [style=none] (699) at (-7, -15.5) {};
		\node [style=langstate] (700) at (-1.5, -15.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (701) at (-1.5, -19.75) {};
		\node [style=none] (702) at (-1.5, -15.5) {};
		\node [style=none] (703) at (-4.5, -16) {};
		\node [style=none] (704) at (-5.25, -16.75) {};
		\node [style=langstate] (705) at (-4.25, -15.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (706) at (-5.25, -16.75) {};
		\node [style=none] (707) at (-6, -18.75) {};
		\node [style=none] (708) at (-4.5, -17.75) {};
		\node [style=none] (709) at (-6, -19.75) {};
		\node [style=none] (710) at (-4, -17.75) {};
		\node [style=none] (711) at (-4, -16) {};
		\node [style=white dot] (712) at (-3.25, -16.75) {};
		\node [style=none] (713) at (-2.5, -18.25) {};
		\node [style=none] (714) at (-3.25, -16.75) {};
		\node [style=none] (715) at (-2.5, -19.75) {};
		\node [style=langstate] (716) at (4.25, -15.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (717) at (1.75, -19.75) {};
		\node [style=none] (718) at (2.25, -19.75) {};
		\node [style=none] (719) at (5, -19.75) {};
		\node [style=dot] (720) at (3.75, -18.25) {};
		\node [style=none] (721) at (4.5, -19.75) {};
		\node [style=dot] (722) at (4.75, -16.5) {};
		\node [style=none] (723) at (6, -19.75) {};
		\node [style=none] (724) at (5.5, -19.5) {};
		\node [style=none] (725) at (5.5, -19.75) {};
		\node [style=none] (726) at (6.5, -19.75) {};
		\node [style=none] (727) at (5.5, -19.75) {};
		\node [style=none] (728) at (6.5, -19.5) {};
		\node [style=none] (729) at (6.5, -19.75) {};
		\node [style=none] (730) at (6, -19.75) {};
		\node [style=none] (731) at (6, -22) {};
		\node [style=none] (732) at (4.5, -20.25) {};
		\node [style=none] (733) at (5, -20.25) {};
		\node [style=none] (734) at (3.5, -15.5) {};
		\node [style=none] (735) at (4.5, -15.5) {};
		\node [style=none] (736) at (0.5, -19.75) {};
		\node [style=none] (737) at (1, -19.75) {};
		\node [style=none] (738) at (-0.75, -19.75) {};
		\node [style=none] (739) at (-0.25, -19.75) {};
		\node [style=none] (740) at (4, -15.5) {};
		\node [style=none] (741) at (5, -15.5) {};
		\node [style=dot] (742) at (3.75, -19) {};
		\node [style=dot] (743) at (4.75, -17.25) {};
		\node [style=none] (744) at (7, -19.75) {};
		\node [style=none] (745) at (7.5, -19.75) {};
		\node [style=none] (746) at (7, -20.5) {};
		\node [style=none] (747) at (7.5, -20.5) {};
		\node [style=none] (748) at (5.75, -19.75) {};
		\node [style=none] (749) at (6.25, -19.75) {};
		\node [style=none] (750) at (-4.5, -19.75) {};
		\node [style=none] (751) at (-4, -19.75) {};
		\node [style=langstate] (752) at (-10.25, -27.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (753) at (-10.25, -31.75) {};
		\node [style=none] (754) at (-10.25, -27.5) {};
		\node [style=langstate] (756) at (-1.75, -27.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (757) at (-1.75, -31.75) {};
		\node [style=none] (758) at (-1.75, -27.5) {};
		\node [style=none] (762) at (-6.25, -28) {};
		\node [style=none] (763) at (-7, -28.75) {};
		\node [style=langstate] (764) at (-6, -27.75) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (765) at (-7, -28.75) {};
		\node [style=none] (766) at (-7.75, -30.75) {};
		\node [style=none] (767) at (-6.25, -29.75) {};
		\node [style=none] (768) at (-7.75, -31.75) {};
		\node [style=none] (769) at (-5.75, -29.75) {};
		\node [style=none] (770) at (-5.75, -28) {};
		\node [style=white dot] (771) at (-5, -28.75) {};
		\node [style=none] (772) at (-4.25, -30.25) {};
		\node [style=none] (773) at (-5, -28.75) {};
		\node [style=none] (774) at (-4.25, -31.75) {};
		\node [style=none] (775) at (-3.75, -30.75) {};
		\node [style=none] (776) at (-8.25, -30.75) {};
		\node [style=none] (777) at (-8.25, -27.25) {};
		\node [style=none] (778) at (-6, -27) {};
		\node [style=none] (779) at (-3.75, -27.25) {};
		\node [style=none] (780) at (-6.75, -29.5) {};
		\node [style=none] (781) at (-6.75, -29.75) {};
		\node [style=none] (782) at (-5.25, -29.75) {};
		\node [style=none] (783) at (-6.75, -29.75) {};
		\node [style=none] (784) at (-5.25, -29.5) {};
		\node [style=none] (785) at (-5.25, -29.75) {};
		\node [style=none] (786) at (-6, -29.75) {};
		\node [style=none] (787) at (-6, -32.5) {};
		\node [style=langstate] (788) at (5.75, -25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (789) at (11.25, -30.75) {};
		\node [style=none] (790) at (0.25, -30.75) {};
		\node [style=none] (791) at (0.25, -24.5) {};
		\node [style=none] (792) at (5.75, -24.25) {};
		\node [style=none] (793) at (11.25, -24.5) {};
		\node [style=none] (794) at (1.75, -29.25) {};
		\node [style=none] (795) at (1.75, -29.5) {};
		\node [style=none] (796) at (2.75, -29.5) {};
		\node [style=none] (797) at (1.75, -29.5) {};
		\node [style=none] (798) at (2.75, -29.25) {};
		\node [style=none] (799) at (2.75, -29.5) {};
		\node [style=none] (800) at (2.25, -29.5) {};
		\node [style=none] (801) at (2.25, -30.25) {};
		\node [style=none] (802) at (3, -29.25) {};
		\node [style=none] (803) at (3, -29.5) {};
		\node [style=none] (804) at (4, -29.5) {};
		\node [style=none] (805) at (3, -29.5) {};
		\node [style=none] (806) at (4, -29.25) {};
		\node [style=none] (807) at (4, -29.5) {};
		\node [style=none] (808) at (3.5, -29.5) {};
		\node [style=none] (809) at (3.5, -30.25) {};
		\node [style=none] (810) at (3.25, -29.5) {};
		\node [style=none] (811) at (3.75, -29.5) {};
		\node [style=none] (812) at (8.25, -29.5) {};
		\node [style=dot] (813) at (5.25, -28) {};
		\node [style=none] (814) at (7.75, -29.5) {};
		\node [style=dot] (815) at (6.25, -26.25) {};
		\node [style=none] (816) at (9.25, -29.5) {};
		\node [style=none] (817) at (8.75, -29.25) {};
		\node [style=none] (818) at (8.75, -29.5) {};
		\node [style=none] (819) at (9.75, -29.5) {};
		\node [style=none] (820) at (8.75, -29.5) {};
		\node [style=none] (821) at (9.75, -29.25) {};
		\node [style=none] (822) at (9.75, -29.5) {};
		\node [style=none] (823) at (9.25, -29.5) {};
		\node [style=none] (824) at (9.25, -33) {};
		\node [style=none] (825) at (7.75, -31.75) {};
		\node [style=none] (826) at (8.25, -31.75) {};
		\node [style=none] (827) at (5, -25.25) {};
		\node [style=none] (828) at (6, -25.25) {};
		\node [style=none] (829) at (0.5, -30) {};
		\node [style=none] (830) at (0.5, -30.25) {};
		\node [style=none] (831) at (4, -30.25) {};
		\node [style=none] (832) at (0.5, -30.25) {};
		\node [style=none] (833) at (4, -30) {};
		\node [style=none] (834) at (4, -30.25) {};
		\node [style=none] (835) at (2.25, -30.25) {};
		\node [style=none] (836) at (2.25, -32.5) {};
		\node [style=none] (837) at (2, -29.5) {};
		\node [style=none] (838) at (2.5, -29.5) {};
		\node [style=none] (839) at (0.5, -29.25) {};
		\node [style=none] (840) at (0.5, -29.5) {};
		\node [style=none] (841) at (1.5, -29.5) {};
		\node [style=none] (842) at (0.5, -29.5) {};
		\node [style=none] (843) at (1.5, -29.25) {};
		\node [style=none] (844) at (1.5, -29.5) {};
		\node [style=none] (845) at (1, -29.5) {};
		\node [style=none] (846) at (1, -30.25) {};
		\node [style=none] (847) at (0.75, -29.5) {};
		\node [style=none] (848) at (1.25, -29.5) {};
		\node [style=none] (849) at (5.5, -25.25) {};
		\node [style=none] (850) at (6.5, -25.25) {};
		\node [style=dot] (851) at (5.25, -28.75) {};
		\node [style=dot] (852) at (6.25, -27) {};
		\node [style=none] (853) at (10.25, -29.5) {};
		\node [style=none] (854) at (10.75, -29.5) {};
		\node [style=none] (855) at (10.25, -31.75) {};
		\node [style=none] (856) at (10.75, -31.75) {};
		\node [style=none] (857) at (9, -29.5) {};
		\node [style=none] (858) at (9.5, -29.5) {};
		\node [style=none] (859) at (0.5, -29) {};
		\node [style=none] (860) at (-10.5, -31.25) {};
		\node [style=none] (861) at (-10.5, -31.75) {};
		\node [style=none] (862) at (-7.5, -31.75) {};
		\node [style=none] (863) at (-10.5, -31.75) {};
		\node [style=none] (864) at (-7.5, -31.25) {};
		\node [style=none] (865) at (-7.5, -31.75) {};
		\node [style=none] (866) at (-9, -31.75) {};
		\node [style=none] (867) at (-9, -32.5) {};
		\node [style=none] (868) at (-4.5, -31.25) {};
		\node [style=none] (869) at (-4.5, -31.75) {};
		\node [style=none] (870) at (-1.5, -31.75) {};
		\node [style=none] (871) at (-4.5, -31.75) {};
		\node [style=none] (872) at (-1.5, -31.25) {};
		\node [style=none] (873) at (-1.5, -31.75) {};
		\node [style=none] (874) at (-3, -31.75) {};
		\node [style=none] (875) at (-3, -32.5) {};
		\node [style=none] (876) at (-10.5, -32) {};
		\node [style=none] (877) at (-10.5, -32.5) {};
		\node [style=none] (878) at (-1.5, -32.5) {};
		\node [style=none] (879) at (-10.5, -32.5) {};
		\node [style=none] (880) at (-1.5, -32) {};
		\node [style=none] (881) at (-1.5, -32.5) {};
		\node [style=none] (882) at (-6, -32.5) {};
		\node [style=none] (883) at (2.25, -32.5) {};
		\node [style=none] (884) at (0, -23.5) {\text{(wrapping)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (113.center) to (112.center);
		\draw [style=swap] (116.center) to (118.center);
		\draw [style=swap, in=90, out=-15] (115) to (117.center);
		\draw [style=swap, in=90, out=-165] (115) to (116.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (123.center) to (120.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (121) to (122.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (121) to (119.center);
		\draw [style=swap, dashed] (127.center) to (126.center);
		\draw [style=swap, dashed] (126.center) to (125.center);
		\draw [style=swap, dashed] (125.center) to (129.center);
		\draw [style=swap, dashed] (128.center) to (127.center);
		\draw [style=swap, dashed] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw (122.center) to (124.center);
		\draw (263.center) to (264);
		\draw (274.center) to (275);
		\draw [in=-105, out=15, looseness=0.25] (264) to (272.center);
		\draw [in=-90, out=15, looseness=0.50] (275) to (271.center);
		\draw (264) to (265);
		\draw (275) to (276);
		\draw [in=-90, out=15, looseness=0.25] (265) to (279.center);
		\draw [in=-90, out=30, looseness=0.50] (276) to (281.center);
		\draw (265) to (266);
		\draw (276) to (277);
		\draw [in=-90, out=15] (266) to (270.center);
		\draw [in=-90, out=30] (277) to (269.center);
		\draw (266) to (282.center);
		\draw (277) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=swap, dashed] (485.center) to (484.center);
		\draw [style=swap, dashed] (484.center) to (483.center);
		\draw [style=swap, dashed] (483.center) to (487.center);
		\draw [style=swap, dashed] (486.center) to (485.center);
		\draw [style=swap, dashed] (486.center) to (487.center);
		\draw (492.center) to (491.center);
		\draw (493.center) to (494.center);
		\draw [bend left=90, looseness=2.00] (492.center) to (493.center);
		\draw [in=-165, out=-135, looseness=2.75] (495) to (489.center);
		\draw [in=-165, out=-135, looseness=3.50] (488) to (490.center);
		\draw [style=boldedge] (496.center) to (497.center);
		\draw [style=boldedge] (498.center) to (499.center);
		\draw [style=boldedge] (500.center) to (501.center);
		\draw [style=boldedge] (502.center) to (503.center);
		\draw [style=boldedge] (504.center) to (505.center);
		\draw [style=boldedge] (506.center) to (507.center);
		\draw [style=boldedge] (508.center) to (509.center);
		\draw [style=boldedge] (510.center) to (511.center);
		\draw [style=boldedge] (514.center) to (515.center);
		\draw [style=boldedge] (516.center) to (517.center);
		\draw [style=boldedge] (518.center) to (519.center);
		\draw [style=boldedge] (520.center) to (521.center);
		\draw [style=boldedge] (524.center) to (525.center);
		\draw [style=boldedge] (526.center) to (527.center);
		\draw [style=boldedge] (528.center) to (529.center);
		\draw [style=boldedge] (530.center) to (531.center);
		\draw [style=boldedge] (537.center) to (538.center);
		\draw [style=boldedge] (539.center) to (540.center);
		\draw [style=boldedge] (541.center) to (542.center);
		\draw [style=boldedge] (543.center) to (544.center);
		\draw (534.center) to (546.center);
		\draw (535.center) to (545.center);
		\draw (547.center) to (549.center);
		\draw (548.center) to (550.center);
		\draw [in=0, out=90] (513.center) to (488);
		\draw [in=90, out=180] (488) to (535.center);
		\draw [bend left=270] (512.center) to (534.center);
		\draw [in=0, out=90, looseness=1.25] (523.center) to (495);
		\draw [in=90, out=180] (495) to (551.center);
		\draw [in=30, out=90, looseness=1.25] (532.center) to (556);
		\draw [in=-105, out=-120] (556) to (553.center);
		\draw [in=90, out=165] (556) to (548.center);
		\draw [bend left=90] (547.center) to (533.center);
		\draw [in=0, out=90] (522.center) to (555);
		\draw [in=-90, out=-150, looseness=1.50] (555) to (554.center);
		\draw [in=90, out=165, looseness=0.75] (555) to (552.center);
		\draw (559.center) to (558.center);
		\draw (562.center) to (561.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (564.center) to (563.center);
		\draw [style=swap] (567.center) to (569.center);
		\draw [style=swap, in=90, out=-15] (566) to (568.center);
		\draw [style=swap, in=90, out=-165] (566) to (567.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (574.center) to (571.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (572) to (573.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (572) to (570.center);
		\draw (573.center) to (575.center);
		\draw (600.center) to (599.center);
		\draw (601.center) to (602.center);
		\draw [bend left=90, looseness=2.00] (600.center) to (601.center);
		\draw [in=-165, out=-135, looseness=2.75] (603) to (597.center);
		\draw [in=-165, out=-135, looseness=3.50] (596) to (598.center);
		\draw [style=boldedge] (645.center) to (646.center);
		\draw [style=boldedge] (647.center) to (648.center);
		\draw [style=boldedge] (649.center) to (650.center);
		\draw [style=boldedge] (651.center) to (652.center);
		\draw (642.center) to (654.center);
		\draw (643.center) to (653.center);
		\draw (655.center) to (657.center);
		\draw (656.center) to (658.center);
		\draw [in=0, out=90] (621.center) to (596);
		\draw [in=90, out=180] (596) to (643.center);
		\draw [bend left=270] (620.center) to (642.center);
		\draw [in=0, out=90, looseness=1.25] (631.center) to (603);
		\draw [in=90, out=180] (603) to (659.center);
		\draw [in=30, out=90, looseness=1.25] (640.center) to (664);
		\draw [in=-105, out=-120] (664) to (661.center);
		\draw [in=90, out=165] (664) to (656.center);
		\draw [bend left=90] (655.center) to (641.center);
		\draw [in=0, out=90] (630.center) to (663);
		\draw [in=-90, out=-150, looseness=1.50] (663) to (662.center);
		\draw [in=90, out=165, looseness=0.75] (663) to (660.center);
		\draw [bend right=90] (1.center) to (491.center);
		\draw [style=boldedge] (665.center) to (666.center);
		\draw [style=boldedge] (667.center) to (668.center);
		\draw [style=boldedge] (669.center) to (670.center);
		\draw [style=boldedge] (671.center) to (672.center);
		\draw [style=boldedge] (673.center) to (674.center);
		\draw [style=boldedge] (675.center) to (676.center);
		\draw [style=boldedge] (677.center) to (678.center);
		\draw [style=boldedge] (679.center) to (680.center);
		\draw [style=boldedge] (681.center) to (682.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge] (685.center) to (686.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (687.center) to (688.center);
		\draw [bend right=90, looseness=1.50] (549.center) to (550.center);
		\draw [bend left=90, looseness=1.75] (546.center) to (545.center);
		\draw (621.center) to (689.center);
		\draw (620.center) to (690.center);
		\draw (631.center) to (691.center);
		\draw (630.center) to (692.center);
		\draw (641.center) to (693.center);
		\draw (640.center) to (694.center);
		\draw [bend left=90, looseness=1.50] (602.center) to (689.center);
		\draw (570.center) to (588.center);
		\draw (568.center) to (589.center);
		\draw [bend left=90] (569.center) to (690.center);
		\draw [bend left=90, looseness=0.75] (589.center) to (691.center);
		\draw [bend left=90, looseness=0.75] (588.center) to (692.center);
		\draw [bend left=90, looseness=0.75] (575.center) to (693.center);
		\draw [bend left=90, looseness=0.75] (561.center) to (694.center);
		\draw [bend right=90, looseness=0.75] (558.center) to (599.center);
		\draw [bend left=90, looseness=1.50] (658.center) to (657.center);
		\draw [bend left=90, looseness=1.75] (654.center) to (653.center);
		\draw (699.center) to (698.center);
		\draw (702.center) to (701.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (704.center) to (703.center);
		\draw [style=swap] (707.center) to (709.center);
		\draw [style=swap, in=90, out=-15] (706) to (708.center);
		\draw [style=swap, in=90, out=-165] (706) to (707.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (714.center) to (711.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (712) to (713.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (712) to (710.center);
		\draw (713.center) to (715.center);
		\draw [style=boldedge] (724.center) to (725.center);
		\draw [style=boldedge] (726.center) to (727.center);
		\draw [style=boldedge] (728.center) to (729.center);
		\draw [style=boldedge] (730.center) to (731.center);
		\draw (719.center) to (733.center);
		\draw (721.center) to (732.center);
		\draw (744.center) to (746.center);
		\draw (745.center) to (747.center);
		\draw [in=-180, out=90] (718.center) to (742);
		\draw [in=90, out=0, looseness=0.75] (742) to (721.center);
		\draw [bend left=90] (717.center) to (719.center);
		\draw [in=-90, out=135, looseness=0.75] (742) to (734.center);
		\draw [in=-180, out=90] (737.center) to (720);
		\draw [in=90, out=0, looseness=1.25] (720) to (748.center);
		\draw [in=270, out=120, looseness=0.75] (720) to (735.center);
		\draw [in=-180, out=90] (738.center) to (743);
		\draw [bend left=90] (739.center) to (744.center);
		\draw [in=90, out=0, looseness=0.75] (743) to (745.center);
		\draw [in=-90, out=135, looseness=0.75] (743) to (740.center);
		\draw [in=180, out=90, looseness=0.50] (736.center) to (722);
		\draw [in=90, out=0, looseness=0.50] (722) to (749.center);
		\draw [in=-90, out=75] (722) to (741.center);
		\draw (708.center) to (750.center);
		\draw (710.center) to (751.center);
		\draw [bend right=90, looseness=1.50] (701.center) to (738.center);
		\draw [bend right=90] (715.center) to (739.center);
		\draw [bend right=90, looseness=0.75] (751.center) to (736.center);
		\draw [bend right=90, looseness=0.75] (750.center) to (737.center);
		\draw [bend right=90, looseness=0.75] (709.center) to (717.center);
		\draw [bend right=90, looseness=0.75] (698.center) to (718.center);
		\draw [bend left=105, looseness=1.50] (733.center) to (732.center);
		\draw [bend left=90, looseness=2.00] (747.center) to (746.center);
		\draw (754.center) to (753.center);
		\draw (758.center) to (757.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (763.center) to (762.center);
		\draw [style=swap] (766.center) to (768.center);
		\draw [style=swap, in=90, out=-15] (765) to (767.center);
		\draw [style=swap, in=90, out=-165] (765) to (766.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (773.center) to (770.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (771) to (772.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (771) to (769.center);
		\draw [style=swap, dashed] (777.center) to (776.center);
		\draw [style=swap, dashed] (776.center) to (775.center);
		\draw [style=swap, dashed] (775.center) to (779.center);
		\draw [style=swap, dashed] (778.center) to (777.center);
		\draw [style=swap, dashed] (778.center) to (779.center);
		\draw [style=boldedge] (780.center) to (781.center);
		\draw [style=boldedge] (782.center) to (783.center);
		\draw [style=boldedge] (784.center) to (785.center);
		\draw [style=boldedge] (786.center) to (787.center);
		\draw (772.center) to (774.center);
		\draw [style=swap, dashed] (791.center) to (790.center);
		\draw [style=swap, dashed] (790.center) to (789.center);
		\draw [style=swap, dashed] (789.center) to (793.center);
		\draw [style=swap, dashed] (792.center) to (791.center);
		\draw [style=swap, dashed] (792.center) to (793.center);
		\draw [style=boldedge] (794.center) to (795.center);
		\draw [style=boldedge] (796.center) to (797.center);
		\draw [style=boldedge] (798.center) to (799.center);
		\draw [style=boldedge] (800.center) to (801.center);
		\draw [style=boldedge] (802.center) to (803.center);
		\draw [style=boldedge] (804.center) to (805.center);
		\draw [style=boldedge] (806.center) to (807.center);
		\draw [style=boldedge] (808.center) to (809.center);
		\draw [style=boldedge] (817.center) to (818.center);
		\draw [style=boldedge] (819.center) to (820.center);
		\draw [style=boldedge] (821.center) to (822.center);
		\draw [style=boldedge] (823.center) to (824.center);
		\draw (812.center) to (826.center);
		\draw (814.center) to (825.center);
		\draw [style=boldedge] (829.center) to (830.center);
		\draw [style=boldedge] (831.center) to (832.center);
		\draw [style=boldedge] (833.center) to (834.center);
		\draw [style=boldedge] (835.center) to (836.center);
		\draw [style=boldedge] (839.center) to (840.center);
		\draw [style=boldedge] (841.center) to (842.center);
		\draw [style=boldedge] (843.center) to (844.center);
		\draw [style=boldedge] (845.center) to (846.center);
		\draw (853.center) to (855.center);
		\draw (854.center) to (856.center);
		\draw [in=-180, out=90] (811.center) to (851);
		\draw [in=90, out=0, looseness=0.75] (851) to (814.center);
		\draw [bend left=90, looseness=0.75] (810.center) to (812.center);
		\draw [in=-90, out=135, looseness=0.75] (851) to (827.center);
		\draw [in=180, out=90, looseness=0.50] (838.center) to (813);
		\draw [in=90, out=0, looseness=0.50] (813) to (857.center);
		\draw [in=270, out=120, looseness=0.75] (813) to (828.center);
		\draw [in=-180, out=90, looseness=0.75] (847.center) to (852);
		\draw [bend left=90, looseness=0.75] (848.center) to (853.center);
		\draw [in=90, out=0, looseness=0.75] (852) to (854.center);
		\draw [in=-90, out=135, looseness=0.75] (852) to (849.center);
		\draw [in=180, out=90, looseness=0.50] (837.center) to (815);
		\draw [in=90, out=0, looseness=0.50] (815) to (858.center);
		\draw [in=-90, out=75] (815) to (850.center);
		\draw [style=boldedge] (860.center) to (861.center);
		\draw [style=boldedge] (862.center) to (863.center);
		\draw [style=boldedge] (864.center) to (865.center);
		\draw [style=boldedge] (866.center) to (867.center);
		\draw [style=boldedge] (868.center) to (869.center);
		\draw [style=boldedge] (870.center) to (871.center);
		\draw [style=boldedge] (872.center) to (873.center);
		\draw [style=boldedge] (874.center) to (875.center);
		\draw [style=boldedge] (876.center) to (877.center);
		\draw [style=boldedge] (878.center) to (879.center);
		\draw [style=boldedge] (880.center) to (881.center);
		\draw [style=boldedge, bend right=90, looseness=0.25] (882.center) to (883.center);
		\draw [bend right=75, looseness=1.25] (825.center) to (826.center);
		\draw [bend right=90, looseness=1.50] (855.center) to (856.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-tvadvequivCOMPI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-9.5, 1.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-9.5, -2.75) {};
		\node [style=none] (2) at (-9.5, 1.5) {};
		\node [style=langstate] (3) at (11, 1.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (4) at (11, -3) {};
		\node [style=none] (5) at (11, 1.25) {};
		\node [style=none] (6) at (6.5, 0.75) {};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=langstate] (8) at (6.75, 1) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (9) at (5.75, 0) {};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (6.5, -1) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (7, 0.75) {};
		\node [style=white dot] (15) at (7.75, 0) {};
		\node [style=none] (16) at (8.5, -1.5) {};
		\node [style=none] (17) at (7.75, 0) {};
		\node [style=none] (18) at (8.5, -3) {};
		\node [style=none] (19) at (9, -2) {};
		\node [style=none] (20) at (4.5, -2) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (6.75, 1.75) {};
		\node [style=none] (23) at (9, 1.5) {};
		\node [style=none] (24) at (6, -0.75) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (7.5, -1) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=none] (28) at (7.5, -0.75) {};
		\node [style=none] (29) at (7.5, -1) {};
		\node [style=none] (30) at (6.75, -1) {};
		\node [style=none] (31) at (6.75, -4) {};
		\node [style=langstate] (32) at (-2, 3.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (33) at (3.5, -2) {};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=none] (35) at (-7.5, 4.25) {};
		\node [style=none] (36) at (-2, 4.5) {};
		\node [style=none] (37) at (3.5, 4.25) {};
		\node [style=dot] (38) at (-3.75, 2) {};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=none] (40) at (-4.25, 2.5) {};
		\node [style=none] (41) at (-7, -2.75) {};
		\node [style=none] (42) at (-7, -2) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -3) {};
		\node [style=dot] (45) at (-1.75, 1.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (0.25, -0.5) {};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (1.25, -0.25) {};
		\node [style=none] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (0.75, -1.25) {};
		\node [style=none] (54) at (1.5, -0.25) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (2.5, -0.25) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (2, -1.25) {};
		\node [style=none] (62) at (1.75, -0.5) {};
		\node [style=none] (63) at (2.25, -0.5) {};
		\node [style=none] (64) at (-1, -1) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (2.5, -1.25) {};
		\node [style=none] (67) at (-1, -1.25) {};
		\node [style=none] (68) at (2.5, -1) {};
		\node [style=none] (69) at (2.5, -1.25) {};
		\node [style=none] (70) at (0.75, -1.25) {};
		\node [style=none] (71) at (0.75, -4) {};
		\node [style=none] (72) at (0.5, -0.5) {};
		\node [style=none] (73) at (1, -0.5) {};
		\node [style=none] (74) at (-1, -0.25) {};
		\node [style=none] (75) at (-1, -0.5) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1, -0.5) {};
		\node [style=none] (78) at (0, -0.25) {};
		\node [style=none] (79) at (0, -0.5) {};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (-0.5, -1.25) {};
		\node [style=none] (82) at (-0.75, -0.5) {};
		\node [style=none] (83) at (-0.25, -0.5) {};
		\node [style=none] (84) at (-5.75, -0.5) {};
		\node [style=none] (85) at (-6.25, -0.5) {};
		\node [style=none] (86) at (-4.75, -0.5) {};
		\node [style=none] (87) at (-5.25, -0.25) {};
		\node [style=none] (88) at (-5.25, -0.5) {};
		\node [style=none] (89) at (-4.25, -0.5) {};
		\node [style=none] (90) at (-5.25, -0.5) {};
		\node [style=none] (91) at (-4.25, -0.25) {};
		\node [style=none] (92) at (-4.25, -0.5) {};
		\node [style=none] (93) at (-4.75, -0.5) {};
		\node [style=none] (94) at (-4.75, -4.75) {};
		\node [style=none] (95) at (-6.25, -2.75) {};
		\node [style=none] (96) at (-5.75, -2.75) {};
		\node [style=none] (97) at (-3.75, -0.5) {};
		\node [style=none] (98) at (-3.25, -0.5) {};
		\node [style=none] (99) at (-3.75, -2.75) {};
		\node [style=none] (100) at (-3.25, -2.75) {};
		\node [style=none] (101) at (-5, -0.5) {};
		\node [style=none] (102) at (-4.5, -0.5) {};
		\node [style=none] (103) at (-3.25, 0.5) {};
		\node [style=none] (104) at (-1.25, 1.5) {};
		\node [style=dot] (105) at (-0.5, 0.75) {};
		\node [style=dot] (106) at (-2.5, 0.25) {};
		\node [style=none] (107) at (2.75, -2.75) {};
		\node [style=none] (108) at (2.75, -3) {};
		\node [style=none] (109) at (5.25, -3) {};
		\node [style=none] (110) at (2.75, -3) {};
		\node [style=none] (111) at (5.25, -2.75) {};
		\node [style=none] (112) at (5.25, -3) {};
		\node [style=none] (113) at (4, -3) {};
		\node [style=none] (114) at (4, -4) {};
		\node [style=none] (115) at (8.25, -2.75) {};
		\node [style=none] (116) at (8.25, -3) {};
		\node [style=none] (117) at (11.25, -3) {};
		\node [style=none] (118) at (8.25, -3) {};
		\node [style=none] (119) at (11.25, -2.75) {};
		\node [style=none] (120) at (11.25, -3) {};
		\node [style=none] (121) at (9.75, -3) {};
		\node [style=none] (122) at (9.75, -4) {};
		\node [style=none] (123) at (2.75, -3.75) {};
		\node [style=none] (124) at (2.75, -4) {};
		\node [style=none] (125) at (11.25, -4) {};
		\node [style=none] (126) at (2.75, -4) {};
		\node [style=none] (127) at (11.25, -3.75) {};
		\node [style=none] (128) at (11.25, -4) {};
		\node [style=none] (129) at (6.75, -4) {};
		\node [style=none] (130) at (0.75, -4) {};
		\node [style=none] (131) at (-2.75, 3) {};
		\node [style=none] (132) at (-2.25, 3) {};
		\node [style=none] (133) at (-1.75, 3) {};
		\node [style=none] (134) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (7.center) to (6.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap, in=90, out=-15] (9) to (11.center);
		\draw [style=swap, in=90, out=-165] (9) to (10.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (17.center) to (14.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (15) to (16.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (15) to (13.center);
		\draw [style=swap, dashed] (21.center) to (20.center);
		\draw [style=swap, dashed] (20.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (23.center);
		\draw [style=swap, dashed] (22.center) to (21.center);
		\draw [style=swap, dashed] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw (16.center) to (18.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (37.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [bend left=90, looseness=2.00] (42.center) to (43.center);
		\draw [in=-150, out=-90, looseness=4.75] (45) to (39.center);
		\draw [in=-165, out=-105, looseness=4.25] (38) to (40.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw (84.center) to (96.center);
		\draw (85.center) to (95.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw [in=0, out=90] (63.center) to (38);
		\draw [in=90, out=-165, looseness=0.75] (38) to (85.center);
		\draw [bend left=270] (62.center) to (84.center);
		\draw [in=0, out=90, looseness=1.25] (73.center) to (45);
		\draw [in=90, out=180] (45) to (101.center);
		\draw [in=15, out=90] (82.center) to (106);
		\draw [in=-120, out=-90, looseness=3.00] (106) to (103.center);
		\draw [in=90, out=-165] (106) to (98.center);
		\draw [bend left=90] (97.center) to (83.center);
		\draw [in=0, out=90] (72.center) to (105);
		\draw [in=-120, out=-120, looseness=1.50] (105) to (104.center);
		\draw [in=90, out=165, looseness=0.75] (105) to (102.center);
		\draw [bend right=90] (1.center) to (41.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw [style=boldedge] (115.center) to (116.center);
		\draw [style=boldedge] (117.center) to (118.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (129.center) to (130.center);
		\draw [bend right=90, looseness=1.50] (99.center) to (100.center);
		\draw [bend left=90, looseness=1.75] (96.center) to (95.center);
		\draw [in=-90, out=15, looseness=0.50] (40.center) to (131.center);
		\draw [in=-90, out=60, looseness=0.50] (103.center) to (132.center);
		\draw [in=-90, out=30, looseness=0.75] (39.center) to (133.center);
		\draw [in=60, out=-90, looseness=0.50] (134.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-tvadvequivCOMPII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, -1) {$\mapsto$};
		\node [style=langstate] (2) at (-8.5, 0.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (3) at (-8.5, -3.75) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=langstate] (5) at (7.25, 0.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (6) at (7.25, -3) {};
		\node [style=none] (7) at (7.25, 0.25) {};
		\node [style=none] (8) at (4.25, -0.25) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=langstate] (10) at (4.5, 0) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (11) at (3.5, -1) {};
		\node [style=none] (12) at (2.75, -2.75) {};
		\node [style=none] (13) at (4.25, -2) {};
		\node [style=none] (14) at (2.75, -3) {};
		\node [style=none] (15) at (4.75, -2) {};
		\node [style=none] (16) at (4.75, -0.25) {};
		\node [style=white dot] (17) at (5.5, -1) {};
		\node [style=none] (18) at (6.25, -2.5) {};
		\node [style=none] (19) at (5.5, -1) {};
		\node [style=none] (20) at (6.25, -3) {};
		\node [style=none] (21) at (4.75, -3) {};
		\node [style=none] (22) at (4.25, -3) {};
		\node [style=langstate] (23) at (-2.5, 2) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=dot] (24) at (-4, 0.75) {};
		\node [style=none] (25) at (-2.5, 1.25) {};
		\node [style=none] (26) at (-4.25, 1.25) {};
		\node [style=none] (27) at (-7.25, -3.75) {};
		\node [style=none] (28) at (-7.25, -3) {};
		\node [style=none] (29) at (2.25, -3) {};
		\node [style=none] (30) at (2.25, -3) {};
		\node [style=dot] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (1, -1.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (-0.25, -1.75) {};
		\node [style=none] (35) at (0.25, -1.75) {};
		\node [style=none] (36) at (-1.5, -1.75) {};
		\node [style=none] (37) at (-1, -1.75) {};
		\node [style=none] (38) at (-6, -1.5) {};
		\node [style=none] (39) at (-6.5, -1.5) {};
		\node [style=none] (40) at (-5, -1.5) {};
		\node [style=none] (41) at (-5.5, -1.25) {};
		\node [style=none] (42) at (-5.5, -1.5) {};
		\node [style=none] (43) at (-4.5, -1.5) {};
		\node [style=none] (44) at (-5.5, -1.5) {};
		\node [style=none] (45) at (-4.5, -1.25) {};
		\node [style=none] (46) at (-4.5, -1.5) {};
		\node [style=none] (47) at (-5, -1.5) {};
		\node [style=none] (48) at (-5, -3.75) {};
		\node [style=none] (49) at (-6.5, -3.75) {};
		\node [style=none] (50) at (-6, -3.75) {};
		\node [style=none] (51) at (-4, -1.5) {};
		\node [style=none] (52) at (-3.5, -1.5) {};
		\node [style=none] (53) at (-4, -3.75) {};
		\node [style=none] (54) at (-3.5, -3.75) {};
		\node [style=none] (55) at (-5.25, -1.5) {};
		\node [style=none] (56) at (-4.75, -1.5) {};
		\node [style=none] (57) at (-3, 1.25) {};
		\node [style=none] (58) at (-1.75, 1) {};
		\node [style=dot] (59) at (-1.25, -0.5) {};
		\node [style=dot] (60) at (-2.25, -1.25) {};
		\node [style=none] (61) at (1.5, -3) {};
		\node [style=none] (62) at (1, -3) {};
		\node [style=none] (63) at (0.25, -3) {};
		\node [style=none] (64) at (-0.25, -3) {};
		\node [style=none] (65) at (-1, -3) {};
		\node [style=none] (66) at (-1.5, -3) {};
		\node [style=none] (67) at (-3.25, 1.75) {};
		\node [style=none] (68) at (-2.75, 1.75) {};
		\node [style=none] (69) at (-2.25, 1.75) {};
		\node [style=none] (70) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap, in=90, out=-15] (11) to (13.center);
		\draw [style=swap, in=90, out=-165] (11) to (12.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (19.center) to (16.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (17) to (18.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (17) to (15.center);
		\draw (18.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw [bend left=90, looseness=2.00] (28.center) to (29.center);
		\draw [in=-165, out=-135, looseness=2.75] (31) to (25.center);
		\draw [in=-165, out=-135, looseness=3.00] (24) to (26.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw (38.center) to (50.center);
		\draw (39.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [in=0, out=90] (33.center) to (24);
		\draw [in=90, out=180] (24) to (39.center);
		\draw [bend left=270] (32.center) to (38.center);
		\draw [in=0, out=90, looseness=1.25] (35.center) to (31);
		\draw [in=90, out=180] (31) to (55.center);
		\draw [in=30, out=90, looseness=1.25] (36.center) to (60);
		\draw [in=-150, out=-120, looseness=2.00] (60) to (57.center);
		\draw [in=90, out=165] (60) to (52.center);
		\draw [bend left=90] (51.center) to (37.center);
		\draw [in=0, out=90] (34.center) to (59);
		\draw [in=-120, out=-120, looseness=1.50] (59) to (58.center);
		\draw [in=90, out=165, looseness=0.75] (59) to (56.center);
		\draw (33.center) to (61.center);
		\draw (32.center) to (62.center);
		\draw (35.center) to (63.center);
		\draw (34.center) to (64.center);
		\draw (37.center) to (65.center);
		\draw (36.center) to (66.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (61.center);
		\draw (15.center) to (21.center);
		\draw (13.center) to (22.center);
		\draw [bend left=90] (14.center) to (62.center);
		\draw [bend left=90, looseness=0.75] (22.center) to (63.center);
		\draw [bend left=90, looseness=0.75] (21.center) to (64.center);
		\draw [bend left=90, looseness=0.75] (20.center) to (65.center);
		\draw [bend left=90, looseness=0.75] (6.center) to (66.center);
		\draw [bend right=90, looseness=0.75] (3.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (54.center) to (53.center);
		\draw [bend left=90, looseness=1.75] (50.center) to (49.center);
		\draw [in=-105, out=30, looseness=0.75] (26.center) to (67.center);
		\draw [in=-90, out=15] (57.center) to (68.center);
		\draw [in=-75, out=0] (25.center) to (69.center);
		\draw [in=60, out=-90] (70.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-tvadvequivCOMPIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-1.5, 3) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-1.5, 2.75) {};
		\node [style=white dot] (2) at (-1.5, 1.25) {};
		\node [style=white dot] (3) at (-1.5, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -2.25) {};
		\node [style=langstate] (5) at (4.75, 2.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (6) at (5.5, -0.25) {};
		\node [style=none] (7) at (5, -0.25) {};
		\node [style=none] (8) at (4.5, 2.25) {};
		\node [style=none] (9) at (4, 2.25) {};
		\node [style=langstate] (10) at (1, 3) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=white dot] (12) at (1, 1.25) {};
		\node [style=white dot] (13) at (1, -0.5) {};
		\node [style=white dot] (14) at (1, -2.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=langstate] (16) at (2.5, 0.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (-1.5, -3.5) {};
		\node [style=none] (19) at (1, -3.5) {};
		\node [style=none] (20) at (-1.75, -3.25) {};
		\node [style=none] (21) at (-1.75, -3.5) {};
		\node [style=none] (22) at (1.25, -3.5) {};
		\node [style=none] (23) at (-1.75, -3.5) {};
		\node [style=none] (24) at (1.25, -3.25) {};
		\node [style=none] (25) at (1.25, -3.5) {};
		\node [style=none] (26) at (-0.25, -3.5) {};
		\node [style=none] (27) at (-0.25, -4.75) {};
		\node [style=none] (28) at (-4, -0.5) {$=$};
		\node [style=none] (30) at (5, 2.25) {};
		\node [style=none] (31) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (11.center) to (12);
		\draw [in=-105, out=15, looseness=0.25] (2) to (9.center);
		\draw [in=-90, out=15, looseness=0.50] (12) to (8.center);
		\draw (2) to (3);
		\draw (12) to (13);
		\draw [in=-90, out=15, looseness=0.25] (3) to (15.center);
		\draw [in=-90, out=30, looseness=0.50] (13) to (17.center);
		\draw (3) to (4);
		\draw (13) to (14);
		\draw [in=-90, out=15, looseness=0.50] (4) to (7.center);
		\draw [in=-90, out=30, looseness=0.75] (14) to (6.center);
		\draw (4) to (18.center);
		\draw (14) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw (31.center) to (6.center);
		\draw (30.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-tvadvequivCOMPIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0.75) {$=$};
		\node [style=langstate] (2) at (-5.75, 3) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (3) at (-5.75, -1.5) {};
		\node [style=none] (4) at (-5.75, 2.75) {};
		\node [style=langstate] (5) at (-0.25, 3) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-0.25, 2.75) {};
		\node [style=none] (8) at (-3.25, 2.25) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=langstate] (10) at (-3, 2.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (-4.75, -0.5) {};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, -1.5) {};
		\node [style=none] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (-2.75, 2.25) {};
		\node [style=white dot] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=langstate] (21) at (5.25, 3) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (22) at (3, -1.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (6.25, -1.5) {};
		\node [style=dot] (25) at (5.5, -0.25) {};
		\node [style=none] (26) at (5.75, -1.5) {};
		\node [style=dot] (27) at (6, 0) {};
		\node [style=none] (28) at (7.25, -1.5) {};
		\node [style=none] (29) at (6.75, -1.25) {};
		\node [style=none] (30) at (6.75, -1.5) {};
		\node [style=none] (31) at (7.75, -1.5) {};
		\node [style=none] (32) at (6.75, -1.5) {};
		\node [style=none] (33) at (7.75, -1.25) {};
		\node [style=none] (34) at (7.75, -1.5) {};
		\node [style=none] (35) at (7.25, -1.5) {};
		\node [style=none] (36) at (7.25, -3.75) {};
		\node [style=none] (37) at (5.75, -2) {};
		\node [style=none] (38) at (6.25, -2) {};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (5.5, 2.75) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (2.25, -1.5) {};
		\node [style=none] (43) at (0.5, -1.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (5, 2.75) {};
		\node [style=none] (46) at (6, 2.75) {};
		\node [style=dot] (47) at (4.5, -1) {};
		\node [style=dot] (48) at (5, 1) {};
		\node [style=none] (49) at (8.25, -1.5) {};
		\node [style=none] (50) at (8.75, -1.5) {};
		\node [style=none] (51) at (8.25, -2.25) {};
		\node [style=none] (52) at (8.75, -2.25) {};
		\node [style=none] (53) at (7, -1.5) {};
		\node [style=none] (54) at (7.5, -1.5) {};
		\node [style=none] (55) at (-3.25, -1.5) {};
		\node [style=none] (56) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap, in=90, out=-15] (11) to (13.center);
		\draw [style=swap, in=90, out=-165] (11) to (12.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (19.center) to (16.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (17) to (18.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (17) to (15.center);
		\draw (18.center) to (20.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw (24.center) to (38.center);
		\draw (26.center) to (37.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw [in=-180, out=90, looseness=0.75] (23.center) to (47);
		\draw [in=90, out=0, looseness=0.75] (47) to (26.center);
		\draw [bend left=90] (22.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (47) to (39.center);
		\draw [in=165, out=90] (42.center) to (25);
		\draw [in=90, out=-15] (25) to (53.center);
		\draw [in=270, out=90, looseness=0.75] (25) to (40.center);
		\draw [in=-180, out=90] (43.center) to (48);
		\draw [bend left=90] (44.center) to (49.center);
		\draw [in=90, out=0] (48) to (50.center);
		\draw [in=-90, out=90, looseness=0.75] (48) to (45.center);
		\draw [in=165, out=90] (41.center) to (27);
		\draw [in=90, out=-15] (27) to (54.center);
		\draw [in=-90, out=90] (27) to (46.center);
		\draw (13.center) to (55.center);
		\draw (15.center) to (56.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (43.center);
		\draw [bend right=90] (20.center) to (44.center);
		\draw [bend right=90, looseness=0.75] (56.center) to (41.center);
		\draw [bend right=90, looseness=0.75] (55.center) to (42.center);
		\draw [bend right=90, looseness=0.75] (14.center) to (22.center);
		\draw [bend right=90, looseness=0.75] (3.center) to (23.center);
		\draw [bend left=105, looseness=1.50] (38.center) to (37.center);
		\draw [bend left=90, looseness=2.00] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vder-tvadvequivCOMPV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-11.25, 2) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-11.25, -2.5) {};
		\node [style=none] (2) at (-11.25, 1.75) {};
		\node [style=langstate] (3) at (-2.75, 2) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (4) at (-2.75, -2.5) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-7.25, 1.25) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=langstate] (8) at (-7, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (9) at (-8, 0.5) {};
		\node [style=none] (10) at (-8.75, -1.5) {};
		\node [style=none] (11) at (-7.25, -0.5) {};
		\node [style=none] (12) at (-8.75, -2.5) {};
		\node [style=none] (13) at (-6.75, -0.5) {};
		\node [style=none] (14) at (-6.75, 1.25) {};
		\node [style=white dot] (15) at (-6, 0.5) {};
		\node [style=none] (16) at (-5.25, -1) {};
		\node [style=none] (17) at (-6, 0.5) {};
		\node [style=none] (18) at (-5.25, -2.5) {};
		\node [style=none] (19) at (-4.75, -1.5) {};
		\node [style=none] (20) at (-9.25, -1.5) {};
		\node [style=none] (21) at (-9.25, 2) {};
		\node [style=none] (22) at (-7, 2.25) {};
		\node [style=none] (23) at (-4.75, 2) {};
		\node [style=none] (24) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-7.75, -0.5) {};
		\node [style=none] (26) at (-6.25, -0.5) {};
		\node [style=none] (27) at (-7.75, -0.5) {};
		\node [style=none] (28) at (-6.25, -0.25) {};
		\node [style=none] (29) at (-6.25, -0.5) {};
		\node [style=none] (30) at (-7, -0.5) {};
		\node [style=none] (31) at (-7, -3.25) {};
		\node [style=langstate] (32) at (4.75, 3.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (33) at (10.25, -1.5) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (35) at (-0.75, 3.75) {};
		\node [style=none] (36) at (4.75, 4) {};
		\node [style=none] (37) at (10.25, 3.75) {};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=none] (40) at (1.75, -0.25) {};
		\node [style=none] (41) at (0.75, -0.25) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (1.75, -0.25) {};
		\node [style=none] (44) at (1.25, -0.25) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (2, -0.25) {};
		\node [style=none] (48) at (3, -0.25) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (2.5, -0.25) {};
		\node [style=none] (53) at (2.5, -1) {};
		\node [style=none] (54) at (2.25, -0.25) {};
		\node [style=none] (55) at (2.75, -0.25) {};
		\node [style=none] (56) at (7.25, -0.25) {};
		\node [style=dot] (57) at (5, 1) {};
		\node [style=none] (58) at (6.75, -0.5) {};
		\node [style=dot] (59) at (5.5, 1.5) {};
		\node [style=none] (60) at (8.25, -0.25) {};
		\node [style=none] (61) at (7.75, 0) {};
		\node [style=none] (62) at (7.75, -0.25) {};
		\node [style=none] (63) at (8.75, -0.25) {};
		\node [style=none] (64) at (7.75, -0.25) {};
		\node [style=none] (65) at (8.75, 0) {};
		\node [style=none] (66) at (8.75, -0.25) {};
		\node [style=none] (67) at (8.25, -0.25) {};
		\node [style=none] (68) at (8.25, -3.75) {};
		\node [style=none] (69) at (6.75, -2.5) {};
		\node [style=none] (70) at (7.25, -2.5) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=none] (72) at (5, 3) {};
		\node [style=none] (73) at (-0.5, -0.75) {};
		\node [style=none] (74) at (-0.5, -1) {};
		\node [style=none] (75) at (3, -1) {};
		\node [style=none] (76) at (-0.5, -1) {};
		\node [style=none] (77) at (3, -0.75) {};
		\node [style=none] (78) at (3, -1) {};
		\node [style=none] (79) at (1.25, -1) {};
		\node [style=none] (80) at (1.25, -3.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (1.5, -0.25) {};
		\node [style=none] (83) at (-0.5, 0) {};
		\node [style=none] (84) at (-0.5, -0.25) {};
		\node [style=none] (85) at (0.5, -0.25) {};
		\node [style=none] (86) at (-0.5, -0.25) {};
		\node [style=none] (87) at (0.5, 0) {};
		\node [style=none] (88) at (0.5, -0.25) {};
		\node [style=none] (89) at (0, -0.25) {};
		\node [style=none] (90) at (0, -1) {};
		\node [style=none] (91) at (-0.25, -0.25) {};
		\node [style=none] (92) at (0.25, 0) {};
		\node [style=none] (93) at (4.5, 3) {};
		\node [style=none] (94) at (5.5, 3) {};
		\node [style=dot] (95) at (4, 0.25) {};
		\node [style=dot] (96) at (4.5, 2.25) {};
		\node [style=none] (97) at (9.25, 0) {};
		\node [style=none] (98) at (9.75, -0.25) {};
		\node [style=none] (99) at (9.25, -2.5) {};
		\node [style=none] (100) at (9.75, -2.5) {};
		\node [style=none] (101) at (8, -0.25) {};
		\node [style=none] (102) at (8.5, -0.25) {};
		\node [style=none] (103) at (-0.5, 0.25) {};
		\node [style=none] (104) at (-11.5, -2.25) {};
		\node [style=none] (105) at (-11.5, -2.5) {};
		\node [style=none] (106) at (-8.5, -2.5) {};
		\node [style=none] (107) at (-11.5, -2.5) {};
		\node [style=none] (108) at (-8.5, -2.25) {};
		\node [style=none] (109) at (-8.5, -2.5) {};
		\node [style=none] (110) at (-10, -2.5) {};
		\node [style=none] (111) at (-10, -3.25) {};
		\node [style=none] (112) at (-5.5, -2.25) {};
		\node [style=none] (113) at (-5.5, -2.5) {};
		\node [style=none] (114) at (-2.5, -2.5) {};
		\node [style=none] (115) at (-5.5, -2.5) {};
		\node [style=none] (116) at (-2.5, -2.25) {};
		\node [style=none] (117) at (-2.5, -2.5) {};
		\node [style=none] (118) at (-4, -2.5) {};
		\node [style=none] (119) at (-4, -3.25) {};
		\node [style=none] (120) at (-11.5, -3) {};
		\node [style=none] (121) at (-11.5, -3.25) {};
		\node [style=none] (122) at (-2.5, -3.25) {};
		\node [style=none] (123) at (-11.5, -3.25) {};
		\node [style=none] (124) at (-2.5, -3) {};
		\node [style=none] (125) at (-2.5, -3.25) {};
		\node [style=none] (126) at (-7, -3.25) {};
		\node [style=none] (127) at (1.25, -3.25) {};
		\node [style=none] (129) at (4.5, 0.75) {};
		\node [style=none] (130) at (-14, 0) {$\mapsto$};
		\node [style=none] (131) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (7.center) to (6.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap, in=90, out=-15] (9) to (11.center);
		\draw [style=swap, in=90, out=-165] (9) to (10.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (17.center) to (14.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (15) to (16.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (15) to (13.center);
		\draw [style=swap, dashed] (21.center) to (20.center);
		\draw [style=swap, dashed] (20.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (23.center);
		\draw [style=swap, dashed] (22.center) to (21.center);
		\draw [style=swap, dashed] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw (16.center) to (18.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (37.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw (56.center) to (70.center);
		\draw (58.center) to (69.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw [in=-180, out=90] (55.center) to (95);
		\draw [in=90, out=0, looseness=0.75] (95) to (58.center);
		\draw (95) to (71.center);
		\draw [in=-180, out=90, looseness=0.75] (82.center) to (57);
		\draw [in=90, out=0, looseness=0.75] (57) to (101.center);
		\draw (57) to (72.center);
		\draw [in=-180, out=90, looseness=0.75] (91.center) to (96);
		\draw [in=105, out=75, looseness=0.75] (92.center) to (97.center);
		\draw [in=90, out=0, looseness=0.75] (96) to (98.center);
		\draw (96) to (93.center);
		\draw [in=180, out=90, looseness=0.75] (81.center) to (59);
		\draw [in=90, out=0, looseness=0.75] (59) to (102.center);
		\draw (59) to (94.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=boldedge] (108.center) to (109.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge, bend right=90, looseness=0.25] (126.center) to (127.center);
		\draw [bend right=75, looseness=1.25] (69.center) to (70.center);
		\draw [bend right=90, looseness=1.50] (99.center) to (100.center);
		\draw [in=0, out=90, looseness=0.75] (56.center) to (129.center);
		\draw [in=180, out=90, looseness=0.75] (54.center) to (129.center);
		\draw (92.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=langstate] (2) at (0, 0.75) {\tt\!*likes*\!};
		\node [style=white dot] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=white dot] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (2.25, -1) {}; 
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, 1.25) {};  
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (0, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (10) to (11.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=langstate] (2) at (-3.75, 1) {\tt\!*likes*\!};
		\node [style=white dot] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-5.5, -0.75) {};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-5.5, -1.75) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=white dot] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-6, -0.75) {};
		\node [style=none] (17) at (-6, 1.5) {};
		\node [style=none] (18) at (-3.75, 1.75) {}; 
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=white dot] (20) at (-3.5, -1.5) {};
		\node [style=white dot] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=langstate] (24) at (3.75, 0.5) {\tt\!*likes*\!};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (4.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (31) at (3.75, 1.25) {};
		\node [style=none] (32) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (10) to (11.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=swap] (27.center) to (25.center);
		\draw [style=swap] (23.center) to (26.center);
		\draw [style=swap, dashed] (30.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (32.center);
		\draw [style=swap, dashed] (32.center) to (29.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verb2copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (-4, -1.25) {};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-4, -2) {};
		\node [style=none] (4) at (-3.5, -1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (-3.5, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=white dot] (8) at (-3.5, -2) {};
		\node [style=white dot] (9) at (-4, -2) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (4.75, 0.25) {};
		\node [style=none] (14) at (2.75, -1.25) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (3.75, 1.25) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-6, 1.75) {};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-2.75, 0.25) {};
		\node [style=white dot] (24) at (-2.75, 0.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-1.5, -1.25) {};
		\node [style=white dot] (28) at (-4.75, 0.25) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=none] (30) at (-4, -1.25) {};
		\node [style=none] (31) at (-5.5, -1.25) {};
		\node [style=none] (32) at (-4.75, 1) {};
		\node [style=langstate] (33) at (-3.75, 1.25) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (-3.75, 2) {};
		\node [style=langstate] (36) at (3.75, 0.5) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap] (14.center) to (12.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, dashed] (17.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (16.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (16.center);
		\draw [style=swap] (26.center) to (32.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (28) to (30.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (28) to (31.center);
		\draw [style=swap] (23.center) to (22.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (24) to (20.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (24) to (34.center);
		\draw [style=swap, dashed] (21.center) to (25.center);
		\draw [style=swap, dashed] (25.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (29.center);
		\draw [style=swap, dashed] (35.center) to (21.center);
		\draw [style=swap, dashed] (35.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=none] (3) at (6, 1.5) {};
		\node [style=none] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (4, -1.5) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=none] (9) at (6, -0.75) {};
		\node [style=none] (10) at (4.75, 0.75) {};
		\node [style=white dot] (11) at (4.75, 0) {};
		\node [style=langstate] (12) at (3.75, 1) {\tt\!*likes*\!}; 
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (5.5, -0.75) {};
		\node [style=none] (15) at (3.75, 1.75) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (5.5, -1.5) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=white dot] (20) at (2.75, 0) {};
		\node [style=none] (21) at (2.75, 0) {};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=none] (23) at (-5.5, -2) {};
		\node [style=none] (24) at (-4.75, -0.5) {};
		\node [style=white dot] (25) at (-4.75, -0.5) {};
		\node [style=none] (26) at (-4, -1.25) {};
		\node [style=none] (27) at (-4, -2) {};
		\node [style=none] (28) at (-5.5, -1.25) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (-2.75, -0.5) {};
		\node [style=white dot] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, -1.25) {};
		\node [style=none] (33) at (-2, -2) {};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (-6, 0.25) {};
		\node [style=none] (36) at (-6, 1.75) {};
		\node [style=none] (37) at (-4.75, -0.5) {};
		\node [style=none] (38) at (-1.5, 1.75) {};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=none] (40) at (-2.75, -0.5) {};
		\node [style=langstate] (41) at (-3.75, 1.25) {\tt\!*likes*\!};
		\node [style=none] (42) at (-4.75, 1) {};
		\node [style=none] (43) at (-2.75, 1) {};
		\node [style=none] (44) at (-3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (4.center) to (13.center);
		\draw [style=swap] (19.center) to (7.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (20) to (4.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (20) to (19.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (14.center) to (17.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (11) to (14.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (11) to (6.center);
		\draw [style=swap, dashed] (16.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (3.center);
		\draw [style=swap, dashed] (15.center) to (16.center);
		\draw [style=swap, dashed] (15.center) to (3.center);
		\draw [style=swap] (26.center) to (27.center);
		\draw [style=swap] (28.center) to (23.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (25) to (26.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (25) to (28.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (34.center) to (29.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (31) to (32.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (31) to (34.center);
		\draw [style=swap] (37.center) to (42.center);
		\draw [style=swap] (40.center) to (43.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw [style=swap, dashed] (35.center) to (39.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (44.center) to (36.center);
		\draw [style=swap, dashed] (44.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verb3copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-4.75, -0.5) {};
		\node [style=white dot] (4) at (-4.75, -0.5) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-4, -2) {};
		\node [style=none] (7) at (-5.5, -1.25) {};
		\node [style=none] (8) at (-6, 0.25) {};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-2.75, -0.5) {};
		\node [style=none] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=white dot] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (-3.5, -2) {};
		\node [style=langstate] (21) at (3.75, 1.25) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=none] (22) at (3.75, 2) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (2.75, 1) {};
		\node [style=none] (25) at (6, -1.25) {};
		\node [style=none] (26) at (4, -2) {};
		\node [style=none] (27) at (3.5, -2) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (5.5, -2) {};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=white dot] (31) at (4.75, 0.25) {};
		\node [style=none] (32) at (6, 1.75) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (34) at (4.75, 0.25) {};
		\node [style=none] (35) at (2.75, 0.25) {};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=white dot] (37) at (2.75, 0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (2, -1.25) {};
		\node [style=none] (40) at (4, -1.25) {};
		\node [style=langstate] (41) at (-3.75, 1.25) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (2.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (4) to (7.center);
		\draw [style=swap] (10.center) to (14.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (11.center);
		\draw [style=swap, dashed] (16.center) to (9.center);
		\draw [style=swap, dashed] (16.center) to (11.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (17) to (19.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (17) to (20.center);
		\draw [style=swap] (35.center) to (24.center);
		\draw [style=swap] (28.center) to (27.center);
		\draw [style=swap] (39.center) to (23.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (37) to (28.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (37) to (39.center);
		\draw [style=swap] (34.center) to (30.center);
		\draw [style=swap] (36.center) to (29.center);
		\draw [style=swap] (40.center) to (26.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (31) to (36.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (31) to (40.center);
		\draw [style=swap, dashed] (33.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (25.center);
		\draw [style=swap, dashed] (25.center) to (32.center);
		\draw [style=swap, dashed] (22.center) to (33.center);
		\draw [style=swap, dashed] (22.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$=$};
		\node [style=none] (1) at (-8.25, -1.25) {};
		\node [style=none] (2) at (-7.75, -2.25) {};
		\node [style=none] (3) at (-7.75, -1.25) {};
		\node [style=none] (4) at (-5.75, -1.25) {};
		\node [style=none] (5) at (-8.25, -2.25) {};
		\node [style=none] (6) at (-6.25, -1.25) {};
		\node [style=none] (7) at (-10.25, -1.25) {};
		\node [style=none] (8) at (-9.75, -1.25) {};
		\node [style=none] (9) at (-5.25, 2.25) {};
		\node [style=none] (10) at (-9.75, -1.25) {};
		\node [style=none] (11) at (-6.25, -1.25) {};
		\node [style=none] (12) at (-9.75, -1.25) {};
		\node [style=none] (13) at (-10.75, 2.25) {};
		\node [style=none] (14) at (-10.75, -1.25) {};
		\node [style=none] (15) at (-6.25, -1.25) {};
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=langstate] (18) at (0.25, 0.75) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=white dot] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (-2.25, -2) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=white dot] (25) at (2.75, -0.75) {};
		\node [style=none] (26) at (2.75, 2) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-2.25, 2) {};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=none] (30) at (2.75, -0.75) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=white dot] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-6.25, -1.25) {};
		\node [style=none] (34) at (-9.75, -1.25) {};
		\node [style=none] (35) at (-7, 1) {};
		\node [style=langstate] (36) at (-8, 1.25) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=none] (37) at (-7, 0.25) {};
		\node [style=none] (38) at (-8.25, -1.25) {};
		\node [style=none] (39) at (-5.75, 1.75) {};
		\node [style=white dot] (40) at (-7, 0.25) {};
		\node [style=none] (41) at (-9, 1) {};
		\node [style=none] (42) at (-10.25, 1.75) {};
		\node [style=none] (43) at (-7.75, -1.25) {};
		\node [style=none] (44) at (-5.75, -1.25) {};
		\node [style=none] (45) at (-9, 0.25) {};
		\node [style=none] (46) at (-8, 2) {};
		\node [style=none] (47) at (-10.25, -1.25) {};
		\node [style=white dot] (48) at (-9, 0.25) {};
		\node [style=none] (49) at (4.5, 0) {$=$};
		\node [style=none] (50) at (7, -2) {};
		\node [style=none] (51) at (5.75, -1.5) {};
		\node [style=none] (52) at (6.25, -2) {};
		\node [style=none] (53) at (6.25, 2) {};
		\node [style=none] (54) at (8.25, 0.5) {};
		\node [style=none] (55) at (11.5, -1.5) {};
		\node [style=none] (56) at (10.25, 0.5) {};
		\node [style=none] (57) at (7, 2) {};
		\node [style=none] (58) at (11.5, 1.5) {};
		\node [style=white dot] (59) at (7, -1) {};
		\node [style=langstate] (60) at (9.25, 0.75) {\!\!\!\!\!{\tt *trans v*}\!\!\!\!\!};
		\node [style=none] (61) at (5.75, 1.5) {};
		\node [style=white dot] (62) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (5.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (9.center) to (16.center);
		\draw [style=swap, bend right=90, looseness=2.00] (14.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=2.00] (15.center) to (16.center);
		\draw [style=swap] (23.center) to (22.center);
		\draw [style=swap] (21.center) to (30.center);
		\draw [style=swap] (28.center) to (29.center);
		\draw [style=swap] (31.center) to (17.center);
		\draw [style=swap] (26.center) to (19.center);
		\draw [style=swap, in=34, out=-90, looseness=1.00] (27.center) to (32);
		\draw [style=swap, in=45, out=-90, looseness=1.25] (24.center) to (25);
		\draw [style=swap] (45.center) to (41.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (48) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (48) to (34.center);
		\draw [style=swap] (37.center) to (35.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (40) to (33.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (40) to (43.center);
		\draw [style=swap, dashed] (42.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (42.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (56.center) to (59);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (54.center) to (62);
		\draw [style=swap] (53.center) to (52.center);
		\draw [style=swap] (57.center) to (50.center);
		\draw [style=dashed] (61.center) to (51.center);
		\draw [style=dashed] (51.center) to (55.center);
		\draw [style=dashed] (58.center) to (55.center);
		\draw [style=dashed] (61.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbnoncom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {}; 
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=langstate] (2) at (0, 1.5) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=white dot] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, -1.75) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (0, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbtwist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=langstate] (2) at (0, 1.5) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=white dot] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, -1.75) {}; 
		\node [style=none] (15) at (2.25, -1) {}; 
		\node [style=none] (16) at (-2.25, -1) {}; 
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (0, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbtwist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1.25) {};
		\node [style=none] (1) at (-6.25, 0.5) {};
		\node [style=langstate] (2) at (-6.25, 1.5) {\!\!\!\!{\tt *adj*}\!\!\!\!};
		\node [style=white dot] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-5.5, -1) {};
		\node [style=none] (6) at (-7, -1.75) {};
		\node [style=none] (7) at (-5.5, -1.75) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (9) at (-7.75, -1) {};
		\node [style=none] (10) at (-7.75, 2) {};
		\node [style=none] (11) at (-6.25, 2.25) {};
		\node [style=none] (12) at (-4.75, 2) {};
		\node [style=none] (13) at (-5.5, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (5.75, -1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=langstate] (17) at (4.5, 1.5) {\!\!\!\!{\tt *ditrans v*}\!\!\!\!};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (5.75, -1.75) {};
		\node [style=none] (20) at (4.5, 0.5) {};
		\node [style=none] (21) at (7.75, -1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=white dot] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (4.5, 2.25) {};
		\node [style=none] (25) at (7.75, 2) {};
		\node [style=none] (26) at (3.25, -1) {};
		\node [style=none] (27) at (1.25, -1) {};
		\node [style=none] (28) at (3.75, -1.75) {};
		\node [style=white dot] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (1.75, -1.75) {};
		\node [style=none] (31) at (3.75, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=none] (32) at (4.5, 1.25) {};
		\node [style=none] (33) at (3.25, -1.75) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (6.5, 1.25) {};
		\node [style=none] (36) at (7.25, -1.75) {};
		\node [style=white dot] (37) at (6.5, 0.5) {};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=none] (39) at (7.25, -1) {};
		\node [style=none] (40) at (6.5, 0.5) {};
		\node [style=none] (41) at (4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center); 
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (26.center) to (33.center);
		\draw [style=swap] (22.center) to (30.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (29) to (26.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (29) to (22.center);
		\draw [style=swap] (20.center) to (32.center);
		\draw [style=swap] (15.center) to (19.center);
		\draw [style=swap] (34.center) to (28.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (23) to (15.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (23) to (34.center);
		\draw [style=swap, dashed] (18.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (21.center);
		\draw [style=swap, dashed] (21.center) to (25.center);
		\draw [style=swap, dashed] (24.center) to (18.center);
		\draw [style=swap, dashed] (24.center) to (25.center);
		\draw [style=swap] (40.center) to (35.center);
		\draw [style=swap] (39.center) to (36.center);
		\draw [style=swap] (38.center) to (41.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (37) to (39.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (37) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbtwistALL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=langstate] (2) at (0, 1.5) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {}; 
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=white dot] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, -1.75) {};  
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (0, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=white dot] (21) at (8.5, 0.5) {};
		\node [style=none] (22) at (8.5, 1.25) {};
		\node [style=none] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (8.5, 0.5) {};
		\node [style=none] (25) at (5.75, -1) {};
		\node [style=langstate] (26) at (8.5, 1.5) {\!\!{\tt *ditrans v*}\!\!};
		\node [style=white dot] (27) at (6.5, 0.5) {};
		\node [style=none] (28) at (10.5, 1.25) {};
		\node [style=none] (29) at (9.75, -1.75) {};
		\node [style=none] (30) at (9.75, -1) {};
		\node [style=none] (31) at (11.25, -1.75) {};
		\node [style=none] (32) at (5.25, 2) {};
		\node [style=none] (33) at (5.25, -1) {};
		\node [style=white dot] (34) at (10.5, 0.5) {};
		\node [style=none] (35) at (8.25, -1.75) {};
		\node [style=none] (36) at (7.75, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=none] (37) at (10.5, 0.5) {};
		\node [style=none] (38) at (7.75, -1) {};
		\node [style=none] (39) at (8.25, -1) {};
		\node [style=none] (40) at (7.75, -1.75) {};
		\node [style=none] (41) at (11.25, -1) {};
		\node [style=none] (42) at (11.75, -1) {};
		\node [style=none] (43) at (7.25, -1.75) {};
		\node [style=none] (44) at (11.75, 2) {};
		\node [style=none] (45) at (8.5, 2.25) {};
		\node [style=none] (46) at (7.25, -1) {};
		\node [style=none] (47) at (5.75, -1.75) {};
		\node [style=none] (48) at (6.5, 1.25) {};
		\node [style=none] (49) at (-6, -1.75) {};
		\node [style=none] (50) at (-6.75, 1.25) {};
		\node [style=none] (51) at (-8.25, -1) {};
		\node [style=none] (52) at (-6, -1) {};
		\node [style=white dot] (53) at (-6.75, 0.5) {};
		\node [style=none] (54) at (-5.25, -1) {};
		\node [style=none] (55) at (-5.25, 2) {};
		\node [style=langstate] (56) at (-6.75, 1.5) {\!\!\!\!{\tt *adj*}\!\!\!\!};
		\node [style=none] (57) at (-7.5, -1.75) {};
		\node [style=none] (58) at (-6.75, 2.25) {};
		\node [style=none] (59) at (-8.25, 2) {};
		\node [style=none] (60) at (-7.5, -1) {};
		\node [style=none] (61) at (-6.75, 0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=swap] (23.center) to (48.center);
		\draw [style=swap] (46.center) to (43.center);
		\draw [style=swap] (25.center) to (47.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (27) to (46.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (27) to (25.center);
		\draw [style=swap] (24.center) to (22.center);
		\draw [style=swap] (30.center) to (29.center);
		\draw [style=swap] (38.center) to (40.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (21) to (30.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (21) to (38.center);
		\draw [style=swap, dashed] (32.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (44.center);
		\draw [style=swap, dashed] (45.center) to (32.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap] (37.center) to (28.center);
		\draw [style=swap] (41.center) to (31.center);
		\draw [style=swap] (39.center) to (35.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (34) to (41.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (34) to (39.center);
		\draw [style=swap] (61.center) to (50.center);
		\draw [style=swap] (52.center) to (49.center);
		\draw [style=swap] (60.center) to (57.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (53) to (52.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (53) to (60.center);
		\draw [style=swap, dashed] (59.center) to (51.center);
		\draw [style=swap, dashed] (51.center) to (54.center);
		\draw [style=swap, dashed] (54.center) to (55.center);
		\draw [style=swap, dashed] (58.center) to (59.center);
		\draw [style=swap, dashed] (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbtwistALLDub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.25) {};
		\node [style=none] (1) at (4.25, 0.5) {};
		\node [style=langstate, boldedge] (2) at (5.25, 1.5) {{\tt trans v}};
		\node [style=black dot] (3) at (4.25, 0.5) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (3.5, -1.75) {};
		\node [style=none] (7) at (5, -1.75) {};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=none] (9) at (6.25, 1.25) {};
		\node [style=black dot] (10) at (6.25, 0.5) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=none] (12) at (5.5, -1.75) {};
		\node [style=none] (13) at (6.25, 0.5) {};
		\node [style=none] (14) at (7, -1.75) {};
		\node [style=none] (15) at (7.5, -1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (5.25, 2.25) {};
		\node [style=none] (19) at (7.5, 2) {};
		\node [style=none] (20) at (5.25, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=none] (21) at (-3.75, -1.75) {};
		\node [style=none] (22) at (-4.5, 1.25) {};
		\node [style=none] (23) at (-6, -1) {};
		\node [style=none] (24) at (-3.75, -1) {};
		\node [style=black dot] (25) at (-4.5, 0.5) {};
		\node [style=none] (26) at (-3, -1) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=langstate, boldedge] (28) at (-4.5, 1.5) {\ {\tt adj}\ };
		\node [style=none] (29) at (-5.25, -1.75) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (-6, 2) {};
		\node [style=none] (32) at (-3.75, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=none] (33) at (-5.25, -1) {};
		\node [style=none] (34) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=boldedge, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=boldedge] (13.center) to (9.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (8.center) to (12.center);
		\draw [style=boldedge, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=boldedge, in=90, out=-30, looseness=1.25] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=boldedge] (34.center) to (22.center);
		\draw [style=boldedge] (24.center) to (21.center);
		\draw [style=boldedge] (33.center) to (29.center);
		\draw [style=boldedge, in=90, out=-15, looseness=1.00] (25) to (24.center);
		\draw [style=boldedge, in=90, out=-165, looseness=1.00] (25) to (33.center);
		\draw [style=swap, dashed] (31.center) to (23.center);
		\draw [style=swap, dashed] (23.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw [style=swap, dashed] (30.center) to (31.center);
		\draw [style=swap, dashed] (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbtwistALLUnDub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=none] (2) at (3, -1.75) {};
		\node [style=none] (3) at (5, -1.75) {};
		\node [style=none] (4) at (5.5, -1) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style=none] (6) at (5.5, -1.75) {};
		\node [style=none] (7) at (7.5, -1.75) {};
		\node [style=none] (8) at (8, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=none] (11) at (5.25, 2.25) {};
		\node [style=none] (12) at (8, 2) {};
		\node [style=none] (13) at (5.25, -2.25) {$\underbrace{\ \ \ \hspace{0.1cm}\ \ \ }_{\mbox{\normalsize$s$}}$};
		\node [style=none] (14) at (-6, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-4.5, 2.25) {};
		\node [style=none] (18) at (-6, 2) {};
		\node [style=langstate] (19) at (-4.5, 1.5) {\ {\tt adj}\ };
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-5.5, -1) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-5.5, 1.25) {};
		\node [style=none] (24) at (-5.5, -2) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-3.5, -2) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=none] (28) at (-5.5, -1) {};
		\node [style=none] (29) at (-4, -1) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (-5.5, -1) {};
		\node [style=none] (32) at (-5, -2) {};
		\node [style=none] (33) at (-4, -2) {};
		\node [style=none] (34) at (-3.5, -1) {};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=none] (36) at (5.5, 1.25) {};
		\node [style=none] (37) at (5, 1.25) {};
		\node [style=none] (38) at (7, 1.25) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (5, -1) {};
		\node [style=langstate] (41) at (5.25, 1.5) {{\tt trans v}};
		\node [style=none] (42) at (3.5, 1.25) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (4.5, -1.75) {};
		\node [style=none] (46) at (3.5, -1.75) {};
		\node [style=none] (47) at (4.5, -1.75) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (7, 1.25) {};
		\node [style=none] (50) at (6, -1) {};
		\node [style=none] (51) at (5.5, -1) {};
		\node [style=none] (52) at (7.5, -1) {};
		\node [style=none] (53) at (7, -1) {};
		\node [style=none] (54) at (7.5, -1) {};
		\node [style=none] (55) at (6, -1) {};
		\node [style=none] (56) at (5.5, -1) {};
		\node [style=none] (57) at (5.5, 1.25) {};
		\node [style=none] (58) at (7, -1) {};
		\node [style=none] (59) at (7, -1) {};
		\node [style=none] (60) at (6, -1) {};
		\node [style=none] (61) at (7, -1.75) {};
		\node [style=none] (62) at (7, -1.75) {};
		\node [style=none] (63) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=swap, dashed] (18.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (16.center);
		\draw [style=swap, dashed] (17.center) to (18.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap] (22.center) to (20.center);
		\draw [style=swap] (32.center) to (25.center);
		\draw [style=swap] (26.center) to (27.center);
		\draw [style=swap] (33.center) to (35.center);
		\draw [style=swap, bend left=90, looseness=1.75] (25.center) to (29.center);
		\draw [style=swap] (24.center) to (28.center);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (42.center) to (39.center);
		\draw [style=swap] (37.center) to (40.center);
		\draw [style=swap] (46.center) to (43.center);
		\draw [style=swap] (45.center) to (48.center);
		\draw [style=swap, bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (50.center) to (49.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (53.center) to (57.center);
		\draw [style=swap, bend left=90, looseness=1.00] (56.center) to (54.center);
		\draw [style=swap] (63.center) to (60.center);
		\draw [style=swap] (61.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/verbtwistALLcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.25) {};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=langstate] (2) at (-6.5, 1.5) {\!\!\!\!{\tt *trans v*}\!\!\!\!};
		\node [style=white dot] (3) at (-7.5, 0.5) {};
		\node [style=none] (4) at (-8.25, -1) {};
		\node [style=none] (5) at (-6.75, -1) {};
		\node [style=none] (6) at (-8.25, -1.75) {};
		\node [style=none] (7) at (-6.75, -1.75) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-5.5, 1.25) {};
		\node [style=white dot] (10) at (-5.5, 0.5) {}; 
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-6.25, -1.75) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-4.75, -1.75) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-8.75, -1) {};
		\node [style=none] (17) at (-8.75, 2) {};
		\node [style=none] (18) at (-6.5, 2.25) {};
		\node [style=none] (19) at (-4.25, 2) {};
		\node [style=none] (20) at (-6.5, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=white dot] (21) at (6.5, 0.5) {};
		\node [style=none] (22) at (6.5, 1.25) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=langstate] (26) at (6.5, 1.5) {\!\!{\tt *ditrans v*}\!\!};
		\node [style=white dot] (27) at (4.5, 0.5) {};
		\node [style=none] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (7.75, -1.75) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (9.25, -1.75) {};
		\node [style=none] (32) at (3.25, 2) {};
		\node [style=none] (33) at (3.25, -1) {};
		\node [style=white dot] (34) at (8.5, 0.5) {};
		\node [style=none] (35) at (6.25, -1.75) {};
		\node [style=none] (36) at (5.75, -2.25) {$\underbrace{\hspace{0.1cm}}_{\mbox{\normalsize$s$}}$};
		\node [style=none] (37) at (8.5, 0.5) {};
		\node [style=none] (38) at (5.75, -1) {};
		\node [style=none] (39) at (6.25, -1) {};
		\node [style=none] (40) at (5.75, -1.75) {};
		\node [style=none] (41) at (9.25, -1) {};
		\node [style=none] (42) at (9.75, -1) {};
		\node [style=none] (43) at (5.25, -1.75) {};
		\node [style=none] (44) at (9.75, 2) {};
		\node [style=none] (45) at (6.5, 2.25) {};
		\node [style=none] (46) at (5.25, -1) {};
		\node [style=none] (47) at (3.75, -1.75) {};
		\node [style=none] (48) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap] (11.center) to (14.center);
		\draw [style=swap] (8.center) to (12.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=swap] (23.center) to (48.center);
		\draw [style=swap] (46.center) to (43.center);
		\draw [style=swap] (25.center) to (47.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (27) to (46.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (27) to (25.center);
		\draw [style=swap] (24.center) to (22.center);
		\draw [style=swap] (30.center) to (29.center);
		\draw [style=swap] (38.center) to (40.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (21) to (30.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (21) to (38.center);
		\draw [style=swap, dashed] (32.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (44.center);
		\draw [style=swap, dashed] (45.center) to (32.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap] (37.center) to (28.center);
		\draw [style=swap] (41.center) to (31.center);
		\draw [style=swap] (39.center) to (35.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (34) to (41.center);
		\draw [style=swap, in=90, out=-45, looseness=1.25] (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vex-alicefidomerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-12, 7) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1) at (-12, 2.5) {};
		\node [style=none] (2) at (-12, 6.75) {};
		\node [style=none] (3) at (-12, 10.5) {$\texttt{Alice}$};
		\node [style=langstate] (4) at (8.5, 6.75) {\!\!\!\!{\tt Fido}\!\!\!\!};
		\node [style=none] (5) at (8.5, 2.25) {};
		\node [style=none] (6) at (8.5, 6.5) {};
		\node [style=none] (7) at (8.5, 10.5) {$\texttt{Fido}$};
		\node [style=none] (8) at (-4.5, 10.5) {$\texttt{gently}$};
		\node [style=none] (9) at (4.25, 10.5) {$\texttt{washes}$};
		\node [style=none] (10) at (4, 6) {};
		\node [style=none] (11) at (3.25, 5.25) {};
		\node [style=langstate] (12) at (4.25, 6.25) {\!\!\!\!{\tt washes}\!\!\!\!};
		\node [style=white dot] (13) at (3.25, 5.25) {};
		\node [style=none] (14) at (2.5, 3.25) {};
		\node [style=none] (15) at (4, 4.25) {};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (4.5, 4.25) {};
		\node [style=none] (18) at (4.5, 6) {};
		\node [style=white dot] (19) at (5.25, 5.25) {};
		\node [style=none] (20) at (6, 3.75) {};
		\node [style=none] (21) at (5.25, 5.25) {};
		\node [style=none] (22) at (6, 2.25) {};
		\node [style=none] (23) at (6.5, 3.25) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (2, 6.75) {};
		\node [style=none] (26) at (4.25, 7) {};
		\node [style=none] (27) at (6.5, 6.75) {};
		\node [style=none] (28) at (3.5, 4.5) {};
		\node [style=none] (29) at (3.5, 4.25) {};
		\node [style=none] (30) at (5, 4.25) {};
		\node [style=none] (31) at (3.5, 4.25) {};
		\node [style=none] (32) at (5, 4.5) {};
		\node [style=none] (33) at (5, 4.25) {};
		\node [style=none] (34) at (4.25, 4.25) {};
		\node [style=none] (35) at (4.25, 1.25) {};
		\node [style=none] (64) at (-18.5, -6) {$\mapsto$};
		\node [style=none] (66) at (-9.75, -1) {\text{(unfolding)}};
		\node [style=langstate] (68) at (-4.5, 8.5) {\!\!\!\!{\tt gently}\!\!\!\!};
		\node [style=none] (69) at (1, 3.25) {};
		\node [style=none] (70) at (-10, 3.25) {};
		\node [style=none] (71) at (-10, 9.5) {};
		\node [style=none] (72) at (-4.5, 9.75) {};
		\node [style=none] (73) at (1, 9.5) {};
		\node [style=dot] (74) at (-5.25, 7.25) {};
		\node [style=none] (75) at (-4.25, 8.25) {};
		\node [style=none] (76) at (-5.25, 8.25) {};
		\node [style=none] (77) at (-9.5, 2.5) {};
		\node [style=none] (78) at (-9.5, 3.25) {};
		\node [style=none] (79) at (0.5, 3.25) {};
		\node [style=none] (80) at (0.5, 2.25) {};
		\node [style=dot] (81) at (-5.25, 6.5) {};
		\node [style=none] (82) at (-2.25, 5) {};
		\node [style=none] (83) at (-2.25, 4.75) {};
		\node [style=none] (84) at (-1.25, 4.75) {};
		\node [style=none] (85) at (-2.25, 4.75) {};
		\node [style=none] (86) at (-1.25, 5) {};
		\node [style=none] (87) at (-1.25, 4.75) {};
		\node [style=none] (88) at (-1.75, 4.75) {};
		\node [style=none] (89) at (-1.75, 4) {};
		\node [style=none] (90) at (-1, 5) {};
		\node [style=none] (91) at (-1, 4.75) {};
		\node [style=none] (92) at (0, 4.75) {};
		\node [style=none] (93) at (-1, 4.75) {};
		\node [style=none] (94) at (0, 5) {};
		\node [style=none] (95) at (0, 4.75) {};
		\node [style=none] (96) at (-0.5, 4.75) {};
		\node [style=none] (97) at (-0.5, 4) {};
		\node [style=none] (98) at (-0.75, 4.75) {};
		\node [style=none] (99) at (-0.25, 4.75) {};
		\node [style=none] (100) at (-3.5, 4.25) {};
		\node [style=none] (101) at (-3.5, 4) {};
		\node [style=none] (102) at (0, 4) {};
		\node [style=none] (103) at (-3.5, 4) {};
		\node [style=none] (104) at (0, 4.25) {};
		\node [style=none] (105) at (0, 4) {};
		\node [style=none] (106) at (-1.75, 4) {};
		\node [style=none] (107) at (-1.75, 1.25) {};
		\node [style=none] (108) at (-2, 4.75) {};
		\node [style=none] (109) at (-1.5, 4.75) {};
		\node [style=none] (110) at (-3.5, 5) {};
		\node [style=none] (111) at (-3.5, 4.75) {};
		\node [style=none] (112) at (-2.5, 4.75) {};
		\node [style=none] (113) at (-3.5, 4.75) {};
		\node [style=none] (114) at (-2.5, 5) {};
		\node [style=none] (115) at (-2.5, 4.75) {};
		\node [style=none] (116) at (-3, 4.75) {};
		\node [style=none] (117) at (-3, 4) {};
		\node [style=none] (118) at (-3.25, 4.75) {};
		\node [style=none] (119) at (-2.75, 4.75) {};
		\node [style=none] (120) at (-8.25, 4.75) {};
		\node [style=none] (121) at (-8.75, 4.75) {};
		\node [style=none] (122) at (-7.25, 4.75) {};
		\node [style=none] (123) at (-7.75, 5) {};
		\node [style=none] (124) at (-7.75, 4.75) {};
		\node [style=none] (125) at (-6.75, 4.75) {};
		\node [style=none] (126) at (-7.75, 4.75) {};
		\node [style=none] (127) at (-6.75, 5) {};
		\node [style=none] (128) at (-6.75, 4.75) {};
		\node [style=none] (129) at (-7.25, 4.75) {};
		\node [style=none] (130) at (-7.25, 0.5) {};
		\node [style=none] (131) at (-8.75, 2.5) {};
		\node [style=none] (132) at (-8.25, 2.5) {};
		\node [style=none] (133) at (-6.25, 4.75) {};
		\node [style=none] (134) at (-5.75, 4.75) {};
		\node [style=none] (135) at (-6.25, 2.5) {};
		\node [style=none] (136) at (-5.75, 2.5) {};
		\node [style=none] (137) at (-7.5, 4.75) {};
		\node [style=none] (138) at (-7, 4.75) {};
		\node [style=none] (139) at (-4.75, 8.25) {};
		\node [style=none] (140) at (-3.75, 8.25) {};
		\node [style=dot] (141) at (-3, 6) {};
		\node [style=dot] (142) at (-4, 5.25) {};
		\node [style=langstate] (143) at (-17.25, -3.75) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (144) at (-17.25, -8.25) {};
		\node [style=none] (145) at (-17.25, -4) {};
		\node [style=langstate] (146) at (-1.5, -4) {\!\!\!\!{\tt Fido}\!\!\!\!};
		\node [style=none] (147) at (-1.5, -7.5) {};
		\node [style=none] (148) at (-1.5, -4.25) {};
		\node [style=none] (149) at (-4.5, -4.75) {};
		\node [style=none] (150) at (-5.25, -5.5) {};
		\node [style=langstate] (151) at (-4.25, -4.5) {\!\!\!\!{\tt washes}\!\!\!\!};
		\node [style=white dot] (152) at (-5.25, -5.5) {};
		\node [style=none] (153) at (-6, -7.25) {};
		\node [style=none] (154) at (-4.5, -6.5) {};
		\node [style=none] (155) at (-6, -7.5) {};
		\node [style=none] (156) at (-4, -6.5) {};
		\node [style=none] (157) at (-4, -4.75) {};
		\node [style=white dot] (158) at (-3.25, -5.5) {};
		\node [style=none] (159) at (-2.5, -7) {};
		\node [style=none] (160) at (-3.25, -5.5) {};
		\node [style=none] (161) at (-2.5, -7.5) {};
		\node [style=none] (162) at (-4, -7.5) {};
		\node [style=none] (163) at (-4.5, -7.5) {};
		\node [style=langstate] (164) at (-11.25, -2.5) {\!\!\!\!{\tt gently}\!\!\!\!};
		\node [style=dot] (165) at (-12.25, -3.75) {};
		\node [style=none] (166) at (-11, -2.75) {};
		\node [style=none] (167) at (-12, -2.75) {};
		\node [style=none] (168) at (-16, -8.25) {};
		\node [style=none] (169) at (-16, -7.5) {};
		\node [style=none] (170) at (-6.5, -7.5) {};
		\node [style=none] (171) at (-6.5, -7.5) {};
		\node [style=dot] (172) at (-12.25, -4.5) {};
		\node [style=none] (173) at (-7.75, -6.25) {};
		\node [style=none] (174) at (-7.25, -6.25) {};
		\node [style=none] (175) at (-9, -6.25) {};
		\node [style=none] (176) at (-8.5, -6.25) {};
		\node [style=none] (177) at (-10.25, -6.25) {};
		\node [style=none] (178) at (-9.75, -6.25) {};
		\node [style=none] (179) at (-14.75, -6) {};
		\node [style=none] (180) at (-15.25, -6) {};
		\node [style=none] (181) at (-13.75, -6) {};
		\node [style=none] (182) at (-14.25, -5.75) {};
		\node [style=none] (183) at (-14.25, -6) {};
		\node [style=none] (184) at (-13.25, -6) {};
		\node [style=none] (185) at (-14.25, -6) {};
		\node [style=none] (186) at (-13.25, -5.75) {};
		\node [style=none] (187) at (-13.25, -6) {};
		\node [style=none] (188) at (-13.75, -6) {};
		\node [style=none] (189) at (-13.75, -8.25) {};
		\node [style=none] (190) at (-15.25, -8.25) {};
		\node [style=none] (191) at (-14.75, -8.25) {};
		\node [style=none] (192) at (-12.75, -6) {};
		\node [style=none] (193) at (-12.25, -6) {};
		\node [style=none] (194) at (-12.75, -8.25) {};
		\node [style=none] (195) at (-12.25, -8.25) {};
		\node [style=none] (196) at (-14, -6) {};
		\node [style=none] (197) at (-13.5, -6) {};
		\node [style=none] (198) at (-11.5, -2.75) {};
		\node [style=none] (199) at (-10.5, -2.75) {};
		\node [style=dot] (200) at (-10, -5) {};
		\node [style=dot] (201) at (-11, -5.75) {};
		\node [style=none] (202) at (0.25, 2.75) {};
		\node [style=none] (203) at (0.25, 2.25) {};
		\node [style=none] (204) at (2.75, 2.25) {};
		\node [style=none] (205) at (0.25, 2.25) {};
		\node [style=none] (206) at (2.75, 2.75) {};
		\node [style=none] (207) at (2.75, 2.25) {};
		\node [style=none] (208) at (1.5, 2.25) {};
		\node [style=none] (209) at (1.5, 1.25) {};
		\node [style=none] (210) at (5.75, 2.75) {};
		\node [style=none] (211) at (5.75, 2.25) {};
		\node [style=none] (212) at (8.75, 2.25) {};
		\node [style=none] (213) at (5.75, 2.25) {};
		\node [style=none] (214) at (8.75, 2.75) {};
		\node [style=none] (215) at (8.75, 2.25) {};
		\node [style=none] (216) at (7.25, 2.25) {};
		\node [style=none] (217) at (7.25, 1.25) {};
		\node [style=none] (218) at (0.25, 1.75) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (8.75, 1.25) {};
		\node [style=none] (221) at (0.25, 1.25) {};
		\node [style=none] (222) at (8.75, 1.75) {};
		\node [style=none] (223) at (8.75, 1.25) {};
		\node [style=none] (224) at (4.25, 1.25) {};
		\node [style=none] (225) at (-1.75, 1.25) {};
		\node [style=none] (226) at (-7.25, -7.5) {};
		\node [style=none] (227) at (-7.75, -7.5) {};
		\node [style=none] (228) at (-8.5, -7.5) {};
		\node [style=none] (229) at (-9, -7.5) {};
		\node [style=none] (230) at (-9.75, -7.5) {};
		\node [style=none] (231) at (-10.25, -7.5) {};
		\node [style=none] (232) at (0.75, -6) {$\cong$};
		\node [style=none] (233) at (9, -1) {\text{(rearranging)}};
		\node [style=langstate] (234) at (3, -2.5) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (235) at (3, -7) {};
		\node [style=none] (236) at (3, -2.75) {};
		\node [style=langstate] (237) at (8.5, -2.5) {\!\!\!\!{\tt Fido}\!\!\!\!};
		\node [style=none] (238) at (8.5, -7) {};
		\node [style=none] (239) at (8.5, -2.75) {};
		\node [style=none] (240) at (5.5, -3.25) {};
		\node [style=none] (241) at (4.75, -4) {};
		\node [style=langstate] (242) at (5.75, -3) {\!\!\!\!{\tt washes}\!\!\!\!};
		\node [style=white dot] (243) at (4.75, -4) {};
		\node [style=none] (244) at (4, -6) {};
		\node [style=none] (245) at (5.5, -5) {};
		\node [style=none] (246) at (4, -7) {};
		\node [style=none] (247) at (6, -5) {};
		\node [style=none] (248) at (6, -3.25) {};
		\node [style=white dot] (249) at (6.75, -4) {};
		\node [style=none] (250) at (7.5, -5.5) {};
		\node [style=none] (251) at (6.75, -4) {};
		\node [style=none] (252) at (7.5, -7) {};
		\node [style=langstate] (253) at (14.25, -2.5) {\!\!\!\!{\tt gently}\!\!\!\!};
		\node [style=none] (254) at (11.75, -7) {};
		\node [style=none] (255) at (12.25, -7) {};
		\node [style=none] (256) at (15, -7) {};
		\node [style=dot] (257) at (13.75, -5.5) {};
		\node [style=none] (258) at (14.5, -7) {};
		\node [style=dot] (259) at (14.75, -3.75) {};
		\node [style=none] (260) at (16, -7) {};
		\node [style=none] (261) at (15.5, -6.75) {};
		\node [style=none] (262) at (15.5, -7) {};
		\node [style=none] (263) at (16.5, -7) {};
		\node [style=none] (264) at (15.5, -7) {};
		\node [style=none] (265) at (16.5, -6.75) {};
		\node [style=none] (266) at (16.5, -7) {};
		\node [style=none] (267) at (16, -7) {};
		\node [style=none] (268) at (16, -9.25) {};
		\node [style=none] (269) at (14.5, -7.5) {};
		\node [style=none] (270) at (15, -7.5) {};
		\node [style=none] (271) at (13.5, -2.75) {};
		\node [style=none] (272) at (14.5, -2.75) {};
		\node [style=none] (273) at (10.5, -7) {};
		\node [style=none] (274) at (11, -7) {};
		\node [style=none] (275) at (9.25, -7) {};
		\node [style=none] (276) at (9.75, -7) {};
		\node [style=none] (277) at (14, -2.75) {};
		\node [style=none] (278) at (15, -2.75) {};
		\node [style=dot] (279) at (13.75, -6.25) {};
		\node [style=dot] (280) at (14.75, -4.5) {};
		\node [style=none] (281) at (17, -7) {};
		\node [style=none] (282) at (17.5, -7) {};
		\node [style=none] (283) at (17, -7.75) {};
		\node [style=none] (284) at (17.5, -7.75) {};
		\node [style=none] (285) at (15.75, -7) {};
		\node [style=none] (286) at (16.25, -7) {};
		\node [style=none] (287) at (5.5, -7) {};
		\node [style=none] (288) at (6, -7) {};
		\node [style=langstate] (289) at (-12, -15) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (290) at (-12, -19.5) {};
		\node [style=none] (291) at (-12, -15.25) {};
		\node [style=none] (292) at (-12, -21.75) {$\texttt{Alice}$};
		\node [style=langstate] (293) at (-3.5, -15) {\!\!\!\!{\tt Fido}\!\!\!\!};
		\node [style=none] (294) at (-3.5, -19.5) {};
		\node [style=none] (295) at (-3.5, -15.25) {};
		\node [style=none] (296) at (-3.25, -21.75) {$\texttt{Fido}$};
		\node [style=none] (297) at (4.25, -21.75) {$\texttt{gently}$};
		\node [style=none] (298) at (-7.5, -21.75) {$\texttt{washes}$};
		\node [style=none] (299) at (-8, -15.75) {};
		\node [style=none] (300) at (-8.75, -16.5) {};
		\node [style=langstate] (301) at (-7.75, -15.5) {\!\!\!\!{\tt washes}\!\!\!\!};
		\node [style=white dot] (302) at (-8.75, -16.5) {};
		\node [style=none] (303) at (-9.5, -18.5) {};
		\node [style=none] (304) at (-8, -17.5) {};
		\node [style=none] (305) at (-9.5, -19.5) {};
		\node [style=none] (306) at (-7.5, -17.5) {};
		\node [style=none] (307) at (-7.5, -15.75) {};
		\node [style=white dot] (308) at (-6.75, -16.5) {};
		\node [style=none] (309) at (-6, -18) {};
		\node [style=none] (310) at (-6.75, -16.5) {};
		\node [style=none] (311) at (-6, -19.5) {};
		\node [style=none] (312) at (-5.5, -18.5) {};
		\node [style=none] (313) at (-10, -18.5) {};
		\node [style=none] (314) at (-10, -15) {};
		\node [style=none] (315) at (-7.75, -14.75) {};
		\node [style=none] (316) at (-5.5, -15) {};
		\node [style=none] (317) at (-8.5, -17.25) {};
		\node [style=none] (318) at (-8.5, -17.5) {};
		\node [style=none] (319) at (-7, -17.5) {};
		\node [style=none] (320) at (-8.5, -17.5) {};
		\node [style=none] (321) at (-7, -17.25) {};
		\node [style=none] (322) at (-7, -17.5) {};
		\node [style=none] (323) at (-7.75, -17.5) {};
		\node [style=none] (324) at (-7.75, -20.25) {};
		\node [style=langstate] (325) at (4, -12.75) {\!\!\!\!{\tt gently}\!\!\!\!};
		\node [style=none] (326) at (9.5, -18.5) {};
		\node [style=none] (327) at (-1.5, -18.5) {};
		\node [style=none] (328) at (-1.5, -12.25) {};
		\node [style=none] (329) at (4, -12) {};
		\node [style=none] (330) at (9.5, -12.25) {};
		\node [style=none] (331) at (0, -17) {};
		\node [style=none] (332) at (0, -17.25) {};
		\node [style=none] (333) at (1, -17.25) {};
		\node [style=none] (334) at (0, -17.25) {};
		\node [style=none] (335) at (1, -17) {};
		\node [style=none] (336) at (1, -17.25) {};
		\node [style=none] (337) at (0.5, -17.25) {};
		\node [style=none] (338) at (0.5, -18) {};
		\node [style=none] (339) at (1.25, -17) {};
		\node [style=none] (340) at (1.25, -17.25) {};
		\node [style=none] (341) at (2.25, -17.25) {};
		\node [style=none] (342) at (1.25, -17.25) {};
		\node [style=none] (343) at (2.25, -17) {};
		\node [style=none] (344) at (2.25, -17.25) {};
		\node [style=none] (345) at (1.75, -17.25) {};
		\node [style=none] (346) at (1.75, -18) {};
		\node [style=none] (347) at (1.5, -17.25) {};
		\node [style=none] (348) at (2, -17.25) {};
		\node [style=none] (349) at (6.5, -17.25) {};
		\node [style=dot] (350) at (3.5, -15.75) {};
		\node [style=none] (351) at (6, -17.25) {};
		\node [style=dot] (352) at (4.5, -14) {};
		\node [style=none] (353) at (7.5, -17.25) {};
		\node [style=none] (354) at (7, -17) {};
		\node [style=none] (355) at (7, -17.25) {};
		\node [style=none] (356) at (8, -17.25) {};
		\node [style=none] (357) at (7, -17.25) {};
		\node [style=none] (358) at (8, -17) {};
		\node [style=none] (359) at (8, -17.25) {};
		\node [style=none] (360) at (7.5, -17.25) {};
		\node [style=none] (361) at (7.5, -20.75) {};
		\node [style=none] (362) at (6, -19.5) {};
		\node [style=none] (363) at (6.5, -19.5) {};
		\node [style=none] (364) at (3.25, -13) {};
		\node [style=none] (365) at (4.25, -13) {};
		\node [style=none] (366) at (-1.25, -17.75) {};
		\node [style=none] (367) at (-1.25, -18) {};
		\node [style=none] (368) at (2.25, -18) {};
		\node [style=none] (369) at (-1.25, -18) {};
		\node [style=none] (370) at (2.25, -17.75) {};
		\node [style=none] (371) at (2.25, -18) {};
		\node [style=none] (372) at (0.5, -18) {};
		\node [style=none] (373) at (0.5, -20.25) {};
		\node [style=none] (374) at (0.25, -17.25) {};
		\node [style=none] (375) at (0.75, -17.25) {};
		\node [style=none] (376) at (-1.25, -17) {};
		\node [style=none] (377) at (-1.25, -17.25) {};
		\node [style=none] (378) at (-0.25, -17.25) {};
		\node [style=none] (379) at (-1.25, -17.25) {};
		\node [style=none] (380) at (-0.25, -17) {};
		\node [style=none] (381) at (-0.25, -17.25) {};
		\node [style=none] (382) at (-0.75, -17.25) {};
		\node [style=none] (383) at (-0.75, -18) {};
		\node [style=none] (384) at (-1, -17.25) {};
		\node [style=none] (385) at (-0.5, -17.25) {};
		\node [style=none] (386) at (3.75, -13) {};
		\node [style=none] (387) at (4.75, -13) {};
		\node [style=dot] (388) at (3.5, -16.5) {};
		\node [style=dot] (389) at (4.5, -14.75) {};
		\node [style=none] (390) at (8.5, -17.25) {};
		\node [style=none] (391) at (9, -17.25) {};
		\node [style=none] (392) at (8.5, -19.5) {};
		\node [style=none] (393) at (9, -19.5) {};
		\node [style=none] (394) at (7.25, -17.25) {};
		\node [style=none] (395) at (7.75, -17.25) {};
		\node [style=none] (396) at (-1.25, -16.75) {};
		\node [style=none] (397) at (-12.25, -19) {};
		\node [style=none] (398) at (-12.25, -19.5) {};
		\node [style=none] (399) at (-9.25, -19.5) {};
		\node [style=none] (400) at (-12.25, -19.5) {};
		\node [style=none] (401) at (-9.25, -19) {};
		\node [style=none] (402) at (-9.25, -19.5) {};
		\node [style=none] (403) at (-10.75, -19.5) {};
		\node [style=none] (404) at (-10.75, -20.25) {};
		\node [style=none] (405) at (-6.25, -19) {};
		\node [style=none] (406) at (-6.25, -19.5) {};
		\node [style=none] (407) at (-3.25, -19.5) {};
		\node [style=none] (408) at (-6.25, -19.5) {};
		\node [style=none] (409) at (-3.25, -19) {};
		\node [style=none] (410) at (-3.25, -19.5) {};
		\node [style=none] (411) at (-4.75, -19.5) {};
		\node [style=none] (412) at (-4.75, -20.25) {};
		\node [style=none] (413) at (-12.25, -19.75) {};
		\node [style=none] (414) at (-12.25, -20.25) {};
		\node [style=none] (415) at (-3.25, -20.25) {};
		\node [style=none] (416) at (-12.25, -20.25) {};
		\node [style=none] (417) at (-3.25, -19.75) {};
		\node [style=none] (418) at (-3.25, -20.25) {};
		\node [style=none] (419) at (-7.75, -20.25) {};
		\node [style=none] (420) at (0.5, -20.25) {};
		\node [style=none] (421) at (-15, -16.5) {$\cong$};
		\node [style=none] (422) at (-2.5, -11) {\text{(wrapping)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (11.center) to (10.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap, in=90, out=-15] (13) to (15.center);
		\draw [style=swap, in=90, out=-165] (13) to (14.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (21.center) to (18.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (19) to (20.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (19) to (17.center);
		\draw [style=swap, dashed] (25.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (23.center);
		\draw [style=swap, dashed] (23.center) to (27.center);
		\draw [style=swap, dashed] (26.center) to (25.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw (20.center) to (22.center);
		\draw [style=swap, dashed] (71.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (69.center) to (73.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
		\draw [style=swap, dashed] (72.center) to (73.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [bend left=90, looseness=2.00] (78.center) to (79.center);
		\draw [in=-165, out=-135, looseness=2.75] (81) to (75.center);
		\draw [in=-165, out=-135, looseness=3.50] (74) to (76.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw (120.center) to (132.center);
		\draw (121.center) to (131.center);
		\draw (133.center) to (135.center);
		\draw (134.center) to (136.center);
		\draw [in=0, out=90] (99.center) to (74);
		\draw [in=90, out=180] (74) to (121.center);
		\draw [bend left=270] (98.center) to (120.center);
		\draw [in=0, out=90, looseness=1.25] (109.center) to (81);
		\draw [in=90, out=180] (81) to (137.center);
		\draw [in=30, out=90, looseness=1.25] (118.center) to (142);
		\draw [in=-105, out=-120] (142) to (139.center);
		\draw [in=90, out=165] (142) to (134.center);
		\draw [bend left=90] (133.center) to (119.center);
		\draw [in=0, out=90] (108.center) to (141);
		\draw [in=-90, out=-150, looseness=1.50] (141) to (140.center);
		\draw [in=90, out=165, looseness=0.75] (141) to (138.center);
		\draw (145.center) to (144.center);
		\draw (148.center) to (147.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (150.center) to (149.center);
		\draw [style=swap] (153.center) to (155.center);
		\draw [style=swap, in=90, out=-15] (152) to (154.center);
		\draw [style=swap, in=90, out=-165] (152) to (153.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (160.center) to (157.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (158) to (159.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (158) to (156.center);
		\draw (159.center) to (161.center);
		\draw (169.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw [bend left=90, looseness=2.00] (169.center) to (170.center);
		\draw [in=-165, out=-135, looseness=2.75] (172) to (166.center);
		\draw [in=-165, out=-135, looseness=3.50] (165) to (167.center);
		\draw [style=boldedge] (182.center) to (183.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw [style=boldedge] (186.center) to (187.center);
		\draw [style=boldedge] (188.center) to (189.center);
		\draw (179.center) to (191.center);
		\draw (180.center) to (190.center);
		\draw (192.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw [in=0, out=90] (174.center) to (165);
		\draw [in=90, out=180] (165) to (180.center);
		\draw [bend left=270] (173.center) to (179.center);
		\draw [in=0, out=90, looseness=1.25] (176.center) to (172);
		\draw [in=90, out=180] (172) to (196.center);
		\draw [in=30, out=90, looseness=1.25] (177.center) to (201);
		\draw [in=-105, out=-120] (201) to (198.center);
		\draw [in=90, out=165] (201) to (193.center);
		\draw [bend left=90] (192.center) to (178.center);
		\draw [in=0, out=90] (175.center) to (200);
		\draw [in=-90, out=-150, looseness=1.50] (200) to (199.center);
		\draw [in=90, out=165, looseness=0.75] (200) to (197.center);
		\draw [bend right=90] (1.center) to (77.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
		\draw [style=boldedge] (214.center) to (215.center);
		\draw [style=boldedge] (216.center) to (217.center);
		\draw [style=boldedge] (218.center) to (219.center);
		\draw [style=boldedge] (220.center) to (221.center);
		\draw [style=boldedge] (222.center) to (223.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (224.center) to (225.center);
		\draw [bend right=90, looseness=1.50] (135.center) to (136.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (131.center);
		\draw (174.center) to (226.center);
		\draw (173.center) to (227.center);
		\draw (176.center) to (228.center);
		\draw (175.center) to (229.center);
		\draw (178.center) to (230.center);
		\draw (177.center) to (231.center);
		\draw [bend left=90, looseness=1.50] (171.center) to (226.center);
		\draw (156.center) to (162.center);
		\draw (154.center) to (163.center);
		\draw [bend left=90] (155.center) to (227.center);
		\draw [bend left=90, looseness=0.75] (163.center) to (228.center);
		\draw [bend left=90, looseness=0.75] (162.center) to (229.center);
		\draw [bend left=90, looseness=0.75] (161.center) to (230.center);
		\draw [bend left=90, looseness=0.75] (147.center) to (231.center);
		\draw [bend right=90, looseness=0.75] (144.center) to (168.center);
		\draw [bend left=90, looseness=1.50] (195.center) to (194.center);
		\draw [bend left=90, looseness=1.75] (191.center) to (190.center);
		\draw (236.center) to (235.center);
		\draw (239.center) to (238.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (241.center) to (240.center);
		\draw [style=swap] (244.center) to (246.center);
		\draw [style=swap, in=90, out=-15] (243) to (245.center);
		\draw [style=swap, in=90, out=-165] (243) to (244.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (251.center) to (248.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (249) to (250.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (249) to (247.center);
		\draw (250.center) to (252.center);
		\draw [style=boldedge] (261.center) to (262.center);
		\draw [style=boldedge] (263.center) to (264.center);
		\draw [style=boldedge] (265.center) to (266.center);
		\draw [style=boldedge] (267.center) to (268.center);
		\draw (256.center) to (270.center);
		\draw (258.center) to (269.center);
		\draw (281.center) to (283.center);
		\draw (282.center) to (284.center);
		\draw [in=-180, out=90] (255.center) to (279);
		\draw [in=90, out=0, looseness=0.75] (279) to (258.center);
		\draw [bend left=90] (254.center) to (256.center);
		\draw [in=-90, out=135, looseness=0.75] (279) to (271.center);
		\draw [in=-180, out=90] (274.center) to (257);
		\draw [in=90, out=0, looseness=1.25] (257) to (285.center);
		\draw [in=270, out=120, looseness=0.75] (257) to (272.center);
		\draw [in=-180, out=90] (275.center) to (280);
		\draw [bend left=90] (276.center) to (281.center);
		\draw [in=90, out=0, looseness=0.75] (280) to (282.center);
		\draw [in=-90, out=135, looseness=0.75] (280) to (277.center);
		\draw [in=180, out=90, looseness=0.50] (273.center) to (259);
		\draw [in=90, out=0, looseness=0.50] (259) to (286.center);
		\draw [in=-90, out=75] (259) to (278.center);
		\draw (245.center) to (287.center);
		\draw (247.center) to (288.center);
		\draw [bend right=90, looseness=1.50] (238.center) to (275.center);
		\draw [bend right=90] (252.center) to (276.center);
		\draw [bend right=90, looseness=0.75] (288.center) to (273.center);
		\draw [bend right=90, looseness=0.75] (287.center) to (274.center);
		\draw [bend right=90, looseness=0.75] (246.center) to (254.center);
		\draw [bend right=90, looseness=0.75] (235.center) to (255.center);
		\draw [bend left=105, looseness=1.50] (270.center) to (269.center);
		\draw [bend left=90, looseness=2.00] (284.center) to (283.center);
		\draw (291.center) to (290.center);
		\draw (295.center) to (294.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (300.center) to (299.center);
		\draw [style=swap] (303.center) to (305.center);
		\draw [style=swap, in=90, out=-15] (302) to (304.center);
		\draw [style=swap, in=90, out=-165] (302) to (303.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (310.center) to (307.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (308) to (309.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (308) to (306.center);
		\draw [style=swap, dashed] (314.center) to (313.center);
		\draw [style=swap, dashed] (313.center) to (312.center);
		\draw [style=swap, dashed] (312.center) to (316.center);
		\draw [style=swap, dashed] (315.center) to (314.center);
		\draw [style=swap, dashed] (315.center) to (316.center);
		\draw [style=boldedge] (317.center) to (318.center);
		\draw [style=boldedge] (319.center) to (320.center);
		\draw [style=boldedge] (321.center) to (322.center);
		\draw [style=boldedge] (323.center) to (324.center);
		\draw (309.center) to (311.center);
		\draw [style=swap, dashed] (328.center) to (327.center);
		\draw [style=swap, dashed] (327.center) to (326.center);
		\draw [style=swap, dashed] (326.center) to (330.center);
		\draw [style=swap, dashed] (329.center) to (328.center);
		\draw [style=swap, dashed] (329.center) to (330.center);
		\draw [style=boldedge] (331.center) to (332.center);
		\draw [style=boldedge] (333.center) to (334.center);
		\draw [style=boldedge] (335.center) to (336.center);
		\draw [style=boldedge] (337.center) to (338.center);
		\draw [style=boldedge] (339.center) to (340.center);
		\draw [style=boldedge] (341.center) to (342.center);
		\draw [style=boldedge] (343.center) to (344.center);
		\draw [style=boldedge] (345.center) to (346.center);
		\draw [style=boldedge] (354.center) to (355.center);
		\draw [style=boldedge] (356.center) to (357.center);
		\draw [style=boldedge] (358.center) to (359.center);
		\draw [style=boldedge] (360.center) to (361.center);
		\draw (349.center) to (363.center);
		\draw (351.center) to (362.center);
		\draw [style=boldedge] (366.center) to (367.center);
		\draw [style=boldedge] (368.center) to (369.center);
		\draw [style=boldedge] (370.center) to (371.center);
		\draw [style=boldedge] (372.center) to (373.center);
		\draw [style=boldedge] (376.center) to (377.center);
		\draw [style=boldedge] (378.center) to (379.center);
		\draw [style=boldedge] (380.center) to (381.center);
		\draw [style=boldedge] (382.center) to (383.center);
		\draw (390.center) to (392.center);
		\draw (391.center) to (393.center);
		\draw [in=-180, out=90] (348.center) to (388);
		\draw [in=90, out=0, looseness=0.75] (388) to (351.center);
		\draw [bend left=90, looseness=0.75] (347.center) to (349.center);
		\draw [in=-90, out=135, looseness=0.75] (388) to (364.center);
		\draw [in=180, out=90, looseness=0.50] (375.center) to (350);
		\draw [in=90, out=0, looseness=0.50] (350) to (394.center);
		\draw [in=270, out=120, looseness=0.75] (350) to (365.center);
		\draw [in=-180, out=90, looseness=0.75] (384.center) to (389);
		\draw [bend left=90, looseness=0.75] (385.center) to (390.center);
		\draw [in=90, out=0, looseness=0.75] (389) to (391.center);
		\draw [in=-90, out=135, looseness=0.75] (389) to (386.center);
		\draw [in=180, out=90, looseness=0.50] (374.center) to (352);
		\draw [in=90, out=0, looseness=0.50] (352) to (395.center);
		\draw [in=-90, out=75] (352) to (387.center);
		\draw [style=boldedge] (397.center) to (398.center);
		\draw [style=boldedge] (399.center) to (400.center);
		\draw [style=boldedge] (401.center) to (402.center);
		\draw [style=boldedge] (403.center) to (404.center);
		\draw [style=boldedge] (405.center) to (406.center);
		\draw [style=boldedge] (407.center) to (408.center);
		\draw [style=boldedge] (409.center) to (410.center);
		\draw [style=boldedge] (411.center) to (412.center);
		\draw [style=boldedge] (413.center) to (414.center);
		\draw [style=boldedge] (415.center) to (416.center);
		\draw [style=boldedge] (417.center) to (418.center);
		\draw [style=boldedge, bend right=90, looseness=0.25] (419.center) to (420.center);
		\draw [bend right=75, looseness=1.25] (362.center) to (363.center);
		\draw [bend right=90, looseness=1.50] (392.center) to (393.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-boreCOMP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (-7.5, 1.5) {};
		\node [style=none] (2) at (-7.5, 5.75) {};
		\node [style=none] (3) at (-3.5, 6.25) {};
		\node [style=none] (4) at (0.5, 5.75) {};
		\node [style=none] (5) at (-3.5, 6.75) {\small\tt <copula> <TV>-ed <adpos.>};
		\node [style=none] (6) at (-6.75, 2.5) {};
		\node [style=none] (7) at (-6.75, 2) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-6.75, 2) {};
		\node [style=none] (10) at (-4.25, 2.5) {};
		\node [style=none] (11) at (-4.25, 2) {};
		\node [style=none] (12) at (-5.5, 2) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5.5, 2) {};
		\node [style=none] (15) at (-5.5, 2) {};
		\node [style=none] (16) at (-6.5, 2) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-6.5, 3.75) {}; 
		\node [style=none] (19) at (-4.5, 3.75) {};
		\node [style=none] (20) at (-5.5, 2) {};
		\node [style=none] (21) at (-0.5, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (23) at (-3.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 0.75) {};
		\node [style=none] (25) at (-6.5, 4.75) {};
		\node [style=none] (26) at (-4.5, 4.75) {};
		\node [style=none] (27) at (-6.5, 5) {};
		\node [style=none] (28) at (-4.5, 5) {};
		\node [style=none] (29) at (-3.5, 5) {};
		\node [style=none] (30) at (-0.5, 5) {};
		\node [style=none] (31) at (-2, 1.5) {};
		\node [style=none] (32) at (-5.5, 2) {};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-5.5, 2.5) {};
		\node [style=none] (36) at (-6, 2.75) {};
		\node [style=none] (37) at (-6, 2.5) {};
		\node [style=none] (38) at (-5, 2.5) {};
		\node [style=none] (39) at (-6, 2.5) {};
		\node [style=none] (40) at (-5, 2.75) {};
		\node [style=none] (41) at (-5, 2.5) {};
		\node [style=none] (42) at (-2, 2.5) {};
		\node [style=none] (43) at (-2.5, 2.25) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (-2.5, 2) {};
		\node [style=none] (47) at (-1.5, 2.25) {};
		\node [style=none] (48) at (-1.5, 2) {};
		\node [style=none] (49) at (-5.5, 2.25) {};
		\node [style=none] (50) at (-5.5, 2.5) {};
		\node [style=none] (51) at (-5.5, 2) {};
		\node [style=none] (52) at (-2.25, 2.5) {};
		\node [style=none] (53) at (-1.75, 2.5) {};
		\node [style=none] (54) at (-5.25, 2.5) {};
		\node [style=none] (55) at (-5.75, 2.5) {};
		\node [style=none] (56) at (-2.25, 2) {};
		\node [style=none] (57) at (-1.75, 2) {};
		\node [style=langstate] (58) at (-14.5, 5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (59) at (-14.5, 0.75) {};
		\node [style=none] (60) at (-14.5, 4.75) {};
		\node [style=langstate] (61) at (2.5, 5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (62) at (2.5, 1.25) {};
		\node [style=none] (63) at (2.5, 4.75) {};
		\node [style=none] (64) at (-10.75, 3.75) {};
		\node [style=none] (65) at (-11.5, 3) {};
		\node [style=langstate] (66) at (-10.5, 4) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (67) at (-11.5, 3) {};
		\node [style=none] (68) at (-12.25, 1.5) {};
		\node [style=none] (69) at (-10.75, 2) {};
		\node [style=none] (70) at (-12.25, 0.5) {};
		\node [style=none] (71) at (-10.25, 2) {};
		\node [style=none] (72) at (-10.25, 3.75) {};
		\node [style=white dot] (73) at (-9.5, 3) {};
		\node [style=none] (74) at (-8.75, 1.5) {};
		\node [style=none] (75) at (-9.5, 3) {};
		\node [style=none] (76) at (-8.75, 0.5) {};
		\node [style=none] (77) at (-8.25, 1.5) {};
		\node [style=none] (78) at (-12.75, 1.5) {};
		\node [style=none] (79) at (-12.75, 4.5) {};
		\node [style=none] (80) at (-10.5, 4.75) {};
		\node [style=none] (81) at (-8.25, 4.5) {};
		\node [style=none] (82) at (-11.25, 2.25) {};
		\node [style=none] (83) at (-11.25, 2) {};
		\node [style=none] (84) at (-9.75, 2) {};
		\node [style=none] (85) at (-11.25, 2) {};
		\node [style=none] (86) at (-9.75, 2.25) {};
		\node [style=none] (87) at (-9.75, 2) {};
		\node [style=none] (88) at (-10.5, 2) {};
		\node [style=none] (89) at (-10.5, 0.5) {};
		\node [style=none] (90) at (-12.75, 1) {};
		\node [style=none] (91) at (-12.75, 0.5) {};
		\node [style=none] (92) at (-8.25, 0.5) {};
		\node [style=none] (93) at (-12.75, 0.5) {};
		\node [style=none] (94) at (-8.25, 1) {};
		\node [style=none] (95) at (-8.25, 0.5) {};
		\node [style=none] (96) at (-10.5, 0.5) {};
		\node [style=none] (97) at (-5.5, 0.5) {};
		\node [style=none] (98) at (-6.5, -7) {};
		\node [style=none] (99) at (-4.5, -7) {};
		\node [style=none] (100) at (-6.5, -5.5) {};
		\node [style=none] (101) at (-4.5, -5.5) {};
		\node [style=none] (102) at (-0.5, -6) {};
		\node [style=none] (103) at (-0.5, -6.75) {};
		\node [style=none] (104) at (-3.5, -6.5) {};
		\node [style=none] (105) at (-3.5, -6.75) {};
		\node [style=none] (106) at (-6.5, -4.5) {};
		\node [style=none] (107) at (-4.5, -4.5) {};
		\node [style=none] (108) at (-6.5, -4.25) {};
		\node [style=none] (109) at (-4.5, -4.25) {};
		\node [style=none] (110) at (-3.5, -4.25) {};
		\node [style=none] (111) at (-0.5, -4.25) {};
		\node [style=none] (112) at (-2, -7.25) {};
		\node [style=none] (113) at (-2, -7.25) {};
		\node [style=none] (114) at (-2, -9.5) {};
		\node [style=none] (115) at (-2, -6.75) {};
		\node [style=none] (116) at (-2.5, -7) {};
		\node [style=none] (117) at (-2.5, -7.25) {};
		\node [style=none] (118) at (-1.5, -7.25) {};
		\node [style=none] (119) at (-2.5, -7.25) {};
		\node [style=none] (120) at (-1.5, -7) {};
		\node [style=none] (121) at (-1.5, -7.25) {};
		\node [style=none] (122) at (-2.25, -6.75) {};
		\node [style=none] (123) at (-1.75, -6.75) {};
		\node [style=none] (124) at (-5.25, -6.75) {};
		\node [style=none] (125) at (-5.75, -6.75) {};
		\node [style=none] (126) at (-2.25, -7.25) {};
		\node [style=none] (127) at (-1.75, -7.25) {};
		\node [style=langstate] (128) at (-14.5, -3.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (129) at (-14.5, -6.75) {};
		\node [style=none] (130) at (-14.5, -3.75) {};
		\node [style=langstate] (131) at (2.5, -3.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (132) at (2.5, -6.75) {};
		\node [style=none] (133) at (2.5, -3.75) {};
		\node [style=none] (134) at (-10.75, -4.25) {};
		\node [style=none] (135) at (-11.5, -5) {};
		\node [style=langstate] (136) at (-10.5, -4) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (137) at (-11.5, -5) {};
		\node [style=none] (138) at (-12.25, -6.5) {};
		\node [style=none] (139) at (-10.75, -6) {};
		\node [style=none] (140) at (-12.25, -7) {};
		\node [style=none] (141) at (-10.25, -6) {};
		\node [style=none] (142) at (-10.25, -4.25) {};
		\node [style=white dot] (143) at (-9.5, -5) {};
		\node [style=none] (144) at (-8.75, -6.5) {};
		\node [style=none] (145) at (-9.5, -5) {};
		\node [style=none] (146) at (-8.75, -7) {};
		\node [style=none] (147) at (-10.25, -7) {};
		\node [style=none] (148) at (-10.75, -7) {};
		\node [style=none] (149) at (-5.75, -7) {};
		\node [style=none] (150) at (-5.25, -7) {};
		\node [style=none] (151) at (-6.5, -7) {};
		\node [style=none] (152) at (10.75, -4.5) {};
		\node [style=none] (153) at (10, -5.25) {};
		\node [style=langstate] (154) at (11, -4.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (155) at (10, -5.25) {};
		\node [style=none] (156) at (9.25, -7.25) {};
		\node [style=none] (157) at (10.75, -6.25) {};
		\node [style=none] (158) at (11.25, -6.25) {};
		\node [style=none] (159) at (11.25, -4.5) {};
		\node [style=white dot] (160) at (12, -5.25) {};
		\node [style=none] (161) at (12.75, -6.75) {};
		\node [style=none] (162) at (12, -5.25) {};
		\node [style=none] (163) at (13.25, -7.25) {};
		\node [style=none] (164) at (8.75, -7.25) {};
		\node [style=none] (165) at (8.75, -3.75) {};
		\node [style=none] (166) at (11, -3.5) {};
		\node [style=none] (167) at (13.25, -3.75) {};
		\node [style=none] (168) at (10.25, -6) {};
		\node [style=none] (169) at (10.25, -6.25) {};
		\node [style=none] (170) at (11.75, -6.25) {};
		\node [style=none] (171) at (10.25, -6.25) {};
		\node [style=none] (172) at (11.75, -6) {};
		\node [style=none] (173) at (11.75, -6.25) {};
		\node [style=none] (174) at (11, -6.25) {};
		\node [style=none] (175) at (11, -6.25) {};
		\node [style=none] (176) at (11, -8.25) {};
		\node [style=langstate] (177) at (7, -4) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (178) at (7, -7.5) {};
		\node [style=none] (179) at (7, -4.25) {};
		\node [style=langstate] (180) at (15, -4) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (181) at (15, -7.5) {};
		\node [style=none] (182) at (15, -4.25) {};
		\node [style=none] (183) at (12.75, -7.5) {};
		\node [style=none] (184) at (9.25, -7.5) {};
		\node [style=none] (185) at (-10.5, -2.75) {\text{(unfolding)}};
		\node [style=none] (186) at (11, -2.5) {\text{(rearranging wires)}};
		\node [style=none] (187) at (-6.75, 8.5) {\texttt{Alice \underline{is bored by} (the) class}};
		\node [style=none] (188) at (11, -9.5) {\texttt{(the) class bores Alice}};
		\node [style=none] (189) at (-16.5, -5.5) {$\mapsto$};
		\node [style=none] (190) at (4.75, -5.5) {\bM$=$\e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (26.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (28.center) to (29.center);
		\draw [in=90, out=90, looseness=0.50] (27.center) to (30.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [bend right=90, looseness=1.00] (52.center) to (54.center);
		\draw [bend right=90, looseness=1.00] (53.center) to (55.center);
		\draw (53.center) to (57.center);
		\draw (52.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=swap] (68.center) to (70.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (67) to (69.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (67) to (68.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (75.center) to (72.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (73) to (74.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (73) to (71.center);
		\draw [style=swap, dashed] (79.center) to (78.center);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw [style=swap, dashed] (77.center) to (81.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw (74.center) to (76.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (96.center) to (97.center);
		\draw [bend right=90, looseness=0.50] (59.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (22.center);
		\draw (98.center) to (100.center);
		\draw (99.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.75] (101.center) to (106.center);
		\draw [in=-90, out=90, looseness=0.75] (100.center) to (107.center);
		\draw (109.center) to (107.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (104.center);
		\draw (111.center) to (102.center);
		\draw [bend left=90, looseness=1.25] (109.center) to (110.center);
		\draw [in=90, out=90, looseness=0.75] (108.center) to (111.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [bend right=90, looseness=1.00] (122.center) to (124.center);
		\draw [bend right=90, looseness=1.00] (123.center) to (125.center);
		\draw (123.center) to (127.center);
		\draw (122.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (135.center) to (134.center);
		\draw [style=swap] (138.center) to (140.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (137) to (139.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (137) to (138.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (145.center) to (142.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (143) to (144.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (143) to (141.center);
		\draw (144.center) to (146.center);
		\draw [bend right=90, looseness=0.75] (129.center) to (105.center);
		\draw [bend left=90, looseness=1.50] (132.center) to (103.center);
		\draw (125.center) to (149.center);
		\draw (124.center) to (150.center);
		\draw [bend left=90, looseness=0.75] (149.center) to (147.center);
		\draw [bend left=90, looseness=0.75] (150.center) to (148.center);
		\draw [bend left=90, looseness=1.00] (151.center) to (146.center);
		\draw [bend right=90, looseness=0.75] (140.center) to (99.center);
		\draw (139.center) to (148.center);
		\draw (141.center) to (147.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (153.center) to (152.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (155) to (157.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (155) to (156.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (162.center) to (159.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (160) to (161.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (160) to (158.center);
		\draw [style=swap, dashed] (165.center) to (164.center);
		\draw [style=swap, dashed] (164.center) to (163.center);
		\draw [style=swap, dashed] (163.center) to (167.center);
		\draw [style=swap, dashed] (166.center) to (165.center);
		\draw [style=swap, dashed] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (172.center) to (173.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (182.center) to (181.center);
		\draw (161.center) to (183.center);
		\draw (184.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (178.center) to (184.center);
		\draw [bend left=90, looseness=1.25] (181.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vex-boreCOMPI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style=none] (4) at (6, 2.5) {};
		\node [style=none] (5) at (2, 3.5) {\small$\texttt{Passive Voice}_{\texttt{TV}}$};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (5, -1.25) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (2, -1.75) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (5, 1.25) {};
		\node [style=none] (31) at (3.5, -1) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3.5, -3.75) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (-0.5, 0.25) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (0.5, 0.25) {};
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=none] (42) at (3.5, 0) {};
		\node [style=none] (43) at (3, -0.25) {};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {};
		\node [style=none] (46) at (3, -0.5) {};
		\node [style=none] (47) at (4, -0.25) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (0, -0.25) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=none] (52) at (3.25, 0) {};
		\node [style=none] (53) at (3.75, 0) {};
		\node [style=none] (54) at (0.25, 0) {};
		\node [style=none] (55) at (-0.25, 0) {};
		\node [style=none] (56) at (3.25, -0.5) {};
		\node [style=none] (57) at (3.75, -0.5) {};
		\node [style=langstate] (58) at (-9, 1.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (59) at (-9, -1.75) {};
		\node [style=none] (60) at (-9, 1.25) {};
		\node [style=langstate] (61) at (8, 1.5) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (62) at (8, -1.25) {};
		\node [style=none] (63) at (8, 1.25) {};
		\node [style=none] (64) at (-5.25, 1.25) {};
		\node [style=none] (65) at (-6, 0.5) {};
		\node [style=langstate] (66) at (-5, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (67) at (-6, 0.5) {};
		\node [style=none] (68) at (-6.75, -1) {};
		\node [style=none] (69) at (-5.25, -0.5) {};
		\node [style=none] (70) at (-6.75, -2) {};
		\node [style=none] (71) at (-4.75, -0.5) {};
		\node [style=none] (72) at (-4.75, 1.25) {};
		\node [style=white dot] (73) at (-4, 0.5) {};
		\node [style=none] (74) at (-3.25, -1) {};
		\node [style=none] (75) at (-4, 0.5) {};
		\node [style=none] (76) at (-3.25, -2) {};
		\node [style=none] (77) at (-2.75, -1) {};
		\node [style=none] (78) at (-7.25, -1) {};
		\node [style=none] (79) at (-7.25, 2) {};
		\node [style=none] (80) at (-5, 2.25) {};
		\node [style=none] (81) at (-2.75, 2) {};
		\node [style=none] (82) at (-5.75, -0.25) {};
		\node [style=none] (83) at (-5.75, -0.5) {};
		\node [style=none] (84) at (-4.25, -0.5) {};
		\node [style=none] (85) at (-5.75, -0.5) {};
		\node [style=none] (86) at (-4.25, -0.25) {};
		\node [style=none] (87) at (-4.25, -0.5) {};
		\node [style=none] (88) at (-5, -0.5) {};
		\node [style=none] (89) at (-5, -2) {};
		\node [style=none] (90) at (-7.25, -1.75) {};
		\node [style=none] (91) at (-7.25, -2) {};
		\node [style=none] (92) at (-2.75, -2) {};
		\node [style=none] (93) at (-7.25, -2) {};
		\node [style=none] (94) at (-2.75, -1.75) {};
		\node [style=none] (95) at (-2.75, -2) {};
		\node [style=none] (96) at (-5, -2) {};
		\node [style=none] (97) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (23.center);
		\draw (30.center) to (21.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [bend right=90] (52.center) to (54.center);
		\draw [bend right=90] (53.center) to (55.center);
		\draw (53.center) to (57.center);
		\draw (52.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=swap] (68.center) to (70.center);
		\draw [style=swap, in=90, out=-15] (67) to (69.center);
		\draw [style=swap, in=90, out=-165] (67) to (68.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (75.center) to (72.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (73) to (74.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (73) to (71.center);
		\draw [style=swap, dashed] (79.center) to (78.center);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw [style=swap, dashed] (77.center) to (81.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw (74.center) to (76.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (96.center) to (97.center);
		\draw [bend right=90, looseness=0.50] (59.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (22.center);
		\draw [in=90, out=90, looseness=1.25] (18.center) to (29.center);
		\draw [in=90, out=90] (19.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-boreCOMPII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (5.75, -0.25) {};
		\node [style=none] (5) at (5.75, -1) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (5.75, 0.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (4.25, -1.5) {};
		\node [style=none] (16) at (4.25, -3.75) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=none] (19) at (3.75, -1.5) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (3.75, -1.5) {};
		\node [style=none] (22) at (4.75, -1.25) {};
		\node [style=none] (23) at (4.75, -1.5) {};
		\node [style=none] (24) at (4, -1) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (4, -1.5) {};
		\node [style=none] (29) at (4.5, -1.5) {};
		\node [style=langstate] (30) at (-8.25, 1.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (31) at (-8.25, -1) {};
		\node [style=none] (32) at (-8.25, 1) {};
		\node [style=langstate] (33) at (8.75, 1.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (34) at (8.75, -1) {};
		\node [style=none] (35) at (8.75, 1) {};
		\node [style=none] (36) at (-4.5, 1) {};
		\node [style=none] (37) at (-5.25, 0.25) {};
		\node [style=langstate] (38) at (-4.25, 1.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (39) at (-5.25, 0.25) {};
		\node [style=none] (40) at (-6, -1) {};
		\node [style=none] (41) at (-4.5, -1) {};
		\node [style=none] (42) at (-6, -1.25) {};
		\node [style=none] (43) at (-4, -1) {};
		\node [style=none] (44) at (-4, 1) {};
		\node [style=white dot] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-2.5, -1) {};
		\node [style=none] (47) at (-3.25, 0.25) {};
		\node [style=none] (48) at (-2.5, -1.25) {};
		\node [style=none] (49) at (-4, -1.25) {};
		\node [style=none] (50) at (-4.5, -1.25) {};
		\node [style=none] (51) at (0.5, -1.25) {};
		\node [style=none] (52) at (1, -1.25) {};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=none] (87) at (0, 3) {\text{(unfolding)}};
		\node [style=none] (90) at (-10.25, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (4.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [bend right=90] (24.center) to (26.center);
		\draw [bend right=90] (25.center) to (27.center);
		\draw (25.center) to (29.center);
		\draw (24.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (37.center) to (36.center);
		\draw [style=swap] (40.center) to (42.center);
		\draw [style=swap, in=90, out=-15] (39) to (41.center);
		\draw [style=swap, in=90, out=-165] (39) to (40.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (47.center) to (44.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (45) to (46.center);
		\draw [style=swap, in=90, out=-45, looseness=1.50] (45) to (43.center);
		\draw (46.center) to (48.center);
		\draw [bend right=90, looseness=0.75] (31.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (34.center) to (5.center);
		\draw (27.center) to (51.center);
		\draw (26.center) to (52.center);
		\draw [bend left=90, looseness=0.75] (51.center) to (49.center);
		\draw [bend left=90, looseness=0.75] (52.center) to (50.center);
		\draw [bend left=90] (53.center) to (48.center);
		\draw [bend right=90, looseness=0.75] (42.center) to (1.center);
		\draw (41.center) to (50.center);
		\draw (43.center) to (49.center);
		\draw [in=90, out=90] (12.center) to (2.center);
		\draw [in=90, out=90, looseness=0.75] (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-boreCOMPIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=langstate] (2) at (0, 1.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=white dot] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2.25, 1.75) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0, -2.25) {};
		\node [style=langstate] (25) at (-4, 1.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (26) at (-4, -1.5) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=langstate] (28) at (4, 1.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (29) at (4, -1.5) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (1.75, -1.5) {};
		\node [style=none] (32) at (-1.75, -1.5) {};
		\node [style=none] (33) at (0, 3) {\text{(rearranging wires, wrapping)}};
		\node [style=none] (34) at (-6.25, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-75, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (10.center) to (7.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (8) to (9.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (8) to (6.center);
		\draw [style=swap, dashed] (13.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (15.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (9.center) to (31.center);
		\draw (32.center) to (4.center);
		\draw [bend right=90, looseness=1.25] (26.center) to (32.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-cock1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (17) at (-5, 4.75) {\!\!\!\!{\tt cock}\!\!\!\!};
		\node [style=none] (18) at (-5, -0.75) {};
		\node [style=none] (19) at (-5, 4.5) {};
		\node [style=langstate] (20) at (17.75, 4.5) {\!\!\!\!{\tt morn}\!\!\!\!};
		\node [style=none] (21) at (17.75, -0.75) {};
		\node [style=none] (22) at (17.75, 4.25) {};
		\node [style=none] (23) at (3, 2.75) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=langstate] (25) at (3, 3) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=white dot] (26) at (3, 2) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (2.25, -1) {};
		\node [style=none] (30) at (4, 2.75) {};
		\node [style=none] (31) at (4.75, 0) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (1.25, 3.5) {};
		\node [style=none] (34) at (3, 3.75) {};
		\node [style=none] (35) at (4.75, 3.5) {};
		\node [style=none] (36) at (3.25, 1.25) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (4.25, 1) {};
		\node [style=none] (39) at (3.25, 1) {};
		\node [style=none] (40) at (4.25, 1.25) {};
		\node [style=none] (41) at (4.25, 1) {};
		\node [style=none] (42) at (3.75, 1) {};
		\node [style=none] (43) at (3.75, -1) {};
		\node [style=none] (75) at (-8.5, 2.75) {};
		\node [style=none] (76) at (-9.25, 2) {};
		\node [style=langstate] (77) at (-8.25, 3) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=white dot] (78) at (-9.25, 2) {};
		\node [style=none] (79) at (-10, 0) {};
		\node [style=none] (80) at (-8.5, 1) {};
		\node [style=none] (81) at (-10, -1) {};
		\node [style=none] (82) at (-8, 1) {};
		\node [style=none] (83) at (-8, 2.75) {};
		\node [style=white dot] (84) at (-7.25, 2) {};
		\node [style=none] (85) at (-6.5, 0.5) {};
		\node [style=none] (86) at (-7.25, 2) {};
		\node [style=none] (87) at (-6.5, -0.75) {};
		\node [style=none] (88) at (-6, 0) {};
		\node [style=none] (89) at (-10.5, 0) {};
		\node [style=none] (90) at (-10.5, 3.5) {};
		\node [style=none] (91) at (-8.25, 4) {};
		\node [style=none] (92) at (-6, 3.5) {};
		\node [style=none] (93) at (-9, 1.25) {};
		\node [style=none] (94) at (-9, 1) {};
		\node [style=none] (95) at (-7.5, 1) {};
		\node [style=none] (96) at (-9, 1) {};
		\node [style=none] (97) at (-7.5, 1.25) {};
		\node [style=none] (98) at (-7.5, 1) {};
		\node [style=none] (99) at (-8.25, 1) {};
		\node [style=none] (100) at (-8.25, -1) {};
		\node [style=none] (134) at (3.75, -1) {};
		\node [style=none] (136) at (7.5, -0.75) {};
		\node [style=none] (137) at (7.5, -1) {};
		\node [style=none] (138) at (9, -1) {};
		\node [style=none] (139) at (7.5, -1) {};
		\node [style=none] (140) at (9, -0.75) {};
		\node [style=none] (141) at (9, -1) {};
		\node [style=none] (142) at (8.25, -1) {};
		\node [style=none] (143) at (2, -1) {};
		\node [style=none] (154) at (-16.5, -0.75) {};
		\node [style=langstate] (180) at (-16.5, 4.75) {\!\!\!\!{\tt farmer}\!\!\!\!};
		\node [style=none] (181) at (-16.5, 4.5) {};
		\node [style=none] (184) at (-1.5, 4.75) {\tt that};
		\node [style=none] (185) at (6.5, 2.75) {};
		\node [style=none] (186) at (6.5, 3.5) {};
		\node [style=none] (187) at (6.25, 3) {};
		\node [style=none] (188) at (6.25, 2.75) {};
		\node [style=none] (189) at (6.75, 2.75) {};
		\node [style=none] (190) at (6.25, 2.75) {};
		\node [style=none] (191) at (6.75, 3) {};
		\node [style=none] (192) at (6.75, 2.75) {};
		\node [style=none] (193) at (6.5, 2.75) {};
		\node [style=none] (194) at (6.5, 1.75) {};
		\node [style=none] (195) at (7.25, 2.25) {};
		\node [style=none] (196) at (7.75, 2.25) {};
		\node [style=none] (197) at (7.75, 3.5) {};
		\node [style=none] (198) at (7, 2.5) {};
		\node [style=none] (199) at (7, 2.25) {};
		\node [style=none] (200) at (8, 2.25) {};
		\node [style=none] (201) at (7, 2.25) {};
		\node [style=none] (202) at (8, 2.5) {};
		\node [style=none] (203) at (8, 2.25) {};
		\node [style=none] (204) at (7.5, 2.25) {};
		\node [style=none] (205) at (7.5, 1.75) {};
		\node [style=none] (206) at (6.25, 2) {};
		\node [style=none] (207) at (6.25, 1.75) {};
		\node [style=none] (208) at (8, 1.75) {};
		\node [style=none] (209) at (6.25, 1.75) {};
		\node [style=none] (210) at (8, 2) {};
		\node [style=none] (211) at (8, 1.75) {};
		\node [style=none] (212) at (9, 2.75) {};
		\node [style=none] (213) at (9.25, 2.75) {};
		\node [style=none] (214) at (9.25, 4) {};
		\node [style=none] (215) at (9, 3) {};
		\node [style=none] (216) at (9, 2.75) {};
		\node [style=none] (217) at (9.5, 2.75) {};
		\node [style=none] (218) at (9, 2.75) {};
		\node [style=none] (219) at (9.5, 3) {};
		\node [style=none] (220) at (9.5, 2.75) {};
		\node [style=none] (221) at (9.25, 2.75) {};
		\node [style=none] (222) at (9.25, 1.75) {};
		\node [style=none] (223) at (10, 2.25) {};
		\node [style=none] (224) at (10, 4) {};
		\node [style=none] (225) at (10.5, 2.25) {};
		\node [style=none] (226) at (10.5, 4) {};
		\node [style=none] (227) at (9.75, 2.5) {};
		\node [style=none] (228) at (9.75, 2.25) {};
		\node [style=none] (229) at (10.75, 2.25) {};
		\node [style=none] (230) at (9.75, 2.25) {};
		\node [style=none] (231) at (10.75, 2.5) {};
		\node [style=none] (232) at (10.75, 2.25) {};
		\node [style=none] (233) at (10.25, 2.25) {};
		\node [style=none] (234) at (10.25, 1.75) {};
		\node [style=none] (235) at (9, 2) {};
		\node [style=none] (236) at (9, 1.75) {};
		\node [style=none] (237) at (10.75, 1.75) {};
		\node [style=none] (238) at (9, 1.75) {};
		\node [style=none] (239) at (10.75, 2) {};
		\node [style=none] (240) at (10.75, 1.75) {};
		\node [style=none] (241) at (8.25, 0.75) {};
		\node [style=none] (242) at (6.75, 1.75) {};
		\node [style=white dot, boldedge] (243) at (8.25, 0.75) {};
		\node [style=none] (244) at (8.25, -1) {};
		\node [style=none] (245) at (9.75, 1.75) {};
		\node [style=langstate] (246) at (7.5, 5.25) {\!\!\!\! \ \ {\tt in} \ \ \!\!\!\!};
		\node [style=none] (247) at (7.5, 5) {};
		\node [style=none] (248) at (7, 5) {};
		\node [style=none] (249) at (11, 4) {};
		\node [style=none] (250) at (14, 4) {};
		\node [style=none] (251) at (15.25, 3.25) {};
		\node [style=none] (252) at (13.25, 4) {};
		\node [style=none] (253) at (14, 1.75) {};
		\node [style=none] (254) at (13.25, 2.25) {};
		\node [style=none] (255) at (13.5, 2.25) {};
		\node [style=none] (256) at (15.25, 0) {};
		\node [style=none] (257) at (15.25, -0.75) {};
		\node [style=none] (258) at (16.25, 0) {};
		\node [style=none] (259) at (5.25, 0) {};
		\node [style=none] (260) at (5.25, 6.5) {};
		\node [style=none] (261) at (10.75, 6.75) {};
		\node [style=none] (262) at (16.25, 6.5) {};
		\node [style=none] (263) at (12.75, 2.5) {};
		\node [style=none] (264) at (12.75, 2.25) {};
		\node [style=none] (265) at (13.75, 2.25) {};
		\node [style=none] (266) at (12.75, 2.25) {};
		\node [style=none] (267) at (13.75, 2.5) {};
		\node [style=none] (268) at (13.75, 2.25) {};
		\node [style=none] (269) at (13.25, 2.25) {};
		\node [style=none] (270) at (13.25, 1.75) {};
		\node [style=none] (271) at (12.25, 1.75) {};
		\node [style=none] (272) at (12.25, 4) {};
		\node [style=none] (273) at (11.75, 4) {};
		\node [style=none] (274) at (11.75, 1.75) {};
		\node [style=white dot] (275) at (14.25, 5.25) {};
		\node [style=none] (276) at (11.75, 0) {};
		\node [style=none] (277) at (13.5, -1) {};
		\node [style=none] (278) at (13.5, 1.75) {};
		\node [style=none] (279) at (12.25, 0) {};
		\node [style=none] (280) at (11.75, -0.75) {};
		\node [style=none] (281) at (12.25, -0.75) {};
		\node [style=none] (282) at (13.5, -1) {};
		\node [style=none] (283) at (-1, -1) {};
		\node [style=none] (284) at (12.5, 2) {};
		\node [style=none] (285) at (12.5, 1.75) {};
		\node [style=none] (286) at (14.25, 1.75) {};
		\node [style=none] (287) at (12.5, 1.75) {};
		\node [style=none] (288) at (14.25, 2) {};
		\node [style=none] (289) at (14.25, 1.75) {};
		\node [style=none] (290) at (8, 5) {};
		\node [style=white dot] (292) at (7.25, 3.5) {};
		\node [style=none] (355) at (8.25, -1) {};
		\node [style=white dot] (356) at (-2, 2.75) {};
		\node [style=none] (357) at (-2, 0) {};
		\node [style=none] (358) at (0, 0) {};
		\node [style=none] (359) at (0.75, 0) {};
		\node [style=none] (360) at (-3.75, 0) {};
		\node [style=none] (361) at (-3.75, 3.5) {};
		\node [style=none] (362) at (-1.5, 4) {};
		\node [style=none] (363) at (0.75, 3.5) {};
		\node [style=none] (373) at (-1, 1.25) {};
		\node [style=none] (374) at (-1, -1) {};
		\node [style=none] (375) at (-2, -0.75) {};
		\node [style=none] (385) at (-3, 0) {};
		\node [style=none] (388) at (-3, -0.75) {};
		\node [style=none] (389) at (0, -1) {};
		\node [style=white dot, boldedge] (394) at (-1, 1.25) {};
		\node [style=none] (395) at (-0.25, -0.75) {};
		\node [style=none] (396) at (-0.25, -1) {};
		\node [style=none] (397) at (4.75, -1) {};
		\node [style=none] (398) at (-0.25, -1) {};
		\node [style=none] (399) at (4.75, -0.75) {};
		\node [style=none] (400) at (4.75, -1) {};
		\node [style=white dot] (401) at (-14.25, 3) {};
		\node [style=none] (402) at (-14.25, 0) {};
		\node [style=none] (403) at (-11.75, 0.5) {};
		\node [style=none] (404) at (-11, 0) {};
		\node [style=none] (405) at (-15.5, 0) {};
		\node [style=none] (406) at (-15.5, 3.5) {};
		\node [style=none] (407) at (-13.25, 4) {};
		\node [style=none] (408) at (-11, 3.5) {};
		\node [style=none] (409) at (-13.75, 1) {};
		\node [style=none] (410) at (-13.75, 0.5) {};
		\node [style=none] (411) at (-11.25, 0.5) {};
		\node [style=none] (412) at (-13.75, 0.5) {};
		\node [style=none] (413) at (-11.25, 1) {};
		\node [style=none] (414) at (-11.25, 0.5) {};
		\node [style=none] (415) at (-12.5, 0.5) {};
		\node [style=none] (416) at (-12.5, -1) {};
		\node [style=none] (417) at (-13, 0.5) {};
		\node [style=none] (418) at (-13, 1) {};
		\node [style=none] (419) at (-13, 0.5) {};
		\node [style=none] (420) at (-14.25, -2.25) {};
		\node [style=none] (421) at (-13.5, 1.25) {};
		\node [style=none] (422) at (-13.5, 1) {};
		\node [style=none] (423) at (-12.5, 1) {};
		\node [style=none] (424) at (-13.5, 1) {};
		\node [style=none] (425) at (-12.5, 1.25) {};
		\node [style=none] (426) at (-12.5, 1) {};
		\node [style=none] (427) at (-13.25, 1) {};
		\node [style=none] (428) at (-12.75, 1) {};
		\node [style=white dot] (429) at (-13.25, 1.75) {};
		\node [style=none] (430) at (-15, 0) {};
		\node [style=none] (431) at (-12.75, 1) {};
		\node [style=white dot] (432) at (-12.75, 1.75) {};
		\node [style=none] (433) at (-15, -0.75) {};
		\node [style=none] (434) at (-10.5, -0.75) {};
		\node [style=none] (435) at (-10.5, -1) {};
		\node [style=none] (436) at (-8, -1) {};
		\node [style=none] (437) at (-10.5, -1) {};
		\node [style=none] (438) at (-8, -0.75) {};
		\node [style=none] (439) at (-8, -1) {};
		\node [style=none] (440) at (-9.25, -1) {};
		\node [style=none] (441) at (-12.5, -1) {};
		\node [style=none] (442) at (-13.25, 4.75) {\tt that};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap] (27.center) to (29.center);
		\draw [style=swap, in=90, out=-15] (26) to (28.center);
		\draw [style=swap, in=90, out=-165] (26) to (27.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (32.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (35.center);
		\draw [style=swap, dashed] (34.center) to (33.center);
		\draw [style=swap, dashed] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (76.center) to (75.center);
		\draw [style=swap] (79.center) to (81.center);
		\draw [style=swap, in=90, out=-15] (78) to (80.center);
		\draw [style=swap, in=90, out=-165] (78) to (79.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (86.center) to (83.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (84) to (85.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (84) to (82.center);
		\draw [style=swap, dashed] (90.center) to (89.center);
		\draw [style=swap, dashed] (89.center) to (88.center);
		\draw [style=swap, dashed] (88.center) to (92.center);
		\draw [style=swap, dashed] (91.center) to (90.center);
		\draw [style=swap, dashed] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw (85.center) to (87.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (142.center) to (143.center);
		\draw (181.center) to (154.center);
		\draw (186.center) to (185.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw [style=boldedge] (198.center) to (199.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw [style=boldedge] (215.center) to (216.center);
		\draw [style=boldedge] (217.center) to (218.center);
		\draw [style=boldedge] (219.center) to (220.center);
		\draw [style=boldedge] (221.center) to (222.center);
		\draw (224.center) to (223.center);
		\draw (226.center) to (225.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (231.center) to (232.center);
		\draw [style=boldedge] (233.center) to (234.center);
		\draw [style=boldedge] (235.center) to (236.center);
		\draw [style=boldedge] (237.center) to (238.center);
		\draw [style=boldedge] (239.center) to (240.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (241.center) to (242.center);
		\draw [style=boldedge] (243) to (244.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (243) to (245.center);
		\draw [in=90, out=-90, looseness=0.75] (248.center) to (197.center);
		\draw [in=90, out=-90] (247.center) to (186.center);
		\draw [bend left=90] (214.center) to (252.center);
		\draw (252.center) to (254.center);
		\draw [in=90, out=-75, looseness=0.75] (250.center) to (253.center);
		\draw [in=90, out=-90] (251.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw [style=swap, dashed] (260.center) to (259.center);
		\draw [style=swap, dashed] (259.center) to (258.center);
		\draw [style=swap, dashed] (258.center) to (262.center);
		\draw [style=swap, dashed] (261.center) to (260.center);
		\draw [style=swap, dashed] (261.center) to (262.center);
		\draw [style=boldedge] (263.center) to (264.center);
		\draw [style=boldedge] (265.center) to (266.center);
		\draw [style=boldedge] (267.center) to (268.center);
		\draw [style=boldedge] (269.center) to (270.center);
		\draw (271.center) to (272.center);
		\draw [bend left=90] (226.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw [bend left=90] (224.center) to (272.center);
		\draw [in=-30, out=90] (251.center) to (275);
		\draw [in=-90, out=90, looseness=0.50] (276.center) to (274.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (277.center) to (278.center);
		\draw [in=-90, out=90, looseness=0.50] (279.center) to (271.center);
		\draw (276.center) to (280.center);
		\draw (279.center) to (281.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (282.center) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [in=15, out=165, looseness=0.75] (275) to (249.center);
		\draw [in=-165, out=-90, looseness=0.75] (290.center) to (249.center);
		\draw [in=105, out=105, looseness=3.25] (250.center) to (275);
		\draw (292) to (195.center);
		\draw [bend left=90, looseness=0.75] (21.center) to (257.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (356) to (358.center);
		\draw [style=swap, in=90, out=-90] (356) to (357.center);
		\draw [style=swap, dashed] (361.center) to (360.center);
		\draw [style=swap, dashed] (360.center) to (359.center);
		\draw [style=swap, dashed] (359.center) to (363.center);
		\draw [style=swap, dashed] (362.center) to (361.center);
		\draw [style=swap, dashed] (362.center) to (363.center);
		\draw [style=boldedge] (373.center) to (374.center);
		\draw (375.center) to (357.center);
		\draw [in=-180, out=90] (385.center) to (356);
		\draw (385.center) to (388.center);
		\draw (358.center) to (389.center);
		\draw [style=boldedge] (395.center) to (396.center);
		\draw [style=boldedge] (397.center) to (398.center);
		\draw [style=boldedge] (399.center) to (400.center);
		\draw [bend right=90, looseness=1.75] (280.center) to (281.center);
		\draw [bend right=90] (18.center) to (388.center);
		\draw [bend right=90, looseness=0.75] (87.center) to (375.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (401) to (403.center);
		\draw [style=swap, in=90, out=-90] (401) to (402.center);
		\draw [style=swap, dashed] (406.center) to (405.center);
		\draw [style=swap, dashed] (405.center) to (404.center);
		\draw [style=swap, dashed] (404.center) to (408.center);
		\draw [style=swap, dashed] (407.center) to (406.center);
		\draw [style=swap, dashed] (407.center) to (408.center);
		\draw [style=boldedge] (409.center) to (410.center);
		\draw [style=boldedge] (411.center) to (412.center);
		\draw [style=boldedge] (413.center) to (414.center);
		\draw [style=boldedge] (415.center) to (416.center);
		\draw [style=boldedge] (418.center) to (419.center);
		\draw (420.center) to (402.center);
		\draw [style=boldedge] (421.center) to (422.center);
		\draw [style=boldedge] (423.center) to (424.center);
		\draw [style=boldedge] (425.center) to (426.center);
		\draw (427.center) to (429);
		\draw [in=-180, out=90] (430.center) to (401);
		\draw (431.center) to (432);
		\draw (430.center) to (433.center);
		\draw [bend right=90, looseness=1.25] (154.center) to (433.center);
		\draw [style=boldedge] (434.center) to (435.center);
		\draw [style=boldedge] (436.center) to (437.center);
		\draw [style=boldedge] (438.center) to (439.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (440.center) to (441.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-cock2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-11.75, 6.5) {\texttt{(farmer)}};
		\node [style=none] (109) at (-2.25, 6.5) {\texttt{cock}};
		\node [style=none] (110) at (15, 6.75) {\texttt{morn}};
		\node [style=none] (154) at (-2.25, -2) {};
		\node [style=none] (157) at (15, -2) {};
		\node [style=none] (159) at (3.5, 1.5) {};
		\node [style=none] (160) at (3.5, 0.75) {};
		\node [style=langstate] (161) at (3.5, 1.75) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=white dot] (162) at (3.5, 0.75) {};
		\node [style=none] (163) at (2.75, -1.25) {};
		\node [style=none] (164) at (4.25, -0.25) {};
		\node [style=none] (165) at (2.75, -1.5) {};
		\node [style=none] (166) at (4.5, 1.5) {};
		\node [style=none] (178) at (4.25, -0.25) {};
		\node [style=none] (179) at (4.25, -1.5) {};
		\node [style=none] (180) at (-5.5, 1.5) {};
		\node [style=none] (181) at (-6.25, 0.75) {};
		\node [style=langstate] (182) at (-5.25, 1.75) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=white dot] (183) at (-6.25, 0.75) {};
		\node [style=none] (184) at (-7, -1.25) {};
		\node [style=none] (185) at (-5.5, -0.25) {};
		\node [style=none] (186) at (-7, -2.25) {};
		\node [style=none] (187) at (-5, -0.25) {};
		\node [style=none] (188) at (-5, 1.5) {};
		\node [style=white dot] (189) at (-4.25, 0.75) {};
		\node [style=none] (190) at (-3.5, -0.75) {};
		\node [style=none] (191) at (-4.25, 0.75) {};
		\node [style=none] (192) at (-3.5, -2) {};
		\node [style=none] (205) at (-5.5, -2.25) {};
		\node [style=none] (206) at (4.25, -1.5) {};
		\node [style=none] (215) at (-11.75, -2) {};
		\node [style=none] (219) at (5.25, 1) {};
		\node [style=none] (220) at (5.25, 2.25) {};
		\node [style=none] (229) at (6, 1) {};
		\node [style=none] (230) at (6.5, 1) {};
		\node [style=none] (231) at (6.5, 2.25) {};
		\node [style=none] (247) at (8, 1) {};
		\node [style=none] (248) at (8, 2.75) {};
		\node [style=none] (257) at (8.75, 1) {};
		\node [style=none] (258) at (8.75, 2.75) {};
		\node [style=none] (259) at (9.25, 1) {};
		\node [style=none] (260) at (9.25, 2.75) {};
		\node [style=langstate] (280) at (6.25, 4) {\!\!\!\! \ \ {\tt in} \ \ \!\!\!\!};
		\node [style=none] (281) at (6.25, 3.75) {};
		\node [style=none] (282) at (5.75, 3.75) {};
		\node [style=none] (283) at (9.75, 2.75) {};
		\node [style=none] (284) at (12.75, 2.75) {};
		\node [style=none] (285) at (14, 2) {};
		\node [style=none] (286) at (12, 2.75) {};
		\node [style=none] (287) at (12.75, 0.5) {};
		\node [style=none] (288) at (12, 1) {};
		\node [style=none] (290) at (14, -1.25) {};
		\node [style=none] (291) at (14, -2) {};
		\node [style=none] (303) at (12, 1) {};
		\node [style=none] (305) at (11, 0.5) {};
		\node [style=none] (306) at (11, 2.75) {};
		\node [style=none] (307) at (10.5, 2.75) {};
		\node [style=none] (308) at (10.5, 0.5) {};
		\node [style=white dot] (309) at (13, 4) {};
		\node [style=none] (310) at (10.5, 0) {};
		\node [style=none] (313) at (11, 0) {};
		\node [style=none] (314) at (10.5, -0.75) {};
		\node [style=none] (315) at (11, -0.75) {};
		\node [style=none] (317) at (0.75, -2) {};
		\node [style=none] (324) at (6.75, 3.75) {};
		\node [style=white dot] (325) at (6, 2.25) {};
		\node [style=white dot] (327) at (-0.5, 1.5) {};
		\node [style=none] (328) at (-0.5, -1.25) {};
		\node [style=none] (329) at (1.5, -1.25) {};
		\node [style=none] (336) at (0.25, -2) {};
		\node [style=none] (337) at (-0.5, -2) {};
		\node [style=none] (338) at (-1.5, -1.25) {};
		\node [style=none] (339) at (-1.5, -2) {};
		\node [style=none] (340) at (1.5, -1.5) {};
		\node [style=white dot] (348) at (-10.25, 1.75) {};
		\node [style=none] (349) at (-10.25, -1.25) {};
		\node [style=none] (350) at (-7.75, -0.75) {};
		\node [style=none] (374) at (-9.25, -0.75) {};
		\node [style=none] (375) at (-8.75, -0.75) {};
		\node [style=white dot] (376) at (-9.25, 0.5) {};
		\node [style=none] (377) at (-11, -1.25) {};
		\node [style=none] (378) at (-8.75, -0.75) {};
		\node [style=white dot] (379) at (-8.75, 0.5) {};
		\node [style=none] (380) at (-11, -2) {};
		\node [style=none] (383) at (-5, -2.25) {};
		\node [style=white dot] (390) at (-11.75, 5.25) {};
		\node [style=none] (391) at (-12.25, 4.5) {};
		\node [style=none] (392) at (-11.75, 6) {};
		\node [style=none] (393) at (-12.25, -5.25) {};
		\node [style=white dot] (394) at (-2.25, 5.5) {};
		\node [style=none] (395) at (-2.75, 4.75) {};
		\node [style=none] (396) at (-2.25, 6.25) {};
		\node [style=none] (397) at (-2.75, -5.25) {};
		\node [style=white dot] (398) at (15, 5.5) {};
		\node [style=none] (399) at (14.5, 4.75) {};
		\node [style=none] (400) at (15, 6.25) {};
		\node [style=none] (401) at (14.5, -5.25) {};
		\node [style=white dot] (402) at (0.25, 0) {};
		\node [style=white dot] (403) at (0.75, 0) {};
		\node [style=none] (405) at (12.75, -2) {};
		\node [style=none] (406) at (12, -2) {};
		\node [style=white dot] (407) at (6.5, -0.25) {};
		\node [style=white dot] (408) at (7.25, -0.25) {};
		\node [style=white dot] (409) at (7.75, -0.25) {};
		\node [style=none] (410) at (6.5, -1.5) {};
		\node [style=none] (411) at (7.25, -1.5) {};
		\node [style=none] (412) at (7.75, -1.5) {};
		\node [style=none] (413) at (-9.25, -2.25) {};
		\node [style=none] (414) at (-8.75, -2.25) {};
		\node [style=none] (415) at (-7.75, -2.25) {};
		\node [style=white dot] (416) at (-10.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (160.center) to (159.center);
		\draw [style=swap] (163.center) to (165.center);
		\draw [style=swap, in=90, out=-15] (162) to (164.center);
		\draw [style=swap, in=90, out=-165] (162) to (163.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (181.center) to (180.center);
		\draw [style=swap] (184.center) to (186.center);
		\draw [style=swap, in=90, out=-15] (183) to (185.center);
		\draw [style=swap, in=90, out=-165] (183) to (184.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (191.center) to (188.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (189) to (190.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (189) to (187.center);
		\draw (190.center) to (192.center);
		\draw (220.center) to (219.center);
		\draw (231.center) to (230.center);
		\draw (248.center) to (247.center);
		\draw (258.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw [in=90, out=-90, looseness=0.75] (282.center) to (231.center);
		\draw [in=90, out=-90] (281.center) to (220.center);
		\draw [bend left=90] (248.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw [in=90, out=-75, looseness=0.75] (284.center) to (287.center);
		\draw [in=90, out=-90] (285.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (305.center) to (306.center);
		\draw [bend left=90] (260.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw [bend left=90] (258.center) to (306.center);
		\draw [in=-30, out=90] (285.center) to (309);
		\draw [in=-90, out=90, looseness=0.50] (310.center) to (308.center);
		\draw [in=-90, out=90, looseness=0.50] (313.center) to (305.center);
		\draw (310.center) to (314.center);
		\draw (313.center) to (315.center);
		\draw [in=15, out=165, looseness=0.75] (309) to (283.center);
		\draw [in=-165, out=-90, looseness=0.75] (324.center) to (283.center);
		\draw [in=105, out=105, looseness=3.25] (284.center) to (309);
		\draw (325) to (229.center);
		\draw [bend left=90, looseness=0.75] (157.center) to (291.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (327) to (329.center);
		\draw [style=swap, in=90, out=-90] (327) to (328.center);
		\draw (337.center) to (328.center);
		\draw [in=-180, out=90] (338.center) to (327);
		\draw (338.center) to (339.center);
		\draw (329.center) to (340.center);
		\draw [bend right=90, looseness=1.75] (314.center) to (315.center);
		\draw [bend right=90] (154.center) to (339.center);
		\draw [bend right=90, looseness=0.75] (192.center) to (337.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (348) to (350.center);
		\draw [style=swap, in=90, out=-90] (348) to (349.center);
		\draw (374.center) to (376);
		\draw [in=-180, out=90] (377.center) to (348);
		\draw (378.center) to (379);
		\draw (377.center) to (380.center);
		\draw [bend right=90, looseness=1.25] (215.center) to (380.center);
		\draw (392.center) to (390);
		\draw [in=90, out=180, looseness=1.25] (390) to (391.center);
		\draw (391.center) to (393.center);
		\draw (396.center) to (394);
		\draw [in=90, out=180, looseness=1.25] (394) to (395.center);
		\draw (395.center) to (397.center);
		\draw (400.center) to (398);
		\draw [in=90, out=180, looseness=1.25] (398) to (399.center);
		\draw (399.center) to (401.center);
		\draw (390) to (215.center);
		\draw (154.center) to (394);
		\draw (157.center) to (398);
		\draw (287.center) to (405.center);
		\draw (303.center) to (406.center);
		\draw (403) to (317.center);
		\draw (402) to (336.center);
		\draw [bend right=90, looseness=0.50] (317.center) to (406.center);
		\draw [bend right=90, looseness=0.50] (336.center) to (405.center);
		\draw (178.center) to (206.center);
		\draw [in=135, out=-90, looseness=0.75] (230.center) to (409);
		\draw [in=135, out=-90, looseness=0.75] (229.center) to (408);
		\draw [in=135, out=-90] (219.center) to (407);
		\draw [in=45, out=-90] (247.center) to (407);
		\draw [in=45, out=-90] (257.center) to (408);
		\draw [in=45, out=-90] (259.center) to (409);
		\draw (409) to (412.center);
		\draw (408) to (411.center);
		\draw (407) to (410.center);
		\draw [bend left=90, looseness=0.75] (410.center) to (206.center);
		\draw [bend left=90, looseness=0.75] (411.center) to (165.center);
		\draw [bend left=90, looseness=0.75] (412.center) to (340.center);
		\draw (185.center) to (205.center);
		\draw (187.center) to (383.center);
		\draw (378.center) to (414.center);
		\draw (374.center) to (413.center);
		\draw (350.center) to (415.center);
		\draw [bend left=90, looseness=1.25] (186.center) to (415.center);
		\draw [bend left=90, looseness=0.75] (205.center) to (414.center);
		\draw [bend left=90, looseness=0.75] (383.center) to (413.center);
		\draw (349.center) to (416);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-cock3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (8.5, 0.75) {};
		\node [style=none] (9) at (8.5, 0.75) {};
		\node [style=none] (10) at (8.5, -1) {};
		\node [style=none] (12) at (11.5, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.75, 2.5) {};
		\node [style=none] (15) at (13, -1) {};
		\node [style=none] (16) at (13, 2.5) {};
		\node [style=none] (17) at (6.25, 2.5) {};
		\node [style=none] (18) at (6.25, 1.75) {};
		\node [style=langstate] (19) at (6.25, 2.75) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=white dot] (20) at (6.25, 1.75) {};
		\node [style=none] (21) at (5.5, -0.25) {};
		\node [style=none] (22) at (7, 0.75) {};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (7.25, 2.5) {};
		\node [style=none] (31) at (7, 0.75) {};
		\node [style=none] (32) at (7, -1) {};
		\node [style=white dot] (33) at (2, 2.75) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (4, -0.25) {};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (48) at (0.75, -0.25) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (-4.25, 2.5) {};
		\node [style=none] (51) at (-5, 1.75) {};
		\node [style=langstate] (52) at (-4, 2.75) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=white dot] (53) at (-5, 1.75) {};
		\node [style=none] (54) at (-5.75, -0.25) {};
		\node [style=none] (55) at (-4.25, 0.75) {};
		\node [style=none] (56) at (-5.75, -1) {};
		\node [style=none] (57) at (-3.75, 0.75) {};
		\node [style=none] (58) at (-3.75, 2.5) {};
		\node [style=white dot] (59) at (-3, 1.75) {};
		\node [style=none] (60) at (-2.25, 0.25) {};
		\node [style=none] (61) at (-3, 1.75) {};
		\node [style=none] (62) at (-2.25, -1) {};
		\node [style=white dot] (63) at (-9.25, 2.75) {};
		\node [style=none] (64) at (-9.25, -0.25) {};
		\node [style=none] (65) at (-6.75, 0.25) {};
		\node [style=none] (66) at (-9.25, -3.25) {};
		\node [style=none] (67) at (-8.25, 0.75) {};
		\node [style=none] (68) at (-7.75, 0.75) {};
		\node [style=white dot] (69) at (-8.25, 1.5) {};
		\node [style=none] (70) at (-10.25, -0.25) {};
		\node [style=none] (71) at (-7.75, 0.75) {};
		\node [style=white dot] (72) at (-7.75, 1.5) {};
		\node [style=none] (73) at (-10.25, -1) {};
		\node [style=none] (74) at (7, -1) {};
		\node [style=none] (75) at (8.5, -1) {};
		\node [style=none] (78) at (11.5, 0.75) {};
		\node [style=none] (79) at (-11.5, 2.5) {};
		\node [style=none] (80) at (-11.5, 2.5) {};
		\node [style=none] (81) at (-10.25, -1) {};
		\node [style=none] (82) at (-12, 4.75) {\texttt{(farmer)}};
		\node [style=none] (83) at (-6.75, -1) {};
		\node [style=none] (84) at (-4.25, -1) {};
		\node [style=none] (85) at (-3.75, -1) {};
		\node [style=none] (86) at (-7.75, -1) {};
		\node [style=none] (87) at (-8.25, -1) {};
		\node [style=none] (90) at (4, -1) {};
		\node [style=none] (91) at (5.5, -1) {};
		\node [style=none] (92) at (-0.75, 2.5) {};
		\node [style=white dot] (93) at (-1.25, 3.25) {};
		\node [style=none] (94) at (-1.75, 2.5) {};
		\node [style=none] (95) at (-1.25, 4) {};
		\node [style=none] (96) at (-0.75, 2.5) {};
		\node [style=none] (97) at (-11.5, 2.5) {};
		\node [style=white dot] (98) at (-12, 3.25) {};
		\node [style=none] (99) at (-12.5, 2.5) {};
		\node [style=none] (100) at (-12, 4) {};
		\node [style=none] (101) at (-11.5, 2.5) {};
		\node [style=none] (102) at (-1.75, -3) {};
		\node [style=none] (103) at (13, 2.5) {};
		\node [style=white dot] (104) at (12.5, 3.25) {};
		\node [style=none] (105) at (12, 2.5) {};
		\node [style=none] (106) at (12.5, 4) {};
		\node [style=none] (107) at (13, 2.5) {};
		\node [style=none] (108) at (12, -3) {};
		\node [style=none] (109) at (-1.25, 4.75) {\texttt{cock}};
		\node [style=none] (110) at (12.5, 4.75) {\texttt{morn}};
		\node [style=none] (111) at (-11.5, -1) {};
		\node [style=none] (112) at (-12.5, -3.25) {};
		\node [style=langstate] (113) at (10, 3) {\!\!\!\!{\tt in (1)}\!\!\!\!};
		\node [style=none] (114) at (9.75, 2.75) {};
		\node [style=none] (115) at (8.5, 0.75) {};
		\node [style=none] (116) at (8.5, 0.75) {};
		\node [style=none] (117) at (10.25, 2.75) {};
		\node [style=none] (118) at (11.5, 0.75) {};
		\node [style=none] (120) at (8.5, 0.75) {};
		\node [style=none] (127) at (8.5, 0.75) {};
		\node [style=none] (135) at (9.75, 0.75) {};
		\node [style=white dot] (136) at (9.25, 1.75) {};
		\node [style=white dot] (137) at (10.75, 1.75) {};
		\node [style=none] (138) at (10.25, 0.75) {};
		\node [style=none] (146) at (2.5, 0.75) {};
		\node [style=none] (147) at (3, 0.75) {};
		\node [style=white dot] (148) at (2.5, 1.5) {};
		\node [style=none] (149) at (3, 0.75) {};
		\node [style=white dot] (150) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [style=swap] (18.center) to (17.center);
		\draw [style=swap, in=90, out=-15] (20) to (22.center);
		\draw [style=swap, in=90, out=-165] (20) to (21.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (33) to (35.center);
		\draw [style=swap, in=90, out=-90] (33) to (34.center);
		\draw (38.center) to (34.center);
		\draw [in=-180, out=90] (48.center) to (33);
		\draw (48.center) to (49.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (51.center) to (50.center);
		\draw [style=swap] (54.center) to (56.center);
		\draw [style=swap, in=90, out=-15] (53) to (55.center);
		\draw [style=swap, in=90, out=-165] (53) to (54.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (61.center) to (58.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (59) to (60.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (59) to (57.center);
		\draw (60.center) to (62.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (63) to (65.center);
		\draw [style=swap, in=90, out=-90] (63) to (64.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (69);
		\draw [in=-180, out=90] (70.center) to (63);
		\draw (71.center) to (72);
		\draw (70.center) to (73.center);
		\draw [bend left=90] (15.center) to (12.center);
		\draw [bend right=90] (13.center) to (49.center);
		\draw [bend left=90, looseness=0.75] (38.center) to (62.center);
		\draw (12.center) to (78.center);
		\draw (65.center) to (83.center);
		\draw [bend right=90, looseness=0.75] (83.center) to (56.center);
		\draw (55.center) to (84.center);
		\draw (57.center) to (85.center);
		\draw (71.center) to (86.center);
		\draw (67.center) to (87.center);
		\draw [bend right=90, looseness=0.50] (86.center) to (84.center);
		\draw [bend right=90, looseness=0.50] (87.center) to (85.center);
		\draw [bend right=90, looseness=0.75] (90.center) to (91.center);
		\draw (21.center) to (91.center);
		\draw (35.center) to (90.center);
		\draw (95.center) to (93);
		\draw [in=90, out=180, looseness=1.25] (93) to (94.center);
		\draw [in=90, out=0, looseness=1.25] (93) to (96.center);
		\draw (100.center) to (98);
		\draw [in=90, out=180, looseness=1.25] (98) to (99.center);
		\draw [in=90, out=0, looseness=1.25] (98) to (101.center);
		\draw (94.center) to (102.center);
		\draw (106.center) to (104);
		\draw [in=90, out=180, looseness=1.25] (104) to (105.center);
		\draw [in=90, out=0, looseness=1.25] (104) to (107.center);
		\draw (105.center) to (108.center);
		\draw [bend left=90, looseness=1.25] (81.center) to (111.center);
		\draw (101.center) to (111.center);
		\draw (99.center) to (112.center);
		\draw [in=-165, out=90] (127.center) to (136);
		\draw [in=90, out=-15] (136) to (135.center);
		\draw [in=90, out=-90] (114.center) to (136);
		\draw [in=-165, out=105] (138.center) to (137);
		\draw [in=90, out=0] (137) to (118.center);
		\draw (117.center) to (137);
		\draw (146.center) to (148);
		\draw (149.center) to (150);
		\draw [bend right=90, looseness=1.50] (149.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (146.center) to (138.center);
		\draw (31.center) to (74.center);
		\draw (127.center) to (75.center);
		\draw [bend left=90, looseness=0.75] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-cock4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=langstate] (2) at (1.25, 1.75) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 2.5) {};
		\node [style=none] (5) at (3, 2.5) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=white dot] (11) at (-4.5, -4.75) {};
		\node [style=none] (12) at (-2.75, -4.25) {};
		\node [style=white dot] (13) at (-0.5, -4.5) {};
		\node [style=none] (14) at (-2.25, -4.25) {};
		\node [style=langstate] (15) at (-2.5, -4) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=none] (16) at (-5.25, -5.25) {};
		\node [style=none] (17) at (-5.25, -3.25) {};
		\node [style=none] (18) at (0.25, -3.25) {};
		\node [style=none] (19) at (-5.25, -3.25) {};
		\node [style=none] (20) at (0.25, -5.25) {};
		\node [style=none] (21) at (0.25, -3.25) {};
		\node [style=none] (22) at (0.25, -5.25) {};
		\node [style=none] (23) at (-5.25, -5.25) {};
		\node [style=none] (24) at (-4.5, -3.25) {};
		\node [style=none] (25) at (-4.5, -5.25) {};
		\node [style=none] (26) at (-4.5, 7) {\texttt{(farmer)}};
		\node [style=none] (27) at (-0.5, 7) {\texttt{cock}};
		\node [style=none] (28) at (-0.5, -3.25) {};
		\node [style=none] (40) at (5.25, 4.25) {};
		\node [style=white dot] (41) at (4, -1.75) {};
		\node [style=none] (42) at (6.25, 0) {};
		\node [style=langstate] (43) at (5.75, 4.5) {\!\!\!\! \ {\tt in} \ \!\!\!\!};
		\node [style=none] (44) at (-1.5, -2.5) {};
		\node [style=none] (45) at (-1.5, 0) {};
		\node [style=none] (46) at (7.25, 0) {};
		\node [style=none] (47) at (7.25, 5.5) {};
		\node [style=none] (48) at (7.25, -2.5) {};
		\node [style=none] (49) at (7.25, 0) {};
		\node [style=none] (50) at (7.25, -2.5) {};
		\node [style=none] (51) at (-1.5, -2.5) {};
		\node [style=none] (55) at (4, 6.25) {};
		\node [style=none] (56) at (4, -6) {};
		\node [style=none] (57) at (4, 7) {\texttt{morn}};
		\node [style=white dot] (58) at (-0.5, 3.75) {};
		\node [style=none] (59) at (-0.5, -2.5) {};
		\node [style=none] (61) at (-0.5, -5.25) {};
		\node [style=none] (62) at (-4.5, 6.25) {};
		\node [style=none] (64) at (-1.5, 5.5) {};
		\node [style=none] (65) at (7.25, 5.5) {};
		\node [style=none] (66) at (-1.5, 3) {};
		\node [style=none] (67) at (-1.5, 5.5) {};
		\node [style=none] (68) at (3.5, 0) {};
		\node [style=none] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (3.5, 3) {};
		\node [style=none] (71) at (-1.5, 3) {};
		\node [style=none] (72) at (3.5, 0) {};
		\node [style=none] (73) at (3.5, 3) {};
		\node [style=none] (75) at (5.75, 0) {};
		\node [style=none] (76) at (-0.5, 6.25) {};
		\node [style=none] (77) at (-0.5, -3.25) {};
		\node [style=none] (78) at (-4.5, -6) {};
		\node [style=none] (79) at (-0.5, -6) {};
		\node [style=white dot] (80) at (-0.5, -1.75) {};
		\node [style=none] (81) at (5.75, 4.25) {};
		\node [style=none] (82) at (6.25, 4.25) {};
		\node [style=none] (83) at (9, 0) {$\overset{\ref{lem:updatedot}}{\leftrightarrow}$};
		\node [style=langbox] (84) at (13, 0.25) {\!\!\!\! {\tt crow'd} \!\!\!\!};
		\node [style=langbox] (86) at (12, -2.25) {\!\!\!\! {\tt kept} \!\!\!\!};
		\node [style=none] (87) at (11, 3) {};
		\node [style=none] (88) at (11, -3.5) {};
		\node [style=none] (89) at (13, 2.25) {};
		\node [style=none] (93) at (15.75, 3) {};
		\node [style=none] (106) at (13, -2) {};
		\node [style=none] (107) at (15.75, -3.5) {};
		\node [style=none] (108) at (11, 3.75) {\texttt{(farmer)}};
		\node [style=none] (109) at (13, 3) {\texttt{cock}};
		\node [style=none] (110) at (15.75, 3.75) {\texttt{morn}};
		\node [style=none] (111) at (13, 0.5) {};
		\node [style=none] (113) at (13, 0) {};
		\node [style=none] (115) at (13, -0.5) {};
		\node [style=none] (116) at (13, 1) {};
		\node [style=none] (117) at (12, 1) {};
		\node [style=none] (118) at (12, -0.5) {};
		\node [style=none] (119) at (15, -0.5) {};
		\node [style=none] (120) at (15, 1) {};
		\node [style=none] (121) at (16.5, -1) {};
		\node [style=none] (122) at (16.5, 1.5) {};
		\node [style=none] (123) at (12, 1.5) {};
		\node [style=none] (124) at (12, -1) {};
		\node [style=none] (125) at (15.75, 0.25) {\footnotesize$\texttt{in}$};
		\node [style=none] (126) at (13, 1.5) {};
		\node [style=none] (127) at (13, -1) {};
		\node [style=none] (128) at (15.75, 1.5) {};
		\node [style=none] (129) at (15.75, -1) {};
		\node [style=none] (130) at (11, -2) {};
		\node [style=none] (131) at (11, -2.5) {};
		\node [style=none] (132) at (13, -2.5) {};
		\node [style=none] (133) at (13, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=15, looseness=0.75] (0) to (1.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [in=-90, out=15, looseness=0.75] (11) to (12.center);
		\draw [in=-90, out=-30, looseness=1.50] (13) to (14.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (19.center) to (18.center);
		\draw [style=swap, dashed] (21.center) to (20.center);
		\draw [style=swap, dashed] (23.center) to (22.center);
		\draw (11) to (25.center);
		\draw (24.center) to (11);
		\draw (28.center) to (13);
		\draw [in=-90, out=45, looseness=0.75] (41) to (42.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw (55.center) to (41);
		\draw (41) to (56.center);
		\draw [in=-90, out=15, looseness=0.75] (58) to (40.center);
		\draw (13) to (61.center);
		\draw (62.center) to (24.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (67.center) to (66.center);
		\draw [style=swap, dashed] (69.center) to (68.center);
		\draw [style=swap, dashed] (71.center) to (70.center);
		\draw [style=swap, dashed] (73.center) to (72.center);
		\draw (59.center) to (77.center);
		\draw (58) to (0);
		\draw (76.center) to (58);
		\draw (61.center) to (79.center);
		\draw (25.center) to (78.center);
		\draw [in=-90, out=30, looseness=0.50] (80) to (75.center);
		\draw (0) to (80);
		\draw (80) to (59.center);
		\draw (81.center) to (75.center);
		\draw (82.center) to (42.center);
		\draw (113.center) to (115.center);
		\draw (116.center) to (111.center);
		\draw (117.center) to (120.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (119.center);
		\draw (123.center) to (117.center);
		\draw (123.center) to (122.center);
		\draw (118.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (122.center) to (121.center);
		\draw (89.center) to (126.center);
		\draw (127.center) to (106.center);
		\draw (93.center) to (128.center);
		\draw (129.center) to (107.center);
		\draw (87.center) to (130.center);
		\draw (131.center) to (88.center);
		\draw (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-diffcircuits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0, 0) {$\neq$};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (45) at (8, -0.5) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (6, -2) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (4, 0.5) {};
		\node [style=none] (56) at (8, 0.5) {};
		\node [style=none] (57) at (6, 3.25) {};
		\node [style=none] (58) at (2, 3.25) {};
		\node [style=none] (59) at (4, 2.25) {};
		\node [style=none] (60) at (8, 3.25) {$\texttt{Alice}$};
		\node [style=none] (61) at (6, 4.25) {$\texttt{flowers}$};
		\node [style=none] (62) at (2, 4.25) {$\texttt{Bob}$};
		\node [style=none] (63) at (4, 3.25) {$\texttt{Claire}$};
		\node [style=none] (64) at (6, 0.5) {};
		\node [style=none] (65) at (8, -2) {};
		\node [style=none] (66) at (8, -3.5) {};
		\node [style=none] (67) at (2, -3.5) {};
		\node [style=none] (68) at (4, -3.5) {};
		\node [style=none] (69) at (6, -3.5) {};
		\node [style=none] (70) at (8, 2.25) {};
		\node [style=none] (71) at (6, 1) {};
		\node [style=none] (72) at (-4, -1.75) {};
		\node [style=none] (73) at (-4, 0.25) {};
		\node [style=none] (74) at (-4, -0.25) {};
		\node [style=none] (75) at (-2, 0.25) {};
		\node [style=none] (76) at (-2, -0.25) {};
		\node [style=none] (77) at (-4, -1.25) {};
		\node [style=none] (78) at (-8, -1.25) {};
		\node [style=none] (79) at (-8, -1.75) {};
		\node [style=none] (80) at (-6, -1.25) {};
		\node [style=none] (81) at (-6, -1.75) {};
		\node [style=none] (82) at (-2, 1.25) {};
		\node [style=none] (83) at (-4, 3.25) {};
		\node [style=none] (84) at (-8, 3.25) {};
		\node [style=none] (85) at (-6, 2.25) {};
		\node [style=none] (86) at (-2, 3.25) {\footnotesize$\texttt{Alice}$};
		\node [style=none] (87) at (-4, 4.25) {\footnotesize$\texttt{flowers}$};
		\node [style=none] (88) at (-8, 4.25) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (89) at (-6, 3.25) {\footnotesize$\texttt{Claire}$};
		\node [style=none] (90) at (-4, 1.25) {};
		\node [style=none] (91) at (-2, -1.25) {};
		\node [style=none] (92) at (-2, -3.5) {};
		\node [style=none] (93) at (-8, -3.5) {};
		\node [style=none] (94) at (-6, -3.5) {};
		\node [style=none] (95) at (-4, -3.5) {};
		\node [style=none] (96) at (-2, 2.25) {};
		\node [style=langbox] (97) at (-3, 0) {\!\!\!\! \footnotesize{\tt likes}\!\!\!\!};
		\node [style=langbox] (98) at (-6, -1.5) {\!\!\!\! \ \ \ \ \footnotesize{\tt gives} \ \ \ \ \!\!\!\!};
		\node [style=langbox] (99) at (4, 0.75) {\!\!\!\! \ \ \ \ \footnotesize{\tt gives} \ \ \ \ \!\!\!\!};
		\node [style=langbox] (100) at (7, -0.75) {\!\!\!\! \footnotesize{\tt likes}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.50] (64.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.75] (44.center) to (65.center);
		\draw (58.center) to (48.center);
		\draw (59.center) to (52.center);
		\draw (57.center) to (71.center);
		\draw (47.center) to (69.center);
		\draw (65.center) to (66.center);
		\draw (56.center) to (70.center);
		\draw (53.center) to (68.center);
		\draw (49.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.50] (90.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.75] (82.center) to (73.center);
		\draw (83.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.75] (76.center) to (77.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (85.center) to (80.center);
		\draw (84.center) to (78.center);
		\draw (79.center) to (93.center);
		\draw (81.center) to (94.center);
		\draw (72.center) to (95.center);
		\draw (96.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmer1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.75) {};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=langstate] (2) at (-7.25, 2) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=white dot] (3) at (-8.25, 1) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-7.5, 0) {};
		\node [style=none] (6) at (-9, -1.75) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-7, 1.75) {};
		\node [style=white dot] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-5.5, -0.5) {};
		\node [style=none] (11) at (-6.25, 1) {};
		\node [style=none] (12) at (-5.5, -1.75) {};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=none] (14) at (-9.5, -1) {};
		\node [style=none] (15) at (-9.5, 2.5) {};
		\node [style=none] (16) at (-7.25, 2.75) {};
		\node [style=none] (17) at (-5, 2.5) {};
		\node [style=none] (18) at (-8, 0.25) {};
		\node [style=none] (19) at (-8, 0) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (-8, 0) {};
		\node [style=none] (22) at (-6.5, 0.25) {};
		\node [style=none] (23) at (-6.5, 0) {};
		\node [style=none] (24) at (-7.25, 0) {};
		\node [style=none] (25) at (-7.25, -4.25) {};
		\node [style=langstate] (26) at (-11, 2) {\!\!\!\!{\tt this}\!\!\!\!};
		\node [style=none] (27) at (-11, -1.75) {};
		\node [style=none] (28) at (-11, 1.75) {};
		\node [style=langstate] (29) at (-3.5, 2) {\!\!\!\!{\tt farmer}\!\!\!\!};
		\node [style=none] (30) at (-3.5, -1.75) {};
		\node [style=none] (31) at (-3.5, 1.75) {};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (-0.75, 1) {};
		\node [style=langstate] (34) at (0.25, 2) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=white dot] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (-1.5, -2) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0.5, 1.75) {};
		\node [style=white dot] (41) at (1.25, 1) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (1.25, 1) {};
		\node [style=none] (44) at (2, -2) {};
		\node [style=none] (45) at (2.5, -1) {};
		\node [style=none] (46) at (-2, -1) {};
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (0.25, 2.75) {};
		\node [style=none] (49) at (2.5, 2.5) {};
		\node [style=none] (50) at (-0.5, 0.25) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (-0.5, 0) {};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (56) at (0.25, 0) {};
		\node [style=none] (57) at (0.25, -2) {};
		\node [style=langstate] (58) at (9.75, 2.25) {\!\!\!\!{\tt corn}\!\!\!\!};
		\node [style=none] (59) at (9.75, -1.75) {};
		\node [style=none] (60) at (9.75, 2) {};
		\node [style=white dot] (61) at (12.25, 2) {};
		\node [style=none] (62) at (12.25, -1) {};
		\node [style=none] (63) at (13.5, -0.5) {};
		\node [style=none] (64) at (15.5, -1) {};
		\node [style=none] (65) at (11, -1) {};
		\node [style=none] (66) at (11, 2.5) {};
		\node [style=none] (67) at (13.25, 3) {};
		\node [style=none] (68) at (15.5, 2.5) {};
		\node [style=none] (69) at (12.75, 0) {};
		\node [style=none] (70) at (12.75, -0.5) {};
		\node [style=none] (71) at (15.25, -0.5) {};
		\node [style=none] (72) at (12.75, -0.5) {};
		\node [style=none] (73) at (15.25, 0) {};
		\node [style=none] (74) at (15.25, -0.5) {};
		\node [style=none] (75) at (14, -0.5) {};
		\node [style=none] (76) at (14, -2) {};
		\node [style=none] (77) at (14.5, -0.5) {};
		\node [style=none] (78) at (14.5, 0) {};
		\node [style=none] (79) at (14.5, -0.5) {};
		\node [style=none] (80) at (12.25, -1.75) {};
		\node [style=none] (81) at (14, 0.25) {};
		\node [style=none] (82) at (14, 0) {};
		\node [style=none] (83) at (15, 0) {};
		\node [style=none] (84) at (14, 0) {};
		\node [style=none] (85) at (15, 0.25) {};
		\node [style=none] (86) at (15, 0) {};
		\node [style=none] (87) at (14.25, 0) {};
		\node [style=none] (88) at (14.75, 0) {};
		\node [style=white dot] (89) at (14.25, 0.75) {};
		\node [style=none] (90) at (11.5, -1) {};
		\node [style=none] (91) at (14.75, 0) {};
		\node [style=white dot] (92) at (14.75, 0.75) {};
		\node [style=none] (93) at (11.5, -1.75) {};
		\node [style=none] (94) at (19.5, 1.75) {};
		\node [style=none] (95) at (18.75, 1) {};
		\node [style=langstate] (96) at (19.75, 2) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (97) at (18.75, 1) {};
		\node [style=none] (98) at (18, -1) {};
		\node [style=none] (99) at (19.5, 0) {};
		\node [style=none] (100) at (18, -1.75) {};
		\node [style=none] (101) at (20, 0) {};
		\node [style=none] (102) at (20, 1.75) {};
		\node [style=white dot] (103) at (20.75, 1) {};
		\node [style=none] (104) at (21.5, -0.5) {};
		\node [style=none] (105) at (20.75, 1) {};
		\node [style=none] (106) at (21.5, -2) {};
		\node [style=none] (107) at (22, -1) {};
		\node [style=none] (108) at (17.5, -1) {};
		\node [style=none] (109) at (17.5, 2.5) {};
		\node [style=none] (110) at (19.75, 2.75) {};
		\node [style=none] (111) at (22, 2.5) {};
		\node [style=none] (112) at (19, 0.25) {};
		\node [style=none] (113) at (19, 0) {};
		\node [style=none] (114) at (20.5, 0) {};
		\node [style=none] (115) at (19, 0) {};
		\node [style=none] (116) at (20.5, 0.25) {};
		\node [style=none] (117) at (20.5, 0) {};
		\node [style=none] (118) at (19.75, 0) {};
		\node [style=none] (119) at (19.75, -2) {};
		\node [style=white dot] (120) at (6.5, 1.25) {};
		\node [style=none] (121) at (6.5, -1) {};
		\node [style=none] (122) at (7.25, -1) {};
		\node [style=none] (123) at (8.5, -1) {};
		\node [style=none] (124) at (3.5, -1) {};
		\node [style=none] (125) at (3.5, 2.5) {};
		\node [style=none] (126) at (6, 3) {};
		\node [style=none] (127) at (8.5, 2.5) {};
		\node [style=none] (128) at (3.75, 0) {};
		\node [style=none] (129) at (3.75, -0.5) {};
		\node [style=none] (130) at (6.25, -0.5) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (6.25, 0) {};
		\node [style=none] (133) at (6.25, -0.5) {};
		\node [style=none] (134) at (5, -0.5) {};
		\node [style=none] (135) at (5, -2) {};
		\node [style=none] (136) at (6, -0.5) {};
		\node [style=none] (137) at (4, -0.5) {};
		\node [style=none] (138) at (5, -0.5) {};
		\node [style=none] (139) at (8, -1) {};
		\node [style=none] (140) at (5, 0) {};
		\node [style=none] (141) at (5, -0.5) {};
		\node [style=none] (142) at (6.5, -1.75) {};
		\node [style=none] (143) at (7.25, -1.75) {};
		\node [style=none] (144) at (8, -1.75) {};
		\node [style=none] (145) at (4.5, 0.25) {};
		\node [style=none] (146) at (4.5, 0) {};
		\node [style=none] (147) at (5.5, 0) {};
		\node [style=none] (148) at (4.5, 0) {};
		\node [style=none] (149) at (5.5, 0.25) {};
		\node [style=none] (150) at (5.5, 0) {};
		\node [style=none] (151) at (4.75, 0) {};
		\node [style=none] (152) at (5.25, 0) {};
		\node [style=white dot] (153) at (4.75, 0.75) {};
		\node [style=white dot] (154) at (5.25, 0.75) {};
		\node [style=langstate] (155) at (16.5, 2.25) {\!\!\!\!{\tt he}\!\!\!\!};
		\node [style=none] (156) at (16.5, -1.75) {};
		\node [style=none] (157) at (16.5, 2) {};
		\node [style=none] (158) at (19.25, -1.5) {};
		\node [style=none] (159) at (19.25, -2) {};
		\node [style=none] (160) at (22, -2) {};
		\node [style=none] (161) at (19.25, -2) {};
		\node [style=none] (162) at (22, -1.5) {};
		\node [style=none] (163) at (22, -2) {};
		\node [style=none] (164) at (20.75, -2) {};
		\node [style=none] (165) at (14, -2) {};
		\node [style=none] (166) at (-2, -1.5) {};
		\node [style=none] (167) at (-2, -2) {};
		\node [style=none] (168) at (2.5, -2) {};
		\node [style=none] (169) at (-2, -2) {};
		\node [style=none] (170) at (2.5, -1.5) {};
		\node [style=none] (171) at (2.5, -2) {};
		\node [style=none] (172) at (0.25, -2) {};
		\node [style=none] (173) at (5, -2) {};
		\node [style=none] (174) at (6, 3.75) {\tt -ing};
		\node [style=none] (175) at (13.25, 3.75) {\tt that};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (33.center) to (32.center);
		\draw [style=swap] (36.center) to (38.center);
		\draw [style=swap, in=90, out=-15] (35) to (37.center);
		\draw [style=swap, in=90, out=-165] (35) to (36.center);
		\draw [style=swap, in=-90, out=90] (43.center) to (40.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (41) to (39.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (45.center) to (49.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw (42.center) to (44.center);
		\draw [bend right=90] (27.center) to (6.center);
		\draw (60.center) to (59.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (61) to (63.center);
		\draw [style=swap, in=90, out=-90] (61) to (62.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (64.center) to (68.center);
		\draw [style=swap, dashed] (67.center) to (66.center);
		\draw [style=swap, dashed] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw (80.center) to (62.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw (87.center) to (89);
		\draw [in=-180, out=90] (90.center) to (61);
		\draw (91.center) to (92);
		\draw (90.center) to (93.center);
		\draw [bend right=90, looseness=0.75] (59.center) to (93.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (95.center) to (94.center);
		\draw [style=swap] (98.center) to (100.center);
		\draw [style=swap, in=90, out=-15] (97) to (99.center);
		\draw [style=swap, in=90, out=-165] (97) to (98.center);
		\draw [style=swap, in=-90, out=90] (105.center) to (102.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (103) to (104.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (103) to (101.center);
		\draw [style=swap, dashed] (109.center) to (108.center);
		\draw [style=swap, dashed] (108.center) to (107.center);
		\draw [style=swap, dashed] (107.center) to (111.center);
		\draw [style=swap, dashed] (110.center) to (109.center);
		\draw [style=swap, dashed] (110.center) to (111.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw (104.center) to (106.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (120) to (122.center);
		\draw [style=swap, in=90, out=-90] (120) to (121.center);
		\draw [style=swap, dashed] (125.center) to (124.center);
		\draw [style=swap, dashed] (124.center) to (123.center);
		\draw [style=swap, dashed] (123.center) to (127.center);
		\draw [style=swap, dashed] (126.center) to (125.center);
		\draw [style=swap, dashed] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [in=90, out=90, looseness=2.50] (139.center) to (137.center);
		\draw [in=180, out=90] (136.center) to (120);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw (142.center) to (121.center);
		\draw (143.center) to (122.center);
		\draw (144.center) to (139.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw (152.center) to (154);
		\draw (151.center) to (153);
		\draw (157.center) to (156.center);
		\draw [bend right=90] (156.center) to (100.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (172.center) to (173.center);
		\draw [bend right=90, looseness=0.75] (144.center) to (80.center);
		\draw [bend right=90, looseness=0.75] (30.center) to (142.center);
		\draw [bend left=90, looseness=0.75] (143.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmer2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 2) {};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=langstate] (2) at (-7, 2.25) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=white dot] (3) at (-8, 1.25) {};
		\node [style=none] (4) at (-8.75, -0.75) {};
		\node [style=none] (5) at (-7.25, 0.25) {};
		\node [style=none] (6) at (-8.75, -1.5) {};
		\node [style=none] (7) at (-6.75, 0.25) {};
		\node [style=none] (8) at (-6.75, 2) {};
		\node [style=white dot] (9) at (-6, 1.25) {};
		\node [style=none] (10) at (-5.25, -0.25) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-5.25, -1.5) {};
		\node [style=none] (13) at (-9.75, -1.5) {};
		\node [style=none] (14) at (-9.75, 2) {};
		\node [style=none] (15) at (-3.25, -1.5) {};
		\node [style=none] (16) at (-3.25, 2) {};
		\node [style=none] (17) at (-0.75, 2) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=langstate] (19) at (-0.5, 2.25) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=white dot] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=white dot] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (-0.75, -1.75) {};
		\node [style=none] (31) at (7.75, -1.5) {};
		\node [style=none] (32) at (7.75, 2.25) {};
		\node [style=white dot] (33) at (9.5, 2.25) {};
		\node [style=none] (34) at (9.5, -0.75) {};
		\node [style=none] (35) at (10.75, -0.25) {};
		\node [style=none] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (11.5, 0.25) {};
		\node [style=none] (38) at (12, 0.25) {};
		\node [style=white dot] (39) at (11.5, 1) {};
		\node [style=none] (40) at (8.75, -0.75) {};
		\node [style=none] (41) at (12, 0.25) {};
		\node [style=white dot] (42) at (12, 1) {};
		\node [style=none] (43) at (8.75, -1.5) {};
		\node [style=none] (44) at (16.25, 2) {};
		\node [style=none] (45) at (15.5, 1.25) {};
		\node [style=langstate] (46) at (16.5, 2.25) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (47) at (15.5, 1.25) {};
		\node [style=none] (48) at (14.75, -0.75) {};
		\node [style=none] (49) at (16.25, 0.25) {};
		\node [style=none] (50) at (14.75, -1.5) {};
		\node [style=none] (51) at (16.75, 0.25) {};
		\node [style=none] (52) at (16.75, 2) {};
		\node [style=white dot] (53) at (17.5, 1.25) {};
		\node [style=none] (54) at (18.25, -0.25) {};
		\node [style=none] (55) at (17.5, 1.25) {};
		\node [style=none] (56) at (18.25, -1.75) {};
		\node [style=white dot] (57) at (4.25, 2.25) {};
		\node [style=none] (58) at (4.5, -0.75) {};
		\node [style=none] (59) at (5.25, -0.75) {};
		\node [style=none] (60) at (4, -0.25) {};
		\node [style=none] (61) at (2, -0.25) {};
		\node [style=none] (62) at (6, -0.75) {};
		\node [style=none] (63) at (4.5, -1.75) {};
		\node [style=none] (64) at (5.25, -1.5) {};
		\node [style=none] (65) at (6, -1.5) {};
		\node [style=none] (66) at (2.75, 0.25) {};
		\node [style=none] (67) at (3.25, 0.25) {};
		\node [style=white dot] (68) at (2.75, 1) {};
		\node [style=white dot] (69) at (3.25, 1) {};
		\node [style=none] (70) at (13.75, -1.5) {};
		\node [style=none] (71) at (13.75, 2.25) {};
		\node [style=none] (72) at (2, -1.75) {};
		\node [style=none] (73) at (4, -1.75) {};
		\node [style=none] (74) at (-0.25, -1.75) {};
		\node [style=none] (75) at (2.75, -1.75) {};
		\node [style=none] (76) at (3.25, -1.75) {};
		\node [style=white dot] (77) at (-7.25, -3.75) {};
		\node [style=white dot] (78) at (-6.75, -3.75) {};
		\node [style=none] (79) at (10.75, -1.75) {};
		\node [style=none] (80) at (11.5, -1.75) {};
		\node [style=none] (81) at (12, -1.75) {};
		\node [style=none] (82) at (16.25, -1.75) {};
		\node [style=none] (83) at (16.75, -1.75) {};
		\node [style=white dot] (84) at (7.25, 3) {};
		\node [style=none] (85) at (6.75, 2.25) {};
		\node [style=none] (86) at (7.25, 3.75) {};
		\node [style=none] (87) at (7.75, 2.25) {};
		\node [style=white dot] (88) at (-10.25, 2.75) {};
		\node [style=none] (89) at (-10.75, 2) {};
		\node [style=none] (90) at (-10.25, 3.5) {};
		\node [style=none] (91) at (-9.75, 2) {};
		\node [style=none] (92) at (-10.25, 4.25) {\texttt{this}};
		\node [style=white dot] (93) at (-3.75, 2.75) {};
		\node [style=none] (94) at (-4.25, 2) {};
		\node [style=none] (95) at (-3.75, 3.5) {};
		\node [style=none] (96) at (-3.25, 2) {};
		\node [style=none] (97) at (-3.75, 4.25) {\texttt{farmer}};
		\node [style=none] (98) at (7.25, 4.25) {\texttt{corn}};
		\node [style=white dot] (99) at (13.25, 3) {};
		\node [style=none] (100) at (12.75, 2.25) {};
		\node [style=none] (101) at (13.25, 3.75) {};
		\node [style=none] (102) at (13.75, 2.25) {};
		\node [style=none] (103) at (13.25, 4.25) {\texttt{he}};
		\node [style=none] (104) at (-10.75, -4) {};
		\node [style=none] (105) at (-4.25, -4) {};
		\node [style=none] (106) at (6.75, -4) {};
		\node [style=none] (107) at (12.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [style=swap] (21.center) to (23.center);
		\draw [style=swap, in=90, out=-15] (20) to (22.center);
		\draw [style=swap, in=90, out=-165] (20) to (21.center);
		\draw [style=swap, in=-90, out=90] (28.center) to (25.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (26) to (27.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (26) to (24.center);
		\draw (27.center) to (29.center);
		\draw [bend right=90] (13.center) to (6.center);
		\draw (32.center) to (31.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (33) to (35.center);
		\draw [style=swap, in=90, out=-90] (33) to (34.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (39);
		\draw [in=-180, out=90] (40.center) to (33);
		\draw (41.center) to (42);
		\draw (40.center) to (43.center);
		\draw [bend right=90, looseness=0.75] (31.center) to (43.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (45.center) to (44.center);
		\draw [style=swap] (48.center) to (50.center);
		\draw [style=swap, in=90, out=-15] (47) to (49.center);
		\draw [style=swap, in=90, out=-165] (47) to (48.center);
		\draw [style=swap, in=-90, out=90] (55.center) to (52.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (53) to (54.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (53) to (51.center);
		\draw (54.center) to (56.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (57) to (59.center);
		\draw [style=swap, in=90, out=-90] (57) to (58.center);
		\draw [in=90, out=90, looseness=3.25] (62.center) to (61.center);
		\draw [in=-180, out=90] (60.center) to (57);
		\draw (63.center) to (58.center);
		\draw (64.center) to (59.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (69);
		\draw (66.center) to (68);
		\draw (71.center) to (70.center);
		\draw [bend right=90] (70.center) to (50.center);
		\draw [bend right=90, looseness=0.75] (65.center) to (36.center);
		\draw [bend right=90, looseness=0.75] (15.center) to (63.center);
		\draw [bend left=90, looseness=0.75] (64.center) to (12.center);
		\draw [bend right=90, looseness=0.75] (29.center) to (72.center);
		\draw (72.center) to (61.center);
		\draw [bend right=90, looseness=0.75] (23.center) to (73.center);
		\draw (60.center) to (73.center);
		\draw (66.center) to (75.center);
		\draw (67.center) to (76.center);
		\draw (24.center) to (74.center);
		\draw (22.center) to (30.center);
		\draw [bend right=90, looseness=0.50] (74.center) to (75.center);
		\draw [bend right=90, looseness=0.50] (30.center) to (76.center);
		\draw (7.center) to (78);
		\draw (5.center) to (77);
		\draw [bend left=90, looseness=0.50] (56.center) to (79.center);
		\draw (35.center) to (79.center);
		\draw (49.center) to (82.center);
		\draw (51.center) to (83.center);
		\draw [bend left=90, looseness=0.50] (82.center) to (81.center);
		\draw [bend left=90, looseness=0.50] (83.center) to (80.center);
		\draw (41.center) to (81.center);
		\draw (37.center) to (80.center);
		\draw (86.center) to (84);
		\draw [in=90, out=180, looseness=1.25] (84) to (85.center);
		\draw [in=90, out=0, looseness=1.25] (84) to (87.center);
		\draw (90.center) to (88);
		\draw [in=90, out=180, looseness=1.25] (88) to (89.center);
		\draw [in=90, out=0, looseness=1.25] (88) to (91.center);
		\draw (95.center) to (93);
		\draw [in=90, out=180, looseness=1.25] (93) to (94.center);
		\draw [in=90, out=0, looseness=1.25] (93) to (96.center);
		\draw (101.center) to (99);
		\draw [in=90, out=180, looseness=1.25] (99) to (100.center);
		\draw [in=90, out=0, looseness=1.25] (99) to (102.center);
		\draw (89.center) to (104.center);
		\draw (94.center) to (105.center);
		\draw (85.center) to (106.center);
		\draw (100.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmer3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 1.25) {};
		\node [style=none] (1) at (-5.75, 6.75) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-5.75, -5.5) {};
		\node [style=white dot] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, 5.25) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=white dot] (8) at (2.25, 2.5) {};
		\node [style=none] (9) at (2.25, 5.25) {};
		\node [style=none] (10) at (4, 3.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=langstate] (12) at (-3.75, 2.25) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (13) at (-5.75, 7.5) {\texttt{this}};
		\node [style=none] (14) at (-1.5, 7.5) {\texttt{farmer}};
		\node [style=white dot] (15) at (-1.75, -2) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1.75, -3.5) {};
		\node [style=white dot] (18) at (6.25, 2.5) {};
		\node [style=none] (19) at (6.25, 5.25) {};
		\node [style=none] (20) at (4.5, 3.25) {};
		\node [style=none] (21) at (6.25, 1.25) {};
		\node [style=langstate] (22) at (4.25, 3.5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (23) at (2.25, 7.5) {\texttt{corn}};
		\node [style=white dot] (24) at (2.25, -2) {};
		\node [style=none] (25) at (0.5, -1.25) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (2.25, -5.5) {};
		\node [style=langstate] (28) at (0.25, -1) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (29) at (2.25, 6.75) {};
		\node [style=none] (30) at (2.25, 3.75) {};
		\node [style=none] (31) at (6.25, 3.75) {};
		\node [style=none] (32) at (6.25, 0.25) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (6.25, -3.5) {};
		\node [style=none] (35) at (6.25, 5.25) {};
		\node [style=none] (36) at (-1.75, 5.25) {};
		\node [style=white dot] (61) at (-1.75, 6) {};
		\node [style=none] (62) at (-1.75, 6.75) {};
		\node [style=white dot] (63) at (-1.75, -4.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -3.5) {};
		\node [style=none] (66) at (-1.75, -3.5) {};
		\node [style=none] (67) at (6.25, 7.5) {\texttt{he}};
		\node [style=none] (68) at (-1.75, -5.5) {};
		\node [style=none] (69) at (6.25, 5.25) {};
		\node [style=none] (70) at (6.25, 6.75) {};
		\node [style=none] (71) at (6.25, -5.5) {};
		\node [style=none] (72) at (6.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (1.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-90, out=90] (4) to (5.center);
		\draw [in=-90, out=-30, looseness=1.50] (4) to (6.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw (11.center) to (8);
		\draw [in=-90, out=90] (15) to (16.center);
		\draw (17.center) to (15);
		\draw [in=-90, out=-30, looseness=1.50] (18) to (20.center);
		\draw (21.center) to (18);
		\draw [in=-75, out=-30, looseness=1.50] (24) to (25.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=90, looseness=0.50] (9.center) to (29.center);
		\draw (31.center) to (18);
		\draw (30.center) to (8);
		\draw [in=90, out=-90, looseness=0.50] (11.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.50] (33.center) to (21.center);
		\draw [in=0, out=-90] (26.center) to (15);
		\draw (33.center) to (24);
		\draw (32.center) to (34.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw (17.center) to (63);
		\draw (5.center) to (61);
		\draw (61) to (62.center);
		\draw [in=-90, out=0, looseness=0.25] (63) to (64.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [in=360, out=90, looseness=0.25] (35.center) to (61);
		\draw [in=90, out=-90, looseness=0.50] (35.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.50] (9.center) to (31.center);
		\draw (63) to (68.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmer4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-11, 1.5) {};
		\node [style=none] (1) at (-11, 4) {};
		\node [style=none] (2) at (-9.25, 2.25) {};
		\node [style=none] (3) at (-11, -5.25) {};
		\node [style=white dot] (4) at (-7, 1.5) {};
		\node [style=none] (5) at (-7, 4) {};
		\node [style=none] (6) at (-8.75, 2.25) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=white dot] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=langstate] (10) at (-9, 2.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (11) at (-11, 4.75) {\texttt{this}};
		\node [style=none] (12) at (-7, 4.75) {\texttt{farmer}};
		\node [style=white dot] (13) at (-7, -3.75) {};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=none] (15) at (-7, -5.25) {};
		\node [style=white dot] (16) at (-3, -1.25) {};
		\node [style=none] (17) at (-3, 4) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=langstate] (19) at (-5, -0.25) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (20) at (-3, 4.75) {\texttt{corn}};
		\node [style=white dot] (21) at (-3, -3.75) {};
		\node [style=none] (22) at (-4.75, -3) {};
		\node [style=none] (23) at (-5.25, -3) {};
		\node [style=none] (24) at (-3, -5.25) {};
		\node [style=langstate] (25) at (-5, -2.75) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (-11.75, 1) {};
		\node [style=none] (29) at (-11.75, 3) {};
		\node [style=none] (30) at (-6.25, 3) {};
		\node [style=none] (31) at (-11.75, 3) {};
		\node [style=none] (32) at (-6.25, 1) {};
		\node [style=none] (33) at (-6.25, 3) {};
		\node [style=none] (34) at (-6.25, 1) {};
		\node [style=none] (35) at (-11.75, 1) {};
		\node [style=none] (36) at (-7.75, -4.25) {};
		\node [style=none] (37) at (-7.75, -2.25) {};
		\node [style=none] (38) at (-2.25, -2.25) {};
		\node [style=none] (39) at (-7.75, -2.25) {};
		\node [style=none] (40) at (-2.25, -4.25) {};
		\node [style=none] (41) at (-2.25, -2.25) {};
		\node [style=none] (42) at (-2.25, -4.25) {};
		\node [style=none] (43) at (-7.75, -4.25) {};
		\node [style=none] (44) at (-7.75, -1.75) {};
		\node [style=none] (45) at (-7.75, 0.25) {};
		\node [style=none] (46) at (-2.25, 0.25) {};
		\node [style=none] (47) at (-7.75, 0.25) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (49) at (-2.25, 0.25) {};
		\node [style=none] (50) at (-2.25, -1.75) {};
		\node [style=none] (51) at (-7.75, -1.75) {};
		\node [style=none] (52) at (0, 0) {$\overset{\ref{lem:updatedot}}{\leftrightarrow}$};
		\node [style=langbox] (53) at (3, 1) {\!\!\!\! \ \ {\tt is} \ \ \!\!\!\!};
		\node [style=langbox] (54) at (5, -0.25) {\!\!\!\! {\tt owns} \!\!\!\!};
		\node [style=langbox] (55) at (5, -1.5) {\!\!\!\! {\tt sows} \!\!\!\!};
		\node [style=none] (57) at (2, 3) {};
		\node [style=none] (59) at (2, -3) {};
		\node [style=none] (61) at (4, 2.25) {};
		\node [style=none] (67) at (2, 3.75) {\texttt{this}};
		\node [style=none] (68) at (4, 3) {\texttt{farmer}};
		\node [style=none] (71) at (4, -1.75) {};
		\node [style=none] (73) at (6, 3) {};
		\node [style=none] (76) at (6, 3.75) {\texttt{corn}};
		\node [style=none] (80) at (6, -1.75) {};
		\node [style=none] (81) at (2, 1.25) {};
		\node [style=none] (82) at (4, 1.25) {};
		\node [style=none] (83) at (2, 0.75) {};
		\node [style=none] (84) at (4, 0.75) {};
		\node [style=none] (85) at (6, 0) {};
		\node [style=none] (86) at (4, 0) {};
		\node [style=none] (87) at (4, -0.5) {};
		\node [style=none] (88) at (6, -0.5) {};
		\node [style=none] (89) at (4, -1.25) {};
		\node [style=none] (90) at (6, -1.25) {};
		\node [style=none] (91) at (4, -3) {};
		\node [style=none] (92) at (6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (1.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-90, out=90] (4) to (5.center);
		\draw [in=-90, out=-30, looseness=1.50] (4) to (6.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (8) to (9.center);
		\draw (15.center) to (13);
		\draw [in=-90, out=-30, looseness=1.50] (16) to (18.center);
		\draw [in=-75, out=-30, looseness=1.50] (21) to (22.center);
		\draw (24.center) to (21);
		\draw (27.center) to (16);
		\draw (26.center) to (8);
		\draw (17.center) to (27.center);
		\draw [in=0, out=-90] (23.center) to (13);
		\draw [style=swap, dashed] (29.center) to (28.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (41.center) to (40.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw (8) to (13);
		\draw (16) to (21);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw (61.center) to (82.center);
		\draw (57.center) to (81.center);
		\draw (83.center) to (59.center);
		\draw (84.center) to (86.center);
		\draw (73.center) to (85.center);
		\draw (87.center) to (89.center);
		\draw (88.center) to (90.center);
		\draw (71.center) to (91.center);
		\draw (80.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmercock1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-9.75, -0.5) {};
		\node [style=none] (1) at (-9.75, 4) {};
		\node [style=none] (2) at (-8, 0.25) {};
		\node [style=none] (3) at (-9.75, -11.75) {};
		\node [style=white dot] (4) at (-5.75, -0.5) {};
		\node [style=none] (5) at (-5.75, 2) {};
		\node [style=none] (6) at (-7.5, 0.25) {};
		\node [style=none] (7) at (-5.75, -2) {};
		\node [style=white dot] (8) at (-5.75, -3.25) {};
		\node [style=none] (9) at (-4, -2.5) {};
		\node [style=langstate] (10) at (-7.75, 0.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (11) at (-9.75, 4.75) {\texttt{this}};
		\node [style=none] (12) at (-5.75, 4.75) {\texttt{farmer}};
		\node [style=white dot] (13) at (-5.75, -5.75) {};
		\node [style=none] (14) at (-5.75, -2) {};
		\node [style=none] (15) at (-5.75, -10) {};
		\node [style=white dot] (16) at (-1.75, -3.25) {};
		\node [style=none] (17) at (-1.75, 4) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=langstate] (19) at (-3.75, -2.25) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (20) at (-1.75, 4.75) {\texttt{corn}};
		\node [style=white dot] (21) at (-1.75, -5.75) {};
		\node [style=none] (22) at (-3.5, -5) {};
		\node [style=none] (23) at (-4, -5) {};
		\node [style=none] (24) at (-1.75, -11.75) {};
		\node [style=langstate] (25) at (-3.75, -4.75) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (26) at (-5.75, -2) {};
		\node [style=none] (27) at (-1.75, -2) {};
		\node [style=none] (28) at (-10.5, -1) {};
		\node [style=none] (29) at (-10.5, 1) {};
		\node [style=none] (30) at (-5, 1) {};
		\node [style=none] (31) at (-10.5, 1) {};
		\node [style=none] (32) at (-5, -1) {};
		\node [style=none] (33) at (-5, 1) {};
		\node [style=none] (34) at (-5, -1) {};
		\node [style=none] (35) at (-10.5, -1) {};
		\node [style=none] (36) at (-6.5, -6.25) {};
		\node [style=none] (37) at (-6.5, -4.25) {};
		\node [style=none] (38) at (-1, -4.25) {};
		\node [style=none] (39) at (-6.5, -4.25) {};
		\node [style=none] (40) at (-1, -6.25) {};
		\node [style=none] (41) at (-1, -4.25) {};
		\node [style=none] (42) at (-1, -6.25) {};
		\node [style=none] (43) at (-6.5, -6.25) {};
		\node [style=none] (44) at (-6.5, -3.75) {};
		\node [style=none] (45) at (-6.5, -1.75) {};
		\node [style=none] (46) at (-1, -1.75) {};
		\node [style=none] (47) at (-6.5, -1.75) {};
		\node [style=none] (48) at (-1, -3.75) {};
		\node [style=none] (49) at (-1, -1.75) {};
		\node [style=none] (50) at (-1, -3.75) {};
		\node [style=none] (51) at (-6.5, -3.75) {};
		\node [style=none] (76) at (2.25, 2.25) {};
		\node [style=none] (77) at (2.25, -10.25) {};
		\node [style=none] (94) at (2.25, -7.25) {};
		\node [style=white dot] (98) at (-5.75, 3.25) {};
		\node [style=none] (99) at (-5.75, 4) {};
		\node [style=white dot] (100) at (-5.75, -11) {};
		\node [style=none] (101) at (-5.75, -11.75) {};
		\node [style=none] (102) at (2.25, 2.25) {};
		\node [style=none] (103) at (2.25, 4) {};
		\node [style=none] (104) at (2.25, -11.75) {};
		\node [style=none] (105) at (2.25, -10.25) {};
		\node [style=none] (106) at (2.25, 2.25) {};
		\node [style=none] (107) at (-5.75, 2.25) {};
		\node [style=none] (108) at (-5.75, -10.25) {};
		\node [style=none] (109) at (2.25, -10.25) {};
		\node [style=white dot] (110) at (6.25, -3) {};
		\node [style=none] (111) at (8, -2.5) {};
		\node [style=langstate] (112) at (8, -2.25) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=none] (113) at (5.5, -3.5) {};
		\node [style=none] (114) at (5.5, -1.5) {};
		\node [style=none] (115) at (9.75, -1.5) {};
		\node [style=none] (116) at (5.5, -1.5) {};
		\node [style=none] (117) at (9.75, -3.5) {};
		\node [style=none] (118) at (9.75, -1.5) {};
		\node [style=none] (119) at (9.75, -3.5) {};
		\node [style=none] (120) at (5.5, -3.5) {};
		\node [style=white dot] (121) at (2.25, -8.75) {};
		\node [style=none] (122) at (4, -8.25) {};
		\node [style=white dot] (123) at (6.25, -8.5) {};
		\node [style=none] (124) at (4.5, -8.25) {};
		\node [style=langstate] (125) at (4.25, -8) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=none] (126) at (1.5, -9.25) {};
		\node [style=none] (127) at (1.5, -7.25) {};
		\node [style=none] (128) at (7, -7.25) {};
		\node [style=none] (129) at (1.5, -7.25) {};
		\node [style=none] (130) at (7, -9.25) {};
		\node [style=none] (131) at (7, -7.25) {};
		\node [style=none] (132) at (7, -9.25) {};
		\node [style=none] (133) at (1.5, -9.25) {};
		\node [style=none] (134) at (2.25, -7.25) {};
		\node [style=none] (135) at (2.25, -9.25) {};
		\node [style=none] (137) at (6.25, 4.75) {\texttt{cock}};
		\node [style=none] (138) at (6.25, -7.25) {};
		\node [style=none] (139) at (12, 0.25) {};
		\node [style=white dot] (140) at (10.75, -5.75) {};
		\node [style=none] (141) at (13, 0.25) {};
		\node [style=langstate] (142) at (12.5, 0.5) {\!\!\!\! \ {\tt in} \ \!\!\!\!};
		\node [style=none] (143) at (5.25, -6.5) {};
		\node [style=none] (144) at (5.25, -4) {};
		\node [style=none] (145) at (14, -4) {};
		\node [style=none] (146) at (14, 1.5) {};
		\node [style=none] (147) at (14, -6.5) {};
		\node [style=none] (148) at (14, -4) {};
		\node [style=none] (149) at (14, -6.5) {};
		\node [style=none] (150) at (5.25, -6.5) {};
		\node [style=none] (151) at (10.75, 4) {};
		\node [style=none] (152) at (10.75, -11.75) {};
		\node [style=none] (153) at (10.75, 4.75) {\texttt{morn}};
		\node [style=white dot] (154) at (6.25, -0.25) {};
		\node [style=none] (155) at (6.25, -6.5) {};
		\node [style=none] (156) at (6.25, -9.25) {};
		\node [style=none] (157) at (2.25, 2.25) {};
		\node [style=none] (158) at (5.25, 1.5) {};
		\node [style=none] (159) at (14, 1.5) {};
		\node [style=none] (160) at (5.25, -1) {};
		\node [style=none] (161) at (5.25, 1.5) {};
		\node [style=none] (162) at (10.25, -4) {};
		\node [style=none] (163) at (5.25, -4) {};
		\node [style=none] (164) at (10.25, -1) {};
		\node [style=none] (165) at (5.25, -1) {};
		\node [style=none] (166) at (10.25, -4) {};
		\node [style=none] (167) at (10.25, -1) {};
		\node [style=none] (168) at (12.5, 0.25) {};
		\node [style=none] (169) at (6.25, 4) {};
		\node [style=none] (170) at (6.25, -7.25) {};
		\node [style=none] (171) at (2.25, -10.25) {};
		\node [style=none] (172) at (6.25, -11.75) {};
		\node [style=white dot] (173) at (6.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (1.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-90, out=90] (4) to (5.center);
		\draw [in=-90, out=180] (4) to (6.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (8) to (9.center);
		\draw (15.center) to (13);
		\draw [in=-90, out=-180] (16) to (18.center);
		\draw [in=-75, out=180] (21) to (22.center);
		\draw (24.center) to (21);
		\draw (27.center) to (16);
		\draw (26.center) to (8);
		\draw (17.center) to (27.center);
		\draw [in=0, out=-90] (23.center) to (13);
		\draw [style=swap, dashed] (29.center) to (28.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (41.center) to (40.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw (8) to (13);
		\draw (16) to (21);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw [in=90, out=0, looseness=0.50] (98) to (76.center);
		\draw (98) to (5.center);
		\draw (99.center) to (98);
		\draw [in=-90, out=0, looseness=0.50] (100) to (77.center);
		\draw (15.center) to (100);
		\draw (100) to (101.center);
		\draw [style=swap, dashed] (103.center) to (102.center);
		\draw [style=swap, dashed] (105.center) to (104.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (109.center) to (108.center);
		\draw [in=-90, out=15, looseness=0.75] (110) to (111.center);
		\draw [style=swap, dashed] (114.center) to (113.center);
		\draw [style=swap, dashed] (116.center) to (115.center);
		\draw [style=swap, dashed] (118.center) to (117.center);
		\draw [style=swap, dashed] (120.center) to (119.center);
		\draw [in=-90, out=15, looseness=0.75] (121) to (122.center);
		\draw [in=-90, out=-30, looseness=1.50] (123) to (124.center);
		\draw [style=swap, dashed] (127.center) to (126.center);
		\draw [style=swap, dashed] (129.center) to (128.center);
		\draw [style=swap, dashed] (131.center) to (130.center);
		\draw [style=swap, dashed] (133.center) to (132.center);
		\draw (121) to (135.center);
		\draw (134.center) to (121);
		\draw (138.center) to (123);
		\draw [in=-90, out=15, looseness=0.50] (140) to (141.center);
		\draw [style=swap, dashed] (144.center) to (143.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (148.center) to (147.center);
		\draw [style=swap, dashed] (150.center) to (149.center);
		\draw (151.center) to (140);
		\draw (140) to (152.center);
		\draw [in=-90, out=15, looseness=0.75] (154) to (139.center);
		\draw (123) to (156.center);
		\draw (157.center) to (134.center);
		\draw [style=swap, dashed] (159.center) to (158.center);
		\draw [style=swap, dashed] (161.center) to (160.center);
		\draw [style=swap, dashed] (163.center) to (162.center);
		\draw [style=swap, dashed] (165.center) to (164.center);
		\draw [style=swap, dashed] (167.center) to (166.center);
		\draw (155.center) to (170.center);
		\draw (154) to (110);
		\draw (169.center) to (154);
		\draw (156.center) to (172.center);
		\draw (135.center) to (171.center);
		\draw [in=-90, out=0] (173) to (168.center);
		\draw (110) to (173);
		\draw (173) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmercock2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 4.75) {};
		\node [style=none] (1) at (-6, 7) {};
		\node [style=none] (2) at (-4.25, 5.5) {};
		\node [style=none] (3) at (-6, -9) {};
		\node [style=white dot] (4) at (-2, 5) {};
		\node [style=none] (5) at (-2, 7) {};
		\node [style=none] (6) at (-3.75, 5.5) {};
		\node [style=none] (7) at (-2, 3.25) {};
		\node [style=white dot] (8) at (-2, 2) {};
		\node [style=none] (9) at (-0.25, 2.75) {};
		\node [style=langstate] (10) at (-4, 5.75) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (11) at (-6, 7.75) {\texttt{this}};
		\node [style=none] (12) at (-2, 7.75) {\texttt{farmer}};
		\node [style=white dot] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-2, 3.25) {};
		\node [style=white dot] (16) at (2, 2.25) {};
		\node [style=none] (17) at (2, 7) {};
		\node [style=none] (18) at (0.25, 2.75) {};
		\node [style=langstate] (19) at (0, 3) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (20) at (2, 7.75) {\texttt{corn}};
		\node [style=white dot] (21) at (2, -0.25) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=langstate] (25) at (0, 0.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (27) at (2, 3.25) {};
		\node [style=none] (28) at (-6.75, 4.25) {};
		\node [style=none] (29) at (-6.75, 6.25) {};
		\node [style=none] (30) at (-1.25, 6.25) {};
		\node [style=none] (31) at (-6.75, 6.25) {};
		\node [style=none] (32) at (-1.25, 4.25) {};
		\node [style=none] (33) at (-1.25, 6.25) {};
		\node [style=none] (34) at (-1.25, 4.25) {};
		\node [style=none] (35) at (-6.75, 4.25) {};
		\node [style=none] (36) at (-2.75, -1) {};
		\node [style=none] (37) at (-2.75, 1) {};
		\node [style=none] (38) at (2.75, 1) {};
		\node [style=none] (39) at (-2.75, 1) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (2.75, 1) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=none] (43) at (-2.75, -1) {};
		\node [style=none] (44) at (-2.75, 1.5) {};
		\node [style=none] (45) at (-2.75, 3.5) {};
		\node [style=none] (46) at (2.75, 3.5) {};
		\node [style=none] (47) at (-2.75, 3.5) {};
		\node [style=none] (48) at (2.75, 1.5) {};
		\node [style=none] (49) at (2.75, 3.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=none] (99) at (2, -9) {};
		\node [style=none] (107) at (-2, -1) {};
		\node [style=none] (108) at (2, -1) {};
		\node [style=none] (109) at (-2, -3.5) {};
		\node [style=none] (110) at (-2, -5.5) {};
		\node [style=none] (111) at (2, -5.5) {};
		\node [style=none] (112) at (2, -8) {};
		\node [style=none] (113) at (-2, -8) {};
		\node [style=none] (114) at (-2, -9) {};
		\node [style=white dot] (115) at (6, 0.75) {};
		\node [style=none] (116) at (7.75, 1.25) {};
		\node [style=langstate] (117) at (7.75, 1.5) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=none] (118) at (5.25, 0.25) {};
		\node [style=none] (119) at (5.25, 2.25) {};
		\node [style=none] (120) at (9.5, 2.25) {};
		\node [style=none] (121) at (5.25, 2.25) {};
		\node [style=none] (122) at (9.5, 0.25) {};
		\node [style=none] (123) at (9.5, 2.25) {};
		\node [style=none] (124) at (9.5, 0.25) {};
		\node [style=none] (125) at (5.25, 0.25) {};
		\node [style=white dot] (126) at (2, -5) {};
		\node [style=none] (127) at (3.75, -4.5) {};
		\node [style=white dot] (128) at (6, -4.75) {};
		\node [style=none] (129) at (4.25, -4.5) {};
		\node [style=langstate] (130) at (4, -4.25) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=none] (131) at (1.25, -5.5) {};
		\node [style=none] (132) at (1.25, -3.5) {};
		\node [style=none] (133) at (6.75, -3.5) {};
		\node [style=none] (134) at (1.25, -3.5) {};
		\node [style=none] (135) at (6.75, -5.5) {};
		\node [style=none] (136) at (6.75, -3.5) {};
		\node [style=none] (137) at (6.75, -5.5) {};
		\node [style=none] (138) at (1.25, -5.5) {};
		\node [style=none] (139) at (2, -3.5) {};
		\node [style=none] (140) at (2, -5.5) {};
		\node [style=none] (142) at (6, 7.75) {\texttt{cock}};
		\node [style=none] (143) at (6, -3.5) {};
		\node [style=none] (144) at (11.75, 4) {};
		\node [style=white dot] (145) at (10.5, -2) {};
		\node [style=none] (146) at (12.75, 4) {};
		\node [style=langstate] (147) at (12.25, 4.25) {\!\!\!\! \ {\tt in} \ \!\!\!\!};
		\node [style=none] (148) at (5, -2.75) {};
		\node [style=none] (149) at (5, -0.25) {};
		\node [style=none] (150) at (13.75, -0.25) {};
		\node [style=none] (151) at (13.75, 5.25) {};
		\node [style=none] (152) at (13.75, -2.75) {};
		\node [style=none] (153) at (13.75, -0.25) {};
		\node [style=none] (154) at (13.75, -2.75) {};
		\node [style=none] (155) at (5, -2.75) {};
		\node [style=none] (156) at (10.5, 7) {};
		\node [style=none] (157) at (10.5, -9) {};
		\node [style=none] (158) at (10.5, 7.75) {\texttt{morn}};
		\node [style=white dot] (159) at (6, 3.5) {};
		\node [style=none] (160) at (6, -2.75) {};
		\node [style=none] (161) at (6, -5.5) {};
		\node [style=none] (163) at (5, 5.25) {};
		\node [style=none] (164) at (13.75, 5.25) {};
		\node [style=none] (165) at (5, 2.75) {};
		\node [style=none] (166) at (5, 5.25) {};
		\node [style=none] (167) at (10, -0.25) {};
		\node [style=none] (168) at (5, -0.25) {};
		\node [style=none] (169) at (10, 2.75) {};
		\node [style=none] (170) at (5, 2.75) {};
		\node [style=none] (171) at (10, -0.25) {};
		\node [style=none] (172) at (10, 2.75) {};
		\node [style=none] (173) at (12.25, 4) {};
		\node [style=none] (174) at (6, 7) {};
		\node [style=none] (175) at (6, -3.5) {};
		\node [style=none] (177) at (6, -9) {};
		\node [style=white dot] (178) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0) to (1.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [in=-90, out=90] (4) to (5.center);
		\draw [in=-90, out=-45, looseness=1.50] (4) to (6.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (8) to (9.center);
		\draw [in=-90, out=-45, looseness=1.50] (16) to (18.center);
		\draw [in=-75, out=-45, looseness=1.50] (21) to (22.center);
		\draw (27.center) to (16);
		\draw (26.center) to (8);
		\draw (17.center) to (27.center);
		\draw [in=0, out=-90] (23.center) to (13);
		\draw [style=swap, dashed] (29.center) to (28.center);
		\draw [style=swap, dashed] (31.center) to (30.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (41.center) to (40.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw (8) to (13);
		\draw (16) to (21);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw (21) to (108.center);
		\draw (13) to (107.center);
		\draw [in=90, out=-90, looseness=0.75] (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw [in=90, out=-90, looseness=0.75] (110.center) to (112.center);
		\draw [in=90, out=-90, looseness=0.75] (111.center) to (113.center);
		\draw (112.center) to (99.center);
		\draw (113.center) to (114.center);
		\draw [in=-90, out=15, looseness=0.75] (115) to (116.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [style=swap, dashed] (121.center) to (120.center);
		\draw [style=swap, dashed] (123.center) to (122.center);
		\draw [style=swap, dashed] (125.center) to (124.center);
		\draw [in=-90, out=15, looseness=0.75] (126) to (127.center);
		\draw [in=-90, out=-30, looseness=1.50] (128) to (129.center);
		\draw [style=swap, dashed] (132.center) to (131.center);
		\draw [style=swap, dashed] (134.center) to (133.center);
		\draw [style=swap, dashed] (136.center) to (135.center);
		\draw [style=swap, dashed] (138.center) to (137.center);
		\draw (126) to (140.center);
		\draw (139.center) to (126);
		\draw (143.center) to (128);
		\draw [in=-90, out=15, looseness=0.50] (145) to (146.center);
		\draw [style=swap, dashed] (149.center) to (148.center);
		\draw [style=swap, dashed] (151.center) to (150.center);
		\draw [style=swap, dashed] (153.center) to (152.center);
		\draw [style=swap, dashed] (155.center) to (154.center);
		\draw (156.center) to (145);
		\draw (145) to (157.center);
		\draw [in=-90, out=15, looseness=0.75] (159) to (144.center);
		\draw (128) to (161.center);
		\draw [style=swap, dashed] (164.center) to (163.center);
		\draw [style=swap, dashed] (166.center) to (165.center);
		\draw [style=swap, dashed] (168.center) to (167.center);
		\draw [style=swap, dashed] (170.center) to (169.center);
		\draw [style=swap, dashed] (172.center) to (171.center);
		\draw (160.center) to (175.center);
		\draw (159) to (115);
		\draw (174.center) to (159);
		\draw (161.center) to (177.center);
		\draw [in=-90, out=0] (178) to (173.center);
		\draw (115) to (178);
		\draw (178) to (160.center);
		\draw [in=-90, out=90, looseness=0.75] (139.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmersowingcorn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 5.25) {};
		\node [style=none] (1) at (-11.75, 4.5) {};
		\node [style=langstate] (2) at (-10.75, 5.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=white dot] (3) at (-11.75, 4.5) {};
		\node [style=none] (4) at (-12.5, 2.5) {};
		\node [style=none] (5) at (-11, 3.5) {};
		\node [style=none] (6) at (-12.5, 1.75) {};
		\node [style=none] (7) at (-10.5, 3.5) {};
		\node [style=none] (8) at (-10.5, 5.25) {};
		\node [style=white dot] (9) at (-9.75, 4.5) {};
		\node [style=none] (10) at (-9, 3) {};
		\node [style=none] (11) at (-9.75, 4.5) {};
		\node [style=none] (12) at (-9, 1.75) {};
		\node [style=none] (13) at (-8.5, 2.5) {};
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=none] (15) at (-13, 6) {};
		\node [style=none] (16) at (-10.75, 6.25) {};
		\node [style=none] (17) at (-8.5, 6) {};
		\node [style=none] (18) at (-11.5, 3.75) {};
		\node [style=none] (19) at (-11.5, 3.5) {};
		\node [style=none] (20) at (-10, 3.5) {};
		\node [style=none] (21) at (-11.5, 3.5) {};
		\node [style=none] (22) at (-10, 3.75) {};
		\node [style=none] (23) at (-10, 3.5) {};
		\node [style=none] (24) at (-10.75, 3.5) {};
		\node [style=none] (25) at (-10.75, -0.75) {};
		\node [style=langstate] (27) at (-14.5, 5.5) {\!\!\!\!{\tt this}\!\!\!\!};
		\node [style=none] (28) at (-14.5, 1.75) {};
		\node [style=none] (29) at (-14.5, 5.25) {};
		\node [style=langstate] (30) at (-7, 5.5) {\!\!\!\!{\tt farmer}\!\!\!\!};
		\node [style=none] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (-7, 5.25) {};
		\node [style=none] (33) at (-3.5, 5.25) {};
		\node [style=none] (34) at (-4.25, 4.5) {};
		\node [style=langstate] (35) at (-3.25, 5.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=white dot] (36) at (-4.25, 4.5) {};
		\node [style=none] (37) at (-5, 2.5) {};
		\node [style=none] (38) at (-3.5, 3.5) {};
		\node [style=none] (39) at (-5, 1.5) {};
		\node [style=none] (40) at (-3, 3.5) {};
		\node [style=none] (41) at (-3, 5.25) {};
		\node [style=white dot] (42) at (-2.25, 4.5) {};
		\node [style=none] (43) at (-1.5, 3) {};
		\node [style=none] (44) at (-2.25, 4.5) {};
		\node [style=none] (45) at (-1.5, 1.5) {};
		\node [style=none] (46) at (-1, 2.5) {};
		\node [style=none] (47) at (-5.5, 2.5) {};
		\node [style=none] (48) at (-5.5, 6) {};
		\node [style=none] (49) at (-3.25, 6.25) {};
		\node [style=none] (50) at (-1, 6) {};
		\node [style=none] (51) at (-4, 3.75) {};
		\node [style=none] (52) at (-4, 3.5) {};
		\node [style=none] (53) at (-2.5, 3.5) {};
		\node [style=none] (54) at (-4, 3.5) {};
		\node [style=none] (55) at (-2.5, 3.75) {};
		\node [style=none] (56) at (-2.5, 3.5) {};
		\node [style=none] (57) at (-3.25, 3.5) {};
		\node [style=none] (58) at (-3.25, 1.5) {};
		\node [style=langstate] (138) at (6.25, 5.75) {\!\!\!\!{\tt corn}\!\!\!\!};
		\node [style=none] (139) at (6.25, 1.75) {};
		\node [style=none] (140) at (6.25, 5.5) {};
		\node [style=white dot] (142) at (8.75, 5.5) {};
		\node [style=none] (143) at (8.75, 2.5) {};
		\node [style=none] (144) at (10, 3) {};
		\node [style=none] (145) at (12, 2.5) {};
		\node [style=none] (146) at (7.5, 2.5) {};
		\node [style=none] (147) at (7.5, 6) {};
		\node [style=none] (148) at (9, 6.5) {};
		\node [style=none] (149) at (12, 6) {};
		\node [style=none] (151) at (9.25, 3.5) {};
		\node [style=none] (152) at (9.25, 3) {};
		\node [style=none] (153) at (11.75, 3) {};
		\node [style=none] (154) at (9.25, 3) {};
		\node [style=none] (155) at (11.75, 3.5) {};
		\node [style=none] (156) at (11.75, 3) {};
		\node [style=none] (157) at (10.5, 3) {};
		\node [style=none] (158) at (10.5, 1.5) {};
		\node [style=none] (160) at (11, 3) {};
		\node [style=none] (162) at (11, 3.5) {};
		\node [style=none] (163) at (11, 3) {};
		\node [style=none] (164) at (8.75, 1.75) {};
		\node [style=none] (165) at (10.5, 3.75) {};
		\node [style=none] (166) at (10.5, 3.5) {};
		\node [style=none] (167) at (11.5, 3.5) {};
		\node [style=none] (168) at (10.5, 3.5) {};
		\node [style=none] (169) at (11.5, 3.75) {};
		\node [style=none] (170) at (11.5, 3.5) {};
		\node [style=none] (171) at (10.75, 3.5) {};
		\node [style=none] (172) at (11.25, 3.5) {};
		\node [style=white dot] (173) at (10.75, 4.25) {};
		\node [style=none] (174) at (8, 2.5) {};
		\node [style=none] (175) at (11.25, 3.5) {};
		\node [style=white dot] (176) at (11.25, 4.25) {};
		\node [style=none] (177) at (8, 1.75) {};
		\node [style=none] (178) at (16, 5.25) {};
		\node [style=none] (179) at (15.25, 4.5) {};
		\node [style=langstate] (180) at (16.25, 5.5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (181) at (15.25, 4.5) {};
		\node [style=none] (182) at (14.5, 2.5) {};
		\node [style=none] (183) at (16, 3.5) {};
		\node [style=none] (184) at (14.5, 1.75) {};
		\node [style=none] (185) at (16.5, 3.5) {};
		\node [style=none] (186) at (16.5, 5.25) {};
		\node [style=white dot] (187) at (17.25, 4.5) {};
		\node [style=none] (188) at (18, 3) {};
		\node [style=none] (189) at (17.25, 4.5) {};
		\node [style=none] (190) at (18, 1.5) {};
		\node [style=none] (191) at (18.5, 2.5) {};
		\node [style=none] (192) at (14, 2.5) {};
		\node [style=none] (193) at (14, 6) {};
		\node [style=none] (194) at (16.25, 6.25) {};
		\node [style=none] (195) at (18.5, 6) {};
		\node [style=none] (196) at (15.5, 3.75) {};
		\node [style=none] (197) at (15.5, 3.5) {};
		\node [style=none] (198) at (17, 3.5) {};
		\node [style=none] (199) at (15.5, 3.5) {};
		\node [style=none] (200) at (17, 3.75) {};
		\node [style=none] (201) at (17, 3.5) {};
		\node [style=none] (202) at (16.25, 3.5) {};
		\node [style=none] (203) at (16.25, 1.5) {};
		\node [style=white dot] (214) at (2.75, 6) {};
		\node [style=none] (215) at (3, 2.5) {};
		\node [style=none] (216) at (3.75, 2.5) {};
		\node [style=none] (217) at (5, 2.5) {};
		\node [style=none] (218) at (0, 2.5) {};
		\node [style=none] (219) at (0, 6) {};
		\node [style=none] (220) at (3, 6.5) {};
		\node [style=none] (221) at (5, 6) {};
		\node [style=none] (224) at (0.25, 3.5) {};
		\node [style=none] (225) at (0.25, 3) {};
		\node [style=none] (226) at (2.75, 3) {};
		\node [style=none] (227) at (0.25, 3) {};
		\node [style=none] (228) at (2.75, 3.5) {};
		\node [style=none] (229) at (2.75, 3) {};
		\node [style=none] (230) at (1.5, 3) {};
		\node [style=none] (231) at (1.5, 1.5) {};
		\node [style=none] (232) at (2.5, 3) {};
		\node [style=none] (233) at (0.5, 3) {};
		\node [style=none] (234) at (1.5, 3) {};
		\node [style=none] (235) at (4.5, 2.5) {};
		\node [style=none] (236) at (1.5, 3.5) {};
		\node [style=none] (237) at (1.5, 3) {};
		\node [style=none] (238) at (3, 1.75) {};
		\node [style=none] (239) at (3.75, 1.75) {};
		\node [style=none] (240) at (4.5, 1.75) {};
		\node [style=none] (241) at (1, 3.75) {};
		\node [style=none] (242) at (1, 3.5) {};
		\node [style=none] (243) at (2, 3.5) {};
		\node [style=none] (244) at (1, 3.5) {};
		\node [style=none] (245) at (2, 3.75) {};
		\node [style=none] (246) at (2, 3.5) {};
		\node [style=none] (247) at (1.25, 3.5) {};
		\node [style=none] (248) at (1.75, 3.5) {};
		\node [style=white dot] (249) at (1.25, 4.25) {};
		\node [style=white dot] (250) at (1.75, 4.25) {};
		\node [style=langstate] (287) at (13, 5.75) {\!\!\!\!{\tt he}\!\!\!\!};
		\node [style=none] (288) at (13, 1.75) {};
		\node [style=none] (289) at (13, 5.5) {};
		\node [style=none] (290) at (15.75, 2) {};
		\node [style=none] (291) at (15.75, 1.5) {};
		\node [style=none] (292) at (18.5, 1.5) {};
		\node [style=none] (293) at (15.75, 1.5) {};
		\node [style=none] (294) at (18.5, 2) {};
		\node [style=none] (295) at (18.5, 1.5) {};
		\node [style=none] (296) at (17.25, 1.5) {};
		\node [style=none] (297) at (10.5, 1.5) {};
		\node [style=none] (298) at (-5.5, 2) {};
		\node [style=none] (299) at (-5.5, 1.5) {};
		\node [style=none] (300) at (-1, 1.5) {};
		\node [style=none] (301) at (-5.5, 1.5) {};
		\node [style=none] (302) at (-1, 2) {};
		\node [style=none] (303) at (-1, 1.5) {};
		\node [style=none] (304) at (-3.25, 1.5) {};
		\node [style=none] (305) at (1.5, 1.5) {};
		\node [style=none] (306) at (-9.5, -5.75) {};
		\node [style=none] (307) at (-10.25, -6.5) {};
		\node [style=langstate] (308) at (-9.25, -5.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=white dot] (309) at (-10.25, -6.5) {};
		\node [style=none] (310) at (-11, -8.5) {};
		\node [style=none] (311) at (-9.5, -7.5) {};
		\node [style=none] (312) at (-11, -9.25) {};
		\node [style=none] (313) at (-9, -7.5) {};
		\node [style=none] (314) at (-9, -5.75) {};
		\node [style=white dot] (315) at (-8.25, -6.5) {};
		\node [style=none] (316) at (-7.5, -8) {};
		\node [style=none] (317) at (-8.25, -6.5) {};
		\node [style=none] (318) at (-7.5, -9.25) {};
		\node [style=none] (333) at (-12, -9.25) {};
		\node [style=none] (334) at (-12, -5.75) {};
		\node [style=none] (336) at (-5.5, -9.25) {};
		\node [style=none] (337) at (-5.5, -5.75) {};
		\node [style=none] (338) at (-3, -5.75) {};
		\node [style=none] (339) at (-3.75, -6.5) {};
		\node [style=langstate] (340) at (-2.75, -5.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=white dot] (341) at (-3.75, -6.5) {};
		\node [style=none] (342) at (-4.5, -8.5) {};
		\node [style=none] (343) at (-3, -7.5) {};
		\node [style=none] (344) at (-4.5, -9.5) {};
		\node [style=none] (345) at (-2.5, -7.5) {};
		\node [style=none] (346) at (-2.5, -5.75) {};
		\node [style=white dot] (347) at (-1.75, -6.5) {};
		\node [style=none] (348) at (-1, -8) {};
		\node [style=none] (349) at (-1.75, -6.5) {};
		\node [style=none] (350) at (-1, -9.5) {};
		\node [style=none] (363) at (-3, -9.5) {};
		\node [style=none] (365) at (5.5, -9.25) {};
		\node [style=none] (366) at (5.5, -5.5) {};
		\node [style=white dot] (367) at (7.25, -5.5) {};
		\node [style=none] (368) at (7.25, -8.5) {};
		\node [style=none] (369) at (8.5, -8) {};
		\node [style=none] (386) at (7.25, -9.25) {};
		\node [style=none] (393) at (9.25, -7.5) {};
		\node [style=none] (394) at (9.75, -7.5) {};
		\node [style=white dot] (395) at (9.25, -6.75) {};
		\node [style=none] (396) at (6.5, -8.5) {};
		\node [style=none] (397) at (9.75, -7.5) {};
		\node [style=white dot] (398) at (9.75, -6.75) {};
		\node [style=none] (399) at (6.5, -9.25) {};
		\node [style=none] (400) at (14, -5.75) {};
		\node [style=none] (401) at (13.25, -6.5) {};
		\node [style=langstate] (402) at (14.25, -5.5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (403) at (13.25, -6.5) {};
		\node [style=none] (404) at (12.5, -8.5) {};
		\node [style=none] (405) at (14, -7.5) {};
		\node [style=none] (406) at (12.5, -9.25) {};
		\node [style=none] (407) at (14.5, -7.5) {};
		\node [style=none] (408) at (14.5, -5.75) {};
		\node [style=white dot] (409) at (15.25, -6.5) {};
		\node [style=none] (410) at (16, -8) {};
		\node [style=none] (411) at (15.25, -6.5) {};
		\node [style=none] (412) at (16, -9.5) {};
		\node [style=white dot] (426) at (2, -5) {};
		\node [style=none] (427) at (2.25, -8.5) {};
		\node [style=none] (428) at (3, -8.5) {};
		\node [style=none] (442) at (1.75, -8) {};
		\node [style=none] (443) at (-0.25, -8) {};
		\node [style=none] (445) at (3.75, -8.5) {};
		\node [style=none] (448) at (2.25, -9.5) {};
		\node [style=none] (449) at (3, -9.25) {};
		\node [style=none] (450) at (3.75, -9.25) {};
		\node [style=none] (457) at (0.5, -7.5) {};
		\node [style=none] (458) at (1, -7.5) {};
		\node [style=white dot] (459) at (0.5, -6.75) {};
		\node [style=white dot] (460) at (1, -6.75) {};
		\node [style=none] (462) at (11.5, -9.25) {};
		\node [style=none] (463) at (11.5, -5.5) {};
		\node [style=none] (480) at (-0.25, -9.5) {};
		\node [style=none] (481) at (1.75, -9.5) {};
		\node [style=none] (482) at (-2.5, -9.5) {};
		\node [style=none] (483) at (0.5, -9.5) {};
		\node [style=none] (484) at (1, -9.5) {};
		\node [style=white dot] (485) at (-9.5, -11.5) {};
		\node [style=white dot] (486) at (-9, -11.5) {};
		\node [style=none] (487) at (8.5, -9.5) {};
		\node [style=none] (488) at (9.25, -9.5) {};
		\node [style=none] (489) at (9.75, -9.5) {};
		\node [style=none] (490) at (14, -9.5) {};
		\node [style=none] (491) at (14.5, -9.5) {};
		\node [style=white dot] (492) at (5, -4.75) {};
		\node [style=none] (493) at (4.5, -5.5) {};
		\node [style=none] (494) at (5, -4) {};
		\node [style=none] (495) at (5.5, -5.5) {};
		\node [style=white dot] (496) at (-12.5, -5) {};
		\node [style=none] (497) at (-13, -5.75) {};
		\node [style=none] (498) at (-12.5, -4.25) {};
		\node [style=none] (499) at (-12, -5.75) {};
		\node [style=none] (500) at (-12.5, -3.5) {\texttt{this}};
		\node [style=white dot] (501) at (-6, -5) {};
		\node [style=none] (502) at (-6.5, -5.75) {};
		\node [style=none] (503) at (-6, -4.25) {};
		\node [style=none] (504) at (-5.5, -5.75) {};
		\node [style=none] (505) at (-6, -3.5) {\texttt{farmer}};
		\node [style=none] (506) at (5, -3.5) {\texttt{corn}};
		\node [style=white dot] (507) at (11, -4.75) {};
		\node [style=none] (508) at (10.5, -5.5) {};
		\node [style=none] (509) at (11, -4) {};
		\node [style=none] (510) at (11.5, -5.5) {};
		\node [style=none] (511) at (11, -3.5) {\texttt{(he)}};
		\node [style=none] (512) at (-13, -11.75) {};
		\node [style=none] (513) at (-6.5, -11.75) {};
		\node [style=none] (514) at (4.5, -11.75) {};
		\node [style=none] (515) at (10.5, -12) {};
		\node [style=white dot] (516) at (-11.25, -21.5) {};
		\node [style=none] (517) at (-11.25, -16) {};
		\node [style=none] (518) at (-9.5, -20.75) {};
		\node [style=none] (519) at (-11.25, -28.25) {};
		\node [style=white dot] (520) at (-7.25, -21.5) {};
		\node [style=none] (521) at (-7.25, -17.5) {};
		\node [style=none] (522) at (-9, -20.75) {};
		\node [style=none] (523) at (-7.25, -22.25) {};
		\node [style=white dot] (524) at (-3.25, -20.25) {};
		\node [style=none] (525) at (-3.25, -17.5) {};
		\node [style=none] (526) at (-1.5, -19.5) {};
		\node [style=none] (527) at (-3.25, -21.5) {};
		\node [style=langstate] (528) at (-9.25, -20.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (529) at (-11.25, -15.25) {\texttt{this}};
		\node [style=none] (530) at (-7, -15.25) {\texttt{farmer}};
		\node [style=white dot] (531) at (-7.25, -24.75) {};
		\node [style=none] (532) at (-7.25, -22.25) {};
		\node [style=none] (534) at (-7.25, -26.25) {};
		\node [style=white dot] (535) at (0.75, -20.25) {};
		\node [style=none] (536) at (0.75, -17.5) {};
		\node [style=none] (537) at (-1, -19.5) {};
		\node [style=none] (538) at (0.75, -21.5) {};
		\node [style=langstate] (539) at (-1.25, -19.25) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (541) at (-3.25, -15.25) {\texttt{corn}};
		\node [style=white dot] (546) at (-3.25, -24.75) {};
		\node [style=none] (547) at (-5, -24) {};
		\node [style=none] (548) at (-5.5, -24) {};
		\node [style=none] (549) at (-3.25, -28.25) {};
		\node [style=langstate] (550) at (-5.25, -23.75) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (551) at (-3.25, -16) {};
		\node [style=none] (553) at (-3.25, -19) {};
		\node [style=none] (554) at (0.75, -19) {};
		\node [style=none] (555) at (0.75, -22.5) {};
		\node [style=none] (556) at (-3.25, -22.5) {};
		\node [style=none] (557) at (0.75, -26.25) {};
		\node [style=none] (558) at (0.75, -17.5) {};
		\node [style=none] (559) at (-7.25, -17.5) {};
		\node [style=none] (568) at (-4, -20.75) {};
		\node [style=none] (569) at (-4, -18.75) {};
		\node [style=none] (570) at (1.5, -18.75) {};
		\node [style=none] (571) at (-4, -18.75) {};
		\node [style=none] (572) at (1.5, -20.75) {};
		\node [style=none] (573) at (1.5, -18.75) {};
		\node [style=none] (574) at (1.5, -20.75) {};
		\node [style=none] (575) at (-4, -20.75) {};
		\node [style=none] (576) at (-12, -22) {};
		\node [style=none] (577) at (-12, -20) {};
		\node [style=none] (578) at (-6.5, -20) {};
		\node [style=none] (579) at (-12, -20) {};
		\node [style=none] (580) at (-6.5, -22) {};
		\node [style=none] (581) at (-6.5, -20) {};
		\node [style=none] (582) at (-6.5, -22) {};
		\node [style=none] (583) at (-12, -22) {};
		\node [style=none] (584) at (-8, -25.25) {};
		\node [style=none] (585) at (-8, -23.25) {};
		\node [style=none] (586) at (-2.5, -23.25) {};
		\node [style=none] (587) at (-8, -23.25) {};
		\node [style=none] (588) at (-2.5, -25.25) {};
		\node [style=none] (589) at (-2.5, -23.25) {};
		\node [style=none] (590) at (-2.5, -25.25) {};
		\node [style=none] (591) at (-8, -25.25) {};
		\node [style=white dot] (592) at (-7.25, -16.75) {};
		\node [style=none] (593) at (-7.25, -16) {};
		\node [style=white dot] (594) at (-7.25, -27.25) {};
		\node [style=none] (595) at (0.75, -26.25) {};
		\node [style=none] (597) at (0.75, -26.25) {};
		\node [style=none] (598) at (-7.25, -26.25) {};
		\node [style=white dot] (599) at (7.5, -20.25) {};
		\node [style=none] (600) at (7.5, -17.75) {};
		\node [style=none] (601) at (9.25, -19.5) {};
		\node [style=none] (602) at (7.5, -27) {};
		\node [style=white dot] (603) at (11.5, -20.25) {};
		\node [style=none] (604) at (11.5, -17.75) {};
		\node [style=none] (605) at (9.75, -19.5) {};
		\node [style=none] (606) at (11.5, -21.75) {};
		\node [style=white dot] (607) at (11.5, -23) {};
		\node [style=none] (609) at (13.25, -22.25) {};
		\node [style=langstate] (611) at (9.5, -19.25) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (612) at (7.5, -17) {\texttt{this}};
		\node [style=none] (613) at (11.5, -17) {\texttt{farmer}};
		\node [style=white dot] (614) at (11.5, -25.5) {};
		\node [style=none] (615) at (11.5, -21.75) {};
		\node [style=none] (616) at (11.5, -27) {};
		\node [style=white dot] (617) at (15.5, -23) {};
		\node [style=none] (618) at (15.5, -17.75) {};
		\node [style=none] (619) at (13.75, -22.25) {};
		\node [style=langstate] (621) at (13.5, -22) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (622) at (15.5, -17) {\texttt{corn}};
		\node [style=white dot] (623) at (15.5, -25.5) {};
		\node [style=none] (624) at (13.75, -24.75) {};
		\node [style=none] (625) at (13.25, -24.75) {};
		\node [style=none] (626) at (15.5, -27) {};
		\node [style=langstate] (627) at (13.5, -24.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (630) at (11.5, -21.75) {};
		\node [style=none] (631) at (15.5, -21.75) {};
		\node [style=none] (645) at (6.75, -20.75) {};
		\node [style=none] (646) at (6.75, -18.75) {};
		\node [style=none] (647) at (12.25, -18.75) {};
		\node [style=none] (648) at (6.75, -18.75) {};
		\node [style=none] (649) at (12.25, -20.75) {};
		\node [style=none] (650) at (12.25, -18.75) {};
		\node [style=none] (651) at (12.25, -20.75) {};
		\node [style=none] (652) at (6.75, -20.75) {};
		\node [style=none] (653) at (10.75, -26) {};
		\node [style=none] (654) at (10.75, -24) {};
		\node [style=none] (655) at (16.25, -24) {};
		\node [style=none] (656) at (10.75, -24) {};
		\node [style=none] (657) at (16.25, -26) {};
		\node [style=none] (658) at (16.25, -24) {};
		\node [style=none] (659) at (16.25, -26) {};
		\node [style=none] (660) at (10.75, -26) {};
		\node [style=none] (667) at (0.75, -15.25) {\texttt{he}};
		\node [style=none] (668) at (-7.25, -28.25) {};
		\node [style=none] (669) at (0.75, -17.5) {};
		\node [style=none] (670) at (0.75, -16) {};
		\node [style=none] (671) at (0.75, -28.25) {};
		\node [style=none] (672) at (0.75, -26.25) {};
		\node [style=none] (678) at (10.75, -23.5) {};
		\node [style=none] (679) at (10.75, -21.5) {};
		\node [style=none] (680) at (16.25, -21.5) {};
		\node [style=none] (681) at (10.75, -21.5) {};
		\node [style=none] (682) at (16.25, -23.5) {};
		\node [style=none] (683) at (16.25, -21.5) {};
		\node [style=none] (684) at (16.25, -23.5) {};
		\node [style=none] (685) at (10.75, -23.5) {};
<<<<<<< HEAD
		\node [style=none] (686) at (2.25, -2.5) {\text{(remove wrapping, delete final output wires, replace noun states by copies)}};
		\node [style=none] (687) at (-5.25, -14) {\text{(simplify spiders, resolve pronouns by merging with copies)}};
		\node [style=none] (688) at (12.5, -14) {$=$};
=======
		\node [style=none] (686) at (2.25, -2.5) {\text{remove wrapping, delete final output wires, replace noun states by copies}};
		\node [style=none] (687) at (-5.25, -14) {\text{simplify spiders, resolve pronouns by merging with copies}};
		\node [style=none] (688) at (12.5, -14) {\large$=$};
>>>>>>> c494fcbd5b056a9c0f0b7c0c383bf9509013b415
		\node [style=white dot] (689) at (11.25, -13.75) {};
		\node [style=white dot] (690) at (11.25, -14.5) {};
		\node [style=none] (691) at (11.25, -15) {};
		\node [style=none] (692) at (11.25, -13.25) {};
		\node [style=none] (693) at (13.25, -13.25) {};
		\node [style=none] (694) at (13.25, -15) {};
<<<<<<< HEAD
		\node [style=none] (695) at (8.5, -14) {$($};
		\node [style=none] (696) at (14, -14) {$)$};
		\node [style=none] (697) at (9.5, -14) {\text{when}};
		\node [style=none] (698) at (4, -22) {$\cong$};
		\node [style=none] (699) at (-13.25, -22) {$\cong$};
		\node [style=none] (700) at (-14.5, -8) {$\mapsto$};
=======
		\node [style=none] (695) at (8.5, -14) {\large$($};
		\node [style=none] (696) at (14, -14) {\large$)$};
		\node [style=none] (697) at (9.5, -14) {\text{when}};
		\node [style=none] (698) at (4, -22) {\large$\simeq$};
		\node [style=none] (699) at (-13.25, -22) {\large$\simeq$};
		\node [style=none] (700) at (-14.5, -8) {\large$\mapsto$};
>>>>>>> c494fcbd5b056a9c0f0b7c0c383bf9509013b415
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15] (36) to (38.center);
		\draw [style=swap, in=90, out=-165] (36) to (37.center);
		\draw [style=swap, in=-90, out=90] (44.center) to (41.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (42) to (43.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (42) to (40.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (50.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw (43.center) to (45.center);
		\draw [bend right=90] (28.center) to (6.center);
		\draw (140.center) to (139.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (142) to (144.center);
		\draw [style=swap, in=90, out=-90] (142) to (143.center);
		\draw [style=swap, dashed] (147.center) to (146.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (145.center) to (149.center);
		\draw [style=swap, dashed] (148.center) to (147.center);
		\draw [style=swap, dashed] (148.center) to (149.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge] (155.center) to (156.center);
		\draw [style=boldedge] (157.center) to (158.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw (164.center) to (143.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [style=boldedge] (167.center) to (168.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw (171.center) to (173);
		\draw [in=-180, out=90] (174.center) to (142);
		\draw (175.center) to (176);
		\draw (174.center) to (177.center);
		\draw [bend right=90, looseness=0.75] (139.center) to (177.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (179.center) to (178.center);
		\draw [style=swap] (182.center) to (184.center);
		\draw [style=swap, in=90, out=-15] (181) to (183.center);
		\draw [style=swap, in=90, out=-165] (181) to (182.center);
		\draw [style=swap, in=-90, out=90] (189.center) to (186.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (187) to (188.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (187) to (185.center);
		\draw [style=swap, dashed] (193.center) to (192.center);
		\draw [style=swap, dashed] (192.center) to (191.center);
		\draw [style=swap, dashed] (191.center) to (195.center);
		\draw [style=swap, dashed] (194.center) to (193.center);
		\draw [style=swap, dashed] (194.center) to (195.center);
		\draw [style=boldedge] (196.center) to (197.center);
		\draw [style=boldedge] (198.center) to (199.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw (188.center) to (190.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (214) to (216.center);
		\draw [style=swap, in=90, out=-90] (214) to (215.center);
		\draw [style=swap, dashed] (219.center) to (218.center);
		\draw [style=swap, dashed] (218.center) to (217.center);
		\draw [style=swap, dashed] (217.center) to (221.center);
		\draw [style=swap, dashed] (220.center) to (219.center);
		\draw [style=swap, dashed] (220.center) to (221.center);
		\draw [style=boldedge] (224.center) to (225.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [in=105, out=90, looseness=2.00] (235.center) to (233.center);
		\draw [in=180, out=90] (232.center) to (214);
		\draw [style=boldedge] (236.center) to (237.center);
		\draw (238.center) to (215.center);
		\draw (239.center) to (216.center);
		\draw (240.center) to (235.center);
		\draw [style=boldedge] (241.center) to (242.center);
		\draw [style=boldedge] (243.center) to (244.center);
		\draw [style=boldedge] (245.center) to (246.center);
		\draw (248.center) to (250);
		\draw (247.center) to (249);
		\draw (289.center) to (288.center);
		\draw [bend right=90] (288.center) to (184.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=boldedge] (292.center) to (293.center);
		\draw [style=boldedge] (294.center) to (295.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (296.center) to (297.center);
		\draw [style=boldedge] (298.center) to (299.center);
		\draw [style=boldedge] (300.center) to (301.center);
		\draw [style=boldedge] (302.center) to (303.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (304.center) to (305.center);
		\draw [bend right=90, looseness=0.75] (240.center) to (164.center);
		\draw [bend right=90, looseness=0.75] (31.center) to (238.center);
		\draw [bend left=90, looseness=0.75] (239.center) to (12.center);
		\draw [style=swap, in=-90, out=90] (307.center) to (306.center);
		\draw [style=swap] (310.center) to (312.center);
		\draw [style=swap, in=90, out=-15] (309) to (311.center);
		\draw [style=swap, in=90, out=-165] (309) to (310.center);
		\draw [style=swap, in=-90, out=90] (317.center) to (314.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (315) to (316.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (315) to (313.center);
		\draw (316.center) to (318.center);
		\draw (334.center) to (333.center);
		\draw (337.center) to (336.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (339.center) to (338.center);
		\draw [style=swap] (342.center) to (344.center);
		\draw [style=swap, in=90, out=-15] (341) to (343.center);
		\draw [style=swap, in=90, out=-165] (341) to (342.center);
		\draw [style=swap, in=-90, out=90] (349.center) to (346.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (347) to (348.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (347) to (345.center);
		\draw (348.center) to (350.center);
		\draw [bend right=90] (333.center) to (312.center);
		\draw (366.center) to (365.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (367) to (369.center);
		\draw [style=swap, in=90, out=-90] (367) to (368.center);
		\draw (386.center) to (368.center);
		\draw (393.center) to (395);
		\draw [in=-180, out=90] (396.center) to (367);
		\draw (397.center) to (398);
		\draw (396.center) to (399.center);
		\draw [bend right=90, looseness=0.75] (365.center) to (399.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (401.center) to (400.center);
		\draw [style=swap] (404.center) to (406.center);
		\draw [style=swap, in=90, out=-15] (403) to (405.center);
		\draw [style=swap, in=90, out=-165] (403) to (404.center);
		\draw [style=swap, in=-90, out=90] (411.center) to (408.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (409) to (410.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (409) to (407.center);
		\draw (410.center) to (412.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (426) to (428.center);
		\draw [style=swap, in=90, out=-90] (426) to (427.center);
		\draw [in=90, out=105, looseness=2.00] (445.center) to (443.center);
		\draw [in=-180, out=90] (442.center) to (426);
		\draw (448.center) to (427.center);
		\draw (449.center) to (428.center);
		\draw (450.center) to (445.center);
		\draw (458.center) to (460);
		\draw (457.center) to (459);
		\draw (463.center) to (462.center);
		\draw [bend right=90] (462.center) to (406.center);
		\draw [bend right=90, looseness=0.75] (450.center) to (386.center);
		\draw [bend right=90, looseness=0.75] (336.center) to (448.center);
		\draw [bend left=90, looseness=0.75] (449.center) to (318.center);
		\draw [bend right=90, looseness=0.75] (350.center) to (480.center);
		\draw (480.center) to (443.center);
		\draw [bend right=90, looseness=0.75] (344.center) to (481.center);
		\draw (442.center) to (481.center);
		\draw (457.center) to (483.center);
		\draw (458.center) to (484.center);
		\draw (345.center) to (482.center);
		\draw (343.center) to (363.center);
		\draw [bend right=90, looseness=0.50] (482.center) to (483.center);
		\draw [bend right=90, looseness=0.50] (363.center) to (484.center);
		\draw (313.center) to (486);
		\draw (311.center) to (485);
		\draw [bend left=90, looseness=0.50] (412.center) to (487.center);
		\draw (369.center) to (487.center);
		\draw (405.center) to (490.center);
		\draw (407.center) to (491.center);
		\draw [bend left=90, looseness=0.50] (490.center) to (489.center);
		\draw [bend left=90, looseness=0.50] (491.center) to (488.center);
		\draw (397.center) to (489.center);
		\draw (393.center) to (488.center);
		\draw (494.center) to (492);
		\draw [in=90, out=180, looseness=1.25] (492) to (493.center);
		\draw [in=90, out=0, looseness=1.25] (492) to (495.center);
		\draw (498.center) to (496);
		\draw [in=90, out=180, looseness=1.25] (496) to (497.center);
		\draw [in=90, out=0, looseness=1.25] (496) to (499.center);
		\draw (503.center) to (501);
		\draw [in=90, out=180, looseness=1.25] (501) to (502.center);
		\draw [in=90, out=0, looseness=1.25] (501) to (504.center);
		\draw (509.center) to (507);
		\draw [in=90, out=180, looseness=1.25] (507) to (508.center);
		\draw [in=90, out=0, looseness=1.25] (507) to (510.center);
		\draw (497.center) to (512.center);
		\draw (502.center) to (513.center);
		\draw (493.center) to (514.center);
		\draw (508.center) to (515.center);
		\draw [in=-90, out=90] (516) to (517.center);
		\draw [in=-90, out=15, looseness=0.75] (516) to (518.center);
		\draw (519.center) to (516);
		\draw [in=-90, out=90] (520) to (521.center);
		\draw [in=-90, out=180] (520) to (522.center);
		\draw (523.center) to (520);
		\draw [in=-90, out=0] (524) to (526.center);
		\draw (527.center) to (524);
		\draw [in=-90, out=90] (531) to (532.center);
		\draw (534.center) to (531);
		\draw [in=-90, out=-180] (535) to (537.center);
		\draw (538.center) to (535);
		\draw [in=-75, out=180] (546) to (547.center);
		\draw (549.center) to (546);
		\draw [in=-90, out=90, looseness=0.50] (525.center) to (551.center);
		\draw (554.center) to (535);
		\draw (553.center) to (524);
		\draw [in=90, out=-90, looseness=0.50] (527.center) to (555.center);
		\draw [in=-90, out=90, looseness=0.50] (556.center) to (538.center);
		\draw [in=0, out=-90] (548.center) to (531);
		\draw (556.center) to (546);
		\draw (555.center) to (557.center);
		\draw [style=swap, dashed] (559.center) to (558.center);
		\draw [style=swap, dashed] (569.center) to (568.center);
		\draw [style=swap, dashed] (571.center) to (570.center);
		\draw [style=swap, dashed] (573.center) to (572.center);
		\draw [style=swap, dashed] (575.center) to (574.center);
		\draw [style=swap, dashed] (577.center) to (576.center);
		\draw [style=swap, dashed] (579.center) to (578.center);
		\draw [style=swap, dashed] (581.center) to (580.center);
		\draw [style=swap, dashed] (583.center) to (582.center);
		\draw [style=swap, dashed] (585.center) to (584.center);
		\draw [style=swap, dashed] (587.center) to (586.center);
		\draw [style=swap, dashed] (589.center) to (588.center);
		\draw [style=swap, dashed] (591.center) to (590.center);
		\draw (534.center) to (594);
		\draw (521.center) to (592);
		\draw (592) to (593.center);
		\draw [in=-90, out=0, looseness=0.25] (594) to (595.center);
		\draw [style=swap, dashed] (598.center) to (597.center);
		\draw [in=-90, out=90] (599) to (600.center);
		\draw [in=-90, out=15, looseness=0.75] (599) to (601.center);
		\draw (602.center) to (599);
		\draw [in=-90, out=90] (603) to (604.center);
		\draw [in=-90, out=180] (603) to (605.center);
		\draw (606.center) to (603);
		\draw [in=-90, out=0] (607) to (609.center);
		\draw (616.center) to (614);
		\draw [in=-90, out=-180] (617) to (619.center);
		\draw [in=-75, out=180] (623) to (624.center);
		\draw (626.center) to (623);
		\draw (631.center) to (617);
		\draw (630.center) to (607);
		\draw (618.center) to (631.center);
		\draw [in=0, out=-90] (625.center) to (614);
		\draw [style=swap, dashed] (646.center) to (645.center);
		\draw [style=swap, dashed] (648.center) to (647.center);
		\draw [style=swap, dashed] (650.center) to (649.center);
		\draw [style=swap, dashed] (652.center) to (651.center);
		\draw [style=swap, dashed] (654.center) to (653.center);
		\draw [style=swap, dashed] (656.center) to (655.center);
		\draw [style=swap, dashed] (658.center) to (657.center);
		\draw [style=swap, dashed] (660.center) to (659.center);
		\draw [in=360, out=90, looseness=0.25] (558.center) to (592);
		\draw [in=90, out=-90, looseness=0.50] (558.center) to (553.center);
		\draw [in=90, out=-90, looseness=0.50] (525.center) to (554.center);
		\draw (594) to (668.center);
		\draw [style=swap, dashed] (670.center) to (669.center);
		\draw [style=swap, dashed] (672.center) to (671.center);
		\draw (607) to (614);
		\draw (617) to (623);
		\draw [style=swap, dashed] (679.center) to (678.center);
		\draw [style=swap, dashed] (681.center) to (680.center);
		\draw [style=swap, dashed] (683.center) to (682.center);
		\draw [style=swap, dashed] (685.center) to (684.center);
		\draw [bend right=60, looseness=1.25] (689) to (690);
		\draw [bend left=60, looseness=1.25] (689) to (690);
		\draw (692.center) to (689);
		\draw (690) to (691.center);
		\draw (694.center) to (693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-farmersowingcorn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 5.25) {};
		\node [style=none] (1) at (-11.75, 4.5) {};
		\node [style=langstate] (2) at (-10.75, 5.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=white dot] (3) at (-11.75, 4.5) {};
		\node [style=none] (4) at (-12.5, 2.5) {};
		\node [style=none] (5) at (-11, 3.5) {};
		\node [style=none] (6) at (-12.5, 1.75) {};
		\node [style=none] (7) at (-10.5, 3.5) {};
		\node [style=none] (8) at (-10.5, 5.25) {};
		\node [style=white dot] (9) at (-9.75, 4.5) {};
		\node [style=none] (10) at (-9, 3) {};
		\node [style=none] (11) at (-9.75, 4.5) {};
		\node [style=none] (12) at (-9, 1.75) {};
		\node [style=none] (13) at (-8.5, 2.5) {};
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=none] (15) at (-13, 6) {};
		\node [style=none] (16) at (-10.75, 6.25) {};
		\node [style=none] (17) at (-8.5, 6) {};
		\node [style=none] (18) at (-11.5, 3.75) {};
		\node [style=none] (19) at (-11.5, 3.5) {};
		\node [style=none] (20) at (-10, 3.5) {};
		\node [style=none] (21) at (-11.5, 3.5) {};
		\node [style=none] (22) at (-10, 3.75) {};
		\node [style=none] (23) at (-10, 3.5) {};
		\node [style=none] (24) at (-10.75, 3.5) {};
		\node [style=none] (25) at (-10.75, -0.75) {};
		\node [style=langstate] (27) at (-14.5, 5.5) {\!\!\!\!{\tt this}\!\!\!\!};
		\node [style=none] (28) at (-14.5, 1.75) {};
		\node [style=none] (29) at (-14.5, 5.25) {};
		\node [style=langstate] (30) at (-7, 5.5) {\!\!\!\!{\tt farmer}\!\!\!\!};
		\node [style=none] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (-7, 5.25) {};
		\node [style=none] (33) at (-3.5, 5.25) {};
		\node [style=none] (34) at (-4.25, 4.5) {};
		\node [style=langstate] (35) at (-3.25, 5.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=white dot] (36) at (-4.25, 4.5) {};
		\node [style=none] (37) at (-5, 2.5) {};
		\node [style=none] (38) at (-3.5, 3.5) {};
		\node [style=none] (39) at (-5, 1.5) {};
		\node [style=none] (40) at (-3, 3.5) {};
		\node [style=none] (41) at (-3, 5.25) {};
		\node [style=white dot] (42) at (-2.25, 4.5) {};
		\node [style=none] (43) at (-1.5, 3) {};
		\node [style=none] (44) at (-2.25, 4.5) {};
		\node [style=none] (45) at (-1.5, 1.5) {};
		\node [style=none] (46) at (-1, 2.5) {};
		\node [style=none] (47) at (-5.5, 2.5) {};
		\node [style=none] (48) at (-5.5, 6) {};
		\node [style=none] (49) at (-3.25, 6.25) {};
		\node [style=none] (50) at (-1, 6) {};
		\node [style=none] (51) at (-4, 3.75) {};
		\node [style=none] (52) at (-4, 3.5) {};
		\node [style=none] (53) at (-2.5, 3.5) {};
		\node [style=none] (54) at (-4, 3.5) {};
		\node [style=none] (55) at (-2.5, 3.75) {};
		\node [style=none] (56) at (-2.5, 3.5) {};
		\node [style=none] (57) at (-3.25, 3.5) {};
		\node [style=none] (58) at (-3.25, 1.5) {};
		\node [style=langstate] (138) at (6.25, 5.75) {\!\!\!\!{\tt corn}\!\!\!\!};
		\node [style=none] (139) at (6.25, 1.75) {};
		\node [style=none] (140) at (6.25, 5.5) {};
		\node [style=white dot] (142) at (8.75, 5.5) {};
		\node [style=none] (143) at (8.75, 2.5) {};
		\node [style=none] (144) at (10, 3) {};
		\node [style=none] (145) at (12, 2.5) {};
		\node [style=none] (146) at (7.5, 2.5) {};
		\node [style=none] (147) at (7.5, 6) {};
		\node [style=none] (148) at (9, 6.5) {};
		\node [style=none] (149) at (12, 6) {};
		\node [style=none] (151) at (9.25, 3.5) {};
		\node [style=none] (152) at (9.25, 3) {};
		\node [style=none] (153) at (11.75, 3) {};
		\node [style=none] (154) at (9.25, 3) {};
		\node [style=none] (155) at (11.75, 3.5) {};
		\node [style=none] (156) at (11.75, 3) {};
		\node [style=none] (157) at (10.5, 3) {};
		\node [style=none] (158) at (10.5, 1.5) {};
		\node [style=none] (160) at (11, 3) {};
		\node [style=none] (162) at (11, 3.5) {};
		\node [style=none] (163) at (11, 3) {};
		\node [style=none] (164) at (8.75, 1.75) {};
		\node [style=none] (165) at (10.5, 3.75) {};
		\node [style=none] (166) at (10.5, 3.5) {};
		\node [style=none] (167) at (11.5, 3.5) {};
		\node [style=none] (168) at (10.5, 3.5) {};
		\node [style=none] (169) at (11.5, 3.75) {};
		\node [style=none] (170) at (11.5, 3.5) {};
		\node [style=none] (171) at (10.75, 3.5) {};
		\node [style=none] (172) at (11.25, 3.5) {};
		\node [style=white dot] (173) at (10.75, 4.25) {};
		\node [style=none] (174) at (8, 2.5) {};
		\node [style=none] (175) at (11.25, 3.5) {};
		\node [style=white dot] (176) at (11.25, 4.25) {};
		\node [style=none] (177) at (8, 1.75) {};
		\node [style=none] (178) at (16, 5.25) {};
		\node [style=none] (179) at (15.25, 4.5) {};
		\node [style=langstate] (180) at (16.25, 5.5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (181) at (15.25, 4.5) {};
		\node [style=none] (182) at (14.5, 2.5) {};
		\node [style=none] (183) at (16, 3.5) {};
		\node [style=none] (184) at (14.5, 1.75) {};
		\node [style=none] (185) at (16.5, 3.5) {};
		\node [style=none] (186) at (16.5, 5.25) {};
		\node [style=white dot] (187) at (17.25, 4.5) {};
		\node [style=none] (188) at (18, 3) {};
		\node [style=none] (189) at (17.25, 4.5) {};
		\node [style=none] (190) at (18, 1.5) {};
		\node [style=none] (191) at (18.5, 2.5) {};
		\node [style=none] (192) at (14, 2.5) {};
		\node [style=none] (193) at (14, 6) {};
		\node [style=none] (194) at (16.25, 6.25) {};
		\node [style=none] (195) at (18.5, 6) {};
		\node [style=none] (196) at (15.5, 3.75) {};
		\node [style=none] (197) at (15.5, 3.5) {};
		\node [style=none] (198) at (17, 3.5) {};
		\node [style=none] (199) at (15.5, 3.5) {};
		\node [style=none] (200) at (17, 3.75) {};
		\node [style=none] (201) at (17, 3.5) {};
		\node [style=none] (202) at (16.25, 3.5) {};
		\node [style=none] (203) at (16.25, 1.5) {};
		\node [style=white dot] (214) at (2.75, 6) {};
		\node [style=none] (215) at (3, 2.5) {};
		\node [style=none] (216) at (3.75, 2.5) {};
		\node [style=none] (217) at (5, 2.5) {};
		\node [style=none] (218) at (0, 2.5) {};
		\node [style=none] (219) at (0, 6) {};
		\node [style=none] (220) at (3, 6.5) {};
		\node [style=none] (221) at (5, 6) {};
		\node [style=none] (224) at (0.25, 3.5) {};
		\node [style=none] (225) at (0.25, 3) {};
		\node [style=none] (226) at (2.75, 3) {};
		\node [style=none] (227) at (0.25, 3) {};
		\node [style=none] (228) at (2.75, 3.5) {};
		\node [style=none] (229) at (2.75, 3) {};
		\node [style=none] (230) at (1.5, 3) {};
		\node [style=none] (231) at (1.5, 1.5) {};
		\node [style=none] (232) at (2.5, 3) {};
		\node [style=none] (233) at (0.5, 3) {};
		\node [style=none] (234) at (1.5, 3) {};
		\node [style=none] (235) at (4.5, 2.5) {};
		\node [style=none] (236) at (1.5, 3.5) {};
		\node [style=none] (237) at (1.5, 3) {};
		\node [style=none] (238) at (3, 1.75) {};
		\node [style=none] (239) at (3.75, 1.75) {};
		\node [style=none] (240) at (4.5, 1.75) {};
		\node [style=none] (241) at (1, 3.75) {};
		\node [style=none] (242) at (1, 3.5) {};
		\node [style=none] (243) at (2, 3.5) {};
		\node [style=none] (244) at (1, 3.5) {};
		\node [style=none] (245) at (2, 3.75) {};
		\node [style=none] (246) at (2, 3.5) {};
		\node [style=none] (247) at (1.25, 3.5) {};
		\node [style=none] (248) at (1.75, 3.5) {};
		\node [style=white dot] (249) at (1.25, 4.25) {};
		\node [style=white dot] (250) at (1.75, 4.25) {};
		\node [style=langstate] (287) at (13, 5.75) {\!\!\!\!{\tt he}\!\!\!\!};
		\node [style=none] (288) at (13, 1.75) {};
		\node [style=none] (289) at (13, 5.5) {};
		\node [style=none] (290) at (15.75, 2) {};
		\node [style=none] (291) at (15.75, 1.5) {};
		\node [style=none] (292) at (18.5, 1.5) {};
		\node [style=none] (293) at (15.75, 1.5) {};
		\node [style=none] (294) at (18.5, 2) {};
		\node [style=none] (295) at (18.5, 1.5) {};
		\node [style=none] (296) at (17.25, 1.5) {};
		\node [style=none] (297) at (10.5, 1.5) {};
		\node [style=none] (298) at (-5.5, 2) {};
		\node [style=none] (299) at (-5.5, 1.5) {};
		\node [style=none] (300) at (-1, 1.5) {};
		\node [style=none] (301) at (-5.5, 1.5) {};
		\node [style=none] (302) at (-1, 2) {};
		\node [style=none] (303) at (-1, 1.5) {};
		\node [style=none] (304) at (-3.25, 1.5) {};
		\node [style=none] (305) at (1.5, 1.5) {};
		\node [style=none] (306) at (-9.5, -5.75) {};
		\node [style=none] (307) at (-10.25, -6.5) {};
		\node [style=langstate] (308) at (-9.25, -5.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=white dot] (309) at (-10.25, -6.5) {};
		\node [style=none] (310) at (-11, -8.5) {};
		\node [style=none] (311) at (-9.5, -7.5) {};
		\node [style=none] (312) at (-11, -9.25) {};
		\node [style=none] (313) at (-9, -7.5) {};
		\node [style=none] (314) at (-9, -5.75) {};
		\node [style=white dot] (315) at (-8.25, -6.5) {};
		\node [style=none] (316) at (-7.5, -8) {};
		\node [style=none] (317) at (-8.25, -6.5) {};
		\node [style=none] (318) at (-7.5, -9.25) {};
		\node [style=none] (333) at (-12, -9.25) {};
		\node [style=none] (334) at (-12, -5.75) {};
		\node [style=none] (336) at (-5.5, -9.25) {};
		\node [style=none] (337) at (-5.5, -5.75) {};
		\node [style=none] (338) at (-3, -5.75) {};
		\node [style=none] (339) at (-3.75, -6.5) {};
		\node [style=langstate] (340) at (-2.75, -5.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=white dot] (341) at (-3.75, -6.5) {};
		\node [style=none] (342) at (-4.5, -8.5) {};
		\node [style=none] (343) at (-3, -7.5) {};
		\node [style=none] (344) at (-4.5, -9.5) {};
		\node [style=none] (345) at (-2.5, -7.5) {};
		\node [style=none] (346) at (-2.5, -5.75) {};
		\node [style=white dot] (347) at (-1.75, -6.5) {};
		\node [style=none] (348) at (-1, -8) {};
		\node [style=none] (349) at (-1.75, -6.5) {};
		\node [style=none] (350) at (-1, -9.5) {};
		\node [style=none] (363) at (-3, -9.5) {};
		\node [style=none] (365) at (5.5, -9.25) {};
		\node [style=none] (366) at (5.5, -5.5) {};
		\node [style=white dot] (367) at (7.25, -5.5) {};
		\node [style=none] (368) at (7.25, -8.5) {};
		\node [style=none] (369) at (8.5, -8) {};
		\node [style=none] (386) at (7.25, -9.25) {};
		\node [style=none] (393) at (9.25, -7.5) {};
		\node [style=none] (394) at (9.75, -7.5) {};
		\node [style=white dot] (395) at (9.25, -6.75) {};
		\node [style=none] (396) at (6.5, -8.5) {};
		\node [style=none] (397) at (9.75, -7.5) {};
		\node [style=white dot] (398) at (9.75, -6.75) {};
		\node [style=none] (399) at (6.5, -9.25) {};
		\node [style=none] (400) at (14, -5.75) {};
		\node [style=none] (401) at (13.25, -6.5) {};
		\node [style=langstate] (402) at (14.25, -5.5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (403) at (13.25, -6.5) {};
		\node [style=none] (404) at (12.5, -8.5) {};
		\node [style=none] (405) at (14, -7.5) {};
		\node [style=none] (406) at (12.5, -9.25) {};
		\node [style=none] (407) at (14.5, -7.5) {};
		\node [style=none] (408) at (14.5, -5.75) {};
		\node [style=white dot] (409) at (15.25, -6.5) {};
		\node [style=none] (410) at (16, -8) {};
		\node [style=none] (411) at (15.25, -6.5) {};
		\node [style=none] (412) at (16, -9.5) {};
		\node [style=white dot] (426) at (2, -5) {};
		\node [style=none] (427) at (2.25, -8.5) {};
		\node [style=none] (428) at (3, -8.5) {};
		\node [style=none] (442) at (1.75, -8) {};
		\node [style=none] (443) at (-0.25, -8) {};
		\node [style=none] (445) at (3.75, -8.5) {};
		\node [style=none] (448) at (2.25, -9.5) {};
		\node [style=none] (449) at (3, -9.25) {};
		\node [style=none] (450) at (3.75, -9.25) {};
		\node [style=none] (457) at (0.5, -7.5) {};
		\node [style=none] (458) at (1, -7.5) {};
		\node [style=white dot] (459) at (0.5, -6.75) {};
		\node [style=white dot] (460) at (1, -6.75) {};
		\node [style=none] (462) at (11.5, -9.25) {};
		\node [style=none] (463) at (11.5, -5.5) {};
		\node [style=none] (480) at (-0.25, -9.5) {};
		\node [style=none] (481) at (1.75, -9.5) {};
		\node [style=none] (482) at (-2.5, -9.5) {};
		\node [style=none] (483) at (0.5, -9.5) {};
		\node [style=none] (484) at (1, -9.5) {};
		\node [style=white dot] (485) at (-9.5, -11.5) {};
		\node [style=white dot] (486) at (-9, -11.5) {};
		\node [style=none] (487) at (8.5, -9.5) {};
		\node [style=none] (488) at (9.25, -9.5) {};
		\node [style=none] (489) at (9.75, -9.5) {};
		\node [style=none] (490) at (14, -9.5) {};
		\node [style=none] (491) at (14.5, -9.5) {};
		\node [style=white dot] (492) at (5, -4.75) {};
		\node [style=none] (493) at (4.5, -5.5) {};
		\node [style=none] (494) at (5, -4) {};
		\node [style=none] (495) at (5.5, -5.5) {};
		\node [style=white dot] (496) at (-12.5, -5) {};
		\node [style=none] (497) at (-13, -5.75) {};
		\node [style=none] (498) at (-12.5, -4.25) {};
		\node [style=none] (499) at (-12, -5.75) {};
		\node [style=none] (500) at (-12.5, -3.5) {\texttt{this}};
		\node [style=white dot] (501) at (-6, -5) {};
		\node [style=none] (502) at (-6.5, -5.75) {};
		\node [style=none] (503) at (-6, -4.25) {};
		\node [style=none] (504) at (-5.5, -5.75) {};
		\node [style=none] (505) at (-6, -3.5) {\texttt{farmer}};
		\node [style=none] (506) at (5, -3.5) {\texttt{corn}};
		\node [style=white dot] (507) at (11, -4.75) {};
		\node [style=none] (508) at (10.5, -5.5) {};
		\node [style=none] (509) at (11, -4) {};
		\node [style=none] (510) at (11.5, -5.5) {};
		\node [style=none] (511) at (11, -3.5) {\texttt{(he)}};
		\node [style=none] (512) at (-13, -11.75) {};
		\node [style=none] (513) at (-6.5, -11.75) {};
		\node [style=none] (514) at (4.5, -11.75) {};
		\node [style=none] (515) at (10.5, -12) {};
		\node [style=white dot] (516) at (-11.25, -21.5) {};
		\node [style=none] (517) at (-11.25, -16) {};
		\node [style=none] (518) at (-9.5, -20.75) {};
		\node [style=none] (519) at (-11.25, -28.25) {};
		\node [style=white dot] (520) at (-7.25, -21.5) {};
		\node [style=none] (521) at (-7.25, -17.5) {};
		\node [style=none] (522) at (-9, -20.75) {};
		\node [style=none] (523) at (-7.25, -22.25) {};
		\node [style=white dot] (524) at (-3.25, -20.25) {};
		\node [style=none] (525) at (-3.25, -17.5) {};
		\node [style=none] (526) at (-1.5, -19.5) {};
		\node [style=none] (527) at (-3.25, -21.5) {};
		\node [style=langstate] (528) at (-9.25, -20.5) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (529) at (-11.25, -15.25) {\texttt{this}};
		\node [style=none] (530) at (-7, -15.25) {\texttt{farmer}};
		\node [style=white dot] (531) at (-7.25, -24.75) {};
		\node [style=none] (532) at (-7.25, -22.25) {};
		\node [style=none] (534) at (-7.25, -26.25) {};
		\node [style=white dot] (535) at (0.75, -20.25) {};
		\node [style=none] (536) at (0.75, -17.5) {};
		\node [style=none] (537) at (-1, -19.5) {};
		\node [style=none] (538) at (0.75, -21.5) {};
		\node [style=langstate] (539) at (-1.25, -19.25) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (541) at (-3.25, -15.25) {\texttt{corn}};
		\node [style=white dot] (546) at (-3.25, -24.75) {};
		\node [style=none] (547) at (-5, -24) {};
		\node [style=none] (548) at (-5.5, -24) {};
		\node [style=none] (549) at (-3.25, -28.25) {};
		\node [style=langstate] (550) at (-5.25, -23.75) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (551) at (-3.25, -16) {};
		\node [style=none] (553) at (-3.25, -19) {};
		\node [style=none] (554) at (0.75, -19) {};
		\node [style=none] (555) at (0.75, -22.5) {};
		\node [style=none] (556) at (-3.25, -22.5) {};
		\node [style=none] (557) at (0.75, -26.25) {};
		\node [style=none] (558) at (0.75, -17.5) {};
		\node [style=none] (559) at (-7.25, -17.5) {};
		\node [style=none] (568) at (-4, -20.75) {};
		\node [style=none] (569) at (-4, -18.75) {};
		\node [style=none] (570) at (1.5, -18.75) {};
		\node [style=none] (571) at (-4, -18.75) {};
		\node [style=none] (572) at (1.5, -20.75) {};
		\node [style=none] (573) at (1.5, -18.75) {};
		\node [style=none] (574) at (1.5, -20.75) {};
		\node [style=none] (575) at (-4, -20.75) {};
		\node [style=none] (576) at (-12, -22) {};
		\node [style=none] (577) at (-12, -20) {};
		\node [style=none] (578) at (-6.5, -20) {};
		\node [style=none] (579) at (-12, -20) {};
		\node [style=none] (580) at (-6.5, -22) {};
		\node [style=none] (581) at (-6.5, -20) {};
		\node [style=none] (582) at (-6.5, -22) {};
		\node [style=none] (583) at (-12, -22) {};
		\node [style=none] (584) at (-8, -25.25) {};
		\node [style=none] (585) at (-8, -23.25) {};
		\node [style=none] (586) at (-2.5, -23.25) {};
		\node [style=none] (587) at (-8, -23.25) {};
		\node [style=none] (588) at (-2.5, -25.25) {};
		\node [style=none] (589) at (-2.5, -23.25) {};
		\node [style=none] (590) at (-2.5, -25.25) {};
		\node [style=none] (591) at (-8, -25.25) {};
		\node [style=white dot] (592) at (-7.25, -16.75) {};
		\node [style=none] (593) at (-7.25, -16) {};
		\node [style=white dot] (594) at (-7.25, -27.25) {};
		\node [style=none] (595) at (0.75, -26.25) {};
		\node [style=none] (597) at (0.75, -26.25) {};
		\node [style=none] (598) at (-7.25, -26.25) {};
		\node [style=white dot] (599) at (7.5, -20.25) {};
		\node [style=none] (600) at (7.5, -17.75) {};
		\node [style=none] (601) at (9.25, -19.5) {};
		\node [style=none] (602) at (7.5, -27) {};
		\node [style=white dot] (603) at (11.5, -20.25) {};
		\node [style=none] (604) at (11.5, -17.75) {};
		\node [style=none] (605) at (9.75, -19.5) {};
		\node [style=none] (606) at (11.5, -21.75) {};
		\node [style=white dot] (607) at (11.5, -23) {};
		\node [style=none] (609) at (13.25, -22.25) {};
		\node [style=langstate] (611) at (9.5, -19.25) {\!\!\!\!{\tt is}\!\!\!\!};
		\node [style=none] (612) at (7.5, -17) {\texttt{this}};
		\node [style=none] (613) at (11.5, -17) {\texttt{farmer}};
		\node [style=white dot] (614) at (11.5, -25.5) {};
		\node [style=none] (615) at (11.5, -21.75) {};
		\node [style=none] (616) at (11.5, -27) {};
		\node [style=white dot] (617) at (15.5, -23) {};
		\node [style=none] (618) at (15.5, -17.75) {};
		\node [style=none] (619) at (13.75, -22.25) {};
		\node [style=langstate] (621) at (13.5, -22) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (622) at (15.5, -17) {\texttt{corn}};
		\node [style=white dot] (623) at (15.5, -25.5) {};
		\node [style=none] (624) at (13.75, -24.75) {};
		\node [style=none] (625) at (13.25, -24.75) {};
		\node [style=none] (626) at (15.5, -27) {};
		\node [style=langstate] (627) at (13.5, -24.5) {\!\!\!\!{\tt sows}\!\!\!\!};
		\node [style=none] (630) at (11.5, -21.75) {};
		\node [style=none] (631) at (15.5, -21.75) {};
		\node [style=none] (645) at (6.75, -20.75) {};
		\node [style=none] (646) at (6.75, -18.75) {};
		\node [style=none] (647) at (12.25, -18.75) {};
		\node [style=none] (648) at (6.75, -18.75) {};
		\node [style=none] (649) at (12.25, -20.75) {};
		\node [style=none] (650) at (12.25, -18.75) {};
		\node [style=none] (651) at (12.25, -20.75) {};
		\node [style=none] (652) at (6.75, -20.75) {};
		\node [style=none] (653) at (10.75, -26) {};
		\node [style=none] (654) at (10.75, -24) {};
		\node [style=none] (655) at (16.25, -24) {};
		\node [style=none] (656) at (10.75, -24) {};
		\node [style=none] (657) at (16.25, -26) {};
		\node [style=none] (658) at (16.25, -24) {};
		\node [style=none] (659) at (16.25, -26) {};
		\node [style=none] (660) at (10.75, -26) {};
		\node [style=none] (667) at (0.75, -15.25) {\texttt{he}};
		\node [style=none] (668) at (-7.25, -28.25) {};
		\node [style=none] (669) at (0.75, -17.5) {};
		\node [style=none] (670) at (0.75, -16) {};
		\node [style=none] (671) at (0.75, -28.25) {};
		\node [style=none] (672) at (0.75, -26.25) {};
		\node [style=none] (678) at (10.75, -23.5) {};
		\node [style=none] (679) at (10.75, -21.5) {};
		\node [style=none] (680) at (16.25, -21.5) {};
		\node [style=none] (681) at (10.75, -21.5) {};
		\node [style=none] (682) at (16.25, -23.5) {};
		\node [style=none] (683) at (16.25, -21.5) {};
		\node [style=none] (684) at (16.25, -23.5) {};
		\node [style=none] (685) at (10.75, -23.5) {};
		\node [style=none] (686) at (2.25, -2.5) {\text{(remove wrapping, delete final output wires, replace noun states by copies)}};
		\node [style=none] (687) at (-5.25, -14) {\text{(simplify spiders, resolve pronouns by merging with copies)}};
		\node [style=none] (688) at (12.5, -14) {$=$};
		\node [style=none] (686) at (2.25, -2.5) {\text{remove wrapping, delete final output wires, replace noun states by copies}};
		\node [style=none] (687) at (-5.25, -14) {\text{simplify spiders, resolve pronouns by merging with copies}};
		\node [style=none] (688) at (12.5, -14) {\large$=$};
		\node [style=white dot] (689) at (11.25, -13.75) {};
		\node [style=white dot] (690) at (11.25, -14.5) {};
		\node [style=none] (691) at (11.25, -15) {};
		\node [style=none] (692) at (11.25, -13.25) {};
		\node [style=none] (693) at (13.25, -13.25) {};
		\node [style=none] (694) at (13.25, -15) {};
		\node [style=none] (695) at (8.5, -14) {$($};
		\node [style=none] (696) at (14, -14) {$)$};
		\node [style=none] (697) at (9.5, -14) {\text{when}};
		\node [style=none] (698) at (4, -22) {$\cong$};
		\node [style=none] (699) at (-13.25, -22) {$\cong$};
		\node [style=none] (700) at (-14.5, -8) {$\mapsto$};
		\node [style=none] (695) at (8.5, -14) {\large$($};
		\node [style=none] (696) at (14, -14) {\large$)$};
		\node [style=none] (697) at (9.5, -14) {\text{when}};
		\node [style=none] (698) at (4, -22) {\large$\simeq$};
		\node [style=none] (699) at (-13.25, -22) {\large$\simeq$};
		\node [style=none] (700) at (-14.5, -8) {\large$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15] (36) to (38.center);
		\draw [style=swap, in=90, out=-165] (36) to (37.center);
		\draw [style=swap, in=-90, out=90] (44.center) to (41.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (42) to (43.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (42) to (40.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (50.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw (43.center) to (45.center);
		\draw [bend right=90] (28.center) to (6.center);
		\draw (140.center) to (139.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (142) to (144.center);
		\draw [style=swap, in=90, out=-90] (142) to (143.center);
		\draw [style=swap, dashed] (147.center) to (146.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (145.center) to (149.center);
		\draw [style=swap, dashed] (148.center) to (147.center);
		\draw [style=swap, dashed] (148.center) to (149.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge] (155.center) to (156.center);
		\draw [style=boldedge] (157.center) to (158.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw (164.center) to (143.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [style=boldedge] (167.center) to (168.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw (171.center) to (173);
		\draw [in=-180, out=90] (174.center) to (142);
		\draw (175.center) to (176);
		\draw (174.center) to (177.center);
		\draw [bend right=90, looseness=0.75] (139.center) to (177.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (179.center) to (178.center);
		\draw [style=swap] (182.center) to (184.center);
		\draw [style=swap, in=90, out=-15] (181) to (183.center);
		\draw [style=swap, in=90, out=-165] (181) to (182.center);
		\draw [style=swap, in=-90, out=90] (189.center) to (186.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (187) to (188.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (187) to (185.center);
		\draw [style=swap, dashed] (193.center) to (192.center);
		\draw [style=swap, dashed] (192.center) to (191.center);
		\draw [style=swap, dashed] (191.center) to (195.center);
		\draw [style=swap, dashed] (194.center) to (193.center);
		\draw [style=swap, dashed] (194.center) to (195.center);
		\draw [style=boldedge] (196.center) to (197.center);
		\draw [style=boldedge] (198.center) to (199.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw (188.center) to (190.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (214) to (216.center);
		\draw [style=swap, in=90, out=-90] (214) to (215.center);
		\draw [style=swap, dashed] (219.center) to (218.center);
		\draw [style=swap, dashed] (218.center) to (217.center);
		\draw [style=swap, dashed] (217.center) to (221.center);
		\draw [style=swap, dashed] (220.center) to (219.center);
		\draw [style=swap, dashed] (220.center) to (221.center);
		\draw [style=boldedge] (224.center) to (225.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [in=105, out=90, looseness=2.00] (235.center) to (233.center);
		\draw [in=180, out=90] (232.center) to (214);
		\draw [style=boldedge] (236.center) to (237.center);
		\draw (238.center) to (215.center);
		\draw (239.center) to (216.center);
		\draw (240.center) to (235.center);
		\draw [style=boldedge] (241.center) to (242.center);
		\draw [style=boldedge] (243.center) to (244.center);
		\draw [style=boldedge] (245.center) to (246.center);
		\draw (248.center) to (250);
		\draw (247.center) to (249);
		\draw (289.center) to (288.center);
		\draw [bend right=90] (288.center) to (184.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=boldedge] (292.center) to (293.center);
		\draw [style=boldedge] (294.center) to (295.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (296.center) to (297.center);
		\draw [style=boldedge] (298.center) to (299.center);
		\draw [style=boldedge] (300.center) to (301.center);
		\draw [style=boldedge] (302.center) to (303.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (304.center) to (305.center);
		\draw [bend right=90, looseness=0.75] (240.center) to (164.center);
		\draw [bend right=90, looseness=0.75] (31.center) to (238.center);
		\draw [bend left=90, looseness=0.75] (239.center) to (12.center);
		\draw [style=swap, in=-90, out=90] (307.center) to (306.center);
		\draw [style=swap] (310.center) to (312.center);
		\draw [style=swap, in=90, out=-15] (309) to (311.center);
		\draw [style=swap, in=90, out=-165] (309) to (310.center);
		\draw [style=swap, in=-90, out=90] (317.center) to (314.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (315) to (316.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (315) to (313.center);
		\draw (316.center) to (318.center);
		\draw (334.center) to (333.center);
		\draw (337.center) to (336.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (339.center) to (338.center);
		\draw [style=swap] (342.center) to (344.center);
		\draw [style=swap, in=90, out=-15] (341) to (343.center);
		\draw [style=swap, in=90, out=-165] (341) to (342.center);
		\draw [style=swap, in=-90, out=90] (349.center) to (346.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (347) to (348.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (347) to (345.center);
		\draw (348.center) to (350.center);
		\draw [bend right=90] (333.center) to (312.center);
		\draw (366.center) to (365.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (367) to (369.center);
		\draw [style=swap, in=90, out=-90] (367) to (368.center);
		\draw (386.center) to (368.center);
		\draw (393.center) to (395);
		\draw [in=-180, out=90] (396.center) to (367);
		\draw (397.center) to (398);
		\draw (396.center) to (399.center);
		\draw [bend right=90, looseness=0.75] (365.center) to (399.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (401.center) to (400.center);
		\draw [style=swap] (404.center) to (406.center);
		\draw [style=swap, in=90, out=-15] (403) to (405.center);
		\draw [style=swap, in=90, out=-165] (403) to (404.center);
		\draw [style=swap, in=-90, out=90] (411.center) to (408.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (409) to (410.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (409) to (407.center);
		\draw (410.center) to (412.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (426) to (428.center);
		\draw [style=swap, in=90, out=-90] (426) to (427.center);
		\draw [in=90, out=105, looseness=2.00] (445.center) to (443.center);
		\draw [in=-180, out=90] (442.center) to (426);
		\draw (448.center) to (427.center);
		\draw (449.center) to (428.center);
		\draw (450.center) to (445.center);
		\draw (458.center) to (460);
		\draw (457.center) to (459);
		\draw (463.center) to (462.center);
		\draw [bend right=90] (462.center) to (406.center);
		\draw [bend right=90, looseness=0.75] (450.center) to (386.center);
		\draw [bend right=90, looseness=0.75] (336.center) to (448.center);
		\draw [bend left=90, looseness=0.75] (449.center) to (318.center);
		\draw [bend right=90, looseness=0.75] (350.center) to (480.center);
		\draw (480.center) to (443.center);
		\draw [bend right=90, looseness=0.75] (344.center) to (481.center);
		\draw (442.center) to (481.center);
		\draw (457.center) to (483.center);
		\draw (458.center) to (484.center);
		\draw (345.center) to (482.center);
		\draw (343.center) to (363.center);
		\draw [bend right=90, looseness=0.50] (482.center) to (483.center);
		\draw [bend right=90, looseness=0.50] (363.center) to (484.center);
		\draw (313.center) to (486);
		\draw (311.center) to (485);
		\draw [bend left=90, looseness=0.50] (412.center) to (487.center);
		\draw (369.center) to (487.center);
		\draw (405.center) to (490.center);
		\draw (407.center) to (491.center);
		\draw [bend left=90, looseness=0.50] (490.center) to (489.center);
		\draw [bend left=90, looseness=0.50] (491.center) to (488.center);
		\draw (397.center) to (489.center);
		\draw (393.center) to (488.center);
		\draw (494.center) to (492);
		\draw [in=90, out=180, looseness=1.25] (492) to (493.center);
		\draw [in=90, out=0, looseness=1.25] (492) to (495.center);
		\draw (498.center) to (496);
		\draw [in=90, out=180, looseness=1.25] (496) to (497.center);
		\draw [in=90, out=0, looseness=1.25] (496) to (499.center);
		\draw (503.center) to (501);
		\draw [in=90, out=180, looseness=1.25] (501) to (502.center);
		\draw [in=90, out=0, looseness=1.25] (501) to (504.center);
		\draw (509.center) to (507);
		\draw [in=90, out=180, looseness=1.25] (507) to (508.center);
		\draw [in=90, out=0, looseness=1.25] (507) to (510.center);
		\draw (497.center) to (512.center);
		\draw (502.center) to (513.center);
		\draw (493.center) to (514.center);
		\draw (508.center) to (515.center);
		\draw [in=-90, out=90] (516) to (517.center);
		\draw [in=-90, out=15, looseness=0.75] (516) to (518.center);
		\draw (519.center) to (516);
		\draw [in=-90, out=90] (520) to (521.center);
		\draw [in=-90, out=180] (520) to (522.center);
		\draw (523.center) to (520);
		\draw [in=-90, out=0] (524) to (526.center);
		\draw (527.center) to (524);
		\draw [in=-90, out=90] (531) to (532.center);
		\draw (534.center) to (531);
		\draw [in=-90, out=-180] (535) to (537.center);
		\draw (538.center) to (535);
		\draw [in=-75, out=180] (546) to (547.center);
		\draw (549.center) to (546);
		\draw [in=-90, out=90, looseness=0.50] (525.center) to (551.center);
		\draw (554.center) to (535);
		\draw (553.center) to (524);
		\draw [in=90, out=-90, looseness=0.50] (527.center) to (555.center);
		\draw [in=-90, out=90, looseness=0.50] (556.center) to (538.center);
		\draw [in=0, out=-90] (548.center) to (531);
		\draw (556.center) to (546);
		\draw (555.center) to (557.center);
		\draw [style=swap, dashed] (559.center) to (558.center);
		\draw [style=swap, dashed] (569.center) to (568.center);
		\draw [style=swap, dashed] (571.center) to (570.center);
		\draw [style=swap, dashed] (573.center) to (572.center);
		\draw [style=swap, dashed] (575.center) to (574.center);
		\draw [style=swap, dashed] (577.center) to (576.center);
		\draw [style=swap, dashed] (579.center) to (578.center);
		\draw [style=swap, dashed] (581.center) to (580.center);
		\draw [style=swap, dashed] (583.center) to (582.center);
		\draw [style=swap, dashed] (585.center) to (584.center);
		\draw [style=swap, dashed] (587.center) to (586.center);
		\draw [style=swap, dashed] (589.center) to (588.center);
		\draw [style=swap, dashed] (591.center) to (590.center);
		\draw (534.center) to (594);
		\draw (521.center) to (592);
		\draw (592) to (593.center);
		\draw [in=-90, out=0, looseness=0.25] (594) to (595.center);
		\draw [style=swap, dashed] (598.center) to (597.center);
		\draw [in=-90, out=90] (599) to (600.center);
		\draw [in=-90, out=15, looseness=0.75] (599) to (601.center);
		\draw (602.center) to (599);
		\draw [in=-90, out=90] (603) to (604.center);
		\draw [in=-90, out=180] (603) to (605.center);
		\draw (606.center) to (603);
		\draw [in=-90, out=0] (607) to (609.center);
		\draw (616.center) to (614);
		\draw [in=-90, out=-180] (617) to (619.center);
		\draw [in=-75, out=180] (623) to (624.center);
		\draw (626.center) to (623);
		\draw (631.center) to (617);
		\draw (630.center) to (607);
		\draw (618.center) to (631.center);
		\draw [in=0, out=-90] (625.center) to (614);
		\draw [style=swap, dashed] (646.center) to (645.center);
		\draw [style=swap, dashed] (648.center) to (647.center);
		\draw [style=swap, dashed] (650.center) to (649.center);
		\draw [style=swap, dashed] (652.center) to (651.center);
		\draw [style=swap, dashed] (654.center) to (653.center);
		\draw [style=swap, dashed] (656.center) to (655.center);
		\draw [style=swap, dashed] (658.center) to (657.center);
		\draw [style=swap, dashed] (660.center) to (659.center);
		\draw [in=360, out=90, looseness=0.25] (558.center) to (592);
		\draw [in=90, out=-90, looseness=0.50] (558.center) to (553.center);
		\draw [in=90, out=-90, looseness=0.50] (525.center) to (554.center);
		\draw (594) to (668.center);
		\draw [style=swap, dashed] (670.center) to (669.center);
		\draw [style=swap, dashed] (672.center) to (671.center);
		\draw (607) to (614);
		\draw (617) to (623);
		\draw [style=swap, dashed] (679.center) to (678.center);
		\draw [style=swap, dashed] (681.center) to (680.center);
		\draw [style=swap, dashed] (683.center) to (682.center);
		\draw [style=swap, dashed] (685.center) to (684.center);
		\draw [bend right=60, looseness=1.25] (689) to (690);
		\draw [bend left=60, looseness=1.25] (689) to (690);
		\draw (692.center) to (689);
		\draw (690) to (691.center);
		\draw (694.center) to (693.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-intivequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-6.5, 5.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (12) at (-7.75, 2.5) {};
		\node [style=none] (13) at (-7.75, 0.5) {};
		\node [style=none] (22) at (-4, 2.5) {};
		\node [style=none] (23) at (-3.5, 2.5) {};
		\node [style=dot] (24) at (-6.5, 3.5) {};
		\node [style=none] (25) at (-4.75, 2.5) {};
		\node [style=none] (32) at (-4.75, 2.5) {};
		\node [style=none] (33) at (-4.75, 0.5) {};
		\node [style=none] (34) at (-7, 5) {};
		\node [style=none] (35) at (-6, 5) {};
		\node [style=none] (36) at (-9.75, 0.5) {};
		\node [style=none] (37) at (-9.75, 1.25) {};
		\node [style=none] (38) at (-2.75, 1.25) {};
		\node [style=none] (39) at (-2.75, 0.5) {};
		\node [style=dot] (40) at (-6.5, 4.5) {};
		\node [style=none] (41) at (-8.5, 2.5) {};
		\node [style=none] (42) at (-9, 2.5) {};
		\node [style=none] (43) at (-9, 0.5) {};
		\node [style=none] (44) at (-8.5, 0.5) {};
		\node [style=none] (53) at (-11.25, 3.75) {};
		\node [style=none] (54) at (-12, 3.75) {};
		\node [style=none] (55) at (-12.5, 3.75) {};
		\node [style=none] (63) at (-13.25, 0.5) {};
		\node [style=none] (64) at (-12.5, 0.5) {};
		\node [style=none] (65) at (-12, 0.5) {};
		\node [style=none] (66) at (-11.25, 0.5) {};
		\node [style=none] (67) at (-13.25, 3.75) {};
		\node [style=none] (76) at (-15.5, 0.5) {};
		\node [style=none] (77) at (-15, 0.5) {};
		\node [style=none] (78) at (-14.25, 0.5) {};
		\node [style=none] (85) at (-14.25, 0.5) {};
		\node [style=none] (97) at (-15.5, 3.75) {};
		\node [style=none] (98) at (-15, 3.75) {};
		\node [style=none] (99) at (-14.25, 3.75) {};
		\node [style=langstate] (100) at (-17, 7.25) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (101) at (-19.25, 2.75) {};
		\node [style=none] (102) at (-19.25, 2.5) {};
		\node [style=none] (103) at (-18.75, 2.5) {};
		\node [style=none] (104) at (-19.25, 2.5) {};
		\node [style=none] (105) at (-18.75, 2.75) {};
		\node [style=none] (106) at (-18.75, 2.5) {};
		\node [style=none] (107) at (-19, 2.5) {};
		\node [style=none] (108) at (-19, -2) {};
		\node [style=none] (117) at (-17.25, 0.5) {};
		\node [style=none] (118) at (-16.75, 0.5) {};
		\node [style=none] (119) at (-18, 0.5) {};
		\node [style=none] (126) at (-18, 0.5) {};
		\node [style=none] (128) at (-21, 0.5) {};
		\node [style=none] (129) at (-21, 3.75) {};
		\node [style=none] (132) at (-19.75, 3.75) {};
		\node [style=none] (133) at (-20.25, 3.75) {};
		\node [style=none] (134) at (-20.25, 0.5) {};
		\node [style=none] (135) at (-19.75, 0.5) {};
		\node [style=none] (144) at (-19, 3.75) {};
		\node [style=none] (145) at (-18, 3.75) {};
		\node [style=none] (146) at (-17.25, 3.75) {};
		\node [style=none] (147) at (-16.75, 3.75) {};
		\node [style=dot] (148) at (-16.25, 4.25) {};
		\node [style=none] (149) at (-17.75, 7) {};
		\node [style=none] (150) at (-17.25, 7) {};
		\node [style=none] (151) at (-16.75, 7) {};
		\node [style=none] (152) at (-16.25, 7) {};
		\node [style=dot] (153) at (-16.75, 6.25) {};
		\node [style=dot] (154) at (-16, 5) {};
		\node [style=dot] (155) at (-14, 5.25) {};
		\node [style=none] (305) at (-6.25, 14.5) {};
		\node [style=none] (306) at (-17.5, 14.5) {};
		\node [style=none] (307) at (-17.5, 22.25) {};
		\node [style=none] (308) at (-12, 22.5) {};
		\node [style=none] (309) at (-6.25, 22.25) {};
		\node [style=none] (310) at (-7, 17.25) {};
		\node [style=none] (311) at (-7.75, 17.25) {};
		\node [style=none] (312) at (-8.25, 17.25) {};
		\node [style=none] (313) at (-9.25, 16.25) {};
		\node [style=none] (314) at (-9.25, 16) {};
		\node [style=none] (315) at (-8.75, 16) {};
		\node [style=none] (316) at (-9.25, 16) {};
		\node [style=none] (317) at (-8.75, 16.25) {};
		\node [style=none] (318) at (-8.75, 16) {};
		\node [style=none] (319) at (-9, 16) {};
		\node [style=none] (320) at (-9, 15) {};
		\node [style=none] (321) at (-8.25, 15) {};
		\node [style=none] (322) at (-7.75, 15) {};
		\node [style=none] (323) at (-7, 13.5) {};
		\node [style=none] (324) at (-9, 17.25) {};
		\node [style=none] (325) at (-11.5, 16.75) {};
		\node [style=none] (326) at (-11.5, 16.5) {};
		\node [style=none] (327) at (-10.5, 16.5) {};
		\node [style=none] (328) at (-11.5, 16.5) {};
		\node [style=none] (329) at (-10.5, 16.75) {};
		\node [style=none] (330) at (-10.5, 16.5) {};
		\node [style=none] (331) at (-11, 16.5) {};
		\node [style=none] (332) at (-11, 15.75) {};
		\node [style=none] (333) at (-11.25, 16.5) {};
		\node [style=none] (334) at (-10.75, 16.5) {};
		\node [style=none] (335) at (-10, 16.5) {};
		\node [style=none] (336) at (-10.25, 16.75) {};
		\node [style=none] (337) at (-10.25, 16.5) {};
		\node [style=none] (338) at (-9.75, 16.5) {};
		\node [style=none] (339) at (-10.25, 16.5) {};
		\node [style=none] (340) at (-9.75, 16.75) {};
		\node [style=none] (341) at (-9.75, 16.5) {};
		\node [style=none] (342) at (-10, 16.5) {};
		\node [style=none] (343) at (-10, 15.75) {};
		\node [style=none] (344) at (-11.5, 16) {};
		\node [style=none] (345) at (-11.5, 15.75) {};
		\node [style=none] (346) at (-9.75, 15.75) {};
		\node [style=none] (347) at (-11.5, 15.75) {};
		\node [style=none] (348) at (-9.75, 16) {};
		\node [style=none] (349) at (-9.75, 15.75) {};
		\node [style=none] (350) at (-10.5, 15.75) {};
		\node [style=none] (351) at (-10.5, 15) {};
		\node [style=none] (354) at (-11.25, 17.25) {};
		\node [style=none] (355) at (-10.75, 17.25) {};
		\node [style=none] (356) at (-10, 17.25) {};
		\node [style=langstate] (357) at (-12, 21) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (358) at (-11.5, 15.25) {};
		\node [style=none] (359) at (-11.5, 15) {};
		\node [style=none] (360) at (-7.5, 15) {};
		\node [style=none] (361) at (-11.5, 15) {};
		\node [style=none] (362) at (-7.5, 15.25) {};
		\node [style=none] (363) at (-7.5, 15) {};
		\node [style=none] (364) at (-9.5, 15) {};
		\node [style=none] (365) at (-9.5, 13.5) {};
		\node [style=none] (366) at (-15.25, 16.25) {};
		\node [style=none] (367) at (-15.25, 16) {};
		\node [style=none] (368) at (-14.75, 16) {};
		\node [style=none] (369) at (-15.25, 16) {};
		\node [style=none] (370) at (-14.75, 16.25) {};
		\node [style=none] (371) at (-14.75, 16) {};
		\node [style=none] (372) at (-15, 16) {};
		\node [style=none] (373) at (-15, 11.75) {};
		\node [style=none] (374) at (-13.5, 16.75) {};
		\node [style=none] (375) at (-13.5, 16.5) {};
		\node [style=none] (376) at (-12.5, 16.5) {};
		\node [style=none] (377) at (-13.5, 16.5) {};
		\node [style=none] (378) at (-12.5, 16.75) {};
		\node [style=none] (379) at (-12.5, 16.5) {};
		\node [style=none] (380) at (-13, 16.5) {};
		\node [style=none] (381) at (-13, 15.75) {};
		\node [style=none] (382) at (-13.25, 16.5) {};
		\node [style=none] (383) at (-12.75, 16.5) {};
		\node [style=none] (384) at (-14, 16.5) {};
		\node [style=none] (385) at (-14.25, 16.75) {};
		\node [style=none] (386) at (-14.25, 16.5) {};
		\node [style=none] (387) at (-13.75, 16.5) {};
		\node [style=none] (388) at (-14.25, 16.5) {};
		\node [style=none] (389) at (-13.75, 16.75) {};
		\node [style=none] (390) at (-13.75, 16.5) {};
		\node [style=none] (391) at (-14, 16.5) {};
		\node [style=none] (392) at (-14, 15.75) {};
		\node [style=none] (393) at (-17, 13.5) {};
		\node [style=none] (394) at (-17, 17.25) {};
		\node [style=none] (397) at (-15.75, 17.25) {};
		\node [style=none] (398) at (-16.25, 17.25) {};
		\node [style=none] (399) at (-16.25, 13.5) {};
		\node [style=none] (400) at (-15.75, 13.5) {};
		\node [style=none] (401) at (-14.25, 16) {};
		\node [style=none] (402) at (-14.25, 15.75) {};
		\node [style=none] (403) at (-12.5, 15.75) {};
		\node [style=none] (404) at (-14.25, 15.75) {};
		\node [style=none] (405) at (-12.5, 16) {};
		\node [style=none] (406) at (-12.5, 15.75) {};
		\node [style=none] (407) at (-13.25, 15.75) {};
		\node [style=none] (408) at (-13.25, 12.5) {};
		\node [style=none] (409) at (-15, 17.25) {};
		\node [style=none] (410) at (-14, 17.25) {};
		\node [style=none] (411) at (-13.25, 17.25) {};
		\node [style=none] (412) at (-12.75, 17.25) {};
		\node [style=dot] (413) at (-12, 17.75) {};
		\node [style=none] (414) at (-12.75, 20.75) {};
		\node [style=none] (415) at (-12.25, 20.75) {};
		\node [style=none] (416) at (-11.75, 20.75) {};
		\node [style=none] (417) at (-11.25, 20.75) {};
		\node [style=dot] (418) at (-12, 20) {};
		\node [style=dot] (419) at (-11.5, 18.5) {};
		\node [style=dot] (420) at (-10.25, 18.75) {};
		\node [style=none] (421) at (-0.5, -23) {};
		\node [style=none] (422) at (-9.5, -23) {};
		\node [style=none] (423) at (-9.5, -16) {};
		\node [style=none] (424) at (-5, -15.75) {};
		\node [style=none] (425) at (-0.5, -16) {};
		\node [style=none] (426) at (-3.25, -20.25) {};
		\node [style=none] (427) at (-3.75, -20.25) {};
		\node [style=none] (428) at (-4.75, -21.25) {};
		\node [style=none] (429) at (-4.75, -21.5) {};
		\node [style=none] (430) at (-4.25, -21.5) {};
		\node [style=none] (431) at (-4.75, -21.5) {};
		\node [style=none] (432) at (-4.25, -21.25) {};
		\node [style=none] (433) at (-4.25, -21.5) {};
		\node [style=none] (434) at (-4.5, -21.5) {};
		\node [style=none] (435) at (-4.5, -22.5) {};
		\node [style=none] (436) at (-3.75, -22.5) {};
		\node [style=none] (437) at (-3.25, -22.5) {};
		\node [style=none] (438) at (-4.5, -20.25) {};
		\node [style=none] (439) at (-2.75, -20.75) {};
		\node [style=none] (440) at (-2.75, -21) {};
		\node [style=none] (441) at (-1.75, -21) {};
		\node [style=none] (442) at (-2.75, -21) {};
		\node [style=none] (443) at (-1.75, -20.75) {};
		\node [style=none] (444) at (-1.75, -21) {};
		\node [style=none] (445) at (-2.25, -21) {};
		\node [style=none] (446) at (-2.25, -21.75) {};
		\node [style=none] (447) at (-2.5, -21) {};
		\node [style=none] (448) at (-2, -21) {};
		\node [style=none] (449) at (-1.25, -21) {};
		\node [style=none] (450) at (-1.5, -20.75) {};
		\node [style=none] (451) at (-1.5, -21) {};
		\node [style=none] (452) at (-1, -21) {};
		\node [style=none] (453) at (-1.5, -21) {};
		\node [style=none] (454) at (-1, -20.75) {};
		\node [style=none] (455) at (-1, -21) {};
		\node [style=none] (456) at (-1.25, -21) {};
		\node [style=none] (457) at (-1.25, -21.75) {};
		\node [style=none] (458) at (-2.75, -21.5) {};
		\node [style=none] (459) at (-2.75, -21.75) {};
		\node [style=none] (460) at (-1, -21.75) {};
		\node [style=none] (461) at (-2.75, -21.75) {};
		\node [style=none] (462) at (-1, -21.5) {};
		\node [style=none] (463) at (-1, -21.75) {};
		\node [style=none] (464) at (-1.75, -21.75) {};
		\node [style=none] (465) at (-1.75, -22.5) {};
		\node [style=none] (466) at (-2.5, -20.25) {};
		\node [style=none] (467) at (-2, -20.25) {};
		\node [style=none] (468) at (-1.25, -20.25) {};
		\node [style=langstate] (469) at (-5, -16.5) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (470) at (-4.75, -22.25) {};
		\node [style=none] (471) at (-4.75, -22.5) {};
		\node [style=none] (472) at (-1, -22.5) {};
		\node [style=none] (473) at (-4.75, -22.5) {};
		\node [style=none] (474) at (-1, -22.25) {};
		\node [style=none] (475) at (-1, -22.5) {};
		\node [style=none] (476) at (-3, -23.75) {};
		\node [style=none] (477) at (-3, -22.5) {};
		\node [style=none] (478) at (-5.75, -21.25) {};
		\node [style=none] (479) at (-5.75, -21.5) {};
		\node [style=none] (480) at (-5.25, -21.5) {};
		\node [style=none] (481) at (-5.75, -21.5) {};
		\node [style=none] (482) at (-5.25, -21.25) {};
		\node [style=none] (483) at (-5.25, -21.5) {};
		\node [style=none] (484) at (-5.5, -21.5) {};
		\node [style=none] (485) at (-5.5, -26) {};
		\node [style=none] (486) at (-8.25, -20.75) {};
		\node [style=none] (487) at (-8.25, -21) {};
		\node [style=none] (488) at (-7.25, -21) {};
		\node [style=none] (489) at (-8.25, -21) {};
		\node [style=none] (490) at (-7.25, -20.75) {};
		\node [style=none] (491) at (-7.25, -21) {};
		\node [style=none] (492) at (-7.75, -21) {};
		\node [style=none] (493) at (-7.75, -21.75) {};
		\node [style=none] (494) at (-8, -21) {};
		\node [style=none] (495) at (-7.5, -21) {};
		\node [style=none] (496) at (-8.75, -21) {};
		\node [style=none] (497) at (-9, -20.75) {};
		\node [style=none] (498) at (-9, -21) {};
		\node [style=none] (499) at (-8.5, -21) {};
		\node [style=none] (500) at (-9, -21) {};
		\node [style=none] (501) at (-8.5, -20.75) {};
		\node [style=none] (502) at (-8.5, -21) {};
		\node [style=none] (503) at (-8.75, -21) {};
		\node [style=none] (504) at (-8.75, -21.75) {};
		\node [style=none] (505) at (-6.25, -20.25) {};
		\node [style=none] (506) at (-6.75, -20.25) {};
		\node [style=none] (507) at (-6.75, -23.75) {};
		\node [style=none] (508) at (-6.25, -23.75) {};
		\node [style=none] (509) at (-9, -21.5) {};
		\node [style=none] (510) at (-9, -21.75) {};
		\node [style=none] (511) at (-7.25, -21.75) {};
		\node [style=none] (512) at (-9, -21.75) {};
		\node [style=none] (513) at (-7.25, -21.5) {};
		\node [style=none] (514) at (-7.25, -21.75) {};
		\node [style=none] (515) at (-8, -21.75) {};
		\node [style=none] (516) at (-8, -25) {};
		\node [style=none] (517) at (-5.5, -20.25) {};
		\node [style=none] (518) at (-8.75, -20.25) {};
		\node [style=none] (519) at (-8, -20.25) {};
		\node [style=none] (520) at (-7.5, -20.25) {};
		\node [style=none] (521) at (-5.75, -16.75) {};
		\node [style=none] (522) at (-5.25, -16.75) {};
		\node [style=none] (523) at (-4.75, -16.75) {};
		\node [style=none] (524) at (-4.25, -16.75) {};
		\node [style=dot] (525) at (-4.75, -19.75) {};
		\node [style=dot] (526) at (-6.25, -18.75) {};
		\node [style=dot] (527) at (-4, -18.75) {};
		\node [style=dot] (528) at (-3.5, -17.5) {};
		\node [style=langstate] (529) at (-20, 22.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (530) at (-20, 13.5) {};
		\node [style=none] (531) at (-20, 22) {};
		\node [style=none] (533) at (6, 17.25) {};
		\node [style=none] (534) at (6, 16.5) {};
		\node [style=langstate] (535) at (6, 17.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (536) at (6, 16.5) {};
		\node [style=none] (537) at (5.25, 14.5) {};
		\node [style=none] (538) at (6.75, 15.5) {};
		\node [style=none] (539) at (5.25, 13.5) {};
		\node [style=none] (540) at (7, 17.25) {};
		\node [style=none] (541) at (8.25, 14.5) {};
		\node [style=none] (542) at (3.75, 14.5) {};
		\node [style=none] (543) at (3.75, 18) {};
		\node [style=none] (544) at (6, 18.25) {};
		\node [style=none] (545) at (8.25, 18) {};
		\node [style=none] (546) at (6.25, 15.75) {};
		\node [style=none] (547) at (6.25, 15.5) {};
		\node [style=none] (548) at (7.25, 15.5) {};
		\node [style=none] (549) at (6.25, 15.5) {};
		\node [style=none] (550) at (7.25, 15.75) {};
		\node [style=none] (551) at (7.25, 15.5) {};
		\node [style=none] (552) at (6.75, 15.5) {};
		\node [style=none] (553) at (6.75, 12.5) {};
		\node [style=none] (561) at (2.25, 13) {};
		\node [style=none] (562) at (2.25, 12.5) {};
		\node [style=none] (563) at (7.25, 12.5) {};
		\node [style=none] (564) at (2.25, 12.5) {};
		\node [style=none] (565) at (7.25, 13) {};
		\node [style=none] (566) at (7.25, 12.5) {};
		\node [style=langstate] (568) at (-1.25, 18.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (569) at (3, 14.5) {};
		\node [style=none] (570) at (-5.5, 14.5) {};
		\node [style=none] (571) at (-5.5, 19.5) {};
		\node [style=none] (572) at (-1.25, 19.75) {};
		\node [style=none] (573) at (3, 19.5) {};
		\node [style=none] (574) at (-3.25, 16) {};
		\node [style=none] (575) at (-3.25, 15.75) {};
		\node [style=none] (576) at (-2.75, 15.75) {};
		\node [style=none] (577) at (-3.25, 15.75) {};
		\node [style=none] (578) at (-2.75, 16) {};
		\node [style=none] (579) at (-2.75, 15.75) {};
		\node [style=none] (580) at (-3, 15.75) {};
		\node [style=none] (581) at (-3, 13.5) {};
		\node [style=none] (582) at (1, 16) {};
		\node [style=none] (583) at (1, 15.75) {};
		\node [style=none] (584) at (2, 15.75) {};
		\node [style=none] (585) at (1, 15.75) {};
		\node [style=none] (586) at (2, 16) {};
		\node [style=none] (587) at (2, 15.75) {};
		\node [style=none] (588) at (1.5, 15.75) {};
		\node [style=none] (589) at (1.5, 15) {};
		\node [style=none] (590) at (1.25, 15.75) {};
		\node [style=none] (591) at (1.75, 15.75) {};
		\node [style=dot] (592) at (-1.25, 16.75) {};
		\node [style=none] (593) at (0.5, 15.75) {};
		\node [style=none] (594) at (0.25, 16) {};
		\node [style=none] (595) at (0.25, 15.75) {};
		\node [style=none] (596) at (0.75, 15.75) {};
		\node [style=none] (597) at (0.25, 15.75) {};
		\node [style=none] (598) at (0.75, 16) {};
		\node [style=none] (599) at (0.75, 15.75) {};
		\node [style=none] (600) at (0.5, 15.75) {};
		\node [style=none] (601) at (0.5, 15) {};
		\node [style=none] (602) at (-1.75, 18.25) {};
		\node [style=none] (603) at (-0.75, 18.25) {};
		\node [style=none] (604) at (-5, 13.5) {};
		\node [style=none] (605) at (-5, 14.5) {};
		\node [style=none] (606) at (2.5, 14.5) {};
		\node [style=none] (607) at (2.5, 13.5) {};
		\node [style=dot] (608) at (-1.25, 17.75) {};
		\node [style=none] (609) at (-3.75, 15.75) {};
		\node [style=none] (610) at (-4.25, 15.75) {};
		\node [style=none] (611) at (-4.25, 13.5) {};
		\node [style=none] (612) at (-3.75, 13.5) {};
		\node [style=none] (613) at (0.25, 15.25) {};
		\node [style=none] (614) at (0.25, 15) {};
		\node [style=none] (615) at (2, 15) {};
		\node [style=none] (616) at (0.25, 15) {};
		\node [style=none] (617) at (2, 15.25) {};
		\node [style=none] (618) at (2, 15) {};
		\node [style=none] (619) at (1.25, 15) {};
		\node [style=none] (620) at (1.25, 13.5) {};
		\node [style=none] (626) at (-4.5, 14) {};
		\node [style=none] (627) at (-4.5, 13.5) {};
		\node [style=none] (628) at (1.5, 13.5) {};
		\node [style=none] (629) at (-4.5, 13.5) {};
		\node [style=none] (630) at (1.5, 14) {};
		\node [style=none] (631) at (1.5, 13.5) {};
		\node [style=none] (632) at (-1.5, 13.5) {};
		\node [style=none] (633) at (-9.5, 13.5) {};
		\node [style=none] (634) at (4.75, 12.5) {};
		\node [style=none] (635) at (-13.25, 12.5) {};
		\node [style=none] (638) at (2.25, 14) {};
		\node [style=none] (639) at (2.25, 13.5) {};
		\node [style=none] (640) at (5.5, 13.5) {};
		\node [style=none] (641) at (2.25, 13.5) {};
		\node [style=none] (642) at (5.5, 14) {};
		\node [style=none] (643) at (5.5, 13.5) {};
		\node [style=none] (644) at (3.75, 13.5) {};
		\node [style=none] (645) at (3.75, 12.5) {};
		\node [style=none] (646) at (-1, 4.25) {};
		\node [style=none] (647) at (-1, 3.5) {};
		\node [style=langstate] (648) at (-1, 4.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (649) at (-1, 3.5) {};
		\node [style=none] (650) at (-1.75, 1.5) {};
		\node [style=none] (651) at (-0.25, 2.5) {};
		\node [style=none] (652) at (-1.75, 0.5) {};
		\node [style=none] (665) at (-0.25, 2.5) {};
		\node [style=none] (666) at (-0.25, 0.5) {};
		\node [style=langstate] (667) at (-23, 4) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (668) at (-23, 0.5) {};
		\node [style=none] (669) at (-23, 3.75) {};
		\node [style=none] (670) at (-4, 0.5) {};
		\node [style=none] (671) at (-3.5, 0.5) {};
		\node [style=none] (672) at (-14.25, 0.5) {};
		\node [style=langstate] (673) at (4, 7.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (674) at (4, 7.5) {};
		\node [style=dot] (675) at (4, 5.5) {};
		\node [style=dot] (676) at (4, 4.5) {};
		\node [style=dot] (677) at (4, 3.5) {};
		\node [style=dot] (678) at (4, 2.5) {};
		\node [style=dot] (679) at (4, 1.5) {};
		\node [style=dot] (680) at (4, 0.5) {};
		\node [style=dot] (681) at (4, -0.5) {};
		\node [style=none] (682) at (4, -1.75) {};
		\node [style=none] (683) at (3.5, -1.5) {};
		\node [style=none] (684) at (3.5, -1.75) {};
		\node [style=none] (685) at (4.5, -1.75) {};
		\node [style=none] (686) at (3.5, -1.75) {};
		\node [style=none] (687) at (4.5, -1.5) {};
		\node [style=none] (688) at (4.5, -1.75) {};
		\node [style=none] (689) at (4, -1.75) {};
		\node [style=none] (690) at (4, -2.75) {};
		\node [style=none] (691) at (6.5, 3) {};
		\node [style=langstate] (692) at (6.5, 3.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=langstate] (693) at (8.75, 4.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (694) at (8.25, 4.5) {};
		\node [style=none] (695) at (9.25, 4.5) {};
		\node [style=langstate] (696) at (10, 7.25) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (697) at (9.25, 7) {};
		\node [style=none] (698) at (9.75, 7) {};
		\node [style=none] (699) at (10.25, 7) {};
		\node [style=none] (700) at (10.75, 7) {};
		\node [style=none] (701) at (-12.25, -20.25) {};
		\node [style=none] (702) at (-12.25, -21) {};
		\node [style=langstate] (703) at (-12.25, -20) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (704) at (-12.25, -21) {};
		\node [style=none] (705) at (-13, -23) {};
		\node [style=none] (706) at (-11.5, -22) {};
		\node [style=none] (707) at (-13, -24) {};
		\node [style=none] (708) at (-11.25, -20.25) {};
		\node [style=none] (709) at (-10, -23) {};
		\node [style=none] (710) at (-14.5, -23) {};
		\node [style=none] (711) at (-14.5, -19.5) {};
		\node [style=none] (712) at (-12.25, -19.25) {};
		\node [style=none] (713) at (-10, -19.5) {};
		\node [style=none] (714) at (-12, -21.75) {};
		\node [style=none] (715) at (-12, -22) {};
		\node [style=none] (716) at (-11, -22) {};
		\node [style=none] (717) at (-12, -22) {};
		\node [style=none] (718) at (-11, -21.75) {};
		\node [style=none] (719) at (-11, -22) {};
		\node [style=none] (720) at (-11.5, -22) {};
		\node [style=none] (721) at (-11.5, -25) {};
		\node [style=langstate] (797) at (-17, -17.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (798) at (-17, -24) {};
		\node [style=none] (799) at (-17, -18) {};
		\node [style=none] (805) at (-17.25, -23.5) {};
		\node [style=none] (806) at (-17.25, -24) {};
		\node [style=none] (807) at (-12.75, -24) {};
		\node [style=none] (808) at (-17.25, -24) {};
		\node [style=none] (809) at (-12.75, -23.5) {};
		\node [style=none] (810) at (-12.75, -24) {};
		\node [style=none] (811) at (-15.25, -24.5) {};
		\node [style=none] (812) at (-15.25, -25) {};
		\node [style=none] (813) at (-11.25, -25) {};
		\node [style=none] (814) at (-15.25, -25) {};
		\node [style=none] (815) at (-11.25, -24.5) {};
		\node [style=none] (816) at (-11.25, -25) {};
		\node [style=none] (818) at (3.75, -23.75) {};
		\node [style=none] (819) at (-3, -23.75) {};
		\node [style=none] (820) at (1, -23.25) {};
		\node [style=none] (821) at (1, -23.75) {};
		\node [style=none] (822) at (6.5, -23.75) {};
		\node [style=none] (823) at (1, -23.75) {};
		\node [style=none] (824) at (6.5, -23.25) {};
		\node [style=none] (825) at (6.5, -23.75) {};
		\node [style=none] (826) at (-15, -24) {};
		\node [style=none] (827) at (-15, -25) {};
		\node [style=none] (828) at (-13.25, -25) {};
		\node [style=none] (829) at (-8, -25) {};
		\node [style=langstate] (830) at (3.5, -18.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (831) at (7, -23) {};
		\node [style=none] (832) at (0, -23) {};
		\node [style=none] (833) at (0, -18) {};
		\node [style=none] (834) at (3.5, -17.75) {};
		\node [style=none] (835) at (7, -18) {};
		\node [style=none] (836) at (0.5, -21.5) {};
		\node [style=none] (837) at (0.5, -21.75) {};
		\node [style=none] (838) at (1, -21.75) {};
		\node [style=none] (839) at (0.5, -21.75) {};
		\node [style=none] (840) at (1, -21.5) {};
		\node [style=none] (841) at (1, -21.75) {};
		\node [style=none] (842) at (0.75, -21.75) {};
		\node [style=none] (843) at (0.75, -22.5) {};
		\node [style=none] (844) at (1.25, -21.5) {};
		\node [style=none] (845) at (1.25, -21.75) {};
		\node [style=none] (846) at (2.25, -21.75) {};
		\node [style=none] (847) at (1.25, -21.75) {};
		\node [style=none] (848) at (2.25, -21.5) {};
		\node [style=none] (849) at (2.25, -21.75) {};
		\node [style=none] (850) at (1.75, -21.75) {};
		\node [style=none] (851) at (1.75, -22.5) {};
		\node [style=none] (852) at (1.5, -21.75) {};
		\node [style=none] (853) at (2, -21.75) {};
		\node [style=none] (854) at (5.5, -21.75) {};
		\node [style=dot] (855) at (3.5, -20.75) {};
		\node [style=none] (856) at (5, -21.75) {};
		\node [style=dot] (857) at (3.5, -19.75) {};
		\node [style=none] (858) at (6.25, -21.75) {};
		\node [style=none] (859) at (6, -21.5) {};
		\node [style=none] (860) at (6, -21.75) {};
		\node [style=none] (861) at (6.5, -21.75) {};
		\node [style=none] (862) at (6, -21.75) {};
		\node [style=none] (863) at (6.5, -21.5) {};
		\node [style=none] (864) at (6.5, -21.75) {};
		\node [style=none] (865) at (6.25, -21.75) {};
		\node [style=none] (866) at (6.25, -23.75) {};
		\node [style=none] (867) at (5, -23.75) {};
		\node [style=none] (868) at (5.5, -23.75) {};
		\node [style=none] (869) at (3, -18.75) {};
		\node [style=none] (870) at (4, -18.75) {};
		\node [style=none] (871) at (0.5, -22.25) {};
		\node [style=none] (872) at (0.5, -22.5) {};
		\node [style=none] (873) at (2.25, -22.5) {};
		\node [style=none] (874) at (0.5, -22.5) {};
		\node [style=none] (875) at (2.25, -22.25) {};
		\node [style=none] (876) at (2.25, -22.5) {};
		\node [style=none] (877) at (1.25, -22.5) {};
		\node [style=none] (878) at (1.25, -23.75) {};
		\node [style=none] (884) at (-4.25, -8.25) {};
		\node [style=none] (885) at (-4.75, -8.25) {};
		\node [style=none] (893) at (-5.5, -10.5) {};
		\node [style=none] (894) at (-4.75, -10.5) {};
		\node [style=none] (895) at (-4.25, -10.5) {};
		\node [style=none] (896) at (-5.5, -8.25) {};
		\node [style=none] (905) at (-3.5, -10.5) {};
		\node [style=none] (906) at (-3, -10.5) {};
		\node [style=none] (907) at (-2.25, -10.5) {};
		\node [style=none] (914) at (-2.25, -10.5) {};
		\node [style=none] (924) at (-3.5, -8.25) {};
		\node [style=none] (925) at (-3, -8.25) {};
		\node [style=none] (926) at (-2.25, -8.25) {};
		\node [style=langstate] (927) at (-6, -4.5) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (936) at (-6.75, -9.25) {};
		\node [style=none] (937) at (-6.75, -9.5) {};
		\node [style=none] (938) at (-6.25, -9.5) {};
		\node [style=none] (939) at (-6.75, -9.5) {};
		\node [style=none] (940) at (-6.25, -9.25) {};
		\node [style=none] (941) at (-6.25, -9.5) {};
		\node [style=none] (942) at (-6.5, -9.5) {};
		\node [style=none] (943) at (-6.5, -14) {};
		\node [style=none] (952) at (-9, -9.75) {};
		\node [style=none] (953) at (-8.5, -9.75) {};
		\node [style=none] (962) at (-9.75, -9.75) {};
		\node [style=none] (963) at (-7.25, -8.25) {};
		\node [style=none] (964) at (-7.75, -8.25) {};
		\node [style=none] (965) at (-7.75, -11.75) {};
		\node [style=none] (966) at (-7.25, -11.75) {};
		\node [style=none] (975) at (-6.5, -8.25) {};
		\node [style=none] (976) at (-9.75, -8.25) {};
		\node [style=none] (977) at (-9, -8.25) {};
		\node [style=none] (978) at (-8.5, -8.25) {};
		\node [style=none] (979) at (-6.75, -4.75) {};
		\node [style=none] (980) at (-6.25, -4.75) {};
		\node [style=none] (981) at (-5.75, -4.75) {};
		\node [style=none] (982) at (-5.25, -4.75) {};
		\node [style=dot] (983) at (-5.75, -7.75) {};
		\node [style=dot] (984) at (-7.25, -6.75) {};
		\node [style=dot] (985) at (-5, -6.75) {};
		\node [style=dot] (986) at (-4.5, -5.5) {};
		\node [style=none] (987) at (-12.25, -6) {};
		\node [style=none] (988) at (-12.25, -6.75) {};
		\node [style=langstate] (989) at (-12.25, -5.75) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (990) at (-12.25, -6.75) {};
		\node [style=none] (991) at (-13, -8.75) {};
		\node [style=none] (992) at (-11.5, -7.75) {};
		\node [style=none] (993) at (-13, -9.75) {};
		\node [style=none] (1006) at (-11.5, -7.75) {};
		\node [style=langstate] (1008) at (-15.5, -5.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1009) at (-15.5, -9.75) {};
		\node [style=none] (1010) at (-15.5, -6) {};
		\node [style=langstate] (1035) at (2.5, -6.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (1047) at (-0.25, -9.75) {};
		\node [style=none] (1057) at (0.5, -9.75) {};
		\node [style=none] (1058) at (1, -9.75) {};
		\node [style=none] (1059) at (4.5, -9.75) {};
		\node [style=dot] (1060) at (2.5, -8.75) {};
		\node [style=none] (1061) at (4, -9.75) {};
		\node [style=dot] (1062) at (2.5, -7.75) {};
		\node [style=none] (1063) at (5.25, -9.75) {};
		\node [style=none] (1071) at (5.25, -10.5) {};
		\node [style=none] (1072) at (4, -10.5) {};
		\node [style=none] (1073) at (4.5, -10.5) {};
		\node [style=none] (1074) at (2, -6.75) {};
		\node [style=none] (1075) at (3, -6.75) {};
		\node [style=none] (1084) at (-11.5, -9.75) {};
		\node [style=none] (1085) at (-0.25, -10.5) {};
		\node [style=none] (1086) at (0.5, -10.5) {};
		\node [style=none] (1087) at (1, -10.5) {};
		\node [style=none] (1088) at (-26, 2) {$\mapsto$};
		\node [style=none] (1089) at (-13, 9) {\text{(unfolding)}};
		\node [style=none] (1090) at (2, 2) {$\cong$};
		\node [style=none] (1091) at (7, 9) {\text{(simplifying)}};
		\node [style=none] (1092) at (-6, -3.5) {\text{(rearranging)}};
		\node [style=none] (1093) at (-18, -9) {$\cong$};
		\node [style=none] (1094) at (-21, -20.5) {$\mapsto$};
		\node [style=none] (1095) at (-6.5, -15) {\text{(wrapping)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw [bend left=90, looseness=2.25] (37.center) to (38.center);
		\draw [in=0, out=90, looseness=0.75] (23.center) to (40);
		\draw [in=90, out=180, looseness=0.75] (40) to (42.center);
		\draw [bend right=90] (22.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (44.center);
		\draw [in=0, out=90] (32.center) to (24);
		\draw [in=90, out=180] (24) to (12.center);
		\draw [in=-105, out=-135, looseness=3.00] (40) to (34.center);
		\draw [in=-75, out=-75, looseness=1.75] (24) to (35.center);
		\draw (53.center) to (66.center);
		\draw (54.center) to (65.center);
		\draw (55.center) to (64.center);
		\draw (97.center) to (76.center);
		\draw (98.center) to (77.center);
		\draw (99.center) to (85.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (105.center) to (106.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw (129.center) to (128.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (135.center);
		\draw (144.center) to (107.center);
		\draw (145.center) to (126.center);
		\draw (146.center) to (117.center);
		\draw (147.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (129.center) to (53.center);
		\draw [in=-180, out=90] (147.center) to (148);
		\draw [in=-120, out=135] (148) to (149.center);
		\draw [bend right=90, looseness=0.75] (66.center) to (36.center);
		\draw [bend right=90, looseness=0.75] (65.center) to (43.center);
		\draw [bend right=90, looseness=0.75] (64.center) to (44.center);
		\draw [in=90, out=0] (148) to (97.center);
		\draw [in=0, out=90, looseness=0.75] (54.center) to (153);
		\draw [in=-120, out=-120, looseness=2.00] (153) to (150.center);
		\draw [in=90, out=-180, looseness=0.75] (153) to (133.center);
		\draw [bend left=90] (132.center) to (55.center);
		\draw [bend left=270, looseness=1.25] (98.center) to (146.center);
		\draw [in=180, out=90] (145.center) to (154);
		\draw [in=90, out=0] (154) to (99.center);
		\draw [in=-90, out=45, looseness=1.25] (154) to (151.center);
		\draw [in=-45, out=90, looseness=0.75] (67.center) to (155);
		\draw [in=300, out=-120, looseness=1.25] (155) to (152.center);
		\draw [in=90, out=165, looseness=0.75] (155) to (144.center);
		\draw [style=swap, dashed] (307.center) to (306.center);
		\draw [style=swap, dashed] (306.center) to (305.center);
		\draw [style=swap, dashed] (305.center) to (309.center);
		\draw [style=swap, dashed] (308.center) to (307.center);
		\draw [style=swap, dashed] (308.center) to (309.center);
		\draw [style=boldedge] (313.center) to (314.center);
		\draw [style=boldedge] (315.center) to (316.center);
		\draw [style=boldedge] (317.center) to (318.center);
		\draw [style=boldedge] (319.center) to (320.center);
		\draw (310.center) to (323.center);
		\draw (311.center) to (322.center);
		\draw (312.center) to (321.center);
		\draw (324.center) to (319.center);
		\draw [style=boldedge] (325.center) to (326.center);
		\draw [style=boldedge] (327.center) to (328.center);
		\draw [style=boldedge] (329.center) to (330.center);
		\draw [style=boldedge] (331.center) to (332.center);
		\draw [style=boldedge] (336.center) to (337.center);
		\draw [style=boldedge] (338.center) to (339.center);
		\draw [style=boldedge] (340.center) to (341.center);
		\draw [style=boldedge] (342.center) to (343.center);
		\draw [style=boldedge] (344.center) to (345.center);
		\draw [style=boldedge] (346.center) to (347.center);
		\draw [style=boldedge] (348.center) to (349.center);
		\draw [style=boldedge] (350.center) to (351.center);
		\draw (354.center) to (333.center);
		\draw (355.center) to (334.center);
		\draw (356.center) to (342.center);
		\draw [style=boldedge] (358.center) to (359.center);
		\draw [style=boldedge] (360.center) to (361.center);
		\draw [style=boldedge] (362.center) to (363.center);
		\draw [style=boldedge] (364.center) to (365.center);
		\draw [style=boldedge] (366.center) to (367.center);
		\draw [style=boldedge] (368.center) to (369.center);
		\draw [style=boldedge] (370.center) to (371.center);
		\draw [style=boldedge] (372.center) to (373.center);
		\draw [style=boldedge] (374.center) to (375.center);
		\draw [style=boldedge] (376.center) to (377.center);
		\draw [style=boldedge] (378.center) to (379.center);
		\draw [style=boldedge] (380.center) to (381.center);
		\draw [style=boldedge] (385.center) to (386.center);
		\draw [style=boldedge] (387.center) to (388.center);
		\draw [style=boldedge] (389.center) to (390.center);
		\draw [style=boldedge] (391.center) to (392.center);
		\draw (394.center) to (393.center);
		\draw (398.center) to (399.center);
		\draw (397.center) to (400.center);
		\draw [style=boldedge] (401.center) to (402.center);
		\draw [style=boldedge] (403.center) to (404.center);
		\draw [style=boldedge] (405.center) to (406.center);
		\draw [style=boldedge] (407.center) to (408.center);
		\draw (409.center) to (372.center);
		\draw (410.center) to (391.center);
		\draw (411.center) to (382.center);
		\draw (412.center) to (383.center);
		\draw [bend left=90, looseness=1.50] (394.center) to (310.center);
		\draw [in=-180, out=90] (412.center) to (413);
		\draw [in=-135, out=90] (413) to (414.center);
		\draw [in=90, out=0] (413) to (354.center);
		\draw [in=0, out=90, looseness=0.75] (311.center) to (418);
		\draw [in=-120, out=-120, looseness=2.00] (418) to (415.center);
		\draw [in=90, out=-180, looseness=0.75] (418) to (398.center);
		\draw [bend left=90] (397.center) to (312.center);
		\draw [bend left=270, looseness=1.25] (355.center) to (411.center);
		\draw [in=180, out=90] (410.center) to (419);
		\draw [in=90, out=0] (419) to (356.center);
		\draw [in=-90, out=45, looseness=1.25] (419) to (416.center);
		\draw [in=-30, out=90, looseness=0.75] (324.center) to (420);
		\draw [in=300, out=-120, looseness=1.25] (420) to (417.center);
		\draw [in=90, out=165, looseness=0.75] (420) to (409.center);
		\draw [style=swap, dashed] (423.center) to (422.center);
		\draw [style=swap, dashed] (422.center) to (421.center);
		\draw [style=swap, dashed] (421.center) to (425.center);
		\draw [style=swap, dashed] (424.center) to (423.center);
		\draw [style=swap, dashed] (424.center) to (425.center);
		\draw [style=boldedge] (428.center) to (429.center);
		\draw [style=boldedge] (430.center) to (431.center);
		\draw [style=boldedge] (432.center) to (433.center);
		\draw [style=boldedge] (434.center) to (435.center);
		\draw (426.center) to (437.center);
		\draw (427.center) to (436.center);
		\draw (438.center) to (434.center);
		\draw [style=boldedge] (439.center) to (440.center);
		\draw [style=boldedge] (441.center) to (442.center);
		\draw [style=boldedge] (443.center) to (444.center);
		\draw [style=boldedge] (445.center) to (446.center);
		\draw [style=boldedge] (450.center) to (451.center);
		\draw [style=boldedge] (452.center) to (453.center);
		\draw [style=boldedge] (454.center) to (455.center);
		\draw [style=boldedge] (456.center) to (457.center);
		\draw [style=boldedge] (458.center) to (459.center);
		\draw [style=boldedge] (460.center) to (461.center);
		\draw [style=boldedge] (462.center) to (463.center);
		\draw [style=boldedge] (464.center) to (465.center);
		\draw (466.center) to (447.center);
		\draw (467.center) to (448.center);
		\draw (468.center) to (456.center);
		\draw [style=boldedge] (470.center) to (471.center);
		\draw [style=boldedge] (472.center) to (473.center);
		\draw [style=boldedge] (474.center) to (475.center);
		\draw [style=boldedge] (476.center) to (477.center);
		\draw [style=boldedge] (478.center) to (479.center);
		\draw [style=boldedge] (480.center) to (481.center);
		\draw [style=boldedge] (482.center) to (483.center);
		\draw [style=boldedge] (484.center) to (485.center);
		\draw [style=boldedge] (486.center) to (487.center);
		\draw [style=boldedge] (488.center) to (489.center);
		\draw [style=boldedge] (490.center) to (491.center);
		\draw [style=boldedge] (492.center) to (493.center);
		\draw [style=boldedge] (497.center) to (498.center);
		\draw [style=boldedge] (499.center) to (500.center);
		\draw [style=boldedge] (501.center) to (502.center);
		\draw [style=boldedge] (503.center) to (504.center);
		\draw (506.center) to (507.center);
		\draw (505.center) to (508.center);
		\draw [style=boldedge] (509.center) to (510.center);
		\draw [style=boldedge] (511.center) to (512.center);
		\draw [style=boldedge] (513.center) to (514.center);
		\draw [style=boldedge] (515.center) to (516.center);
		\draw (517.center) to (484.center);
		\draw (518.center) to (503.center);
		\draw (519.center) to (494.center);
		\draw (520.center) to (495.center);
		\draw [in=-150, out=90] (520.center) to (526);
		\draw [in=-90, out=75] (526) to (521.center);
		\draw [in=90, out=15, looseness=1.25] (526) to (466.center);
		\draw [in=0, out=90] (426.center) to (527);
		\draw [in=270, out=-120, looseness=1.25] (527) to (522.center);
		\draw [in=90, out=180] (527) to (506.center);
		\draw [bend left=90, looseness=1.25] (505.center) to (427.center);
		\draw [bend left=270, looseness=1.25] (467.center) to (519.center);
		\draw [in=180, out=90] (518.center) to (528);
		\draw [in=-105, out=120, looseness=0.75] (528) to (523.center);
		\draw [in=90, out=-15, looseness=0.75] (528) to (468.center);
		\draw [in=0, out=90, looseness=1.25] (438.center) to (525);
		\draw [in=-90, out=-135, looseness=1.25] (525) to (524.center);
		\draw [in=90, out=180] (525) to (517.center);
		\draw (531.center) to (530.center);
		\draw [style=swap] (534.center) to (533.center);
		\draw [style=swap] (537.center) to (539.center);
		\draw [style=swap, in=90, out=-15] (536) to (538.center);
		\draw [style=swap, in=90, out=-165] (536) to (537.center);
		\draw [style=swap, dashed] (543.center) to (542.center);
		\draw [style=swap, dashed] (542.center) to (541.center);
		\draw [style=swap, dashed] (541.center) to (545.center);
		\draw [style=swap, dashed] (544.center) to (543.center);
		\draw [style=swap, dashed] (544.center) to (545.center);
		\draw [style=boldedge] (546.center) to (547.center);
		\draw [style=boldedge] (548.center) to (549.center);
		\draw [style=boldedge] (550.center) to (551.center);
		\draw [style=boldedge] (552.center) to (553.center);
		\draw [style=boldedge] (561.center) to (562.center);
		\draw [style=boldedge] (563.center) to (564.center);
		\draw [style=boldedge] (565.center) to (566.center);
		\draw [style=swap, dashed] (571.center) to (570.center);
		\draw [style=swap, dashed] (570.center) to (569.center);
		\draw [style=swap, dashed] (569.center) to (573.center);
		\draw [style=swap, dashed] (572.center) to (571.center);
		\draw [style=swap, dashed] (572.center) to (573.center);
		\draw [style=boldedge] (574.center) to (575.center);
		\draw [style=boldedge] (576.center) to (577.center);
		\draw [style=boldedge] (578.center) to (579.center);
		\draw [style=boldedge] (580.center) to (581.center);
		\draw [style=boldedge] (582.center) to (583.center);
		\draw [style=boldedge] (584.center) to (585.center);
		\draw [style=boldedge] (586.center) to (587.center);
		\draw [style=boldedge] (588.center) to (589.center);
		\draw [style=boldedge] (594.center) to (595.center);
		\draw [style=boldedge] (596.center) to (597.center);
		\draw [style=boldedge] (598.center) to (599.center);
		\draw [style=boldedge] (600.center) to (601.center);
		\draw (605.center) to (604.center);
		\draw (606.center) to (607.center);
		\draw [bend left=90, looseness=2.00] (605.center) to (606.center);
		\draw [in=0, out=90, looseness=0.75] (591.center) to (608);
		\draw [in=90, out=180, looseness=0.75] (608) to (610.center);
		\draw [bend right=90] (590.center) to (609.center);
		\draw (610.center) to (611.center);
		\draw (609.center) to (612.center);
		\draw [in=0, out=90] (600.center) to (592);
		\draw [in=90, out=180] (592) to (580.center);
		\draw [in=-105, out=-135, looseness=3.00] (608) to (602.center);
		\draw [in=-75, out=-75, looseness=1.75] (592) to (603.center);
		\draw [style=boldedge] (613.center) to (614.center);
		\draw [style=boldedge] (615.center) to (616.center);
		\draw [style=boldedge] (617.center) to (618.center);
		\draw [style=boldedge] (619.center) to (620.center);
		\draw [style=boldedge] (626.center) to (627.center);
		\draw [style=boldedge] (628.center) to (629.center);
		\draw [style=boldedge] (630.center) to (631.center);
		\draw [bend right=90] (530.center) to (393.center);
		\draw [bend right=90, looseness=1.25] (323.center) to (604.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (632.center) to (633.center);
		\draw [style=boldedge, bend left=90, looseness=0.25] (634.center) to (635.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (399.center);
		\draw [style=boldedge] (638.center) to (639.center);
		\draw [style=boldedge] (640.center) to (641.center);
		\draw [style=boldedge] (642.center) to (643.center);
		\draw [style=boldedge] (644.center) to (645.center);
		\draw [style=swap] (647.center) to (646.center);
		\draw [style=swap] (650.center) to (652.center);
		\draw [style=swap, in=90, out=-15] (649) to (651.center);
		\draw [style=swap, in=90, out=-165] (649) to (650.center);
		\draw (665.center) to (666.center);
		\draw [bend right=90, looseness=0.50] (118.center) to (39.center);
		\draw [bend right=90, looseness=0.50] (117.center) to (652.center);
		\draw [bend right=90, looseness=0.50] (126.center) to (666.center);
		\draw [bend right=90, looseness=2.00] (134.center) to (135.center);
		\draw (669.center) to (668.center);
		\draw [bend right=90, looseness=1.25] (668.center) to (128.center);
		\draw (67.center) to (63.center);
		\draw (12.center) to (13.center);
		\draw [bend right=90, looseness=0.75] (63.center) to (13.center);
		\draw (22.center) to (670.center);
		\draw (23.center) to (671.center);
		\draw [bend right=90, looseness=0.50] (672.center) to (33.center);
		\draw [bend right=90, looseness=0.50] (77.center) to (670.center);
		\draw [bend right=90, looseness=0.50] (76.center) to (671.center);
		\draw (674.center) to (675);
		\draw (675) to (676);
		\draw (676) to (677);
		\draw (677) to (678);
		\draw (678) to (679);
		\draw (679) to (680);
		\draw (680) to (681);
		\draw (681) to (682.center);
		\draw [style=boldedge] (683.center) to (684.center);
		\draw [style=boldedge] (685.center) to (686.center);
		\draw [style=boldedge] (687.center) to (688.center);
		\draw [style=boldedge] (689.center) to (690.center);
		\draw [in=-90, out=15, looseness=0.50] (678) to (691.center);
		\draw [in=-90, out=15, looseness=0.50] (676) to (694.center);
		\draw [in=-90, out=15] (680) to (695.center);
		\draw [in=-120, out=15, looseness=0.75] (675) to (697.center);
		\draw [in=-90, out=30, looseness=0.25] (677) to (698.center);
		\draw [in=-60, out=0, looseness=1.75] (679) to (699.center);
		\draw [in=-60, out=0, looseness=1.25] (681) to (700.center);
		\draw [style=swap] (702.center) to (701.center);
		\draw [style=swap] (705.center) to (707.center);
		\draw [style=swap, in=90, out=-15] (704) to (706.center);
		\draw [style=swap, in=90, out=-165] (704) to (705.center);
		\draw [style=swap, dashed] (711.center) to (710.center);
		\draw [style=swap, dashed] (710.center) to (709.center);
		\draw [style=swap, dashed] (709.center) to (713.center);
		\draw [style=swap, dashed] (712.center) to (711.center);
		\draw [style=swap, dashed] (712.center) to (713.center);
		\draw [style=boldedge] (714.center) to (715.center);
		\draw [style=boldedge] (716.center) to (717.center);
		\draw [style=boldedge] (718.center) to (719.center);
		\draw [style=boldedge] (720.center) to (721.center);
		\draw (799.center) to (798.center);
		\draw [style=boldedge] (805.center) to (806.center);
		\draw [style=boldedge] (807.center) to (808.center);
		\draw [style=boldedge] (809.center) to (810.center);
		\draw [style=boldedge] (811.center) to (812.center);
		\draw [style=boldedge] (813.center) to (814.center);
		\draw [style=boldedge] (815.center) to (816.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (818.center) to (819.center);
		\draw [style=boldedge] (820.center) to (821.center);
		\draw [style=boldedge] (822.center) to (823.center);
		\draw [style=boldedge] (824.center) to (825.center);
		\draw [style=boldedge] (826.center) to (827.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (828.center) to (829.center);
		\draw [style=swap, dashed] (833.center) to (832.center);
		\draw [style=swap, dashed] (832.center) to (831.center);
		\draw [style=swap, dashed] (831.center) to (835.center);
		\draw [style=swap, dashed] (834.center) to (833.center);
		\draw [style=swap, dashed] (834.center) to (835.center);
		\draw [style=boldedge] (836.center) to (837.center);
		\draw [style=boldedge] (838.center) to (839.center);
		\draw [style=boldedge] (840.center) to (841.center);
		\draw [style=boldedge] (842.center) to (843.center);
		\draw [style=boldedge] (844.center) to (845.center);
		\draw [style=boldedge] (846.center) to (847.center);
		\draw [style=boldedge] (848.center) to (849.center);
		\draw [style=boldedge] (850.center) to (851.center);
		\draw [bend left=90, looseness=1.25] (852.center) to (854.center);
		\draw [in=180, out=75] (853.center) to (855);
		\draw [in=90, out=0, looseness=0.75] (855) to (856.center);
		\draw [in=180, out=90, looseness=0.75] (842.center) to (857);
		\draw [in=90, out=0, looseness=0.75] (857) to (858.center);
		\draw [style=boldedge] (859.center) to (860.center);
		\draw [style=boldedge] (861.center) to (862.center);
		\draw [style=boldedge] (863.center) to (864.center);
		\draw [style=boldedge] (865.center) to (866.center);
		\draw (854.center) to (868.center);
		\draw (856.center) to (867.center);
		\draw [in=120, out=-90] (869.center) to (855);
		\draw [in=-90, out=60] (857) to (870.center);
		\draw [style=boldedge] (871.center) to (872.center);
		\draw [style=boldedge] (873.center) to (874.center);
		\draw [style=boldedge] (875.center) to (876.center);
		\draw [style=boldedge] (877.center) to (878.center);
		\draw [bend right=90, looseness=1.75] (507.center) to (508.center);
		\draw (884.center) to (895.center);
		\draw (885.center) to (894.center);
		\draw (924.center) to (905.center);
		\draw (925.center) to (906.center);
		\draw (926.center) to (914.center);
		\draw [style=boldedge] (936.center) to (937.center);
		\draw [style=boldedge] (938.center) to (939.center);
		\draw [style=boldedge] (940.center) to (941.center);
		\draw [style=boldedge] (942.center) to (943.center);
		\draw (964.center) to (965.center);
		\draw (963.center) to (966.center);
		\draw (975.center) to (942.center);
		\draw (977.center) to (952.center);
		\draw (978.center) to (953.center);
		\draw [in=-150, out=90] (978.center) to (984);
		\draw [in=-90, out=75] (984) to (979.center);
		\draw [in=90, out=15, looseness=1.25] (984) to (924.center);
		\draw [in=0, out=90] (884.center) to (985);
		\draw [in=270, out=-120, looseness=1.25] (985) to (980.center);
		\draw [in=90, out=180] (985) to (964.center);
		\draw [bend left=90, looseness=1.25] (963.center) to (885.center);
		\draw [bend left=270, looseness=1.25] (925.center) to (977.center);
		\draw [in=180, out=90] (976.center) to (986);
		\draw [in=-105, out=120, looseness=0.75] (986) to (981.center);
		\draw [in=90, out=-15, looseness=0.75] (986) to (926.center);
		\draw [in=0, out=90, looseness=1.25] (896.center) to (983);
		\draw [in=-90, out=-135, looseness=1.25] (983) to (982.center);
		\draw [in=90, out=180] (983) to (975.center);
		\draw [style=swap] (988.center) to (987.center);
		\draw [style=swap] (991.center) to (993.center);
		\draw [style=swap, in=90, out=-15] (990) to (992.center);
		\draw [style=swap, in=90, out=-165] (990) to (991.center);
		\draw (1010.center) to (1009.center);
		\draw [bend left=90, looseness=1.25] (1057.center) to (1059.center);
		\draw [in=180, out=75] (1058.center) to (1060);
		\draw [in=90, out=0, looseness=0.75] (1060) to (1061.center);
		\draw [in=180, out=90, looseness=0.75] (1047.center) to (1062);
		\draw [in=90, out=0, looseness=0.75] (1062) to (1063.center);
		\draw (1059.center) to (1073.center);
		\draw (1061.center) to (1072.center);
		\draw [in=120, out=-90] (1074.center) to (1060);
		\draw [in=-90, out=60] (1062) to (1075.center);
		\draw [bend right=90, looseness=1.75] (965.center) to (966.center);
		\draw (1006.center) to (1084.center);
		\draw [bend right=90, looseness=1.25] (1084.center) to (962.center);
		\draw [bend right=90] (993.center) to (952.center);
		\draw [bend right=90] (1009.center) to (953.center);
		\draw (1063.center) to (1071.center);
		\draw (1058.center) to (1087.center);
		\draw (1057.center) to (1086.center);
		\draw (1047.center) to (1085.center);
		\draw (896.center) to (893.center);
		\draw [bend right=90] (914.center) to (1085.center);
		\draw [bend right=90] (906.center) to (1086.center);
		\draw [bend right=90] (905.center) to (1087.center);
		\draw [bend right=90, looseness=0.75] (895.center) to (1072.center);
		\draw [bend right=90, looseness=0.75] (894.center) to (1073.center);
		\draw [bend right=90, looseness=0.75] (893.center) to (1071.center);
		\draw (32.center) to (33.center);
		\draw (976.center) to (962.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-intivequivCOMPI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (-10.75, -1) {};
		\node [style=none] (2) at (-10.75, 6.75) {};
		\node [style=none] (3) at (-5.25, 7) {};
		\node [style=none] (4) at (0.5, 6.75) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-0.25, -2) {};
		\node [style=none] (19) at (-2.25, 1.75) {};
		\node [style=none] (20) at (-4.75, 1.25) {};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-3.75, 1) {};
		\node [style=none] (23) at (-4.75, 1) {};
		\node [style=none] (24) at (-3.75, 1.25) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-4.25, 0.25) {};
		\node [style=none] (28) at (-4.5, 1) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3.25, 1) {};
		\node [style=none] (31) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (-3, 1) {};
		\node [style=none] (34) at (-3.5, 1) {};
		\node [style=none] (35) at (-3, 1.25) {};
		\node [style=none] (36) at (-3, 1) {};
		\node [style=none] (37) at (-3.25, 1) {};
		\node [style=none] (38) at (-3.25, 0.25) {};
		\node [style=none] (39) at (-4.75, 0.5) {};
		\node [style=none] (40) at (-4.75, 0.25) {};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (-4.75, 0.25) {};
		\node [style=none] (43) at (-3, 0.5) {};
		\node [style=none] (44) at (-3, 0.25) {};
		\node [style=none] (45) at (-3.75, 0.25) {};
		\node [style=none] (46) at (-3.75, -0.5) {};
		\node [style=none] (47) at (-4.5, 1.75) {};
		\node [style=none] (48) at (-4, 1.75) {};
		\node [style=none] (49) at (-3.25, 1.75) {};
		\node [style=langstate] (50) at (-5.25, 5.5) {\!\!\!\! \ {\tt *Int*} \ \!\!\!\!};
		\node [style=none] (51) at (-4.75, -0.25) {};
		\node [style=none] (52) at (-4.75, -0.5) {};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (-4.75, -0.5) {};
		\node [style=none] (55) at (-0.75, -0.25) {};
		\node [style=none] (56) at (-0.75, -0.5) {};
		\node [style=none] (57) at (-2.75, -0.5) {};
		\node [style=none] (58) at (-2.75, -2) {};
		\node [style=none] (59) at (-8.5, 0.75) {};
		\node [style=none] (60) at (-8.5, 0.5) {};
		\node [style=none] (61) at (-8, 0.5) {};
		\node [style=none] (62) at (-8.5, 0.5) {};
		\node [style=none] (63) at (-8, 0.75) {};
		\node [style=none] (64) at (-8, 0.5) {};
		\node [style=none] (65) at (-8.25, 0.5) {};
		\node [style=none] (66) at (-8.25, -3.75) {};
		\node [style=none] (67) at (-6.75, 1.25) {};
		\node [style=none] (68) at (-6.75, 1) {};
		\node [style=none] (69) at (-5.75, 1) {};
		\node [style=none] (70) at (-6.75, 1) {};
		\node [style=none] (71) at (-5.75, 1.25) {};
		\node [style=none] (72) at (-5.75, 1) {};
		\node [style=none] (73) at (-6.25, 1) {};
		\node [style=none] (74) at (-6.25, 0.25) {};
		\node [style=none] (75) at (-6.5, 1) {};
		\node [style=none] (76) at (-6, 1) {};
		\node [style=none] (77) at (-7.25, 1) {};
		\node [style=none] (78) at (-7.5, 1.25) {};
		\node [style=none] (79) at (-7.5, 1) {};
		\node [style=none] (80) at (-7, 1) {};
		\node [style=none] (81) at (-7.5, 1) {};
		\node [style=none] (82) at (-7, 1.25) {};
		\node [style=none] (83) at (-7, 1) {};
		\node [style=none] (84) at (-7.25, 1) {};
		\node [style=none] (85) at (-7.25, 0.25) {};
		\node [style=none] (86) at (-10.25, -2) {};
		\node [style=none] (87) at (-10.25, 1.75) {};
		\node [style=none] (88) at (-9, 1.75) {};
		\node [style=none] (89) at (-9.5, 1.75) {};
		\node [style=none] (90) at (-9.5, -2) {};
		\node [style=none] (91) at (-9, -2) {};
		\node [style=none] (92) at (-7.5, 0.5) {};
		\node [style=none] (93) at (-7.5, 0.25) {};
		\node [style=none] (94) at (-5.75, 0.25) {};
		\node [style=none] (95) at (-7.5, 0.25) {};
		\node [style=none] (96) at (-5.75, 0.5) {};
		\node [style=none] (97) at (-5.75, 0.25) {};
		\node [style=none] (98) at (-6.5, 0.25) {};
		\node [style=none] (99) at (-6.5, -3) {};
		\node [style=none] (100) at (-8.25, 1.75) {};
		\node [style=none] (101) at (-7.25, 1.75) {};
		\node [style=none] (102) at (-6.5, 1.75) {};
		\node [style=none] (103) at (-6, 1.75) {};
		\node [style=dot] (104) at (-5.25, 2.25) {};
		\node [style=none] (105) at (-6, 5.25) {};
		\node [style=none] (106) at (-5.75, 4.75) {};
		\node [style=none] (107) at (-5, 5.25) {};
		\node [style=none] (108) at (-4, 3.5) {};
		\node [style=dot] (109) at (-5.25, 4.5) {};
		\node [style=dot] (110) at (-4.75, 3) {};
		\node [style=dot] (111) at (-3.5, 3.25) {};
		\node [style=langstate] (112) at (-13.25, 6.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (113) at (-13.25, -2) {};
		\node [style=none] (114) at (-13.25, 6.5) {};
		\node [style=none] (115) at (12.75, 1.75) {};
		\node [style=none] (116) at (12.75, 1) {};
		\node [style=langstate] (117) at (12.75, 2) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (118) at (12.75, 1) {};
		\node [style=none] (119) at (12, -1) {};
		\node [style=none] (120) at (13.5, 0) {};
		\node [style=none] (121) at (12, -2) {};
		\node [style=none] (122) at (13.75, 1.75) {};
		\node [style=none] (123) at (15, -1) {};
		\node [style=none] (124) at (10.5, -1) {};
		\node [style=none] (125) at (10.5, 2.5) {};
		\node [style=none] (126) at (12.75, 2.75) {};
		\node [style=none] (127) at (15, 2.5) {};
		\node [style=none] (128) at (13, 0.25) {};
		\node [style=none] (129) at (13, 0) {};
		\node [style=none] (130) at (14, 0) {};
		\node [style=none] (131) at (13, 0) {};
		\node [style=none] (132) at (14, 0.25) {};
		\node [style=none] (133) at (14, 0) {};
		\node [style=none] (134) at (13.5, 0) {};
		\node [style=none] (135) at (13.5, -3) {};
		\node [style=none] (136) at (9, -2.75) {};
		\node [style=none] (137) at (9, -3) {};
		\node [style=none] (138) at (14, -3) {};
		\node [style=none] (139) at (9, -3) {};
		\node [style=none] (140) at (14, -2.75) {};
		\node [style=none] (141) at (14, -3) {};
		\node [style=langstate] (142) at (5.5, 3) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (143) at (9.75, -1) {};
		\node [style=none] (144) at (1.25, -1) {};
		\node [style=none] (145) at (1.25, 4) {};
		\node [style=none] (146) at (5.5, 4.25) {};
		\node [style=none] (147) at (9.75, 4) {};
		\node [style=none] (148) at (3.5, 0.5) {};
		\node [style=none] (149) at (3.5, 0.25) {};
		\node [style=none] (150) at (4, 0.25) {};
		\node [style=none] (151) at (3.5, 0.25) {};
		\node [style=none] (152) at (4, 0.5) {};
		\node [style=none] (153) at (4, 0.25) {};
		\node [style=none] (154) at (3.75, 0.25) {};
		\node [style=none] (155) at (3.75, -2) {};
		\node [style=none] (156) at (7.75, 0.5) {};
		\node [style=none] (157) at (7.75, 0.25) {};
		\node [style=none] (158) at (8.75, 0.25) {};
		\node [style=none] (159) at (7.75, 0.25) {};
		\node [style=none] (160) at (8.75, 0.5) {};
		\node [style=none] (161) at (8.75, 0.25) {};
		\node [style=none] (162) at (8.25, 0.25) {};
		\node [style=none] (163) at (8.25, -0.5) {};
		\node [style=none] (164) at (8, 0.25) {};
		\node [style=none] (165) at (8.5, 0.25) {};
		\node [style=dot] (166) at (5.5, 1.25) {};
		\node [style=none] (167) at (7.25, 0.25) {};
		\node [style=none] (168) at (7, 0.5) {};
		\node [style=none] (169) at (7, 0.25) {};
		\node [style=none] (170) at (7.5, 0.25) {};
		\node [style=none] (171) at (7, 0.25) {};
		\node [style=none] (172) at (7.5, 0.5) {};
		\node [style=none] (173) at (7.5, 0.25) {};
		\node [style=none] (174) at (7.25, 0.25) {};
		\node [style=none] (175) at (7.25, -0.5) {};
		\node [style=none] (176) at (5, 2.75) {};
		\node [style=none] (177) at (6, 2.75) {};
		\node [style=none] (178) at (1.75, -2) {};
		\node [style=none] (179) at (1.75, 1) {};
		\node [style=none] (180) at (9.25, 1) {};
		\node [style=none] (181) at (9.25, -2) {};
		\node [style=dot] (182) at (5.5, 2.25) {};
		\node [style=none] (183) at (3, 0.25) {};
		\node [style=none] (184) at (2.5, 0.25) {};
		\node [style=none] (185) at (2.5, -2) {};
		\node [style=none] (186) at (3, -2) {};
		\node [style=none] (187) at (7, -0.25) {};
		\node [style=none] (188) at (7, -0.5) {};
		\node [style=none] (189) at (8.75, -0.5) {};
		\node [style=none] (190) at (7, -0.5) {};
		\node [style=none] (191) at (8.75, -0.25) {};
		\node [style=none] (192) at (8.75, -0.5) {};
		\node [style=none] (193) at (8, -0.5) {};
		\node [style=none] (194) at (8, -2) {};
		\node [style=none] (195) at (2.25, -1.75) {};
		\node [style=none] (196) at (2.25, -2) {};
		\node [style=none] (197) at (8.25, -2) {};
		\node [style=none] (198) at (2.25, -2) {};
		\node [style=none] (199) at (8.25, -1.75) {};
		\node [style=none] (200) at (8.25, -2) {};
		\node [style=none] (201) at (5.25, -2) {};
		\node [style=none] (202) at (-2.75, -2) {};
		\node [style=none] (203) at (11.5, -3) {};
		\node [style=none] (204) at (-6.5, -3) {};
		\node [style=none] (205) at (9, -1.75) {};
		\node [style=none] (206) at (9, -2) {};
		\node [style=none] (207) at (12.25, -2) {};
		\node [style=none] (208) at (9, -2) {};
		\node [style=none] (209) at (12.25, -1.75) {};
		\node [style=none] (210) at (12.25, -2) {};
		\node [style=none] (211) at (10.5, -2) {};
		\node [style=none] (212) at (10.5, -3) {};
		\node [style=none] (213) at (-4.5, 5.25) {};
		\node [style=none] (214) at (-5.5, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw (5.center) to (18.center);
		\draw (6.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw (19.center) to (14.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw (47.center) to (28.center);
		\draw (48.center) to (29.center);
		\draw (49.center) to (37.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (90.center);
		\draw (88.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw (100.center) to (65.center);
		\draw (101.center) to (84.center);
		\draw (102.center) to (75.center);
		\draw (103.center) to (76.center);
		\draw [bend left=90, looseness=1.50] (87.center) to (5.center);
		\draw [in=-180, out=90] (103.center) to (104);
		\draw [in=-135, out=90] (104) to (105.center);
		\draw [in=90, out=0] (104) to (47.center);
		\draw [in=0, out=90, looseness=0.75] (6.center) to (109);
		\draw [in=-135, out=-120, looseness=3.00] (109) to (106.center);
		\draw [in=90, out=-180, looseness=0.75] (109) to (89.center);
		\draw [bend left=90] (88.center) to (7.center);
		\draw [bend left=270, looseness=1.25] (48.center) to (102.center);
		\draw [in=180, out=90] (101.center) to (110);
		\draw [in=90, out=0] (110) to (49.center);
		\draw [in=-90, out=45, looseness=1.25] (110) to (107.center);
		\draw [in=-30, out=90, looseness=0.75] (19.center) to (111);
		\draw [in=-120, out=-90, looseness=5.75] (111) to (108.center);
		\draw [in=90, out=165, looseness=0.75] (111) to (100.center);
		\draw (114.center) to (113.center);
		\draw [style=swap] (116.center) to (115.center);
		\draw [style=swap] (119.center) to (121.center);
		\draw [style=swap, in=90, out=-15] (118) to (120.center);
		\draw [style=swap, in=90, out=-165] (118) to (119.center);
		\draw [style=swap, dashed] (125.center) to (124.center);
		\draw [style=swap, dashed] (124.center) to (123.center);
		\draw [style=swap, dashed] (123.center) to (127.center);
		\draw [style=swap, dashed] (126.center) to (125.center);
		\draw [style=swap, dashed] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw [style=swap, dashed] (145.center) to (144.center);
		\draw [style=swap, dashed] (144.center) to (143.center);
		\draw [style=swap, dashed] (143.center) to (147.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (172.center) to (173.center);
		\draw [style=boldedge] (174.center) to (175.center);
		\draw (179.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw [bend left=90, looseness=1.25] (179.center) to (180.center);
		\draw [in=0, out=90, looseness=0.75] (165.center) to (182);
		\draw [in=90, out=180, looseness=0.75] (182) to (184.center);
		\draw [bend right=90] (164.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw (183.center) to (186.center);
		\draw [in=0, out=90] (174.center) to (166);
		\draw [in=90, out=180] (166) to (154.center);
		\draw [in=-105, out=-135, looseness=3.00] (182) to (176.center);
		\draw [in=-75, out=-75, looseness=1.75] (166) to (177.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [style=boldedge] (199.center) to (200.center);
		\draw [bend right=90] (113.center) to (86.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (178.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (201.center) to (202.center);
		\draw [style=boldedge, bend left=90, looseness=0.25] (203.center) to (204.center);
		\draw [bend left=90, looseness=1.75] (91.center) to (90.center);
		\draw [style=boldedge] (205.center) to (206.center);
		\draw [style=boldedge] (207.center) to (208.center);
		\draw [style=boldedge] (209.center) to (210.center);
		\draw [style=boldedge] (211.center) to (212.center);
		\draw [in=60, out=-90] (213.center) to (108.center);
		\draw [in=60, out=-90] (214.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-intivequivCOMPII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 3.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=dot] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (3.75, 1.75) {};
		\node [style=none] (14) at (3.75, -1.5) {};
		\node [style=dot] (15) at (0, 2.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-4.75, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.75) {};
		\node [style=none] (22) at (-6, 1.75) {};
		\node [style=none] (23) at (-6.75, -1.5) {};
		\node [style=none] (24) at (-6, -1.5) {};
		\node [style=none] (25) at (-5.5, -1.5) {};
		\node [style=none] (26) at (-4.75, -1.5) {};
		\node [style=none] (27) at (-6.75, 1.75) {};
		\node [style=none] (28) at (-9, -1.5) {};
		\node [style=none] (29) at (-8.5, -1.5) {};
		\node [style=none] (30) at (-7.75, -1.5) {};
		\node [style=none] (31) at (-7.75, -1.5) {};
		\node [style=none] (32) at (-9, 1.75) {};
		\node [style=none] (33) at (-8.5, 1.75) {};
		\node [style=none] (34) at (-7.75, 1.75) {};
		\node [style=langstate] (35) at (-9.75, 5.25) {\!\!\!\! \ {\tt *Int*} \ \!\!\!\!};
		\node [style=none] (36) at (-12.75, 0.75) {};
		\node [style=none] (37) at (-12.75, 0.5) {};
		\node [style=none] (38) at (-12.25, 0.5) {};
		\node [style=none] (39) at (-12.75, 0.5) {};
		\node [style=none] (40) at (-12.25, 0.75) {};
		\node [style=none] (41) at (-12.25, 0.5) {};
		\node [style=none] (42) at (-12.5, 0.5) {};
		\node [style=none] (43) at (-12.5, -4) {};
		\node [style=none] (44) at (-10.75, -1.5) {};
		\node [style=none] (45) at (-10.25, -1.5) {};
		\node [style=none] (46) at (-11.5, -1.5) {};
		\node [style=none] (47) at (-11.5, -1.5) {};
		\node [style=none] (48) at (-14.5, -1.5) {};
		\node [style=none] (49) at (-14.5, 1.75) {};
		\node [style=none] (50) at (-13.25, 1.75) {};
		\node [style=none] (51) at (-13.75, 1.75) {};
		\node [style=none] (52) at (-13.75, -1.5) {};
		\node [style=none] (53) at (-13.25, -1.5) {};
		\node [style=none] (54) at (-12.5, 1.75) {};
		\node [style=none] (55) at (-11.5, 1.75) {};
		\node [style=none] (56) at (-10.75, 1.75) {};
		\node [style=none] (57) at (-10.25, 1.75) {};
		\node [style=dot] (58) at (-9.75, 2.25) {};
		\node [style=none] (59) at (-10.5, 5) {};
		\node [style=none] (60) at (-10.25, 4.5) {};
		\node [style=none] (61) at (-9.5, 5) {};
		\node [style=none] (62) at (-8.75, 4) {};
		\node [style=dot] (63) at (-9.75, 4.5) {};
		\node [style=dot] (64) at (-9.5, 3) {};
		\node [style=dot] (65) at (-7.5, 3.25) {};
		\node [style=none] (66) at (5.5, 2.25) {};
		\node [style=none] (67) at (5.5, 1.5) {};
		\node [style=langstate] (68) at (5.5, 2.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (69) at (5.5, 1.5) {};
		\node [style=none] (70) at (4.75, -0.5) {};
		\node [style=none] (71) at (6.25, 0.5) {};
		\node [style=none] (72) at (4.75, -1.5) {};
		\node [style=none] (73) at (6.25, 0.5) {};
		\node [style=none] (74) at (6.25, -1.5) {};
		\node [style=langstate] (75) at (-16.5, 2) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (76) at (-16.5, -1.5) {};
		\node [style=none] (77) at (-16.5, 1.75) {};
		\node [style=none] (78) at (2.5, -1.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (-7.75, -1.5) {};
		\node [style=none] (109) at (-19.5, 1) {$\mapsto$};
		\node [style=none] (111) at (-9, 5) {};
		\node [style=none] (112) at (-10, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (4.center) to (15);
		\draw [in=90, out=180, looseness=0.75] (15) to (17.center);
		\draw [bend right=90] (3.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw [in=0, out=90] (7.center) to (5);
		\draw [in=90, out=180] (5) to (1.center);
		\draw [in=-105, out=-135, looseness=3.00] (15) to (9.center);
		\draw [in=-75, out=-75, looseness=1.75] (5) to (10.center);
		\draw (20.center) to (26.center);
		\draw (21.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw (34.center) to (31.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (53.center);
		\draw (54.center) to (42.center);
		\draw (55.center) to (47.center);
		\draw (56.center) to (44.center);
		\draw (57.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (20.center);
		\draw [in=-180, out=90] (57.center) to (58);
		\draw [in=-120, out=135] (58) to (59.center);
		\draw [bend right=90, looseness=0.75] (26.center) to (11.center);
		\draw [bend right=90, looseness=0.75] (25.center) to (18.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (19.center);
		\draw [in=90, out=0] (58) to (32.center);
		\draw [in=0, out=90, looseness=0.75] (21.center) to (63);
		\draw [in=-120, out=-90, looseness=3.25] (63) to (60.center);
		\draw [in=90, out=-180, looseness=0.75] (63) to (51.center);
		\draw [bend left=90] (50.center) to (22.center);
		\draw [bend left=270, looseness=1.25] (33.center) to (56.center);
		\draw [in=180, out=90] (55.center) to (64);
		\draw [in=90, out=0] (64) to (34.center);
		\draw [in=-90, out=45, looseness=1.25] (64) to (61.center);
		\draw [in=-45, out=90, looseness=0.75] (27.center) to (65);
		\draw [in=-105, out=-120, looseness=1.50] (65) to (62.center);
		\draw [in=90, out=165, looseness=0.75] (65) to (54.center);
		\draw [style=swap] (67.center) to (66.center);
		\draw [style=swap] (70.center) to (72.center);
		\draw [style=swap, in=90, out=-15] (69) to (71.center);
		\draw [style=swap, in=90, out=-165] (69) to (70.center);
		\draw (73.center) to (74.center);
		\draw [bend right=90, looseness=0.50] (45.center) to (14.center);
		\draw [bend right=90, looseness=0.50] (44.center) to (72.center);
		\draw [bend right=90, looseness=0.50] (47.center) to (74.center);
		\draw [bend right=90, looseness=2.00] (52.center) to (53.center);
		\draw (77.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (76.center) to (48.center);
		\draw (27.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=0.75] (23.center) to (2.center);
		\draw (3.center) to (78.center);
		\draw (4.center) to (79.center);
		\draw [bend right=90, looseness=0.50] (80.center) to (8.center);
		\draw [bend right=90, looseness=0.50] (29.center) to (78.center);
		\draw [bend right=90, looseness=0.50] (28.center) to (79.center);
		\draw (7.center) to (8.center);
		\draw [in=75, out=-90, looseness=0.75] (111.center) to (62.center);
		\draw [in=60, out=-90] (112.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-intivequivCOMPIIb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-4.5, 3.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-4.5, 3.5) {};
		\node [style=dot] (2) at (-4.5, 2) {};
		\node [style=dot] (3) at (-4.5, 1) {};
		\node [style=dot] (4) at (-4.5, 0) {};
		\node [style=dot] (5) at (-4.5, -1) {};
		\node [style=dot] (6) at (-4.5, -2) {};
		\node [style=dot] (7) at (-4.5, -3) {};
		\node [style=dot] (8) at (-4.5, -4) {};
		\node [style=none] (9) at (-4.5, -5.25) {};
		\node [style=none] (10) at (-5, -5) {};
		\node [style=none] (11) at (-5, -5.25) {};
		\node [style=none] (12) at (-4, -5.25) {};
		\node [style=none] (13) at (-5, -5.25) {};
		\node [style=none] (14) at (-4, -5) {};
		\node [style=none] (15) at (-4, -5.25) {};
		\node [style=none] (16) at (-4.5, -5.25) {};
		\node [style=none] (17) at (-4.5, -6.25) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=langstate] (19) at (-2.5, -0.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=langstate] (20) at (-0.75, 1.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-0.25, -2) {};
		\node [style=langstate] (23) at (1.5, 3.25) {\!\!\!\! \ {\tt *Int*} \ \!\!\!\!};
		\node [style=none] (24) at (0.75, 3) {};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (2.25, -2.75) {};
		\node [style=none] (28) at (-7.5, -1) {$=$};
		\node [style=none] (29) at (1.25, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (31) at (2.25, 3) {};
		\node [style=none] (32) at (-0.25, 1.5) {};
		\node [style=none] (33) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [in=-90, out=15, looseness=0.50] (5) to (18.center);
		\draw [in=-90, out=30, looseness=0.50] (3) to (21.center);
		\draw [in=-90, out=45, looseness=0.50] (7) to (22.center);
		\draw [in=-90, out=30, looseness=0.50] (2) to (24.center);
		\draw [in=-90, out=30, looseness=0.75] (4) to (25.center);
		\draw [in=-90, out=30, looseness=0.50] (6) to (26.center);
		\draw [in=-90, out=30, looseness=0.50] (8) to (27.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (22.center);
		\draw (33.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vex-intivequivCOMPIIi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-4.5, 3.75) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (1) at (-4.5, 3.5) {};
		\node [style=dot] (2) at (-4.5, 2) {};
		\node [style=dot] (3) at (-4.5, 1) {};
		\node [style=dot] (4) at (-4.5, 0) {};
		\node [style=dot] (5) at (-4.5, -1) {};
		\node [style=dot] (6) at (-4.5, -2) {};
		\node [style=dot] (7) at (-4.5, -3) {};
		\node [style=dot] (8) at (-4.5, -4) {};
		\node [style=none] (9) at (-4.5, -5.25) {};
		\node [style=none] (10) at (-5, -5) {};
		\node [style=none] (11) at (-5, -5.25) {};
		\node [style=none] (12) at (-4, -5.25) {};
		\node [style=none] (13) at (-5, -5.25) {};
		\node [style=none] (14) at (-4, -5) {};
		\node [style=none] (15) at (-4, -5.25) {};
		\node [style=none] (16) at (-4.5, -5.25) {};
		\node [style=none] (17) at (-4.5, -6.25) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=langstate] (19) at (-2, 3.75) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=langstate] (20) at (0.5, 3.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style=none] (22) at (1, -2) {};
		\node [style=langstate] (23) at (3.75, 3.75) {\!\!\!\! \ {\tt *Int*} \ \!\!\!\!};
		\node [style=none] (24) at (3, 3.5) {};
		\node [style=none] (25) at (3.5, 2.75) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4.5, -2.25) {};
		\node [style=none] (28) at (-7.5, -1) {$=$};
		\node [style=none] (29) at (0, 5.5) {\text{(simplifying)}};
		\node [style=none] (30) at (3.5, 3.5) {};
		\node [style=none] (31) at (4, 3.5) {};
		\node [style=none] (32) at (4.5, 3.5) {};
		\node [style=none] (33) at (1, 3.5) {};
		\node [style=none] (34) at (0, 3.5) {};
		\node [style=none] (35) at (-2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [in=-90, out=15] (5) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (3) to (21.center);
		\draw [in=-90, out=45, looseness=0.50] (7) to (22.center);
		\draw [in=-90, out=30, looseness=0.50] (2) to (24.center);
		\draw [in=-90, out=30, looseness=0.75] (4) to (25.center);
		\draw [in=-90, out=30, looseness=0.50] (6) to (26.center);
		\draw [in=-90, out=30, looseness=0.50] (8) to (27.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (26.center);
		\draw (32.center) to (27.center);
		\draw (33.center) to (22.center);
		\draw (34.center) to (21.center);
		\draw (35.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-intivequivCOMPIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-3.5, 5) {};
		\node [style=none] (3) at (1, 5.25) {};
		\node [style=none] (4) at (5.5, 5) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (21) at (4.25, 0.25) {};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (3.75, -0.75) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (4.75, 0) {};
		\node [style=none] (28) at (4.5, 0.25) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (5, 0.25) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (4.75, -0.75) {};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=none] (37) at (3.25, -0.75) {};
		\node [style=none] (38) at (5, -0.75) {};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (5, -0.5) {};
		\node [style=none] (41) at (5, -0.75) {};
		\node [style=none] (42) at (4.25, -0.75) {};
		\node [style=none] (43) at (4.25, -1.5) {};
		\node [style=none] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (4, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=langstate] (47) at (1, 4.5) {\!\!\!\! \ {\tt *Int*} \ \!\!\!\!};
		\node [style=none] (48) at (1.25, -1.25) {};
		\node [style=none] (49) at (1.25, -1.5) {};
		\node [style=none] (50) at (5, -1.5) {};
		\node [style=none] (51) at (1.25, -1.5) {};
		\node [style=none] (52) at (5, -1.25) {};
		\node [style=none] (53) at (5, -1.5) {};
		\node [style=none] (54) at (3, -2.75) {};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (0.25, -0.25) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (0.75, -0.5) {};
		\node [style=none] (59) at (0.25, -0.5) {};
		\node [style=none] (60) at (0.75, -0.25) {};
		\node [style=none] (61) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.5, -0.5) {};
		\node [style=none] (63) at (0.5, -5) {};
		\node [style=none] (64) at (-2.25, 0.25) {};
		\node [style=none] (65) at (-2.25, 0) {};
		\node [style=none] (66) at (-1.25, 0) {};
		\node [style=none] (67) at (-2.25, 0) {};
		\node [style=none] (68) at (-1.25, 0.25) {};
		\node [style=none] (69) at (-1.25, 0) {};
		\node [style=none] (70) at (-1.75, 0) {};
		\node [style=none] (71) at (-1.75, -0.75) {};
		\node [style=none] (72) at (-2, 0) {};
		\node [style=none] (73) at (-1.5, 0) {};
		\node [style=none] (74) at (-2.75, 0) {};
		\node [style=none] (75) at (-3, 0.25) {};
		\node [style=none] (76) at (-3, 0) {};
		\node [style=none] (77) at (-2.5, 0) {};
		\node [style=none] (78) at (-3, 0) {};
		\node [style=none] (79) at (-2.5, 0.25) {};
		\node [style=none] (80) at (-2.5, 0) {};
		\node [style=none] (81) at (-2.75, 0) {};
		\node [style=none] (82) at (-2.75, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-0.75, 0.75) {};
		\node [style=none] (85) at (-0.75, -2.75) {};
		\node [style=none] (86) at (-0.25, -2.75) {};
		\node [style=none] (87) at (-3, -0.5) {};
		\node [style=none] (88) at (-3, -0.75) {};
		\node [style=none] (89) at (-1.25, -0.75) {};
		\node [style=none] (90) at (-3, -0.75) {};
		\node [style=none] (91) at (-1.25, -0.5) {};
		\node [style=none] (92) at (-1.25, -0.75) {};
		\node [style=none] (93) at (-2, -0.75) {};
		\node [style=none] (94) at (-2, -4) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (96) at (-2.75, 0.75) {};
		\node [style=none] (97) at (-2, 0.75) {};
		\node [style=none] (98) at (-1.5, 0.75) {};
		\node [style=none] (99) at (0.25, 4.25) {};
		\node [style=none] (100) at (0.5, 2.5) {};
		\node [style=none] (101) at (1.25, 4.25) {};
		\node [style=none] (102) at (1, 0.75) {};
		\node [style=dot] (103) at (1.5, 0.75) {};
		\node [style=dot] (104) at (-0.25, 2.25) {};
		\node [style=dot] (105) at (0.75, 2) {};
		\node [style=dot] (106) at (1.25, 3.5) {};
		\node [style=none] (107) at (-6.25, 0.75) {};
		\node [style=none] (108) at (-6.25, 0) {};
		\node [style=langstate] (109) at (-6.25, 1) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (110) at (-6.25, 0) {};
		\node [style=none] (111) at (-7, -2) {};
		\node [style=none] (112) at (-5.5, -1) {};
		\node [style=none] (113) at (-7, -3) {};
		\node [style=none] (114) at (-5.25, 0.75) {};
		\node [style=none] (115) at (-4, -2) {};
		\node [style=none] (116) at (-8.5, -2) {};
		\node [style=none] (117) at (-8.5, 1.5) {};
		\node [style=none] (118) at (-6.25, 1.75) {};
		\node [style=none] (119) at (-4, 1.5) {};
		\node [style=none] (120) at (-6, -0.75) {};
		\node [style=none] (121) at (-6, -1) {};
		\node [style=none] (122) at (-5, -1) {};
		\node [style=none] (123) at (-6, -1) {};
		\node [style=none] (124) at (-5, -0.75) {};
		\node [style=none] (125) at (-5, -1) {};
		\node [style=none] (126) at (-5.5, -1) {};
		\node [style=none] (127) at (-5.5, -4) {};
		\node [style=langstate] (128) at (-11, 3.25) {\!\!\!\!{\tt Subj.}\!\!\!\!};
		\node [style=none] (129) at (-11, -3) {};
		\node [style=none] (130) at (-11, 3) {};
		\node [style=none] (131) at (-11.25, -2.75) {};
		\node [style=none] (132) at (-11.25, -3) {};
		\node [style=none] (133) at (-6.75, -3) {};
		\node [style=none] (134) at (-11.25, -3) {};
		\node [style=none] (135) at (-6.75, -2.75) {};
		\node [style=none] (136) at (-6.75, -3) {};
		\node [style=none] (137) at (-9.25, -3.75) {};
		\node [style=none] (138) at (-9.25, -4) {};
		\node [style=none] (139) at (-5.25, -4) {};
		\node [style=none] (140) at (-9.25, -4) {};
		\node [style=none] (141) at (-5.25, -3.75) {};
		\node [style=none] (142) at (-5.25, -4) {};
		\node [style=none] (143) at (9.75, -2.75) {};
		\node [style=none] (144) at (3, -2.75) {};
		\node [style=none] (145) at (7, -2.5) {};
		\node [style=none] (146) at (7, -2.75) {};
		\node [style=none] (147) at (12.5, -2.75) {};
		\node [style=none] (148) at (7, -2.75) {};
		\node [style=none] (149) at (12.5, -2.5) {};
		\node [style=none] (150) at (12.5, -2.75) {};
		\node [style=none] (151) at (-9, -3) {};
		\node [style=none] (152) at (-9, -4) {};
		\node [style=none] (153) at (-7.25, -4) {};
		\node [style=none] (154) at (-2, -4) {};
		\node [style=langstate] (155) at (9.5, 2.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (156) at (13, -2) {};
		\node [style=none] (157) at (6, -2) {};
		\node [style=none] (158) at (6, 3) {};
		\node [style=none] (159) at (9.5, 3.25) {};
		\node [style=none] (160) at (13, 3) {};
		\node [style=none] (161) at (6.5, -0.5) {};
		\node [style=none] (162) at (6.5, -0.75) {};
		\node [style=none] (163) at (7, -0.75) {};
		\node [style=none] (164) at (6.5, -0.75) {};
		\node [style=none] (165) at (7, -0.5) {};
		\node [style=none] (166) at (7, -0.75) {};
		\node [style=none] (167) at (6.75, -0.75) {};
		\node [style=none] (168) at (6.75, -1.5) {};
		\node [style=none] (169) at (7.25, -0.5) {};
		\node [style=none] (170) at (7.25, -0.75) {};
		\node [style=none] (171) at (8.25, -0.75) {};
		\node [style=none] (172) at (7.25, -0.75) {};
		\node [style=none] (173) at (8.25, -0.5) {};
		\node [style=none] (174) at (8.25, -0.75) {};
		\node [style=none] (175) at (7.75, -0.75) {};
		\node [style=none] (176) at (7.75, -1.5) {};
		\node [style=none] (177) at (7.5, -0.75) {};
		\node [style=none] (178) at (8, -0.75) {};
		\node [style=none] (179) at (11.5, -0.75) {};
		\node [style=dot] (180) at (9.5, 0.25) {};
		\node [style=none] (181) at (11, -0.75) {};
		\node [style=dot] (182) at (9.5, 1.25) {};
		\node [style=none] (183) at (12.25, -0.75) {};
		\node [style=none] (184) at (12, -0.5) {};
		\node [style=none] (185) at (12, -0.75) {};
		\node [style=none] (186) at (12.5, -0.75) {};
		\node [style=none] (187) at (12, -0.75) {};
		\node [style=none] (188) at (12.5, -0.5) {};
		\node [style=none] (189) at (12.5, -0.75) {};
		\node [style=none] (190) at (12.25, -0.75) {};
		\node [style=none] (191) at (12.25, -2.75) {};
		\node [style=none] (192) at (11, -2.75) {};
		\node [style=none] (193) at (11.5, -2.75) {};
		\node [style=none] (194) at (9, 2.25) {};
		\node [style=none] (195) at (10, 2.25) {};
		\node [style=none] (196) at (6.5, -1.25) {};
		\node [style=none] (197) at (6.5, -1.5) {};
		\node [style=none] (198) at (8.25, -1.5) {};
		\node [style=none] (199) at (6.5, -1.5) {};
		\node [style=none] (200) at (8.25, -1.25) {};
		\node [style=none] (201) at (8.25, -1.5) {};
		\node [style=none] (202) at (7.25, -1.5) {};
		\node [style=none] (203) at (7.25, -2.75) {};
		\node [style=none] (204) at (-13.75, 0.5) {$\mapsto$};
		\node [style=none] (205) at (0.75, 4.25) {};
		\node [style=none] (206) at (1.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (6.center) to (15.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw (44.center) to (25.center);
		\draw (45.center) to (26.center);
		\draw (46.center) to (34.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (62.center) to (63.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (83.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw (95.center) to (62.center);
		\draw (96.center) to (81.center);
		\draw (97.center) to (72.center);
		\draw (98.center) to (73.center);
		\draw [in=-150, out=90, looseness=1.00] (98.center) to (104);
		\draw [in=-90, out=75, looseness=1.00] (104) to (99.center);
		\draw [in=90, out=15, looseness=1.00] (104) to (44.center);
		\draw [in=0, out=90, looseness=1.00] (5.center) to (105);
		\draw [in=-135, out=-105, looseness=7.50] (105) to (100.center);
		\draw [in=90, out=180, looseness=1.00] (105) to (84.center);
		\draw [bend left=90, looseness=1.25] (83.center) to (6.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (97.center);
		\draw [in=180, out=90, looseness=1.00] (96.center) to (106);
		\draw (106) to (101.center);
		\draw [in=90, out=0, looseness=1.00] (106) to (46.center);
		\draw [in=-135, out=-120, looseness=3.50] (103) to (102.center);
		\draw [in=90, out=90, looseness=1.50] (103) to (95.center);
		\draw [style=swap] (108.center) to (107.center);
		\draw [style=swap] (111.center) to (113.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (110) to (112.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (110) to (111.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (116.center) to (115.center);
		\draw [style=swap, dashed] (115.center) to (119.center);
		\draw [style=swap, dashed] (118.center) to (117.center);
		\draw [style=swap, dashed] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw [style=boldedge] (133.center) to (134.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (153.center) to (154.center);
		\draw [style=swap, dashed] (158.center) to (157.center);
		\draw [style=swap, dashed] (157.center) to (156.center);
		\draw [style=swap, dashed] (156.center) to (160.center);
		\draw [style=swap, dashed] (159.center) to (158.center);
		\draw [style=swap, dashed] (159.center) to (160.center);
		\draw [style=boldedge] (161.center) to (162.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [style=boldedge] (167.center) to (168.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [bend left=90, looseness=1.25] (177.center) to (179.center);
		\draw [in=180, out=75, looseness=1.00] (178.center) to (180);
		\draw [in=90, out=0, looseness=0.75] (180) to (181.center);
		\draw [in=180, out=90, looseness=0.75] (167.center) to (182);
		\draw [in=90, out=0, looseness=0.75] (182) to (183.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw [style=boldedge] (186.center) to (187.center);
		\draw [style=boldedge] (188.center) to (189.center);
		\draw [style=boldedge] (190.center) to (191.center);
		\draw (179.center) to (193.center);
		\draw (181.center) to (192.center);
		\draw [in=120, out=-90, looseness=1.00] (194.center) to (180);
		\draw [in=-90, out=60, looseness=1.00] (182) to (195.center);
		\draw [style=boldedge] (196.center) to (197.center);
		\draw [style=boldedge] (198.center) to (199.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [bend right=90, looseness=1.75] (85.center) to (86.center);
		\draw [in=30, out=-90, looseness=0.75] (205.center) to (100.center);
		\draw (103) to (13.center);
		\draw [in=45, out=-90, looseness=0.75] (206.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vex-methodtomadness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-10.5, 5.5) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (1) at (-10.5, 5.25) {};
		\node [style=dot] (2) at (-10.5, 3.25) {};
		\node [style=dot] (3) at (-10.5, 2.25) {};
		\node [style=dot] (4) at (-10.5, 1.25) {};
		\node [style=dot] (5) at (-10.5, 0.25) {};
		\node [style=dot] (6) at (-10.5, -0.75) {};
		\node [style=dot] (7) at (-10.5, -1.75) {};
		\node [style=dot] (8) at (-10.5, -2.75) {};
		\node [style=none] (9) at (-10.5, -4.75) {};
		\node [style=none] (18) at (-8, 0.75) {};
		\node [style=langstate] (19) at (-8, 1) {\!\!\!\!{\tt runs}\!\!\!\!};
		\node [style=langstate] (20) at (-5.75, 2.5) {\!\!\!\!{\tt quickly}\!\!\!\!};
		\node [style=none] (21) at (-6.25, 2.25) {};
		\node [style=none] (22) at (-5.25, 2.25) {};
		\node [style=langstate] (23) at (-4.5, 5) {\!\!\!\! \ \ \ {\tt very} \ \ \ \!\!\!\!};
		\node [style=none] (24) at (-5.25, 4.75) {};
		\node [style=none] (25) at (-4.75, 4.75) {};
		\node [style=none] (26) at (-4.25, 4.75) {};
		\node [style=none] (27) at (-3.75, 4.75) {};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (29) at (7, 0.75) {};
		\node [style=none] (30) at (5, -0.25) {};
		\node [style=none] (31) at (7, -0.25) {};
		\node [style=none] (32) at (6, 0.75) {};
		\node [style=none] (33) at (6, 1.5) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (6, -0.25) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (7, 2.5) {};
		\node [style=none] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (7, -1) {};
		\node [style=none] (42) at (7, -2) {};
		\node [style=none] (43) at (4.5, -2) {};
		\node [style=none] (44) at (7, -4) {};
		\node [style=none] (45) at (4.5, -4) {};
		\node [style=none] (46) at (6, -2) {};
		\node [style=none] (47) at (6, -4) {};
		\node [style=none] (48) at (7, -5) {};
		\node [style=none] (49) at (3.5, -5) {};
		\node [style=none] (50) at (3.5, 5.5) {};
		\node [style=none] (51) at (6, 2.5) {};
		\node [style=none] (52) at (7, 4.5) {};
		\node [style=none] (53) at (4.5, 4.5) {};
		\node [style=none] (54) at (4.5, 4.5) {};
		\node [style=none] (55) at (7, 5.5) {};
		\node [style=none] (56) at (6, 4.5) {};
		\node [style=none] (57) at (5.25, 4) {};
		\node [style=none] (58) at (5.25, 3) {};
		\node [style=none] (59) at (5.25, -2.5) {};
		\node [style=none] (60) at (5.25, -3.5) {};
		\node [style=none] (61) at (7.5, -2.5) {};
		\node [style=none] (62) at (7.5, 3) {};
		\node [style=none] (63) at (8.25, -3.5) {};
		\node [style=none] (64) at (6, -2.5) {};
		\node [style=none] (65) at (6, -3.5) {};
		\node [style=none] (66) at (8.25, 4) {};
		\node [style=none] (67) at (6, 0.25) {$\texttt{runs}$};
		\node [style=none] (68) at (6.75, 3.5) {$\texttt{quickly}$};
		\node [style=none] (69) at (6, 4) {};
		\node [style=none] (70) at (6, 3) {};
		\node [style=none] (71) at (5.25, 5) {$\texttt{very}$};
		\node [style=none] (72) at (6, 5.5) {};
		\node [style=none] (73) at (6, 6.5) {};
		\node [style=langstate] (74) at (6, 6.75) {\!\!\!\!{\tt Alice}\!\!\!\!};
		\node [style=none] (75) at (6, -5) {};
		\node [style=none] (76) at (6, -5.75) {};
		\node [style=none] (77) at (0, 0.5) {$\overset{1-1}{\leftrightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [in=-90, out=15, looseness=0.50] (5) to (18.center);
		\draw [in=-90, out=15, looseness=0.50] (3) to (21.center);
		\draw [in=-90, out=15] (7) to (22.center);
		\draw [in=-120, out=15, looseness=0.75] (2) to (24.center);
		\draw [in=-90, out=30, looseness=0.25] (4) to (25.center);
		\draw [in=-60, out=0, looseness=1.75] (6) to (26.center);
		\draw [in=-60, out=0, looseness=1.25] (8) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (36.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (45.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (53.center) to (39.center);
		\draw (54.center) to (52.center);
		\draw (50.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (58.center) to (62.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw (59.center) to (61.center);
		\draw (46.center) to (64.center);
		\draw (65.center) to (47.center);
		\draw (62.center) to (61.center);
		\draw (57.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (56.center) to (69.center);
		\draw (70.center) to (51.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vex-samecircuits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 4.75) {};
		\node [style=none] (7) at (-9.5, 0.25) {};
		\node [style=none] (8) at (-15.5, 2.5) {};
		\node [style=none] (9) at (-15.5, 2) {};
		\node [style=none] (10) at (-13.5, 2.5) {};
		\node [style=none] (11) at (-13.5, 2) {};
		\node [style=none] (12) at (-9.5, 0.75) {};
		\node [style=none] (13) at (-13.5, 0.75) {};
		\node [style=none] (14) at (-13.5, 0.25) {};
		\node [style=none] (17) at (-11.5, 0.75) {};
		\node [style=none] (18) at (-11.5, 0.25) {};
		\node [style=none] (21) at (-15.5, -2) {};
		\node [style=none] (28) at (10.5, -0.25) {};
		\node [style=none] (29) at (10.5, 1.75) {};
		\node [style=none] (30) at (10.5, 1.25) {};
		\node [style=none] (31) at (12.5, 1.75) {};
		\node [style=none] (32) at (12.5, 1.25) {};
		\node [style=none] (33) at (10.5, 0.25) {};
		\node [style=none] (34) at (6.5, 0.25) {};
		\node [style=none] (35) at (6.5, -0.25) {};
		\node [style=none] (38) at (8.5, 0.25) {};
		\node [style=none] (39) at (8.5, -0.25) {};
		\node [style=none] (42) at (-13.5, 3.75) {};
		\node [style=none] (43) at (-13.5, -2) {};
		\node [style=none] (44) at (-11.5, 4.75) {};
		\node [style=none] (45) at (-9.5, 3.75) {};
		\node [style=none] (46) at (-11.5, 2) {};
		\node [style=none] (47) at (-9.5, 2) {};
		\node [style=none] (48) at (-13.5, -1) {};
		\node [style=none] (49) at (-11.5, -1) {};
		\node [style=none] (50) at (-9.5, -1) {};
		\node [style=none] (51) at (-11.5, -2) {};
		\node [style=none] (52) at (-9.5, -2) {};
		\node [style=none] (53) at (-15.5, 5.75) {\footnotesize$\texttt{Alice}$};
		\node [style=none] (54) at (-13.5, 4.75) {\footnotesize$\texttt{flowers}$};
		\node [style=none] (55) at (-11.5, 5.75) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (56) at (-9.5, 4.75) {\footnotesize$\texttt{Claire}$};
		\node [style=none] (57) at (12.5, 2.75) {};
		\node [style=none] (58) at (10.5, 4.75) {};
		\node [style=none] (59) at (6.5, 4.75) {};
		\node [style=none] (60) at (8.5, 3.75) {};
		\node [style=none] (61) at (12.5, 4.75) {\footnotesize$\texttt{Alice}$};
		\node [style=none] (62) at (10.5, 5.75) {\footnotesize$\texttt{flowers}$};
		\node [style=none] (63) at (6.5, 5.75) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (64) at (8.5, 4.75) {\footnotesize$\texttt{Claire}$};
		\node [style=none] (65) at (10.5, 2.75) {};
		\node [style=none] (66) at (12.5, 0.25) {};
		\node [style=none] (67) at (12.5, -2) {};
		\node [style=none] (68) at (6.5, -2) {};
		\node [style=none] (69) at (8.5, -2) {};
		\node [style=none] (70) at (10.5, -2) {};
		\node [style=none] (71) at (12.5, 3.75) {};
		\node [style=none] (72) at (-7, 2) {$=$};
		\node [style=none] (73) at (-4.5, 2.5) {};
		\node [style=none] (80) at (1.5, 0.25) {};
		\node [style=none] (81) at (-4.5, 2.5) {};
		\node [style=none] (82) at (-4.5, 2) {};
		\node [style=none] (83) at (-2.5, 2.5) {};
		\node [style=none] (84) at (-2.5, 2) {};
		\node [style=none] (85) at (1.5, 0.75) {};
		\node [style=none] (86) at (-2.5, 0.75) {};
		\node [style=none] (87) at (-2.5, 0.25) {};
		\node [style=none] (90) at (-0.5, 0.75) {};
		\node [style=none] (91) at (-0.5, 0.25) {};
		\node [style=none] (94) at (-4.5, -1) {};
		\node [style=none] (95) at (-2.5, 2.5) {};
		\node [style=none] (96) at (-2.5, -1) {};
		\node [style=none] (97) at (-0.5, 2.25) {};
		\node [style=none] (98) at (1.5, 2.25) {};
		\node [style=none] (99) at (-0.5, 2.25) {};
		\node [style=none] (100) at (1.5, 2.25) {};
		\node [style=none] (101) at (-2.5, -1) {};
		\node [style=none] (102) at (-0.5, -1) {};
		\node [style=none] (103) at (1.5, -1) {};
		\node [style=none] (104) at (-0.5, -1) {};
		\node [style=none] (105) at (1.5, -1) {};
		\node [style=none] (106) at (1.5, 5.5) {\footnotesize$\texttt{Alice}$};
		\node [style=none] (107) at (-0.5, 6.5) {\footnotesize$\texttt{flowers}$};
		\node [style=none] (108) at (-4.5, 6.5) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (109) at (-2.5, 5.5) {\footnotesize$\texttt{Claire}$};
		\node [style=none] (110) at (1.5, 4.5) {};
		\node [style=none] (111) at (-4.5, 4.5) {};
		\node [style=none] (112) at (-2.5, 4.5) {};
		\node [style=none] (113) at (-0.5, 4.5) {};
		\node [style=none] (114) at (-2.5, 4.5) {};
		\node [style=none] (115) at (1.5, -3) {};
		\node [style=none] (116) at (-0.5, -3) {};
		\node [style=none] (117) at (-2.5, -3) {};
		\node [style=none] (118) at (-4.5, -3) {};
		\node [style=none] (119) at (-4.5, 5.5) {};
		\node [style=none] (120) at (-0.5, 5.5) {};
		\node [style=none] (121) at (4, 2) {$=$};
		\node [style=langbox] (122) at (-14.5, 2.25) {\!\!\!\! \footnotesize{\tt likes}\!\!\!\!};
		\node [style=langbox] (123) at (-11.5, 0.5) {\!\!\!\! \ \ \ \ \footnotesize{\tt gives} \ \ \ \ \!\!\!\!};
		\node [style=langbox] (124) at (-3.5, 2.25) {\!\!\!\! \footnotesize{\tt likes}\!\!\!\!};
		\node [style=langbox] (125) at (11.5, 1.5) {\!\!\!\! \footnotesize{\tt likes}\!\!\!\!};
		\node [style=langbox] (126) at (-0.5, 0.5) {\!\!\!\! \ \ \ \ \footnotesize{\tt gives} \ \ \ \ \!\!\!\!};
		\node [style=langbox] (127) at (8.5, 0) {\!\!\!\! \ \ \ \ \footnotesize{\tt gives} \ \ \ \ \!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.50] (11.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.50] (7.center) to (48.center);
		\draw [in=90, out=-90] (18.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (49.center);
		\draw (9.center) to (21.center);
		\draw (48.center) to (43.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw (0.center) to (8.center);
		\draw (42.center) to (10.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (65.center) to (31.center);
		\draw [in=90, out=-90, looseness=0.75] (57.center) to (29.center);
		\draw (58.center) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (30.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (60.center) to (38.center);
		\draw (59.center) to (34.center);
		\draw (35.center) to (68.center);
		\draw (39.center) to (69.center);
		\draw (28.center) to (70.center);
		\draw (71.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (99.center) to (86.center);
		\draw [in=90, out=-90, looseness=0.75] (100.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (85.center);
		\draw [in=90, out=-90, looseness=0.50] (80.center) to (101.center);
		\draw [in=90, out=-90] (91.center) to (103.center);
		\draw [in=90, out=-90, looseness=0.75] (87.center) to (102.center);
		\draw (82.center) to (94.center);
		\draw (101.center) to (96.center);
		\draw (102.center) to (104.center);
		\draw (103.center) to (105.center);
		\draw (73.center) to (81.center);
		\draw (95.center) to (83.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw [in=-90, out=90, looseness=0.50] (73.center) to (110.center);
		\draw [in=-90, out=90, looseness=0.50] (95.center) to (113.center);
		\draw [in=-90, out=90, looseness=0.50] (97.center) to (111.center);
		\draw [in=90, out=-90, looseness=0.50] (114.center) to (98.center);
		\draw [in=90, out=-90, looseness=0.50] (94.center) to (115.center);
		\draw [in=90, out=-90, looseness=0.50] (105.center) to (117.center);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (116.center);
		\draw [in=90, out=-90, looseness=0.50] (104.center) to (118.center);
		\draw (119.center) to (111.center);
		\draw (120.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vprf-thinness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3) {};
		\node [style=none] (1) at (-6, -3) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-5, -3) {};
		\node [style=none] (7) at (-4, 0) {$\cdots$};
		\node [style=none] (8) at (-3, 3) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (2.25, 3) {};
		\node [style=none] (13) at (2.25, -3) {};
		\node [style=none] (14) at (3.25, 3) {};
		\node [style=none] (15) at (3.25, -3) {};
		\node [style=none] (19) at (5.25, 3) {};
		\node [style=none] (20) at (5.25, -3) {};
		\node [style=white dot] (22) at (3.75, 1.25) {};
		\node [style=white dot] (23) at (3.75, 0.5) {};
		\node [style=white dot] (24) at (3.75, -0.5) {};
		\node [style=white dot] (25) at (3.75, -1.25) {};
		\node [style=none] (27) at (0, 0.75) {\text{(thinness)}};
		\node [style=none] (28) at (-4.5, 4) {$\overbrace{x \otimes x \otimes \cdots \otimes x}^{j}$};
		\node [style=none] (32) at (3.75, 4) {$\overbrace{x \otimes x \otimes \cdots \otimes x}^{j}$};
		\node [style=none] (33) at (-4.5, -4) {$\underbrace{x \otimes x \otimes \cdots \otimes x}_{j}$};
		\node [style=none] (34) at (3.75, -4) {$\underbrace{x \otimes x \otimes \cdots \otimes x}_{j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (24) to (25);
		\draw (23) to (22);
		\draw [in=-90, out=180] (22) to (12.center);
		\draw [in=-90, out=90] (22) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (22) to (19.center);
		\draw [in=90, out=-180] (25) to (13.center);
		\draw [in=90, out=-90] (25) to (15.center);
		\draw [in=90, out=0] (25) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vprf-thinness0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3) {};
		\node [style=none] (1) at (-1.5, -3) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-0.5, -3) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=none] (6) at (1.5, -3) {};
		\node [style=white dot] (7) at (0, 1.25) {};
		\node [style=white dot] (8) at (0, 0.5) {};
		\node [style=white dot] (9) at (0, -0.5) {};
		\node [style=white dot] (10) at (0, -1.25) {};
		\node [style=none] (12) at (0, 4) {$\overbrace{x \otimes x \otimes \cdots \otimes x}^{j}$};
		\node [style=none] (13) at (0, -4) {$\underbrace{x \otimes x \otimes \cdots \otimes x}_{k}$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (8) to (7);
		\draw [in=-90, out=180] (7) to (0.center);
		\draw [in=-90, out=90] (7) to (2.center);
		\draw [in=-90, out=0, looseness=1.25] (7) to (5.center);
		\draw [in=90, out=-180] (10) to (1.center);
		\draw [in=90, out=-90] (10) to (3.center);
		\draw [in=90, out=0] (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vprf-thinness0copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=white dot] (6) at (0, 0) {};
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 2.25) {$\overbrace{x \otimes x \otimes \cdots \otimes x}^{j}$};
		\node [style=none] (9) at (0, -2.25) {$\underbrace{x \otimes x \otimes \cdots \otimes x}_{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=1.00] (6) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (6) to (2.center);
		\draw [in=-90, out=15, looseness=1.25] (6) to (4.center);
		\draw [in=90, out=-165, looseness=1.00] (7) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (7) to (3.center);
		\draw [in=90, out=-15, looseness=1.00] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-TV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=langstate] (2) at (0, 1.5) {\!\!\!\!{\tt *Tr.V*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -2.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=white dot] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (30) at (0, -3) {${}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (32) at (8.25, 1.25) {};
		\node [style=none] (33) at (8.25, 0.5) {};
		\node [style=langstate] (34) at (9.25, 1.5) {\!\!\!\!{\tt *Di.V*}\!\!\!\!};
		\node [style=white dot] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (7.5, -1.5) {};
		\node [style=none] (37) at (8.25, -0.75) {};
		\node [style=none] (38) at (7.5, -2.25) {};
		\node [style=none] (39) at (8.75, -0.75) {};
		\node [style=none] (40) at (9.25, 1.25) {};
		\node [style=white dot] (41) at (9.25, 0.5) {};
		\node [style=none] (42) at (10, -0.75) {};
		\node [style=none] (43) at (9.25, 0.5) {};
		\node [style=none] (44) at (10, -2.25) {};
		\node [style=none] (45) at (11.5, -1.5) {};
		\node [style=none] (46) at (7, -1.5) {};
		\node [style=none] (47) at (7, 2) {};
		\node [style=none] (48) at (9.25, 2.25) {};
		\node [style=none] (49) at (11.5, 2) {};
		\node [style=none] (50) at (8, -0.5) {};
		\node [style=none] (51) at (8, -0.75) {};
		\node [style=none] (52) at (9.5, -0.75) {};
		\node [style=none] (53) at (8, -0.75) {};
		\node [style=none] (54) at (9.5, -0.5) {};
		\node [style=none] (55) at (9.5, -0.75) {};
		\node [style=none] (56) at (8.75, -0.75) {};
		\node [style=none] (57) at (8.75, -2.25) {};
		\node [style=none] (59) at (9.5, -3) {${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (61) at (-9.25, 1.25) {};
		\node [style=none] (62) at (-9.25, 0.5) {};
		\node [style=langstate] (63) at (-9.25, 1.5) {\!\!\!\!{\tt *In.V*}\!\!\!\!};
		\node [style=white dot] (64) at (-9.25, 0.5) {};
		\node [style=none] (65) at (-10, -1.5) {};
		\node [style=none] (66) at (-8.5, -0.5) {};
		\node [style=none] (67) at (-10, -2.25) {};
		\node [style=none] (69) at (-8.25, 1.25) {};
		\node [style=none] (74) at (-7, -1.5) {};
		\node [style=none] (75) at (-11.5, -1.5) {};
		\node [style=none] (76) at (-11.5, 2) {};
		\node [style=none] (77) at (-9.25, 2.25) {};
		\node [style=none] (78) at (-7, 2) {};
		\node [style=none] (79) at (-9, -0.25) {};
		\node [style=none] (80) at (-9, -0.5) {};
		\node [style=none] (81) at (-8, -0.5) {};
		\node [style=none] (82) at (-9, -0.5) {};
		\node [style=none] (83) at (-8, -0.25) {};
		\node [style=none] (84) at (-8, -0.5) {};
		\node [style=none] (85) at (-8.5, -0.5) {};
		\node [style=none] (86) at (-8.5, -2.25) {};
		\node [style=none] (88) at (-9.25, -3) {${}^{-1}n \cdot [n]$};
		\node [style=none] (89) at (9.25, -0.75) {};
		\node [style=none] (90) at (10.25, 1.25) {};
		\node [style=white dot] (91) at (10.25, 0.5) {};
		\node [style=none] (92) at (11, -0.75) {};
		\node [style=none] (93) at (10.25, 0.5) {};
		\node [style=none] (94) at (11, -2.25) {};
		\node [style=none] (95) at (-9.25, 3) {\tt Intransitive Verb};
		\node [style=none] (96) at (0, 3) {\tt Transitive Verb};
		\node [style=none] (97) at (9.25, 3) {\tt Ditransitive Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap] (13.center) to (9.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw (11.center) to (14.center);
		\draw [style=swap] (33.center) to (32.center);
		\draw [style=swap] (36.center) to (38.center);
		\draw [style=swap, in=105, out=-15] (35) to (37.center);
		\draw [style=swap, in=90, out=-165] (35) to (36.center);
		\draw [style=swap] (43.center) to (40.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (41) to (39.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (45.center) to (49.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw (42.center) to (44.center);
		\draw [style=swap] (62.center) to (61.center);
		\draw [style=swap] (65.center) to (67.center);
		\draw [style=swap, in=90, out=-15] (64) to (66.center);
		\draw [style=swap, in=90, out=-165] (64) to (65.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (78.center);
		\draw [style=swap, dashed] (77.center) to (76.center);
		\draw [style=swap, dashed] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=swap] (93.center) to (90.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (91) to (92.center);
		\draw [style=swap, in=75, out=-45, looseness=1.75] (91) to (89.center);
		\draw (94.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adjectives.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=langstate] (2) at (-5.25, 1) {\!\!\!\!{\tt *A.Adj*}\!\!\!\!};
		\node [style=white dot] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (-6, -1.25) {};
		\node [style=none] (5) at (-4.5, -1.25) {};
		\node [style=none] (6) at (-6, -2) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-7.5, -1.25) {};
		\node [style=none] (9) at (-7.5, 1.5) {};
		\node [style=none] (10) at (-5.25, 1.75) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (-4.5, -2) {};
		\node [style=none] (14) at (-5, -2.75) {\footnotesize$n \cdot n^{-1}$};
		\node [style=none] (15) at (-5.25, 2.5) {\small\tt Attributive Adjective};
		\node [style=none] (16) at (5.25, 0.75) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=langstate] (18) at (5.25, 1) {\!\!\!\!{\tt *A.Adj*}\!\!\!\!};
		\node [style=white dot] (19) at (5.25, 0) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (6, -1.25) {};
		\node [style=none] (22) at (4.5, -2) {};
		\node [style=none] (23) at (7.5, -1.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=none] (26) at (5.25, 1.75) {};
		\node [style=none] (27) at (7.5, 1.5) {};
		\node [style=none] (28) at (6, -1.25) {};
		\node [style=none] (29) at (6, -2) {};
		\node [style=none] (30) at (5, -2.75) {\footnotesize${}^{-1}n \cdot n$};
		\node [style=none] (31) at (5.25, 2.5) {\small\tt Predicative Adjective};
		\node [style=none] (32) at (-16, 0) {};
		\node [style=none] (33) at (15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-150, looseness=1.50] (3) to (5.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (3) to (4.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (20.center) to (22.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (21.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (19) to (20.center);
		\draw [style=swap, dashed] (25.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (23.center);
		\draw [style=swap, dashed] (23.center) to (27.center);
		\draw [style=swap, dashed] (26.center) to (25.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-adjectivesANDit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=langstate] (2) at (0, 1.75) {\!\!\!\!{\tt *A.Adj*}\!\!\!\!};
		\node [style=white dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, 2.25) {};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, -2) {};
		\node [style=none] (14) at (0, -2.75) {\footnotesize$n \cdot n^{-1}$};
		\node [style=none] (15) at (0, 3.25) {\small\tt Attributive Adjective};
		\node [style=none] (16) at (9, 1.5) {};
		\node [style=none] (17) at (9, 0.75) {};
		\node [style=langstate] (18) at (9, 1.75) {\!\!\!\!{\tt *A.Adj*}\!\!\!\!};
		\node [style=white dot] (19) at (9, 0.75) {};
		\node [style=none] (20) at (8.25, -1.25) {};
		\node [style=none] (21) at (9.75, -0.25) {};
		\node [style=none] (22) at (8.25, -2) {};
		\node [style=none] (23) at (11.25, -1.25) {};
		\node [style=none] (24) at (6.75, -1.25) {};
		\node [style=none] (25) at (6.75, 2.25) {};
		\node [style=none] (26) at (9, 2.5) {};
		\node [style=none] (27) at (11.25, 2.25) {};
		\node [style=none] (28) at (9.75, -0.25) {};
		\node [style=none] (29) at (9.75, -2) {};
		\node [style=none] (30) at (9, -2.75) {\footnotesize${}^{-1}n \cdot n$};
		\node [style=none] (31) at (9, 3.25) {\small\tt Predicative Adjective};
		\node [style=none] (32) at (-11.25, 2.25) {};
		\node [style=none] (33) at (-6.75, 2.25) {};
		\node [style=none] (34) at (-11.25, -1.25) {};
		\node [style=none] (35) at (-9.75, -1.25) {};
		\node [style=none] (36) at (-8.75, 0) {};
		\node [style=none] (37) at (-9, 1.5) {};
		\node [style=none] (38) at (-8.25, -0.25) {};
		\node [style=none] (39) at (-9, 0.75) {};
		\node [style=white dot] (40) at (-9, 0.75) {};
		\node [style=langstate] (41) at (-9, 1.75) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=none] (42) at (-6.75, -1.25) {};
		\node [style=none] (43) at (-9, -2.75) {\footnotesize${}^{-1}n \cdot [n]$};
		\node [style=none] (44) at (-9, 3.25) {\small\tt Intransitive Verb};
		\node [style=none] (45) at (-7.75, -0.25) {};
		\node [style=none] (46) at (-8, 1.5) {};
		\node [style=none] (47) at (-9, 2.5) {};
		\node [style=none] (48) at (-8.75, -0.25) {};
		\node [style=none] (49) at (-8.25, -0.25) {};
		\node [style=none] (50) at (-8.75, -0.25) {};
		\node [style=none] (51) at (-7.75, -0.25) {};
		\node [style=none] (52) at (-8.25, -2) {};
		\node [style=none] (53) at (-9.75, -2) {};
		\node [style=none] (54) at (-7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-150, looseness=1.50] (3) to (5.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (3) to (4.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (20.center) to (22.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (19) to (21.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (19) to (20.center);
		\draw [style=swap, dashed] (25.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (23.center);
		\draw [style=swap, dashed] (23.center) to (27.center);
		\draw [style=swap, dashed] (26.center) to (25.center);
		\draw [style=swap, dashed] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [style=swap] (39.center) to (37.center);
		\draw [style=swap] (35.center) to (53.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (40) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (40) to (35.center);
		\draw [style=swap, dashed] (32.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (33.center);
		\draw [style=swap, dashed] (47.center) to (32.center);
		\draw [style=swap, dashed] (47.center) to (33.center);
		\draw [style=boldedge] (36.center) to (50.center);
		\draw [style=boldedge] (51.center) to (48.center);
		\draw [style=boldedge] (54.center) to (45.center);
		\draw [style=boldedge] (49.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-adpos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-12, 5) {};
		\node [style=none] (5) at (-8.5, 5.25) {};
		\node [style=none] (6) at (-5, 5) {};
		\node [style=none] (7) at (-8.5, 6) {\tt Adposition${}_{\texttt{Phrase-Noun}}$};
		\node [style=black dot] (42) at (-10, 3.25) {};
		\node [style=langstate] (44) at (-8.5, 4.5) {\!\!\!\!{\tt S.Adpos (J)}\!\!\!\!};
		\node [style=none] (46) at (-10, 3.25) {};
		\node [style=none] (47) at (-8.5, -1) {};
		\node [style=none] (48) at (-8.75, 4.25) {};
		\node [style=none] (49) at (-10, 3.25) {};
		\node [style=none] (50) at (-10, 3.25) {};
		\node [style=none] (51) at (-11, 2) {};
		\node [style=none] (52) at (-11, 2) {};
		\node [style=none] (53) at (-11, -1) {};
		\node [style=none] (71) at (-8.25, 4.25) {};
		\node [style=none] (74) at (-6, 2) {};
		\node [style=none] (76) at (-6, -1) {};
		\node [style=none] (77) at (-8.5, -2.25) {${}^{-1}[\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot n^{-1}$};
		\node [style=none] (104) at (12, 0) {};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (106) at (5, 5) {};
		\node [style=none] (107) at (8.5, 5.25) {};
		\node [style=none] (108) at (12, 5) {};
		\node [style=none] (109) at (8.5, 6) {\tt Adposition${}_{\texttt{Phrase-Phrase}}$};
		\node [style=black dot] (127) at (7, 2.5) {};
		\node [style=langstate] (129) at (8.5, 4.5) {\!\!\!\!{\tt T.Adpos (J,K)}\!\!\!\!};
		\node [style=none] (131) at (7, 2.5) {};
		\node [style=none] (132) at (8, 0.5) {};
		\node [style=none] (133) at (8.25, 4.25) {};
		\node [style=none] (134) at (7, 2.5) {};
		\node [style=none] (135) at (7, 2.5) {};
		\node [style=none] (136) at (6, 1.25) {};
		\node [style=none] (137) at (6, 1.25) {};
		\node [style=none] (138) at (6, -1) {};
		\node [style=none] (139) at (7.5, 1) {};
		\node [style=none] (140) at (7.5, 0.5) {};
		\node [style=none] (141) at (9.5, 0.5) {};
		\node [style=none] (142) at (7.5, 0.5) {};
		\node [style=none] (143) at (9.5, 1) {};
		\node [style=none] (144) at (9.5, 0.5) {};
		\node [style=none] (145) at (8.5, 0.5) {};
		\node [style=none] (152) at (8.5, 0.5) {};
		\node [style=none] (153) at (8.5, 0.5) {};
		\node [style=none] (154) at (8.5, -1) {};
		\node [style=none] (155) at (9, 4.25) {};
		\node [style=none] (160) at (8.5, -2) {${}^{-1}[\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{J+K}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{K}]^{-1}$};
		\node [style=none] (161) at (11, 1.25) {};
		\node [style=black dot] (162) at (10, 2.5) {};
		\node [style=none] (163) at (10, 2.5) {};
		\node [style=none] (164) at (11, 1.25) {};
		\node [style=none] (165) at (10, 2.5) {};
		\node [style=none] (166) at (10, 2.5) {};
		\node [style=none] (167) at (9, 0.5) {};
		\node [style=none] (169) at (11, 1.25) {};
		\node [style=none] (170) at (11, 1.25) {};
		\node [style=none] (171) at (11, -1) {};
		\node [style=none] (184) at (8.75, 4.25) {};
		\node [style=none] (185) at (10, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=boldedge, in=90, out=0] (46.center) to (47.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (48.center) to (49.center);
		\draw [style=boldedge, in=90, out=-180] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw (74.center) to (76.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (105.center) to (104.center);
		\draw [style=swap, dashed] (104.center) to (108.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (107.center) to (108.center);
		\draw [style=boldedge, in=90, out=0] (131.center) to (132.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (133.center) to (134.center);
		\draw [style=boldedge, in=90, out=-180] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge, in=90, out=0] (163.center) to (164.center);
		\draw [style=boldedge, in=90, out=-180] (166.center) to (167.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (184.center) to (185.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adposFIX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-12, 5) {};
		\node [style=none] (5) at (-8.5, 5.25) {};
		\node [style=none] (6) at (-5, 5) {};
		\node [style=none] (7) at (-8.5, 6) {\small\tt Adposition${}_{\texttt{Phrase-Noun}}$};
		\node [style=langstate] (44) at (-8.5, 4.5) {\!\!\!\!{\tt Adpos (J)}\!\!\!\!};
		\node [style=none] (48) at (-8.5, 4.25) {};
		\node [style=none] (71) at (-8, 4.25) {};
		\node [style=none] (74) at (-5.5, 2) {};
		\node [style=none] (76) at (-5.5, -1) {};
		\node [style=none] (77) at (-8.5, -2.25) {\footnotesize${}^{-1}[\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{J+1}] \cdot n^{-1}$};
		\node [style=none] (104) at (13, 0) {};
		\node [style=none] (105) at (4, 0) {};
		\node [style=none] (106) at (4, 5) {};
		\node [style=none] (107) at (8.5, 5.25) {};
		\node [style=none] (108) at (13, 5) {};
		\node [style=none] (109) at (8.5, 6) {\small\tt Adposition${}_{\texttt{Phrase-Phrase}}$};
		\node [style=langstate] (129) at (8.5, 4.5) {\!\!\!\!{\tt Adpos (J,K)}\!\!\!\!};
		\node [style=none] (132) at (7.25, 0.5) {};
		\node [style=none] (133) at (8.25, 4.25) {};
		\node [style=none] (139) at (7, 1) {};
		\node [style=none] (140) at (7, 0.5) {};
		\node [style=none] (141) at (10, 0.5) {};
		\node [style=none] (142) at (7, 0.5) {};
		\node [style=none] (143) at (10, 1) {};
		\node [style=none] (144) at (10, 0.5) {};
		\node [style=none] (145) at (8.5, 0.5) {};
		\node [style=none] (152) at (8.5, 0.5) {};
		\node [style=none] (153) at (8.5, 0.5) {};
		\node [style=none] (154) at (8.5, -1) {};
		\node [style=none] (155) at (8.75, 4.25) {};
		\node [style=none] (160) at (8.5, -2) {\footnotesize${}^{-1}[\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{J+K}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{K}]^{-1}$};
		\node [style=none] (167) at (9.75, 0.5) {};
		\node [style=none] (186) at (-11.75, 1) {};
		\node [style=none] (187) at (-11.75, 0.5) {};
		\node [style=none] (188) at (-9.75, 0.5) {};
		\node [style=none] (189) at (-11.75, 0.5) {};
		\node [style=none] (190) at (-9.75, 1) {};
		\node [style=none] (191) at (-9.75, 0.5) {};
		\node [style=none] (192) at (-10.75, 0.5) {};
		\node [style=none] (193) at (-10.75, -1) {};
		\node [style=white dot] (194) at (-10.75, 3) {};
		\node [style=none] (195) at (-11.5, 0.5) {};
		\node [style=white dot] (197) at (-9.25, 3) {};
		\node [style=none] (198) at (-10, 0.5) {};
		\node [style=none] (199) at (-11, 0.5) {};
		\node [style=none] (200) at (-9, 4.25) {};
		\node [style=none] (201) at (-9.5, 4.25) {};
		\node [style=none] (202) at (-10.75, 1) {\footnotesize$\cdots$};
		\node [style=none] (203) at (-9, 1) {};
		\node [style=none] (204) at (-9, 0.5) {};
		\node [style=none] (205) at (-6, 0.5) {};
		\node [style=none] (206) at (-9, 0.5) {};
		\node [style=none] (207) at (-6, 1) {};
		\node [style=none] (208) at (-6, 0.5) {};
		\node [style=none] (209) at (-7.5, 0.5) {};
		\node [style=none] (210) at (-7.5, -1) {};
		\node [style=none] (212) at (-7, 0.5) {};
		\node [style=none] (215) at (-8.5, 0.5) {};
		\node [style=none] (216) at (-8, 0.5) {};
		\node [style=none] (217) at (-8, 1) {$\cdots$};
		\node [style=white dot] (218) at (-6.75, 3) {};
		\node [style=none] (219) at (-6.5, 0.5) {};
		\node [style=none] (220) at (4.25, 1) {};
		\node [style=none] (221) at (4.25, 0.5) {};
		\node [style=none] (222) at (6.25, 0.5) {};
		\node [style=none] (223) at (4.25, 0.5) {};
		\node [style=none] (224) at (6.25, 1) {};
		\node [style=none] (225) at (6.25, 0.5) {};
		\node [style=none] (226) at (5.25, 0.5) {};
		\node [style=none] (227) at (5.25, -1) {};
		\node [style=none] (228) at (10.75, 1) {};
		\node [style=none] (229) at (10.75, 0.5) {};
		\node [style=none] (230) at (12.75, 0.5) {};
		\node [style=none] (231) at (10.75, 0.5) {};
		\node [style=none] (232) at (12.75, 1) {};
		\node [style=none] (233) at (12.75, 0.5) {};
		\node [style=none] (234) at (11.75, 0.5) {};
		\node [style=none] (235) at (11.75, -1) {};
		\node [style=none] (236) at (7.75, 4.25) {};
		\node [style=none] (237) at (9.25, 4.25) {};
		\node [style=white dot] (238) at (5.75, 2.75) {};
		\node [style=white dot] (239) at (7.25, 2.75) {};
		\node [style=white dot] (240) at (9.75, 2.75) {};
		\node [style=white dot] (241) at (11.25, 2.75) {};
		\node [style=none] (242) at (4.5, 0.5) {};
		\node [style=none] (243) at (11, 0.5) {};
		\node [style=none] (244) at (12.5, 0.5) {};
		\node [style=none] (245) at (6, 0.5) {};
		\node [style=none] (246) at (7.75, 0.5) {};
		\node [style=none] (247) at (9.25, 0.5) {};
		\node [style=none] (248) at (5.25, 1) {$\cdots$};
		\node [style=none] (249) at (11.75, 1) {$\cdots$};
		\node [style=none] (251) at (8.5, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw (74.center) to (76.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (105.center) to (104.center);
		\draw [style=swap, dashed] (104.center) to (108.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (107.center) to (108.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge] (186.center) to (187.center);
		\draw [style=boldedge] (188.center) to (189.center);
		\draw [style=boldedge] (190.center) to (191.center);
		\draw [style=boldedge] (192.center) to (193.center);
		\draw [in=-165, out=75, looseness=0.50] (195.center) to (194);
		\draw [in=-165, out=90, looseness=0.50] (198.center) to (197);
		\draw [in=-90, out=90] (194) to (201.center);
		\draw [in=-90, out=90, looseness=0.75] (197) to (48.center);
		\draw [style=boldedge] (203.center) to (204.center);
		\draw [style=boldedge] (205.center) to (206.center);
		\draw [style=boldedge] (207.center) to (208.center);
		\draw [style=boldedge] (209.center) to (210.center);
		\draw [in=90, out=0, looseness=0.50] (194) to (212.center);
		\draw [in=90, out=0, looseness=0.50] (197) to (215.center);
		\draw [in=90, out=-90] (71.center) to (218);
		\draw [in=90, out=-165, looseness=0.75] (218) to (219.center);
		\draw [in=0, out=90] (74.center) to (218);
		\draw [style=boldedge] (220.center) to (221.center);
		\draw [style=boldedge] (222.center) to (223.center);
		\draw [style=boldedge] (224.center) to (225.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [style=boldedge] (232.center) to (233.center);
		\draw [style=boldedge] (234.center) to (235.center);
		\draw [in=0, out=90, looseness=0.75] (243.center) to (240);
		\draw [in=0, out=90, looseness=0.75] (244.center) to (241);
		\draw [in=-165, out=90, looseness=0.75] (242.center) to (238);
		\draw [in=-150, out=90, looseness=0.75] (245.center) to (239);
		\draw [in=-105, out=90, looseness=0.50] (238) to (236.center);
		\draw [in=-90, out=90, looseness=0.75] (239) to (133.center);
		\draw [in=90, out=-75, looseness=0.50] (237.center) to (241);
		\draw [in=-75, out=90, looseness=0.75] (240) to (155.center);
		\draw [in=90, out=-15, looseness=0.75] (238) to (246.center);
		\draw [in=90, out=-30, looseness=0.75] (239) to (132.center);
		\draw [in=90, out=180, looseness=0.75] (241) to (247.center);
		\draw [in=90, out=-165, looseness=0.75] (240) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adposPN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.5) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (-3.5, 0.5) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (21) at (-4, 1) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-2.5, -0.75) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (-0.75, -0.75) {};
		\node [style=none] (34) at (-0.75, -1.25) {};
		\node [style=none] (35) at (-4.25, -1) {};
		\node [style=none] (36) at (-4.25, -1.25) {};
		\node [style=none] (37) at (1.5, -1.25) {};
		\node [style=none] (38) at (-4.25, -1.25) {};
		\node [style=none] (39) at (1.5, -1) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (-6.5, 0.5) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (42) at (-7, 1) {};
		\node [style=none] (43) at (-7, -0.25) {};
		\node [style=none] (44) at (-6, -0.25) {};
		\node [style=none] (45) at (-6, 1) {};
		\node [style=none] (46) at (-7.25, 0) {};
		\node [style=none] (47) at (-7.25, -0.25) {};
		\node [style=none] (48) at (-5.75, -0.25) {};
		\node [style=none] (49) at (-7.25, -0.25) {};
		\node [style=none] (50) at (-5.75, 0) {};
		\node [style=none] (51) at (-5.75, -0.25) {};
		\node [style=none] (52) at (-6.5, -0.25) {};
		\node [style=none] (53) at (-6.5, -0.75) {};
		\node [style=none] (54) at (-8, 0.5) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (55) at (-8.5, 1) {};
		\node [style=none] (56) at (-8.5, -0.75) {};
		\node [style=none] (57) at (-7.5, -0.75) {};
		\node [style=none] (58) at (-7.5, 1) {};
		\node [style=none] (59) at (-5.5, -0.75) {};
		\node [style=none] (60) at (-5.5, 1) {};
		\node [style=none] (61) at (-9.75, 0.5) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (62) at (-10.25, 1) {};
		\node [style=none] (63) at (-10.25, -1.25) {};
		\node [style=none] (64) at (-9.25, -1.25) {};
		\node [style=none] (65) at (-9.25, 1) {};
		\node [style=none] (66) at (-5, -1.25) {};
		\node [style=none] (67) at (-5, 1) {};
		\node [style=none] (68) at (-8.75, -0.5) {};
		\node [style=none] (69) at (-8.75, -0.75) {};
		\node [style=none] (70) at (-5.25, -0.75) {};
		\node [style=none] (71) at (-8.75, -0.75) {};
		\node [style=none] (72) at (-5.25, -0.5) {};
		\node [style=none] (73) at (-5.25, -0.75) {};
		\node [style=none] (74) at (-7, -0.75) {};
		\node [style=none] (75) at (-7, -1.25) {};
		\node [style=none] (76) at (-10.5, -1) {};
		\node [style=none] (77) at (-10.5, -1.25) {};
		\node [style=none] (78) at (-4.75, -1.25) {};
		\node [style=none] (79) at (-10.5, -1.25) {};
		\node [style=none] (80) at (-4.75, -1) {};
		\node [style=none] (81) at (-4.75, -1.25) {};
		\node [style=none] (82) at (-4.5, -2.25) {};
		\node [style=none] (83) at (-7.75, -1.25) {};
		\node [style=black dot] (84) at (-4.5, -2.25) {};
		\node [style=none] (85) at (-4.5, -4) {};
		\node [style=none] (86) at (-1.25, -1.25) {};
		\node [style=langstate] (87) at (-0.75, 2) {\!\!\!\! \ \ \ {\tt Adpos (J)} \ \ \  \!\!\!\!};
		\node [style=none] (89) at (-2.75, 1.75) {};
		\node [style=none] (90) at (-2.25, 1.75) {};
		\node [style=none] (91) at (-1.75, 1.75) {};
		\node [style=none] (92) at (-1.25, 1.75) {};
		\node [style=none] (93) at (-0.75, 1.75) {};
		\node [style=none] (94) at (-0.25, 1.75) {};
		\node [style=none] (95) at (0.25, 1.75) {};
		\node [style=none] (96) at (0.75, 1.75) {};
		\node [style=none] (97) at (2.75, -1) {};
		\node [style=none] (98) at (5.25, 1) {};
		\node [style=none] (99) at (10.25, 0.25) {};
		\node [style=none] (100) at (3.75, 1) {};
		\node [style=none] (101) at (4.75, 1) {};
		\node [style=none] (102) at (4.25, 0.5) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (103) at (5.25, -1.25) {};
		\node [style=none] (104) at (3.75, -0.25) {};
		\node [style=none] (105) at (4.75, -0.25) {};
		\node [style=none] (114) at (10.25, -3.25) {};
		\node [style=none] (115) at (10.25, -4) {};
		\node [style=none] (116) at (11, -3.25) {};
		\node [style=none] (117) at (-11, -3.25) {};
		\node [style=none] (118) at (-11, 5.75) {};
		\node [style=none] (119) at (0, 6) {};
		\node [style=none] (120) at (11, 5.75) {};
		\node [style=none] (121) at (0, 6.75) {\small\tt Adposition${}_{\texttt{Phrase-Noun}}$};
		\node [style=none] (124) at (0, -5.5) {\footnotesize${}^{-1}[  n \cdot [{}^{-1}n \cdot [\underbrace{n \cdots n}_{J}] \cdot \underbrace{n^{-1} \cdots n^{-1}}_{J-1}] \cdot \underbrace{n \cdots n}_{J-1}] \ldots$};
		\node [style=none] (125) at (3.5, 0) {};
		\node [style=none] (126) at (3.5, -0.25) {};
		\node [style=none] (127) at (5, -0.25) {};
		\node [style=none] (128) at (3.5, -0.25) {};
		\node [style=none] (129) at (5, 0) {};
		\node [style=none] (130) at (5, -0.25) {};
		\node [style=none] (131) at (4.25, -0.25) {};
		\node [style=none] (132) at (4.25, -1.25) {};
		\node [style=none] (133) at (6.75, -1.25) {};
		\node [style=none] (134) at (5.75, -1.25) {};
		\node [style=none] (135) at (5.75, 1) {};
		\node [style=none] (136) at (6.75, 1) {};
		\node [style=none] (137) at (3.25, -1.25) {};
		\node [style=none] (138) at (3.25, 1) {};
		\node [style=none] (139) at (2.75, 1) {};
		\node [style=none] (140) at (2.75, -1.25) {};
		\node [style=none] (141) at (6.25, 0.5) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=white dot] (142) at (8, 3.25) {};
		\node [style=none] (143) at (7.75, -1.25) {};
		\node [style=none] (145) at (8, -1.25) {};
		\node [style=none] (146) at (9, -1.25) {};
		\node [style=none] (147) at (8, 1) {};
		\node [style=none] (148) at (9, 1) {};
		\node [style=none] (149) at (8.5, 0.5) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (150) at (-2.25, -3.25) {};
		\node [style=none] (151) at (-0.5, -3.25) {};
		\node [style=none] (152) at (4.5, -1.25) {};
		\node [style=none] (153) at (-1.75, -3.25) {};
		\node [style=none] (154) at (0.5, -3.25) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (1.5, -3.25) {};
		\node [style=none] (157) at (4, -3.25) {};
		\node [style=none] (158) at (4.75, -3.25) {};
		\node [style=none] (159) at (3.75, -3.25) {};
		\node [style=none] (160) at (-2.25, -4) {};
		\node [style=none] (161) at (-1.75, -4) {};
		\node [style=none] (163) at (-0.5, -3.25) {};
		\node [style=none] (164) at (-0.5, -4) {};
		\node [style=none] (166) at (1.5, -4) {};
		\node [style=none] (167) at (3.75, -4) {};
		\node [style=none] (169) at (4.75, -4) {};
		\node [style=none] (170) at (1, -3.75) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (171) at (4.25, -3.75) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (172) at (0.5, -4) {};
		\node [style=none] (173) at (3.5, -1) {};
		\node [style=none] (174) at (3.5, -1.25) {};
		\node [style=none] (175) at (5.5, -1.25) {};
		\node [style=none] (176) at (3.5, -1.25) {};
		\node [style=none] (177) at (5.5, -1) {};
		\node [style=none] (178) at (5.5, -1.25) {};
		\node [style=none] (179) at (0, -7.25) {\footnotesize$n \cdot {}^{-1}n \cdot [[\underbrace{n \cdots n] \cdot n}_{J+1}] \cdot \underbrace{n^{-1} \cdots n^{-1}}_{J} \cdot \underbrace{n \cdots n}_{J}\ldots$};
		\node [style=none] (180) at (0, -8.5) {\footnotesize$n^{-1}$};
		\node [style=none] (181) at (7, -1.25) {};
		\node [style=none] (182) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (82.center) to (83.center);
		\draw [style=boldedge] (84) to (85.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (84) to (86.center);
		\draw (96.center) to (26.center);
		\draw (95.center) to (19.center);
		\draw (94.center) to (4.center);
		\draw [in=-90, out=90] (1.center) to (93.center);
		\draw [in=-90, out=90] (17.center) to (92.center);
		\draw [in=-90, out=90, looseness=0.75] (14.center) to (91.center);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.75] (89.center) to (21.center);
		\draw [bend left=90, looseness=0.75] (45.center) to (100.center);
		\draw [bend left=90, looseness=0.75] (42.center) to (101.center);
		\draw (100.center) to (104.center);
		\draw (101.center) to (105.center);
		\draw [in=90, out=-90, looseness=0.25] (98.center) to (103.center);
		\draw [in=90, out=-90] (99.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [style=swap, dashed] (118.center) to (117.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (116.center) to (120.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [style=swap, dashed] (119.center) to (120.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (133.center);
		\draw (137.center) to (138.center);
		\draw [bend left=90, looseness=0.75] (67.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw [bend left=90, looseness=0.75] (60.center) to (138.center);
		\draw [in=-30, out=90] (99.center) to (142);
		\draw [in=90, out=-105] (142) to (143.center);
		\draw [bend left=90, looseness=0.75] (58.center) to (135.center);
		\draw [bend left=90, looseness=0.75] (55.center) to (136.center);
		\draw (146.center) to (148.center);
		\draw (145.center) to (147.center);
		\draw [bend left=90, looseness=0.75] (65.center) to (147.center);
		\draw [bend left=90, looseness=0.75] (62.center) to (148.center);
		\draw [in=-90, out=90, looseness=0.50] (150.center) to (140.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (151.center) to (152.center);
		\draw [in=-90, out=90, looseness=0.50] (153.center) to (137.center);
		\draw [in=-90, out=90, looseness=0.50] (154.center) to (134.center);
		\draw [in=-90, out=90, looseness=0.50] (155.center) to (133.center);
		\draw [in=-90, out=90, looseness=0.50] (157.center) to (145.center);
		\draw [in=-90, out=90, looseness=0.50] (158.center) to (146.center);
		\draw [in=90, out=-90, looseness=0.50] (143.center) to (159.center);
		\draw (150.center) to (160.center);
		\draw (153.center) to (161.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw (156.center) to (166.center);
		\draw (154.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw [in=90, out=-90, looseness=0.50] (181.center) to (156.center);
		\draw [in=-120, out=90, looseness=0.50] (181.center) to (142);
		\draw (159.center) to (167.center);
		\draw (158.center) to (169.center);
		\draw [in=15, out=165, looseness=0.75] (142) to (97.center);
		\draw [in=-165, out=-45] (182.center) to (97.center);
		\draw [in=90, out=90, looseness=1.50] (98.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adposPN2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.75) {};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, -2.5) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (2.75, -2) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (3.25, -2) {};
		\node [style=none] (17) at (3.25, -0.75) {};
		\node [style=none] (18) at (2.5, -1.75) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (3.5, -1.75) {};
		\node [style=none] (23) at (3.5, -2) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (3.5, -2.5) {};
		\node [style=none] (29) at (0.5, -2.5) {};
		\node [style=none] (30) at (3.5, -2.25) {};
		\node [style=none] (31) at (3.5, -2.5) {};
		\node [style=none] (32) at (5.25, -0.25) {};
		\node [style=none] (33) at (5.75, -0.25) {};
		\node [style=none] (34) at (4.75, -0.25) {};
		\node [style=none] (35) at (6.25, -0.25) {};
		\node [style=none] (36) at (4.25, -0.25) {};
		\node [style=none] (37) at (6.75, -0.25) {};
		\node [style=none] (38) at (3.75, -3.5) {};
		\node [style=none] (39) at (2, -2.5) {};
		\node [style=white dot, boldedge] (40) at (3.75, -3.5) {};
		\node [style=none] (41) at (3.75, -5) {};
		\node [style=none] (42) at (5.5, -2.5) {};
		\node [style=langstate] (43) at (2, 2) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (44) at (1.5, 1.75) {};
		\node [style=none] (45) at (2.25, -0.25) {};
		\node [style=none] (46) at (1.75, -0.25) {};
		\node [style=none] (47) at (1, 1.75) {};
		\node [style=none] (48) at (7.25, -0.25) {};
		\node [style=none] (49) at (10.25, -0.25) {};
		\node [style=none] (50) at (13.5, -1) {};
		\node [style=none] (51) at (9.25, -0.25) {};
		\node [style=none] (52) at (9.75, -0.25) {};
		\node [style=none] (53) at (10.25, -2.5) {};
		\node [style=none] (54) at (9.25, -2) {};
		\node [style=none] (55) at (9.75, -2) {};
		\node [style=none] (56) at (13.5, -4.25) {};
		\node [style=none] (57) at (13.5, -5) {};
		\node [style=none] (58) at (14, -4.25) {};
		\node [style=none] (59) at (-0.25, -4.25) {};
		\node [style=none] (60) at (-0.25, 3.25) {};
		\node [style=none] (61) at (7, 3.5) {};
		\node [style=none] (62) at (14, 3.25) {};
		\node [style=none] (63) at (9, -1.75) {};
		\node [style=none] (64) at (9, -2) {};
		\node [style=none] (65) at (10, -2) {};
		\node [style=none] (66) at (9, -2) {};
		\node [style=none] (67) at (10, -1.75) {};
		\node [style=none] (68) at (10, -2) {};
		\node [style=none] (69) at (9.5, -2) {};
		\node [style=none] (70) at (9.5, -2.5) {};
		\node [style=none] (71) at (11, -2.5) {};
		\node [style=none] (72) at (11, -0.25) {};
		\node [style=none] (73) at (8.5, -2.5) {};
		\node [style=none] (74) at (8.5, -0.25) {};
		\node [style=none] (75) at (8, -0.25) {};
		\node [style=none] (76) at (8, -2.5) {};
		\node [style=white dot] (77) at (11.25, 2) {};
		\node [style=none] (78) at (11.5, -2.5) {};
		\node [style=none] (79) at (11.5, -0.25) {};
		\node [style=none] (80) at (8, -4.25) {};
		\node [style=none] (81) at (9.75, -4.25) {};
		\node [style=none] (82) at (9.75, -2.5) {};
		\node [style=none] (83) at (8.5, -4.25) {};
		\node [style=none] (84) at (11, -4.25) {};
		\node [style=none] (85) at (11.5, -4.25) {};
		\node [style=none] (86) at (11.5, -4.25) {};
		\node [style=none] (87) at (8, -5) {};
		\node [style=none] (88) at (8.5, -5) {};
		\node [style=none] (89) at (9.75, -4.25) {};
		\node [style=none] (90) at (9.75, -5) {};
		\node [style=none] (91) at (11.5, -5) {};
		\node [style=none] (92) at (11, -5) {};
		\node [style=none] (93) at (8.75, -2.25) {};
		\node [style=none] (94) at (8.75, -2.5) {};
		\node [style=none] (95) at (10.5, -2.5) {};
		\node [style=none] (96) at (8.75, -2.5) {};
		\node [style=none] (97) at (10.5, -2.25) {};
		\node [style=none] (98) at (10.5, -2.5) {};
		\node [style=none] (99) at (3, 1.75) {};
		\node [style=none] (100) at (3.75, -5) {};
		\node [style=white dot] (101) at (1.25, -0.75) {};
		\node [style=white dot] (102) at (2.75, -0.75) {};
		\node [style=none] (103) at (-12.5, -0.5) {};
		\node [style=none] (104) at (-12.5, 0.25) {};
		\node [style=none] (105) at (-12.75, -0.25) {};
		\node [style=none] (106) at (-12.75, -0.5) {};
		\node [style=none] (107) at (-12.25, -0.5) {};
		\node [style=none] (108) at (-12.75, -0.5) {};
		\node [style=none] (109) at (-12.25, -0.25) {};
		\node [style=none] (110) at (-12.25, -0.5) {};
		\node [style=none] (111) at (-12.5, -0.5) {};
		\node [style=none] (112) at (-12.5, -1.5) {};
		\node [style=none] (113) at (-11.75, -1) {};
		\node [style=none] (114) at (-11.25, -1) {};
		\node [style=none] (115) at (-11.25, 0.25) {};
		\node [style=none] (116) at (-12, -0.75) {};
		\node [style=none] (117) at (-12, -1) {};
		\node [style=none] (118) at (-11, -1) {};
		\node [style=none] (119) at (-12, -1) {};
		\node [style=none] (120) at (-11, -0.75) {};
		\node [style=none] (121) at (-11, -1) {};
		\node [style=none] (122) at (-11.5, -1) {};
		\node [style=none] (123) at (-11.5, -1.5) {};
		\node [style=none] (124) at (-12.75, -1.25) {};
		\node [style=none] (125) at (-12.75, -1.5) {};
		\node [style=none] (126) at (-11, -1.5) {};
		\node [style=none] (127) at (-12.75, -1.5) {};
		\node [style=none] (128) at (-11, -1.25) {};
		\node [style=none] (129) at (-11, -1.5) {};
		\node [style=none] (130) at (-10, -0.5) {};
		\node [style=none] (131) at (-9.75, -0.5) {};
		\node [style=none] (132) at (-9.75, 0.75) {};
		\node [style=none] (133) at (-10, -0.25) {};
		\node [style=none] (134) at (-10, -0.5) {};
		\node [style=none] (135) at (-9.5, -0.5) {};
		\node [style=none] (136) at (-10, -0.5) {};
		\node [style=none] (137) at (-9.5, -0.25) {};
		\node [style=none] (138) at (-9.5, -0.5) {};
		\node [style=none] (139) at (-9.75, -0.5) {};
		\node [style=none] (140) at (-9.75, -1.5) {};
		\node [style=none] (141) at (-9, -1) {};
		\node [style=none] (142) at (-9, 0.75) {};
		\node [style=none] (143) at (-8.5, -1) {};
		\node [style=none] (144) at (-8.5, 0.75) {};
		\node [style=none] (145) at (-9.25, -0.75) {};
		\node [style=none] (146) at (-9.25, -1) {};
		\node [style=none] (147) at (-8.25, -1) {};
		\node [style=none] (148) at (-9.25, -1) {};
		\node [style=none] (149) at (-8.25, -0.75) {};
		\node [style=none] (150) at (-8.25, -1) {};
		\node [style=none] (151) at (-8.75, -1) {};
		\node [style=none] (152) at (-8.75, -1.5) {};
		\node [style=none] (153) at (-10, -1.25) {};
		\node [style=none] (154) at (-10, -1.5) {};
		\node [style=none] (155) at (-8.25, -1.5) {};
		\node [style=none] (156) at (-10, -1.5) {};
		\node [style=none] (157) at (-8.25, -1.25) {};
		\node [style=none] (158) at (-8.25, -1.5) {};
		\node [style=none] (159) at (-10.75, -2.5) {};
		\node [style=none] (160) at (-12.25, -1.5) {};
		\node [style=white dot, boldedge] (161) at (-10.75, -2.5) {};
		\node [style=none] (162) at (-10.75, -4) {};
		\node [style=none] (163) at (-9.25, -1.5) {};
		\node [style=langstate] (164) at (-11.5, 2) {\!\!\!\!  {\tt *Adpos*} \!\!\!\!};
		\node [style=none] (165) at (-11.5, 1.75) {};
		\node [style=none] (166) at (-12, 1.75) {};
		\node [style=none] (167) at (-8, 0.75) {};
		\node [style=none] (168) at (-5, 0.75) {};
		\node [style=none] (169) at (-3.75, 0) {};
		\node [style=none] (170) at (-5.75, 0.75) {};
		\node [style=none] (171) at (-5, -1.5) {};
		\node [style=none] (172) at (-5.75, -1) {};
		\node [style=none] (173) at (-5.5, -1) {};
		\node [style=none] (174) at (-3.75, -3.25) {};
		\node [style=none] (175) at (-3.75, -4) {};
		\node [style=none] (176) at (-2.75, -3.25) {};
		\node [style=none] (177) at (-13.75, -3.25) {};
		\node [style=none] (178) at (-13.75, 3.25) {};
		\node [style=none] (179) at (-8.25, 3.5) {};
		\node [style=none] (180) at (-2.75, 3.25) {};
		\node [style=none] (181) at (-6.25, -0.75) {};
		\node [style=none] (182) at (-6.25, -1) {};
		\node [style=none] (183) at (-5.25, -1) {};
		\node [style=none] (184) at (-6.25, -1) {};
		\node [style=none] (185) at (-5.25, -0.75) {};
		\node [style=none] (186) at (-5.25, -1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, -1.5) {};
		\node [style=none] (189) at (-6.75, -1.5) {};
		\node [style=none] (190) at (-6.75, 0.75) {};
		\node [style=none] (191) at (-7.25, 0.75) {};
		\node [style=none] (192) at (-7.25, -1.5) {};
		\node [style=white dot] (193) at (-4.75, 2) {};
		\node [style=none] (194) at (-7.25, -3.25) {};
		\node [style=none] (195) at (-5.5, -3.25) {};
		\node [style=none] (196) at (-5.5, -1.5) {};
		\node [style=none] (197) at (-6.75, -3.25) {};
		\node [style=none] (198) at (-7.25, -4) {};
		\node [style=none] (199) at (-6.75, -4) {};
		\node [style=none] (200) at (-5.5, -3.25) {};
		\node [style=none] (201) at (-5.5, -4) {};
		\node [style=none] (202) at (-6.5, -1.25) {};
		\node [style=none] (203) at (-6.5, -1.5) {};
		\node [style=none] (204) at (-4.75, -1.5) {};
		\node [style=none] (205) at (-6.5, -1.5) {};
		\node [style=none] (206) at (-4.75, -1.25) {};
		\node [style=none] (207) at (-4.75, -1.5) {};
		\node [style=none] (208) at (-11, 1.75) {};
		\node [style=none] (209) at (-10.75, -4) {};
		\node [style=white dot] (210) at (-11.75, 0.25) {};
		\node [style=none] (211) at (-8.25, 4.25) {\small\texttt{Adposition}${}_{\texttt{IV}}$};
		\node [style=none] (212) at (7, 4.25) {\small\texttt{Adposition}${}_{\texttt{TV}}$};
		\node [style=none] (213) at (0.5, -1.75) {};
		\node [style=none] (214) at (0.5, -2) {};
		\node [style=none] (215) at (1.5, -2) {};
		\node [style=none] (216) at (0.5, -2) {};
		\node [style=none] (217) at (1.5, -1.75) {};
		\node [style=none] (218) at (1.5, -2) {};
		\node [style=none] (219) at (1, -2) {};
		\node [style=none] (220) at (1, -2.5) {};
		\node [style=none] (221) at (5.25, -1.5) {};
		\node [style=none] (222) at (5.75, -1.5) {};
		\node [style=none] (223) at (5, -1.25) {};
		\node [style=none] (224) at (5, -1.5) {};
		\node [style=none] (225) at (6, -1.5) {};
		\node [style=none] (226) at (5, -1.5) {};
		\node [style=none] (227) at (6, -1.25) {};
		\node [style=none] (228) at (6, -1.5) {};
		\node [style=none] (229) at (5.5, -1.5) {};
		\node [style=none] (230) at (5.5, -2.5) {};
		\node [style=none] (231) at (4.75, -2) {};
		\node [style=none] (232) at (6.25, -2) {};
		\node [style=none] (233) at (4.25, -2) {};
		\node [style=none] (234) at (6.75, -2) {};
		\node [style=none] (235) at (6, -1.75) {};
		\node [style=none] (236) at (6, -2) {};
		\node [style=none] (237) at (7, -2) {};
		\node [style=none] (238) at (6, -2) {};
		\node [style=none] (239) at (7, -1.75) {};
		\node [style=none] (240) at (7, -2) {};
		\node [style=none] (241) at (6.5, -2) {};
		\node [style=none] (242) at (6.5, -2.5) {};
		\node [style=none] (243) at (4, -2.25) {};
		\node [style=none] (244) at (4, -2.5) {};
		\node [style=none] (245) at (7, -2.5) {};
		\node [style=none] (246) at (4, -2.5) {};
		\node [style=none] (247) at (7, -2.25) {};
		\node [style=none] (248) at (7, -2.5) {};
		\node [style=none] (249) at (4, -1.75) {};
		\node [style=none] (250) at (4, -2) {};
		\node [style=none] (251) at (5, -2) {};
		\node [style=none] (252) at (4, -2) {};
		\node [style=none] (253) at (5, -1.75) {};
		\node [style=none] (254) at (5, -2) {};
		\node [style=none] (255) at (4.5, -2) {};
		\node [style=none] (256) at (4.5, -2.5) {};
		\node [style=none] (257) at (-14.5, -2.25) {};
		\node [style=none] (258) at (14.5, -2.25) {};
		\node [style=none] (259) at (-8.25, -4.75) {\footnotesize${}^{-1}[[n \cdot {}^{-1}n] \cdot [n]] \cdot n \cdot {}^{-1}n \cdot [[n] \cdot n] \cdot n^{-1} \cdot n \cdot n^{-1}$};
		\node [style=none] (260) at (7, -6) {\footnotesize${}^{-1}[[n \cdot {}^{-1}n] \cdot [n \cdot n] \cdot [n^{-1} \cdot n]] \cdot n \cdot {}^{-1}n \cdot [[n \cdot n] \cdot n] \cdot n^{-1} \cdot n \cdot n^{-1}$};
		\node [style=none] (261) at (2, 1.75) {};
		\node [style=none] (262) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (38.center) to (39.center);
		\draw [style=boldedge] (40) to (41.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (40) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (17.center);
		\draw [in=90, out=-90] (46.center) to (3.center);
		\draw [in=-90, out=90] (0.center) to (45.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (44.center);
		\draw [bend left=90] (33.center) to (51.center);
		\draw [bend left=90] (32.center) to (52.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.25] (49.center) to (53.center);
		\draw [in=90, out=-90] (50.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (59.center) to (58.center);
		\draw [style=swap, dashed] (58.center) to (62.center);
		\draw [style=swap, dashed] (61.center) to (60.center);
		\draw [style=swap, dashed] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [bend left=90] (37.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw [bend left=90] (35.center) to (74.center);
		\draw [in=-30, out=90] (50.center) to (77);
		\draw [bend left=90] (34.center) to (72.center);
		\draw (78.center) to (79.center);
		\draw [bend left=90] (36.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.50] (80.center) to (76.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (81.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.50] (83.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.50] (84.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.50] (85.center) to (78.center);
		\draw (80.center) to (87.center);
		\draw (83.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw (84.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw (86.center) to (91.center);
		\draw [in=15, out=165, looseness=0.75] (77) to (48.center);
		\draw [in=-165, out=-90, looseness=0.75] (99.center) to (48.center);
		\draw [in=90, out=90, looseness=1.50] (49.center) to (77);
		\draw (102) to (13.center);
		\draw (101) to (12.center);
		\draw (104.center) to (103.center);
		\draw [style=boldedge] (105.center) to (106.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw [style=boldedge] (133.center) to (134.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw (142.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge] (155.center) to (156.center);
		\draw [style=boldedge] (157.center) to (158.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (159.center) to (160.center);
		\draw [style=boldedge] (161) to (162.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (161) to (163.center);
		\draw [in=90, out=-90, looseness=0.75] (166.center) to (115.center);
		\draw [in=90, out=-90] (165.center) to (104.center);
		\draw [bend left=90] (132.center) to (170.center);
		\draw (170.center) to (172.center);
		\draw [in=90, out=-75, looseness=0.75] (168.center) to (171.center);
		\draw [in=90, out=-90] (169.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw [style=swap, dashed] (178.center) to (177.center);
		\draw [style=swap, dashed] (177.center) to (176.center);
		\draw [style=swap, dashed] (176.center) to (180.center);
		\draw [style=swap, dashed] (179.center) to (178.center);
		\draw [style=swap, dashed] (179.center) to (180.center);
		\draw [style=boldedge] (181.center) to (182.center);
		\draw [style=boldedge] (183.center) to (184.center);
		\draw [style=boldedge] (185.center) to (186.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw [bend left=90] (144.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw [bend left=90] (142.center) to (190.center);
		\draw [in=-30, out=90] (169.center) to (193);
		\draw [in=-90, out=90, looseness=0.50] (194.center) to (192.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (195.center) to (196.center);
		\draw [in=-90, out=90, looseness=0.50] (197.center) to (189.center);
		\draw (194.center) to (198.center);
		\draw (197.center) to (199.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [in=15, out=165, looseness=0.75] (193) to (167.center);
		\draw [in=-165, out=-90, looseness=0.75] (208.center) to (167.center);
		\draw [in=105, out=105, looseness=3.25] (168.center) to (193);
		\draw (210) to (113.center);
		\draw [style=boldedge] (213.center) to (214.center);
		\draw [style=boldedge] (215.center) to (216.center);
		\draw [style=boldedge] (217.center) to (218.center);
		\draw [style=boldedge] (219.center) to (220.center);
		\draw [style=boldedge] (223.center) to (224.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (235.center) to (236.center);
		\draw [style=boldedge] (237.center) to (238.center);
		\draw [style=boldedge] (239.center) to (240.center);
		\draw [style=boldedge] (241.center) to (242.center);
		\draw [style=boldedge] (243.center) to (244.center);
		\draw [style=boldedge] (245.center) to (246.center);
		\draw [style=boldedge] (247.center) to (248.center);
		\draw [style=boldedge] (249.center) to (250.center);
		\draw [style=boldedge] (251.center) to (252.center);
		\draw [style=boldedge] (253.center) to (254.center);
		\draw [style=boldedge] (255.center) to (256.center);
		\draw (233.center) to (36.center);
		\draw (231.center) to (34.center);
		\draw (221.center) to (32.center);
		\draw (222.center) to (33.center);
		\draw (232.center) to (35.center);
		\draw (234.center) to (37.center);
		\draw [in=90, out=-90] (261.center) to (46.center);
		\draw [in=90, out=-90, looseness=0.75] (262.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adposPP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (15, -3.25) {};
		\node [style=none] (117) at (-15, -3.25) {};
		\node [style=none] (118) at (-15, 4) {};
		\node [style=none] (119) at (0, 4.25) {};
		\node [style=none] (120) at (15, 4) {};
		\node [style=none] (121) at (0, 5) {\small\tt Adposition${}_{\texttt{Phrase-Phrase}}$};
		\node [style=none] (124) at (0, -5.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [\underbrace{n \cdots n}_{J}] \cdot \underbrace{n^{-1} \cdots n^{-1}}_{J-1}]
\cdot
[[\underbrace{n \cdots n}_{J}]\cdot [\underbrace{n \cdots n}_{K}]]
\cdot
[{}^{-1}n \cdot [\underbrace{n \cdots n}_{K}] \cdot \underbrace{n^{-1} \cdots n^{-1}}_{K-1}]^{-1}$};
		\node [style=none] (125) at (6.5, 0.75) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (126) at (6, 1.25) {};
		\node [style=none] (127) at (6, 0) {};
		\node [style=none] (128) at (7, 0) {};
		\node [style=none] (129) at (7, 1.25) {};
		\node [style=none] (130) at (5.75, 0.25) {};
		\node [style=none] (131) at (5.75, 0) {};
		\node [style=none] (132) at (7.25, 0) {};
		\node [style=none] (133) at (5.75, 0) {};
		\node [style=none] (134) at (7.25, 0.25) {};
		\node [style=none] (135) at (7.25, 0) {};
		\node [style=none] (136) at (6.5, 0) {};
		\node [style=none] (137) at (6.5, -0.5) {};
		\node [style=none] (138) at (5, 0.75) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (4.5, -0.5) {};
		\node [style=none] (141) at (5.5, -0.5) {};
		\node [style=none] (142) at (5.5, 1.25) {};
		\node [style=none] (143) at (7.5, -0.5) {};
		\node [style=none] (144) at (7.5, 1.25) {};
		\node [style=none] (145) at (3.25, 0.75) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (146) at (2.75, 1.25) {};
		\node [style=none] (147) at (2.75, -1) {};
		\node [style=none] (148) at (3.75, -1) {};
		\node [style=none] (149) at (3.75, 1.25) {};
		\node [style=none] (150) at (8, -1) {};
		\node [style=none] (151) at (8, 1.25) {};
		\node [style=none] (152) at (4.25, -0.25) {};
		\node [style=none] (153) at (4.25, -0.5) {};
		\node [style=none] (154) at (7.75, -0.5) {};
		\node [style=none] (155) at (4.25, -0.5) {};
		\node [style=none] (156) at (7.75, -0.25) {};
		\node [style=none] (157) at (7.75, -0.5) {};
		\node [style=none] (158) at (6, -0.5) {};
		\node [style=none] (159) at (6, -1) {};
		\node [style=none] (160) at (2.5, -0.75) {};
		\node [style=none] (161) at (2.5, -1) {};
		\node [style=none] (162) at (8.25, -1) {};
		\node [style=none] (163) at (2.5, -1) {};
		\node [style=none] (164) at (8.25, -0.75) {};
		\node [style=none] (165) at (8.25, -1) {};
		\node [style=none] (166) at (-10.25, 0.75) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (167) at (-10.75, 1.25) {};
		\node [style=none] (168) at (-10.75, 0) {};
		\node [style=none] (169) at (-9.75, 0) {};
		\node [style=none] (170) at (-9.75, 1.25) {};
		\node [style=none] (171) at (-11, 0.25) {};
		\node [style=none] (172) at (-11, 0) {};
		\node [style=none] (173) at (-9.5, 0) {};
		\node [style=none] (174) at (-11, 0) {};
		\node [style=none] (175) at (-9.5, 0.25) {};
		\node [style=none] (176) at (-9.5, 0) {};
		\node [style=none] (177) at (-10.25, 0) {};
		\node [style=none] (178) at (-10.25, -0.5) {};
		\node [style=none] (179) at (-11.75, 0.75) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (180) at (-12.25, 1.25) {};
		\node [style=none] (181) at (-12.25, -0.5) {};
		\node [style=none] (182) at (-11.25, -0.5) {};
		\node [style=none] (183) at (-11.25, 1.25) {};
		\node [style=none] (184) at (-9.25, -0.5) {};
		\node [style=none] (185) at (-9.25, 1.25) {};
		\node [style=none] (186) at (-13.5, 0.75) {\footnotesize$\overset{J\text{-}1}{\cdots}$};
		\node [style=none] (187) at (-14, 1.25) {};
		\node [style=none] (188) at (-14, -1) {};
		\node [style=none] (189) at (-13, -1) {};
		\node [style=none] (190) at (-13, 1.25) {};
		\node [style=none] (191) at (-8.75, -1) {};
		\node [style=none] (192) at (-8.75, 1.25) {};
		\node [style=none] (193) at (-12.5, -0.25) {};
		\node [style=none] (194) at (-12.5, -0.5) {};
		\node [style=none] (195) at (-9, -0.5) {};
		\node [style=none] (196) at (-12.5, -0.5) {};
		\node [style=none] (197) at (-9, -0.25) {};
		\node [style=none] (198) at (-9, -0.5) {};
		\node [style=none] (199) at (-10.75, -0.5) {};
		\node [style=none] (200) at (-10.75, -1) {};
		\node [style=none] (201) at (-14.25, -0.75) {};
		\node [style=none] (202) at (-14.25, -1) {};
		\node [style=none] (203) at (-8.5, -1) {};
		\node [style=none] (204) at (-14.25, -1) {};
		\node [style=none] (205) at (-8.5, -0.75) {};
		\node [style=none] (206) at (-8.5, -1) {};
		\node [style=none] (207) at (-8.25, -2.5) {};
		\node [style=none] (208) at (-11.25, -1) {};
		\node [style=black dot] (209) at (-8.25, -2.5) {};
		\node [style=none] (210) at (-8.25, -4) {};
		\node [style=none] (211) at (5.5, -1) {};
		\node [style=none] (212) at (12.5, 0.75) {\footnotesize$\overset{K}{\cdots}$};
		\node [style=none] (213) at (12, 1.25) {};
		\node [style=none] (214) at (12, 0) {};
		\node [style=none] (215) at (13, 0) {};
		\node [style=none] (216) at (13, 1.25) {};
		\node [style=none] (217) at (11.75, 0.25) {};
		\node [style=none] (218) at (11.75, 0) {};
		\node [style=none] (219) at (13.25, 0) {};
		\node [style=none] (220) at (11.75, 0) {};
		\node [style=none] (221) at (13.25, 0.25) {};
		\node [style=none] (222) at (13.25, 0) {};
		\node [style=none] (223) at (12.5, 0) {};
		\node [style=none] (224) at (12.5, -0.5) {};
		\node [style=none] (225) at (11, 0.75) {\footnotesize$\overset{K\text{-}1}{\cdots}$};
		\node [style=none] (226) at (10.5, 1.25) {};
		\node [style=none] (227) at (10.5, -0.5) {};
		\node [style=none] (228) at (11.5, -0.5) {};
		\node [style=none] (229) at (11.5, 1.25) {};
		\node [style=none] (230) at (13.5, -0.5) {};
		\node [style=none] (231) at (13.5, 1.25) {};
		\node [style=none] (232) at (9.25, 0.75) {\footnotesize$\overset{K\text{-}1}{\cdots}$};
		\node [style=none] (233) at (8.75, 1.25) {};
		\node [style=none] (234) at (8.75, -1) {};
		\node [style=none] (235) at (9.75, -1) {};
		\node [style=none] (236) at (9.75, 1.25) {};
		\node [style=none] (237) at (14, -1) {};
		\node [style=none] (238) at (14, 1.25) {};
		\node [style=none] (239) at (10.25, -0.25) {};
		\node [style=none] (240) at (10.25, -0.5) {};
		\node [style=none] (241) at (13.75, -0.5) {};
		\node [style=none] (242) at (10.25, -0.5) {};
		\node [style=none] (243) at (13.75, -0.25) {};
		\node [style=none] (244) at (13.75, -0.5) {};
		\node [style=none] (245) at (12, -0.5) {};
		\node [style=none] (246) at (12, -1) {};
		\node [style=none] (247) at (8.5, -0.75) {};
		\node [style=none] (248) at (8.5, -1) {};
		\node [style=none] (249) at (14.25, -1) {};
		\node [style=none] (250) at (8.5, -1) {};
		\node [style=none] (251) at (14.25, -0.75) {};
		\node [style=none] (252) at (14.25, -1) {};
		\node [style=none] (253) at (-4.25, 0.75) {\footnotesize$\overset{K}{\cdots}$};
		\node [style=none] (254) at (-4.75, 1.25) {};
		\node [style=none] (255) at (-4.75, 0) {};
		\node [style=none] (256) at (-3.75, 0) {};
		\node [style=none] (257) at (-3.75, 1.25) {};
		\node [style=none] (258) at (-5, 0.25) {};
		\node [style=none] (259) at (-5, 0) {};
		\node [style=none] (260) at (-3.5, 0) {};
		\node [style=none] (261) at (-5, 0) {};
		\node [style=none] (262) at (-3.5, 0.25) {};
		\node [style=none] (263) at (-3.5, 0) {};
		\node [style=none] (264) at (-4.25, 0) {};
		\node [style=none] (265) at (-4.25, -0.5) {};
		\node [style=none] (266) at (-5.75, 0.75) {\footnotesize$\overset{K\text{-}1}{\cdots}$};
		\node [style=none] (267) at (-6.25, 1.25) {};
		\node [style=none] (268) at (-6.25, -0.5) {};
		\node [style=none] (269) at (-5.25, -0.5) {};
		\node [style=none] (270) at (-5.25, 1.25) {};
		\node [style=none] (271) at (-3.25, -0.5) {};
		\node [style=none] (272) at (-3.25, 1.25) {};
		\node [style=none] (273) at (-7.5, 0.75) {\footnotesize$\overset{K\text{-}1}{\cdots}$};
		\node [style=none] (274) at (-8, 1.25) {};
		\node [style=none] (275) at (-8, -1) {};
		\node [style=none] (276) at (-7, -1) {};
		\node [style=none] (277) at (-7, 1.25) {};
		\node [style=none] (278) at (-2.75, -1) {};
		\node [style=none] (279) at (-2.75, 1.25) {};
		\node [style=none] (280) at (-6.5, -0.25) {};
		\node [style=none] (281) at (-6.5, -0.5) {};
		\node [style=none] (282) at (-3, -0.5) {};
		\node [style=none] (283) at (-6.5, -0.5) {};
		\node [style=none] (284) at (-3, -0.25) {};
		\node [style=none] (285) at (-3, -0.5) {};
		\node [style=none] (286) at (-4.75, -0.5) {};
		\node [style=none] (287) at (-4.75, -1) {};
		\node [style=none] (288) at (-8.25, -0.75) {};
		\node [style=none] (289) at (-8.25, -1) {};
		\node [style=none] (290) at (-2.5, -1) {};
		\node [style=none] (291) at (-8.25, -1) {};
		\node [style=none] (292) at (-2.5, -0.75) {};
		\node [style=none] (293) at (-2.5, -1) {};
		\node [style=none] (294) at (8.25, -2.5) {};
		\node [style=none] (295) at (-5.25, -1) {};
		\node [style=black dot] (296) at (8.25, -2.5) {};
		\node [style=none] (297) at (8.25, -4) {};
		\node [style=none] (298) at (11.5, -1) {};
		\node [style=langstate] (299) at (8.75, 2.5) {\!\!\!\! \ \ \ \ \ \ \ \ \ {\tt Adpos (J,K)} \ \ \ \ \ \ \ \ \  \!\!\!\!};
		\node [style=none] (300) at (-1.5, 1.25) {};
		\node [style=none] (301) at (-0.5, 1.25) {};
		\node [style=none] (302) at (0.5, 1.25) {};
		\node [style=none] (303) at (1.5, 1.25) {};
		\node [style=none] (304) at (-1.5, -0.5) {};
		\node [style=none] (305) at (-0.5, -0.5) {};
		\node [style=none] (306) at (0.5, -0.5) {};
		\node [style=none] (307) at (1.5, -0.5) {};
		\node [style=none] (308) at (1, 0.75) {\footnotesize$\overset{K}{\cdots}$};
		\node [style=none] (309) at (-1, 0.75) {\footnotesize$\overset{J}{\cdots}$};
		\node [style=none] (310) at (-1.75, -0.75) {};
		\node [style=none] (311) at (-1.75, -1) {};
		\node [style=none] (312) at (1.75, -1) {};
		\node [style=none] (313) at (-1.75, -1) {};
		\node [style=none] (314) at (1.75, -0.75) {};
		\node [style=none] (315) at (1.75, -1) {};
		\node [style=none] (316) at (0, -1) {};
		\node [style=none] (317) at (0, -4) {};
		\node [style=none] (318) at (5, 2.25) {};
		\node [style=none] (319) at (5.5, 2.25) {};
		\node [style=none] (320) at (6, 2.25) {};
		\node [style=none] (321) at (6.5, 2.25) {};
		\node [style=none] (322) at (7, 2.25) {};
		\node [style=none] (323) at (7.5, 2.25) {};
		\node [style=none] (324) at (8, 2.25) {};
		\node [style=none] (325) at (8.5, 2.25) {};
		\node [style=none] (326) at (9, 2.25) {};
		\node [style=none] (327) at (9.5, 2.25) {};
		\node [style=none] (328) at (10, 2.25) {};
		\node [style=none] (329) at (10.5, 2.25) {};
		\node [style=none] (330) at (11, 2.25) {};
		\node [style=none] (331) at (11.5, 2.25) {};
		\node [style=none] (332) at (12, 2.25) {};
		\node [style=none] (333) at (12.5, 2.25) {};
		\node [style=none] (334) at (-1.75, -0.25) {};
		\node [style=none] (335) at (-1.75, -0.5) {};
		\node [style=none] (336) at (-0.25, -0.5) {};
		\node [style=none] (337) at (-1.75, -0.5) {};
		\node [style=none] (338) at (-0.25, -0.25) {};
		\node [style=none] (339) at (-0.25, -0.5) {};
		\node [style=none] (340) at (0.25, -0.25) {};
		\node [style=none] (341) at (0.25, -0.5) {};
		\node [style=none] (342) at (1.75, -0.5) {};
		\node [style=none] (343) at (0.25, -0.5) {};
		\node [style=none] (344) at (1.75, -0.25) {};
		\node [style=none] (345) at (1.75, -0.5) {};
		\node [style=none] (346) at (-1, -0.5) {};
		\node [style=none] (347) at (-1, -1) {};
		\node [style=none] (348) at (1, -0.5) {};
		\node [style=none] (349) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (118.center) to (117.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (116.center) to (120.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [style=swap, dashed] (119.center) to (120.center);
		\draw (126.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (142.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (150.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw (170.center) to (169.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (188.center);
		\draw (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [style=boldedge] (199.center) to (200.center);
		\draw [style=boldedge] (201.center) to (202.center);
		\draw [style=boldedge] (203.center) to (204.center);
		\draw [style=boldedge] (205.center) to (206.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (207.center) to (208.center);
		\draw [style=boldedge] (209) to (210.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.25] (209) to (211.center);
		\draw [bend left=270, looseness=1.75] (192.center) to (185.center);
		\draw [bend left=90, looseness=1.25] (187.center) to (180.center);
		\draw [bend left=90, looseness=1.25] (190.center) to (183.center);
		\draw (213.center) to (214.center);
		\draw (216.center) to (215.center);
		\draw [style=boldedge] (217.center) to (218.center);
		\draw [style=boldedge] (219.center) to (220.center);
		\draw [style=boldedge] (221.center) to (222.center);
		\draw [style=boldedge] (223.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw (229.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (234.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw [style=boldedge] (239.center) to (240.center);
		\draw [style=boldedge] (241.center) to (242.center);
		\draw [style=boldedge] (243.center) to (244.center);
		\draw [style=boldedge] (245.center) to (246.center);
		\draw [style=boldedge] (247.center) to (248.center);
		\draw [style=boldedge] (249.center) to (250.center);
		\draw [style=boldedge] (251.center) to (252.center);
		\draw (254.center) to (255.center);
		\draw (257.center) to (256.center);
		\draw [style=boldedge] (258.center) to (259.center);
		\draw [style=boldedge] (260.center) to (261.center);
		\draw [style=boldedge] (262.center) to (263.center);
		\draw [style=boldedge] (264.center) to (265.center);
		\draw (267.center) to (268.center);
		\draw (270.center) to (269.center);
		\draw (272.center) to (271.center);
		\draw (274.center) to (275.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (278.center);
		\draw [style=boldedge] (280.center) to (281.center);
		\draw [style=boldedge] (282.center) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=boldedge] (292.center) to (293.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.25] (294.center) to (295.center);
		\draw [style=boldedge] (296) to (297.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (296) to (298.center);
		\draw [bend left=270, looseness=1.75] (279.center) to (272.center);
		\draw [bend left=90, looseness=1.25] (274.center) to (267.center);
		\draw [bend left=90, looseness=1.25] (277.center) to (270.center);
		\draw [bend left=90, looseness=0.50] (170.center) to (300.center);
		\draw [bend left=90, looseness=0.50] (167.center) to (301.center);
		\draw [bend left=90, looseness=0.75] (257.center) to (302.center);
		\draw [bend left=90, looseness=0.75] (254.center) to (303.center);
		\draw (303.center) to (307.center);
		\draw (302.center) to (306.center);
		\draw (301.center) to (305.center);
		\draw (300.center) to (304.center);
		\draw [style=boldedge] (310.center) to (311.center);
		\draw [style=boldedge] (312.center) to (313.center);
		\draw [style=boldedge] (314.center) to (315.center);
		\draw [style=boldedge] (316.center) to (317.center);
		\draw [in=90, out=-90, looseness=0.50] (318.center) to (146.center);
		\draw [in=-90, out=90, looseness=0.50] (149.center) to (319.center);
		\draw [in=-90, out=90, looseness=0.50] (139.center) to (320.center);
		\draw [in=-90, out=90, looseness=0.75] (142.center) to (321.center);
		\draw [in=-90, out=75, looseness=0.75] (126.center) to (322.center);
		\draw [in=-90, out=90, looseness=0.75] (129.center) to (323.center);
		\draw [in=-90, out=90] (144.center) to (324.center);
		\draw [in=-90, out=90] (151.center) to (325.center);
		\draw [in=-90, out=90] (233.center) to (326.center);
		\draw [in=90, out=-90] (327.center) to (236.center);
		\draw [in=90, out=-90] (328.center) to (226.center);
		\draw [in=90, out=-90, looseness=0.75] (329.center) to (229.center);
		\draw [in=90, out=-90, looseness=0.75] (330.center) to (213.center);
		\draw [in=90, out=-90, looseness=0.50] (331.center) to (216.center);
		\draw [in=90, out=-90, looseness=0.75] (332.center) to (231.center);
		\draw [in=90, out=-90, looseness=0.75] (333.center) to (238.center);
		\draw [style=boldedge] (334.center) to (335.center);
		\draw [style=boldedge] (336.center) to (337.center);
		\draw [style=boldedge] (338.center) to (339.center);
		\draw [style=boldedge] (340.center) to (341.center);
		\draw [style=boldedge] (342.center) to (343.center);
		\draw [style=boldedge] (344.center) to (345.center);
		\draw [style=boldedge] (346.center) to (347.center);
		\draw [style=boldedge] (348.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adposTVPN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1) {};
		\node [style=none] (1) at (-5.25, -1.75) {};
		\node [style=none] (2) at (-4.75, -1.75) {};
		\node [style=none] (3) at (-4.75, -1) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=none] (5) at (-5.5, -1.75) {};
		\node [style=none] (6) at (-4.5, -1.75) {};
		\node [style=none] (7) at (-5.5, -1.75) {};
		\node [style=none] (8) at (-4.5, -1.5) {};
		\node [style=none] (9) at (-4.5, -1.75) {};
		\node [style=none] (10) at (-5, -1.75) {};
		\node [style=none] (11) at (-5, -2.75) {};
		\node [style=none] (12) at (-5.75, -2.25) {};
		\node [style=none] (13) at (-4.25, -2.25) {};
		\node [style=none] (14) at (-6.25, -2.25) {};
		\node [style=none] (15) at (-6.25, -1) {};
		\node [style=none] (16) at (-3.75, -2.25) {};
		\node [style=none] (17) at (-3.75, -1) {};
		\node [style=none] (18) at (-4.5, -2) {};
		\node [style=none] (19) at (-4.5, -2.25) {};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=none] (21) at (-4.5, -2.25) {};
		\node [style=none] (22) at (-3.5, -2) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-4, -2.25) {};
		\node [style=none] (25) at (-4, -2.75) {};
		\node [style=none] (26) at (-6.5, -2.5) {};
		\node [style=none] (27) at (-6.5, -2.75) {};
		\node [style=none] (28) at (-3.5, -2.75) {};
		\node [style=none] (29) at (-6.5, -2.75) {};
		\node [style=none] (30) at (-3.5, -2.5) {};
		\node [style=none] (31) at (-3.5, -2.75) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-2.25, -0.5) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (-2.75, -0.5) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=none] (38) at (-3.25, -3.75) {};
		\node [style=none] (39) at (-5, -2.75) {};
		\node [style=white dot, boldedge] (40) at (-3.25, -3.75) {};
		\node [style=none] (41) at (-3.25, -5.25) {};
		\node [style=none] (42) at (-1.5, -2.75) {};
		\node [style=langstate] (43) at (-5, 1.75) {\!\!\!\! {\tt *Adpos*}  \!\!\!\!};
		\node [style=none] (44) at (-5.5, 1.5) {};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-5.25, -0.5) {};
		\node [style=none] (47) at (-6, 1.5) {};
		\node [style=none] (48) at (0.25, -0.5) {};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (6.5, -1.25) {};
		\node [style=none] (51) at (2.25, -0.5) {};
		\node [style=none] (52) at (2.75, -0.5) {};
		\node [style=none] (53) at (3.25, -2.75) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style=none] (55) at (2.75, -2.25) {};
		\node [style=none] (56) at (6.5, -4.5) {};
		\node [style=none] (57) at (6.5, -5.25) {};
		\node [style=none] (58) at (7, -4.5) {};
		\node [style=none] (59) at (-7.25, -4.5) {};
		\node [style=none] (60) at (-7.25, 3) {};
		\node [style=none] (61) at (0, 3.25) {};
		\node [style=none] (62) at (7, 3) {};
		\node [style=none] (63) at (2, -2) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (3, -2.25) {};
		\node [style=none] (66) at (2, -2.25) {};
		\node [style=none] (67) at (3, -2) {};
		\node [style=none] (68) at (3, -2.25) {};
		\node [style=none] (69) at (2.5, -2.25) {};
		\node [style=none] (70) at (2.5, -2.75) {};
		\node [style=none] (71) at (4, -2.75) {};
		\node [style=none] (72) at (4, -0.5) {};
		\node [style=none] (73) at (1.5, -2.75) {};
		\node [style=none] (74) at (1.5, -0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, -2.75) {};
		\node [style=white dot] (77) at (4.25, 1.75) {};
		\node [style=none] (78) at (4.5, -2.75) {};
		\node [style=none] (79) at (4.5, -0.5) {};
		\node [style=none] (80) at (1, -4.5) {};
		\node [style=none] (81) at (2.75, -4.5) {};
		\node [style=none] (82) at (2.75, -2.75) {};
		\node [style=none] (83) at (1.5, -4.5) {};
		\node [style=none] (84) at (4, -4.5) {};
		\node [style=none] (85) at (4.5, -4.5) {};
		\node [style=none] (86) at (4.5, -4.5) {};
		\node [style=none] (87) at (1, -5.25) {};
		\node [style=none] (88) at (1.5, -5.25) {};
		\node [style=none] (89) at (2.75, -4.5) {};
		\node [style=none] (90) at (2.75, -5.25) {};
		\node [style=none] (91) at (4.5, -5.25) {};
		\node [style=none] (92) at (4, -5.25) {};
		\node [style=none] (93) at (1.75, -2.5) {};
		\node [style=none] (94) at (1.75, -2.75) {};
		\node [style=none] (95) at (3.5, -2.75) {};
		\node [style=none] (96) at (1.75, -2.75) {};
		\node [style=none] (97) at (3.5, -2.5) {};
		\node [style=none] (98) at (3.5, -2.75) {};
		\node [style=none] (99) at (-4, 1.5) {};
		\node [style=none] (100) at (-3.25, -5.25) {};
		\node [style=white dot] (101) at (-5.75, -1) {};
		\node [style=white dot] (102) at (-4.25, -1) {};
		\node [style=none] (103) at (0, 4) {\small\texttt{Adposition}${}_{\texttt{TV}}$};
		\node [style=none] (104) at (-6.5, -2) {};
		\node [style=none] (105) at (-6.5, -2.25) {};
		\node [style=none] (106) at (-5.5, -2.25) {};
		\node [style=none] (107) at (-6.5, -2.25) {};
		\node [style=none] (108) at (-5.5, -2) {};
		\node [style=none] (109) at (-5.5, -2.25) {};
		\node [style=none] (110) at (-6, -2.25) {};
		\node [style=none] (111) at (-6, -2.75) {};
		\node [style=none] (112) at (-1.75, -1.75) {};
		\node [style=none] (113) at (-1.25, -1.75) {};
		\node [style=none] (114) at (-2, -1.5) {};
		\node [style=none] (115) at (-2, -1.75) {};
		\node [style=none] (116) at (-1, -1.75) {};
		\node [style=none] (117) at (-2, -1.75) {};
		\node [style=none] (118) at (-1, -1.5) {};
		\node [style=none] (119) at (-1, -1.75) {};
		\node [style=none] (120) at (-1.5, -1.75) {};
		\node [style=none] (121) at (-1.5, -2.75) {};
		\node [style=none] (122) at (-2.25, -2.25) {};
		\node [style=none] (123) at (-0.75, -2.25) {};
		\node [style=none] (124) at (-2.75, -2.25) {};
		\node [style=none] (125) at (-0.25, -2.25) {};
		\node [style=none] (126) at (-1, -2) {};
		\node [style=none] (127) at (-1, -2.25) {};
		\node [style=none] (128) at (0, -2.25) {};
		\node [style=none] (129) at (-1, -2.25) {};
		\node [style=none] (130) at (0, -2) {};
		\node [style=none] (131) at (0, -2.25) {};
		\node [style=none] (132) at (-0.5, -2.25) {};
		\node [style=none] (133) at (-0.5, -2.75) {};
		\node [style=none] (134) at (-3, -2.5) {};
		\node [style=none] (135) at (-3, -2.75) {};
		\node [style=none] (136) at (0, -2.75) {};
		\node [style=none] (137) at (-3, -2.75) {};
		\node [style=none] (138) at (0, -2.5) {};
		\node [style=none] (139) at (0, -2.75) {};
		\node [style=none] (140) at (-3, -2) {};
		\node [style=none] (141) at (-3, -2.25) {};
		\node [style=none] (142) at (-2, -2.25) {};
		\node [style=none] (143) at (-3, -2.25) {};
		\node [style=none] (144) at (-2, -2) {};
		\node [style=none] (145) at (-2, -2.25) {};
		\node [style=none] (146) at (-2.5, -2.25) {};
		\node [style=none] (147) at (-2.5, -2.75) {};
		\node [style=none] (148) at (0, -6.25) {\footnotesize${}^{-1}[[n \cdot {}^{-1}n] \cdot [n \cdot n] \cdot [n^{-1} \cdot n]] \cdot n \cdot {}^{-1}n \cdot [[n \cdot n] \cdot n] \cdot n^{-1} \cdot n \cdot n^{-1}$};
		\node [style=none] (149) at (-5, 1.5) {};
		\node [style=none] (150) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (38.center) to (39.center);
		\draw [style=boldedge] (40) to (41.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (40) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (47.center) to (17.center);
		\draw [in=90, out=-90] (46.center) to (3.center);
		\draw [in=-90, out=90] (0.center) to (45.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (44.center);
		\draw [bend left=90] (33.center) to (51.center);
		\draw [bend left=90] (32.center) to (52.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.25] (49.center) to (53.center);
		\draw [in=90, out=-90] (50.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (59.center) to (58.center);
		\draw [style=swap, dashed] (58.center) to (62.center);
		\draw [style=swap, dashed] (61.center) to (60.center);
		\draw [style=swap, dashed] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [bend left=90] (37.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw [bend left=90] (35.center) to (74.center);
		\draw [in=-30, out=90] (50.center) to (77);
		\draw [bend left=90] (34.center) to (72.center);
		\draw (78.center) to (79.center);
		\draw [bend left=90] (36.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.50] (80.center) to (76.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (81.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.50] (83.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.50] (84.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.50] (85.center) to (78.center);
		\draw (80.center) to (87.center);
		\draw (83.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw (84.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw (86.center) to (91.center);
		\draw [in=15, out=165, looseness=0.75] (77) to (48.center);
		\draw [in=-165, out=-90, looseness=0.75] (99.center) to (48.center);
		\draw [in=90, out=90, looseness=1.50] (49.center) to (77);
		\draw (102) to (13.center);
		\draw (101) to (12.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=boldedge] (108.center) to (109.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [style=boldedge] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw [style=boldedge] (142.center) to (143.center);
		\draw [style=boldedge] (144.center) to (145.center);
		\draw [style=boldedge] (146.center) to (147.center);
		\draw (124.center) to (36.center);
		\draw (122.center) to (34.center);
		\draw (112.center) to (32.center);
		\draw (113.center) to (33.center);
		\draw (123.center) to (35.center);
		\draw (125.center) to (37.center);
		\draw [in=90, out=-90] (149.center) to (46.center);
		\draw [in=90, out=-90, looseness=0.75] (150.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adverb-inspired-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (8.5, 3.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (1) at (12, -1) {};
		\node [style=none] (2) at (5, -1) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=none] (4) at (8.5, 4.25) {};
		\node [style=none] (5) at (12, 4) {};
		\node [style=none] (6) at (5.5, 0.5) {};
		\node [style=none] (7) at (5.5, 0.25) {};
		\node [style=none] (8) at (6, 0.25) {};
		\node [style=none] (9) at (5.5, 0.25) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=none] (11) at (6, 0.25) {};
		\node [style=none] (12) at (5.75, 0.25) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (6.25, 0.5) {};
		\node [style=none] (15) at (6.25, 0.25) {};
		\node [style=none] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (6.25, 0.25) {};
		\node [style=none] (18) at (7.25, 0.5) {};
		\node [style=none] (19) at (7.25, 0.25) {};
		\node [style=none] (20) at (6.75, 0.25) {};
		\node [style=none] (21) at (6.75, -0.5) {};
		\node [style=none] (22) at (6.5, 0.25) {};
		\node [style=none] (23) at (7, 0.25) {};
		\node [style=none] (24) at (10.5, 0.25) {};
		\node [style=dot] (25) at (8.5, 1.25) {};
		\node [style=none] (26) at (10, 0.25) {};
		\node [style=dot] (27) at (8.5, 2.25) {};
		\node [style=none] (28) at (11.25, 0.25) {};
		\node [style=none] (29) at (11, 0.5) {};
		\node [style=none] (30) at (11, 0.25) {};
		\node [style=none] (31) at (11.5, 0.25) {};
		\node [style=none] (32) at (11, 0.25) {};
		\node [style=none] (33) at (11.5, 0.5) {};
		\node [style=none] (34) at (11.5, 0.25) {};
		\node [style=none] (35) at (11.25, 0.25) {};
		\node [style=none] (36) at (11.25, -1.75) {};
		\node [style=none] (37) at (10, -1.75) {};
		\node [style=none] (38) at (10.5, -1.75) {};
		\node [style=none] (39) at (8, 3.25) {};
		\node [style=none] (40) at (9, 3.25) {};
		\node [style=none] (41) at (8.5, -2.5) {\footnotesize${}^{-1}[[n \cdot {}^{-1}n] \cdot [n]] \cdot n \cdot {}^{-1}n \cdot [n]$};
		\node [style=langstate] (42) at (-8.5, 3) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (43) at (-4.25, -1) {};
		\node [style=none] (44) at (-12.75, -1) {};
		\node [style=none] (45) at (-12.75, 4) {};
		\node [style=none] (46) at (-8.5, 4.25) {};
		\node [style=none] (47) at (-4.25, 4) {};
		\node [style=none] (48) at (-10.5, 0.5) {};
		\node [style=none] (49) at (-10.5, 0.25) {};
		\node [style=none] (50) at (-10, 0.25) {};
		\node [style=none] (51) at (-10.5, 0.25) {};
		\node [style=none] (52) at (-10, 0.5) {};
		\node [style=none] (53) at (-10, 0.25) {};
		\node [style=none] (54) at (-10.25, 0.25) {};
		\node [style=none] (55) at (-10.25, -1.75) {};
		\node [style=none] (56) at (-6.25, 0.5) {};
		\node [style=none] (57) at (-6.25, 0.25) {};
		\node [style=none] (58) at (-5.25, 0.25) {};
		\node [style=none] (59) at (-6.25, 0.25) {};
		\node [style=none] (60) at (-5.25, 0.5) {};
		\node [style=none] (61) at (-5.25, 0.25) {};
		\node [style=none] (62) at (-5.75, 0.25) {};
		\node [style=none] (63) at (-5.75, -0.5) {};
		\node [style=none] (64) at (-6, 0.25) {};
		\node [style=none] (65) at (-5.5, 0.25) {};
		\node [style=dot] (66) at (-8.5, 1.25) {};
		\node [style=none] (67) at (-6.75, 0.25) {};
		\node [style=none] (68) at (-7, 0.5) {};
		\node [style=none] (69) at (-7, 0.25) {};
		\node [style=none] (70) at (-6.5, 0.25) {};
		\node [style=none] (71) at (-7, 0.25) {};
		\node [style=none] (72) at (-6.5, 0.5) {};
		\node [style=none] (73) at (-6.5, 0.25) {};
		\node [style=none] (74) at (-6.75, 0.25) {};
		\node [style=none] (75) at (-6.75, -0.5) {};
		\node [style=none] (76) at (-9, 2.75) {};
		\node [style=none] (77) at (-8, 2.75) {};
		\node [style=none] (78) at (-12.25, -1.75) {};
		\node [style=none] (79) at (-12.25, -1) {};
		\node [style=none] (80) at (-4.75, -1) {};
		\node [style=none] (81) at (-4.75, -1.75) {};
		\node [style=dot] (82) at (-8.5, 2.25) {};
		\node [style=none] (83) at (-11, 0.25) {};
		\node [style=none] (84) at (-11.5, 0.25) {};
		\node [style=none] (85) at (-11.5, -1.75) {};
		\node [style=none] (86) at (-11, -1.75) {};
		\node [style=none] (87) at (-8.5, -2.5) {\footnotesize${}^{-1}n \cdot n \cdot {}^{-1}n \cdot [n] \cdot [[n \cdot {}^{-1}n] \cdot [n]]^{-1} \cdot n$};
		\node [style=none] (88) at (5.5, -0.25) {};
		\node [style=none] (89) at (5.5, -0.5) {};
		\node [style=none] (90) at (7.25, -0.5) {};
		\node [style=none] (91) at (5.5, -0.5) {};
		\node [style=none] (92) at (7.25, -0.25) {};
		\node [style=none] (93) at (7.25, -0.5) {};
		\node [style=none] (94) at (6.25, -0.5) {};
		\node [style=none] (95) at (6.25, -1.75) {};
		\node [style=none] (96) at (-7, -0.25) {};
		\node [style=none] (97) at (-7, -0.5) {};
		\node [style=none] (98) at (-5.25, -0.5) {};
		\node [style=none] (99) at (-7, -0.5) {};
		\node [style=none] (100) at (-5.25, -0.25) {};
		\node [style=none] (101) at (-5.25, -0.5) {};
		\node [style=none] (102) at (-6, -0.5) {};
		\node [style=none] (103) at (-6, -1.75) {};
		\node [style=none] (104) at (-8.5, 5) {\small$\texttt{Attributive Adverb}_{\texttt{IV}}$};
		\node [style=none] (105) at (8.5, 5) {\small$\texttt{Predicative Adverb}_{\texttt{IV}}$};
		\node [style=none] (106) at (-13.75, 0) {};
		\node [style=none] (107) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (5.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (24.center);
		\draw [in=180, out=75, looseness=1.00] (23.center) to (25);
		\draw [in=90, out=0, looseness=0.75] (25) to (26.center);
		\draw [in=180, out=90, looseness=0.75] (12.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (27) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw (24.center) to (38.center);
		\draw (26.center) to (37.center);
		\draw [in=120, out=-90, looseness=1.00] (39.center) to (25);
		\draw [in=-90, out=60, looseness=1.00] (27) to (40.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (43.center) to (47.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (62.center) to (63.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw (79.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw [bend left=90, looseness=2.25] (79.center) to (80.center);
		\draw [in=0, out=90, looseness=0.75] (65.center) to (82);
		\draw [in=90, out=180, looseness=0.75] (82) to (84.center);
		\draw [bend right=90, looseness=1.00] (64.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (83.center) to (86.center);
		\draw [in=0, out=90, looseness=1.00] (74.center) to (66);
		\draw [in=90, out=180, looseness=1.00] (66) to (54.center);
		\draw [in=-105, out=-135, looseness=3.00] (82) to (76.center);
		\draw [in=-75, out=-75, looseness=1.75] (66) to (77.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-adverb-inspired-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (7.5, 4.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (1) at (13, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 5.25) {};
		\node [style=none] (4) at (7.5, 5.5) {};
		\node [style=none] (5) at (13, 5.25) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0.25) {};
		\node [style=none] (8) at (4.5, 0.25) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (4, -0.5) {};
		\node [style=none] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (4.75, 0.25) {};
		\node [style=none] (16) at (5.75, 0.25) {};
		\node [style=none] (17) at (4.75, 0.25) {};
		\node [style=none] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (5.75, 0.25) {};
		\node [style=none] (20) at (5.25, 0.25) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (10, 0.25) {};
		\node [style=dot] (25) at (8, 1.5) {};
		\node [style=none] (26) at (9.5, 0.25) {};
		\node [style=dot] (27) at (8.75, 1.75) {};
		\node [style=none] (28) at (11, 0.25) {};
		\node [style=none] (29) at (10.5, 0.5) {};
		\node [style=none] (30) at (10.5, 0.25) {};
		\node [style=none] (31) at (11.5, 0.25) {};
		\node [style=none] (32) at (10.5, 0.25) {};
		\node [style=none] (33) at (11.5, 0.5) {};
		\node [style=none] (34) at (11.5, 0.25) {};
		\node [style=none] (35) at (11, 0.25) {};
		\node [style=none] (36) at (11, -1.75) {};
		\node [style=none] (37) at (9.5, -1.75) {};
		\node [style=none] (38) at (10, -1.75) {};
		\node [style=none] (39) at (6.75, 4.5) {};
		\node [style=none] (40) at (7.75, 4.5) {};
		\node [style=none] (41) at (6.5, -3.5) {\footnotesize${}^{-1}[[n \cdot {}^{-1}n] \cdot [n \cdot n] \cdot [n^{-1} \cdot n]] \cdot n \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \cdot n$};
		\node [style=langstate] (42) at (-8.5, 4.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (43) at (-3, -1) {};
		\node [style=none] (44) at (-14, -1) {};
		\node [style=none] (45) at (-14, 5.25) {};
		\node [style=none] (46) at (-8.5, 5.5) {};
		\node [style=none] (47) at (-3, 5.25) {};
		\node [style=dot] (48) at (-9.5, 3) {};
		\node [style=none] (49) at (-8.5, 3.25) {};
		\node [style=none] (50) at (-9.75, 3.5) {};
		\node [style=none] (51) at (-13.5, -1.75) {};
		\node [style=none] (52) at (-13.5, -1) {};
		\node [style=none] (53) at (-3.5, -1) {};
		\node [style=none] (54) at (-3.5, -1.75) {};
		\node [style=dot] (55) at (-8.25, 2.25) {};
		\node [style=none] (56) at (-7.5, -2.5) {\footnotesize${}^{-1}n \cdot n \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \cdot n \cdot [[n \cdot {}^{-1}n] \cdot [n \cdot n] \cdot [n^{-1} \cdot n] ]^{-1} \cdot n$};
		\node [style=none] (57) at (2.25, -0.25) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (5.75, -0.5) {};
		\node [style=none] (60) at (2.25, -0.5) {};
		\node [style=none] (61) at (5.75, -0.25) {};
		\node [style=none] (62) at (5.75, -0.5) {};
		\node [style=none] (63) at (4, -0.5) {};
		\node [style=none] (64) at (4, -1.75) {};
		\node [style=none] (65) at (-8.5, 6.25) {\small$\texttt{Attributive Adverb}_{\texttt{TV}}$};
		\node [style=none] (66) at (7.5, 6.25) {\small$\texttt{Predicative Adverb}_{\texttt{TV}}$};
		\node [style=none] (67) at (3.75, 0.25) {};
		\node [style=none] (68) at (4.25, 0.25) {};
		\node [style=none] (69) at (2.25, 0.5) {};
		\node [style=none] (70) at (2.25, 0.25) {};
		\node [style=none] (71) at (3.25, 0.25) {};
		\node [style=none] (72) at (2.25, 0.25) {};
		\node [style=none] (73) at (3.25, 0.5) {};
		\node [style=none] (74) at (3.25, 0.25) {};
		\node [style=none] (75) at (2.75, 0.25) {};
		\node [style=none] (76) at (2.75, -0.5) {};
		\node [style=none] (77) at (2.5, 0.25) {};
		\node [style=none] (78) at (3, 0.25) {};
		\node [style=none] (79) at (7.25, 4.5) {};
		\node [style=none] (80) at (8.25, 4.5) {};
		\node [style=dot] (81) at (6.5, 1) {};
		\node [style=dot] (82) at (7.25, 2.75) {};
		\node [style=none] (83) at (12, 0.25) {};
		\node [style=none] (84) at (12.5, 0.25) {};
		\node [style=none] (85) at (12, -1.75) {};
		\node [style=none] (86) at (12.5, -1.75) {};
		\node [style=none] (87) at (10.75, 0.25) {};
		\node [style=none] (88) at (11.25, 0.25) {};
		\node [style=none] (89) at (-6.25, 0.75) {};
		\node [style=none] (90) at (-6.25, 0.5) {};
		\node [style=none] (91) at (-5.25, 0.5) {};
		\node [style=none] (92) at (-6.25, 0.5) {};
		\node [style=none] (93) at (-5.25, 0.75) {};
		\node [style=none] (94) at (-5.25, 0.5) {};
		\node [style=none] (95) at (-5.75, 0.5) {};
		\node [style=none] (96) at (-5.75, -0.25) {};
		\node [style=none] (97) at (-5, 0.75) {};
		\node [style=none] (98) at (-5, 0.5) {};
		\node [style=none] (99) at (-4, 0.5) {};
		\node [style=none] (100) at (-5, 0.5) {};
		\node [style=none] (101) at (-4, 0.75) {};
		\node [style=none] (102) at (-4, 0.5) {};
		\node [style=none] (103) at (-4.5, 0.5) {};
		\node [style=none] (104) at (-4.5, -0.25) {};
		\node [style=none] (105) at (-4.75, 0.5) {};
		\node [style=none] (106) at (-4.25, 0.5) {};
		\node [style=none] (107) at (-7.5, 0) {};
		\node [style=none] (108) at (-7.5, -0.25) {};
		\node [style=none] (109) at (-4, -0.25) {};
		\node [style=none] (110) at (-7.5, -0.25) {};
		\node [style=none] (111) at (-4, 0) {};
		\node [style=none] (112) at (-4, -0.25) {};
		\node [style=none] (113) at (-5.75, -0.25) {};
		\node [style=none] (114) at (-5.75, -1.75) {};
		\node [style=none] (115) at (-6, 0.5) {};
		\node [style=none] (116) at (-5.5, 0.5) {};
		\node [style=none] (117) at (-7.5, 0.75) {};
		\node [style=none] (118) at (-7.5, 0.5) {};
		\node [style=none] (119) at (-6.5, 0.5) {};
		\node [style=none] (120) at (-7.5, 0.5) {};
		\node [style=none] (121) at (-6.5, 0.75) {};
		\node [style=none] (122) at (-6.5, 0.5) {};
		\node [style=none] (123) at (-7, 0.5) {};
		\node [style=none] (124) at (-7, -0.25) {};
		\node [style=none] (125) at (-7.25, 0.5) {};
		\node [style=none] (126) at (-6.75, 0.5) {};
		\node [style=none] (127) at (-12.25, 0.5) {};
		\node [style=none] (128) at (-12.75, 0.5) {};
		\node [style=none] (129) at (-11.25, 0.5) {};
		\node [style=none] (130) at (-11.75, 0.75) {};
		\node [style=none] (131) at (-11.75, 0.5) {};
		\node [style=none] (132) at (-10.75, 0.5) {};
		\node [style=none] (133) at (-11.75, 0.5) {};
		\node [style=none] (134) at (-10.75, 0.75) {};
		\node [style=none] (135) at (-10.75, 0.5) {};
		\node [style=none] (136) at (-11.25, 0.5) {};
		\node [style=none] (137) at (-11.25, -1.75) {};
		\node [style=none] (138) at (-12.75, -1.75) {};
		\node [style=none] (139) at (-12.25, -1.75) {};
		\node [style=none] (140) at (-10.25, 0.5) {};
		\node [style=none] (141) at (-9.75, 0.25) {};
		\node [style=none] (142) at (-10.25, -1.75) {};
		\node [style=none] (143) at (-9.75, -1.75) {};
		\node [style=none] (144) at (-11.5, 0.5) {};
		\node [style=none] (145) at (-11, 0.5) {};
		\node [style=none] (146) at (-9.25, 1.25) {};
		\node [style=none] (147) at (-7.75, 2.5) {};
		\node [style=dot] (148) at (-7, 1.75) {};
		\node [style=dot] (149) at (-8.75, 1) {};
		\node [style=none] (150) at (15, 0) {};
		\node [style=none] (151) at (-16, 0) {};
		\node [style=none] (152) at (2.25, 0.75) {};
		\node [style=none] (153) at (6, 1.75) {};
		\node [style=none] (154) at (7.5, 1.25) {};
		\node [style=none] (155) at (-9.25, 4) {};
		\node [style=none] (156) at (-8.75, 4) {};
		\node [style=none] (157) at (-8.25, 4) {};
		\node [style=none] (158) at (-7.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (5.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw (24.center) to (38.center);
		\draw (26.center) to (37.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (43.center) to (47.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw [bend left=90, looseness=2.00] (52.center) to (53.center);
		\draw [in=-120, out=-75, looseness=4.00] (55) to (49.center);
		\draw [in=-165, out=-135, looseness=3.50] (48) to (50.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw [in=180, out=90, looseness=1.00] (23.center) to (81);
		\draw [in=90, out=0, looseness=0.75] (81) to (26.center);
		\draw [in=-90, out=135, looseness=0.75] (81) to (39.center);
		\draw [in=180, out=90, looseness=0.75] (68.center) to (25);
		\draw [in=90, out=0, looseness=0.75] (25) to (87.center);
		\draw [in=-90, out=120, looseness=0.75] (25) to (40.center);
		\draw [in=180, out=90, looseness=0.75] (77.center) to (82);
		\draw [bend left=90, looseness=0.75] (78.center) to (83.center);
		\draw [in=90, out=0, looseness=0.75] (82) to (84.center);
		\draw [in=-90, out=135, looseness=0.75] (82) to (79.center);
		\draw [in=90, out=-15, looseness=0.75] (27) to (88.center);
		\draw [in=-90, out=75, looseness=1.00] (27) to (80.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw [style=boldedge] (117.center) to (118.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw (127.center) to (139.center);
		\draw (128.center) to (138.center);
		\draw (140.center) to (142.center);
		\draw (141.center) to (143.center);
		\draw [in=0, out=90, looseness=1.00] (106.center) to (48);
		\draw [in=90, out=180, looseness=1.00] (48) to (128.center);
		\draw [bend right=90, looseness=1.00] (105.center) to (127.center);
		\draw [in=0, out=90, looseness=1.25] (116.center) to (55);
		\draw [in=90, out=180, looseness=1.00] (55) to (144.center);
		\draw [in=15, out=90, looseness=0.75] (125.center) to (149);
		\draw [in=-105, out=-105, looseness=3.50] (149) to (146.center);
		\draw [in=90, out=-165, looseness=1.00] (149) to (141.center);
		\draw [bend left=90, looseness=1.00] (140.center) to (126.center);
		\draw [in=0, out=90, looseness=1.00] (115.center) to (148);
		\draw [in=-105, out=-120, looseness=2.75] (148) to (147.center);
		\draw [in=90, out=165, looseness=0.75] (148) to (145.center);
		\draw [in=-165, out=90, looseness=0.75] (67.center) to (153.center);
		\draw [in=165, out=15, looseness=0.50] (153.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (154.center) to (24.center);
		\draw [in=180, out=90, looseness=1.00] (22.center) to (154.center);
		\draw [in=-90, out=15, looseness=1.25] (50.center) to (155.center);
		\draw [in=75, out=-90, looseness=0.75] (156.center) to (146.center);
		\draw [in=-90, out=60, looseness=1.00] (49.center) to (157.center);
		\draw [in=60, out=-105, looseness=0.75] (158.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-adverbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (47) at (-5, 2.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (49) at (-2, -1.5) {};
		\node [style=none] (50) at (-8, -1.5) {};
		\node [style=none] (51) at (-8, 2.75) {};
		\node [style=none] (52) at (-5, 3) {};
		\node [style=none] (53) at (-2, 2.75) {};
		\node [style=none] (54) at (-5, -3) {${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n]$};
		\node [style=none] (55) at (-5, 3.75) {\tt Attributive Adverb${}_{\texttt{IV}}$};
		\node [style=none] (56) at (-3, -1.5) {};
		\node [style=black dot] (57) at (-5, 0.5) {};
		\node [style=none] (58) at (-5, 0.5) {};
		\node [style=none] (59) at (-3, -1.5) {};
		\node [style=none] (60) at (-5, 0.5) {};
		\node [style=none] (61) at (-5, 1) {};
		\node [style=none] (62) at (-5, 0.5) {};
		\node [style=none] (63) at (-3, -1.5) {}; 
		\node [style=none] (64) at (-3, -2.25) {};
		\node [style=none] (65) at (-5, 0.5) {};
		\node [style=none] (71) at (-7.5, -0.5) {};
		\node [style=none] (72) at (-7.5, -1) {};
		\node [style=none] (73) at (-5.5, -1) {};
		\node [style=none] (74) at (-7.5, -1) {};
		\node [style=none] (75) at (-5.5, -0.5) {};
		\node [style=none] (76) at (-5.5, -1) {};
		\node [style=none] (77) at (-6.5, -1) {};
		\node [style=none] (78) at (-6.5, -2.25) {};
		\node [style=none] (79) at (-5, 0.5) {};
		\node [style=none] (80) at (-7, -1) {};
		\node [style=none] (81) at (-4, -1) {};
		\node [style=none] (82) at (-6, -1) {};
		\node [style=none] (83) at (-4, -2.25) {};
		\node [style=none] (84) at (5, 0.25) {};
		\node [style=langstate] (85) at (5, 1.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (86) at (8, -1.5) {};
		\node [style=none] (87) at (2, -1.5) {};
		\node [style=none] (88) at (2, 2.75) {};
		\node [style=none] (89) at (5, 3) {};
		\node [style=none] (90) at (8, 2.75) {};
		\node [style=none] (91) at (5, -3) {${}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (92) at (5, 3.75) {\tt  Predicative Adverb${}_{\texttt{IV}}$};
		\node [style=none] (93) at (4, -1.5) {};
		\node [style=black dot] (94) at (5, -0.25) {};
		\node [style=none] (95) at (5, -0.25) {};
		\node [style=none] (96) at (4, -1.5) {};
		\node [style=none] (97) at (5, -0.25) {};
		\node [style=none] (98) at (5, 0.25) {};
		\node [style=none] (99) at (5, -0.25) {};
		\node [style=none] (100) at (4, -1.5) {};
		\node [style=none] (101) at (4, -2.25) {};
		\node [style=none] (102) at (5, -0.25) {};
		\node [style=none] (103) at (5.5, -0.5) {};
		\node [style=none] (104) at (5.5, -1) {};
		\node [style=none] (105) at (7.5, -1) {};
		\node [style=none] (106) at (5.5, -1) {};
		\node [style=none] (107) at (7.5, -0.5) {};
		\node [style=none] (108) at (7.5, -1) {};
		\node [style=none] (109) at (6.5, -1) {};
		\node [style=none] (110) at (6.5, -2.25) {};
		\node [style=none] (111) at (5, -0.25) {};
		\node [style=none] (112) at (6, -1) {};
		\node [style=none] (113) at (3, -1) {};
		\node [style=none] (114) at (7, -1) {};
		\node [style=none] (115) at (3, -2.25) {};
		\node [style=langstate] (117) at (-9.75, -17.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (118) at (-5.75, -21.25) {};
		\node [style=none] (119) at (-13.75, -21.25) {};
		\node [style=none] (120) at (-13.75, -16.25) {};
		\node [style=none] (121) at (-9.75, -16) {};
		\node [style=none] (122) at (-5.75, -16.25) {};
		\node [style=none] (123) at (-7.5, -22.75) {${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (124) at (-9.75, -15.25) {\tt Attributive Adverb${}_{\texttt{DV}}$};
		\node [style=none] (125) at (-8.25, -21.25) {};
		\node [style=black dot] (126) at (-9.75, -19.25) {};
		\node [style=none] (127) at (-9.75, -19.25) {};
		\node [style=none] (128) at (-8.25, -21.25) {};
		\node [style=none] (129) at (-9.75, -19.25) {};
		\node [style=none] (130) at (-9.75, -18.75) {};
		\node [style=none] (131) at (-9.75, -19.25) {};
		\node [style=none] (132) at (-8.25, -21.25) {};
		\node [style=none] (133) at (-8.25, -22) {};
		\node [style=none] (134) at (-9.75, -19.25) {};
		\node [style=none] (135) at (-13.25, -20.5) {};
		\node [style=none] (136) at (-13.25, -20.75) {};
		\node [style=none] (137) at (-10.25, -20.75) {};
		\node [style=none] (138) at (-13.25, -20.75) {};
		\node [style=none] (139) at (-10.25, -20.5) {};
		\node [style=none] (140) at (-10.25, -20.75) {};
		\node [style=none] (141) at (-11.75, -20.75) {};
		\node [style=none] (142) at (-11.75, -22) {};
		\node [style=none] (143) at (-9.75, -19.25) {};
		\node [style=none] (144) at (-11.25, -20.75) {};
		\node [style=none] (145) at (-9.25, -20.75) {};
		\node [style=none] (146) at (-10.5, -20.75) {};
		\node [style=none] (147) at (-9.25, -22) {};
		\node [style=none] (180) at (-7.25, -22) {};
		\node [style=none] (181) at (-6.25, -22) {};
		\node [style=none] (182) at (-12.25, -20.75) {};
		\node [style=none] (183) at (-13, -20.75) {};
		\node [style=none] (184) at (-7.25, -20.75) {};
		\node [style=none] (185) at (-6.25, -20.75) {};
		\node [style=langstate] (187) at (9.75, -17) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (188) at (13.75, -21.25) {};
		\node [style=none] (189) at (5.75, -21.25) {};
		\node [style=none] (190) at (5.75, -16.25) {};
		\node [style=none] (191) at (9.75, -16) {};
		\node [style=none] (192) at (13.75, -16.25) {};
		\node [style=none] (193) at (7, -24) {${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}$};
		\node [style=none] (194) at (9.75, -15.25) {\tt Predicative Adverb${}_{\texttt{DV}}$};
		\node [style=none] (195) at (7.25, -21.25) {};
		\node [style=black dot] (196) at (9.75, -19) {};
		\node [style=none] (197) at (9.75, -19) {};
		\node [style=none] (198) at (7.25, -21.25) {};
		\node [style=none] (199) at (9.75, -19) {};
		\node [style=none] (200) at (9.75, -18.5) {};
		\node [style=none] (201) at (9.75, -19) {};
		\node [style=none] (202) at (7.25, -21.25) {};
		\node [style=none] (203) at (7.25, -22) {};
		\node [style=none] (204) at (9.75, -19) {};
		\node [style=none] (205) at (10.25, -20.5) {};
		\node [style=none] (206) at (10.25, -20.75) {};
		\node [style=none] (207) at (13.25, -20.75) {};
		\node [style=none] (208) at (10.25, -20.75) {};
		\node [style=none] (209) at (13.25, -20.5) {};
		\node [style=none] (210) at (13.25, -20.75) {};
		\node [style=none] (211) at (11.75, -20.75) {};
		\node [style=none] (212) at (11.75, -22) {};
		\node [style=none] (213) at (9.75, -19) {};
		\node [style=none] (214) at (12.25, -20.75) {};
		\node [style=none] (215) at (6.25, -20.75) {};
		\node [style=none] (216) at (13, -20.75) {};
		\node [style=none] (217) at (6.25, -22) {};
		\node [style=none] (218) at (8.25, -22) {};
		\node [style=none] (219) at (9.25, -22) {};
		\node [style=none] (220) at (11.25, -20.75) {};
		\node [style=none] (221) at (10.5, -20.75) {};
		\node [style=none] (222) at (8.25, -20.75) {};
		\node [style=none] (223) at (9.25, -20.75) {};
		\node [style=none] (224) at (-7.75, -8.5) {};
		\node [style=langstate] (225) at (-7.75, -7) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (226) at (-4, -11) {};
		\node [style=none] (227) at (-11.5, -11) {};
		\node [style=none] (228) at (-11.5, -6) {};
		\node [style=none] (229) at (-7.75, -5.75) {};
		\node [style=none] (230) at (-4, -6) {};
		\node [style=none] (231) at (-7.75, -12.5) {${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (232) at (-7.75, -5) {\tt Attributive Adverb${}_{\texttt{TV}}$};
		\node [style=none] (233) at (-5.75, -11) {};
		\node [style=black dot] (234) at (-7.75, -9) {};
		\node [style=none] (235) at (-7.75, -9) {};
		\node [style=none] (236) at (-5.75, -11) {};
		\node [style=none] (237) at (-7.75, -9) {};
		\node [style=none] (238) at (-7.75, -8.5) {};
		\node [style=none] (239) at (-7.75, -9) {};
		\node [style=none] (240) at (-5.75, -11) {};
		\node [style=none] (241) at (-5.75, -11.75) {};
		\node [style=none] (242) at (-7.75, -9) {};
		\node [style=none] (243) at (-11, -10.25) {};
		\node [style=none] (244) at (-11, -10.5) {};
		\node [style=none] (245) at (-8.5, -10.5) {};
		\node [style=none] (246) at (-11, -10.5) {};
		\node [style=none] (247) at (-8.5, -10.25) {};
		\node [style=none] (248) at (-8.5, -10.5) {};
		\node [style=none] (249) at (-9.75, -10.5) {};
		\node [style=none] (250) at (-9.75, -11.75) {};
		\node [style=none] (251) at (-7.75, -9) {};
		\node [style=none] (252) at (-9.75, -10.5) {};
		\node [style=none] (253) at (-6.75, -10.5) {}; 
		\node [style=none] (254) at (-9, -10.5) {};
		\node [style=none] (255) at (-6.75, -11.75) {};
		\node [style=none] (256) at (-4.75, -11.75) {};
		\node [style=none] (258) at (-10.5, -10.5) {};
		\node [style=none] (260) at (-4.75, -10.5) {};
		\node [style=langstate] (263) at (7.75, -7) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (264) at (11.5, -11) {};
		\node [style=none] (265) at (4, -11) {};
		\node [style=none] (266) at (4, -6) {};
		\node [style=none] (267) at (7.75, -5.75) {};
		\node [style=none] (268) at (11.5, -6) {};
		\node [style=none] (269) at (7.75, -12.5) {${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (270) at (7.75, -5) {\tt Predicative Adverb${}_{\texttt{TV}}$};
		\node [style=none] (271) at (5.75, -11) {};
		\node [style=black dot] (272) at (7.75, -9) {};
		\node [style=none] (273) at (7.75, -9) {};
		\node [style=none] (274) at (5.75, -11) {};
		\node [style=none] (275) at (7.75, -9) {};
		\node [style=none] (276) at (7.75, -8.5) {};
		\node [style=none] (277) at (7.75, -9) {};
		\node [style=none] (278) at (5.75, -11) {};
		\node [style=none] (279) at (5.75, -11.75) {};
		\node [style=none] (280) at (7.75, -9) {};
		\node [style=none] (281) at (8.5, -10.25) {};
		\node [style=none] (282) at (8.5, -10.5) {};
		\node [style=none] (283) at (11, -10.5) {};
		\node [style=none] (284) at (8.5, -10.5) {};
		\node [style=none] (285) at (11, -10.25) {};
		\node [style=none] (286) at (11, -10.5) {};
		\node [style=none] (287) at (9.75, -10.5) {};
		\node [style=none] (288) at (9.75, -11.75) {};
		\node [style=none] (289) at (7.75, -9) {};
		\node [style=none] (290) at (9.75, -10.5) {};
		\node [style=none] (291) at (4.75, -10.5) {};
		\node [style=none] (292) at (10.75, -10.5) {};
		\node [style=none] (293) at (4.75, -11.75) {};
		\node [style=none] (294) at (6.75, -11.75) {};
		\node [style=none] (296) at (9, -10.5) {};
		\node [style=none] (298) at (6.75, -10.5) {};
		\node [style=none] (300) at (4.5, 0.5) {};
		\node [style=none] (301) at (4.5, 0.25) {};
		\node [style=none] (302) at (5.5, 0.25) {};
		\node [style=none] (303) at (4.5, 0.25) {};
		\node [style=none] (304) at (5.5, 0.5) {};
		\node [style=none] (305) at (5.5, 0.25) {};
		\node [style=none] (307) at (-5.5, 1.25) {};
		\node [style=none] (308) at (-5.5, 1) {};
		\node [style=none] (309) at (-4.5, 1) {};
		\node [style=none] (310) at (-5.5, 1) {};
		\node [style=none] (311) at (-4.5, 1.25) {};
		\node [style=none] (312) at (-4.5, 1) {};
		\node [style=none] (313) at (-5, 2) {};
		\node [style=none] (314) at (5, 1.25) {};
		\node [style=none] (315) at (-8, -7.25) {};
		\node [style=none] (316) at (-8.25, -8.25) {};
		\node [style=none] (317) at (-8.25, -8.5) {};
		\node [style=none] (318) at (-7.25, -8.5) {};
		\node [style=none] (319) at (-8.25, -8.5) {};
		\node [style=none] (320) at (-7.25, -8.25) {};
		\node [style=none] (321) at (-7.25, -8.5) {};
		\node [style=none] (322) at (7.25, -8.25) {};
		\node [style=none] (323) at (7.25, -8.5) {};
		\node [style=none] (324) at (8.25, -8.5) {};
		\node [style=none] (325) at (7.25, -8.5) {};
		\node [style=none] (326) at (8.25, -8.25) {};
		\node [style=none] (327) at (8.25, -8.5) {};
		\node [style=none] (328) at (7.5, -8.5) {};
		\node [style=none] (329) at (8, -8.5) {};
		\node [style=none] (330) at (7.5, -7.25) {};
		\node [style=none] (331) at (8, -7.25) {};
		\node [style=none] (332) at (-8, -8.5) {};
		\node [style=none] (333) at (-7.5, -7.25) {};
		\node [style=none] (334) at (-7.5, -8.5) {};
		\node [style=none] (336) at (-10.25, -18.5) {};
		\node [style=none] (337) at (-10.25, -18.75) {};
		\node [style=none] (338) at (-9.25, -18.75) {};
		\node [style=none] (339) at (-10.25, -18.75) {};
		\node [style=none] (340) at (-9.25, -18.5) {};
		\node [style=none] (341) at (-9.25, -18.75) {};
		\node [style=none] (342) at (-10, -18.75) {};
		\node [style=none] (343) at (-9.5, -18.75) {};
		\node [style=none] (344) at (-10, -17.75) {};
		\node [style=none] (345) at (-9.75, -17.75) {};
		\node [style=none] (346) at (-9.5, -17.75) {};
		\node [style=none] (348) at (9.25, -18.25) {};
		\node [style=none] (349) at (9.25, -18.5) {};
		\node [style=none] (350) at (10.25, -18.5) {};
		\node [style=none] (351) at (9.25, -18.5) {};
		\node [style=none] (352) at (10.25, -18.25) {};
		\node [style=none] (353) at (10.25, -18.5) {};
		\node [style=none] (354) at (9.5, -18.5) {};
		\node [style=none] (355) at (9.75, -18.5) {};
		\node [style=none] (356) at (10, -18.5) {};
		\node [style=none] (357) at (9.75, -17.25) {};
		\node [style=none] (358) at (9.5, -17.25) {};
		\node [style=none] (359) at (10, -17.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (51.center) to (50.center);
		\draw [style=swap, dashed] (50.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (53.center);
		\draw [style=swap, dashed] (52.center) to (51.center);
		\draw [style=swap, dashed] (52.center) to (53.center);
		\draw [style=boldedge, in=90, out=0, looseness=1.25] (58.center) to (59.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge, in=90, out=-180] (79.center) to (80.center);
		\draw [in=90, out=90, looseness=1.75] (82.center) to (81.center);
		\draw (83.center) to (81.center);
		\draw [style=swap, dashed] (88.center) to (87.center);
		\draw [style=swap, dashed] (87.center) to (86.center);
		\draw [style=swap, dashed] (86.center) to (90.center);
		\draw [style=swap, dashed] (89.center) to (88.center);
		\draw [style=swap, dashed] (89.center) to (90.center);
		\draw [style=boldedge, in=90, out=180, looseness=1.25] (95.center) to (96.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (105.center) to (106.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (109.center) to (110.center);
		\draw [style=boldedge, in=90, out=0, looseness=1.25] (111.center) to (112.center);
		\draw [in=90, out=90, looseness=3.00] (114.center) to (113.center);
		\draw (115.center) to (113.center);
		\draw [style=swap, dashed] (120.center) to (119.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [style=swap, dashed] (118.center) to (122.center);
		\draw [style=swap, dashed] (121.center) to (120.center);
		\draw [style=swap, dashed] (121.center) to (122.center);
		\draw [style=boldedge, in=90, out=0, looseness=1.25] (127.center) to (128.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge, in=90, out=-180] (143.center) to (144.center);
		\draw [in=90, out=90, looseness=2.00] (146.center) to (145.center);
		\draw (147.center) to (145.center);
		\draw (184.center) to (180.center);
		\draw (185.center) to (181.center);
		\draw [bend left=270, looseness=2.75] (184.center) to (182.center);
		\draw [bend left=90, looseness=2.25] (183.center) to (185.center);
		\draw [style=swap, dashed] (190.center) to (189.center);
		\draw [style=swap, dashed] (189.center) to (188.center);
		\draw [style=swap, dashed] (188.center) to (192.center);
		\draw [style=swap, dashed] (191.center) to (190.center);
		\draw [style=swap, dashed] (191.center) to (192.center);
		\draw [style=boldedge, in=90, out=-180] (197.center) to (198.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (205.center) to (206.center);
		\draw [style=boldedge] (207.center) to (208.center);
		\draw [style=boldedge] (209.center) to (210.center);
		\draw [style=boldedge] (211.center) to (212.center);
		\draw [style=boldedge, in=90, out=0] (213.center) to (214.center);
		\draw [in=90, out=90, looseness=2.25] (216.center) to (215.center);
		\draw (217.center) to (215.center);
		\draw (222.center) to (218.center);
		\draw (223.center) to (219.center);
		\draw [in=90, out=90, looseness=1.25] (222.center) to (220.center);
		\draw [in=90, out=90, looseness=2.00] (221.center) to (223.center);
		\draw [style=swap, dashed] (228.center) to (227.center);
		\draw [style=swap, dashed] (227.center) to (226.center);
		\draw [style=swap, dashed] (226.center) to (230.center);
		\draw [style=swap, dashed] (229.center) to (228.center);
		\draw [style=swap, dashed] (229.center) to (230.center);
		\draw [style=boldedge, in=90, out=0, looseness=1.25] (235.center) to (236.center);
		\draw [style=boldedge] (238.center) to (239.center);
		\draw [style=boldedge] (240.center) to (241.center);
		\draw [style=boldedge] (243.center) to (244.center);
		\draw [style=boldedge] (245.center) to (246.center);
		\draw [style=boldedge] (247.center) to (248.center);
		\draw [style=boldedge] (249.center) to (250.center);
		\draw [style=boldedge, in=90, out=-180] (251.center) to (252.center);
		\draw [in=90, out=90, looseness=1.25] (254.center) to (253.center);
		\draw (255.center) to (253.center);
		\draw (260.center) to (256.center);
		\draw [bend right=90, looseness=2.50] (260.center) to (258.center);
		\draw [style=swap, dashed] (266.center) to (265.center);
		\draw [style=swap, dashed] (265.center) to (264.center);
		\draw [style=swap, dashed] (264.center) to (268.center);
		\draw [style=swap, dashed] (267.center) to (266.center);
		\draw [style=swap, dashed] (267.center) to (268.center);
		\draw [style=boldedge, in=90, out=-180] (273.center) to (274.center);
		\draw [style=boldedge] (276.center) to (277.center);
		\draw [style=boldedge] (278.center) to (279.center);
		\draw [style=boldedge] (281.center) to (282.center);
		\draw [style=boldedge] (283.center) to (284.center);
		\draw [style=boldedge] (285.center) to (286.center);
		\draw [style=boldedge] (287.center) to (288.center);
		\draw [style=boldedge, in=90, out=0] (289.center) to (290.center);
		\draw [bend left=270, looseness=2.50] (292.center) to (291.center);
		\draw (293.center) to (291.center);
		\draw (298.center) to (294.center);
		\draw [in=90, out=90, looseness=1.25] (298.center) to (296.center);
		\draw [style=boldedge] (300.center) to (301.center);
		\draw [style=boldedge] (302.center) to (303.center);
		\draw [style=boldedge] (304.center) to (305.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (309.center) to (310.center);
		\draw [style=boldedge] (311.center) to (312.center);
		\draw (313.center) to (61.center);
		\draw (98.center) to (314.center);
		\draw [style=boldedge] (316.center) to (317.center);
		\draw [style=boldedge] (318.center) to (319.center);
		\draw [style=boldedge] (320.center) to (321.center);
		\draw [style=boldedge] (322.center) to (323.center);
		\draw [style=boldedge] (324.center) to (325.center);
		\draw [style=boldedge] (326.center) to (327.center);
		\draw (330.center) to (328.center);
		\draw (331.center) to (329.center);
		\draw (334.center) to (333.center);
		\draw (315.center) to (332.center);
		\draw [style=boldedge] (336.center) to (337.center);
		\draw [style=boldedge] (338.center) to (339.center);
		\draw [style=boldedge] (340.center) to (341.center);
		\draw (346.center) to (343.center);
		\draw (345.center) to (130.center);
		\draw (344.center) to (342.center);
		\draw [style=boldedge] (348.center) to (349.center);
		\draw [style=boldedge] (350.center) to (351.center);
		\draw [style=boldedge] (352.center) to (353.center);
		\draw (359.center) to (356.center);
		\draw (357.center) to (355.center);
		\draw (358.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adverbs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (7.25, -3) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n]$};
		\node [style=none] (7) at (-7.25, 4.25) {\small\tt Attributive Adverb${}_{\texttt{IV}}$};
		\node [style=none] (33) at (-3, -1.5) {};
		\node [style=none] (34) at (-11.5, -1.5) {};
		\node [style=none] (35) at (-11.5, 3.25) {};
		\node [style=none] (36) at (-7.25, 3.5) {};
		\node [style=none] (37) at (-3, 3.25) {};
		\node [style=none] (38) at (-7.25, -3) {\footnotesize${}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (39) at (7.25, 4.25) {\small\tt  Predicative Adverb${}_{\texttt{IV}}$};
		\node [style=none] (77) at (-17, 0) {};
		\node [style=none] (78) at (17, 0) {};
		\node [style=langstate] (128) at (-4.5, 1.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (129) at (-5.75, -0.75) {};
		\node [style=none] (130) at (-7, 0) {};
		\node [style=black dot] (131) at (-5.75, -0.75) {};
		\node [style=none] (132) at (-5.75, -2.25) {};
		\node [style=none] (133) at (-4.5, 0) {};
		\node [style=none] (135) at (-8, 0.25) {};
		\node [style=none] (136) at (-8, 0) {};
		\node [style=none] (137) at (-6, 0) {};
		\node [style=none] (138) at (-8, 0) {};
		\node [style=none] (139) at (-6, 0.25) {};
		\node [style=none] (140) at (-6, 0) {};
		\node [style=none] (142) at (-5.5, 0.25) {};
		\node [style=none] (143) at (-5.5, 0) {};
		\node [style=none] (144) at (-3.5, 0) {};
		\node [style=none] (145) at (-5.5, 0) {};
		\node [style=none] (146) at (-3.5, 0.25) {};
		\node [style=none] (147) at (-3.5, 0) {};
		\node [style=none] (148) at (-8, 0.75) {};
		\node [style=none] (149) at (-8, 0.5) {};
		\node [style=none] (150) at (-7, 0.5) {};
		\node [style=none] (151) at (-8, 0.5) {};
		\node [style=none] (152) at (-7, 0.75) {};
		\node [style=none] (153) at (-7, 0.5) {};
		\node [style=none] (154) at (-7.5, 0.5) {};
		\node [style=none] (155) at (-7.5, 0) {};
		\node [style=none] (156) at (-5.5, 0.75) {};
		\node [style=none] (157) at (-5.5, 0.5) {};
		\node [style=none] (158) at (-4.5, 0.5) {};
		\node [style=none] (159) at (-5.5, 0.5) {};
		\node [style=none] (160) at (-4.5, 0.75) {};
		\node [style=none] (161) at (-4.5, 0.5) {};
		\node [style=none] (162) at (-5, 0.5) {};
		\node [style=none] (163) at (-5, 0) {};
		\node [style=none] (172) at (-4, 0) {};
		\node [style=none] (174) at (-6.5, 0) {};
		\node [style=none] (175) at (-6.5, 0.75) {};
		\node [style=none] (176) at (-9.5, 0.5) {};
		\node [style=none] (177) at (-4, 0.75) {};
		\node [style=none] (178) at (-7.5, 1.25) {};
		\node [style=none] (179) at (-10, 0.75) {};
		\node [style=none] (180) at (-10, 0.5) {};
		\node [style=none] (181) at (-9, 0.5) {};
		\node [style=none] (182) at (-10, 0.5) {};
		\node [style=none] (183) at (-9, 0.75) {};
		\node [style=none] (184) at (-9, 0.5) {};
		\node [style=none] (185) at (-9.5, 0.5) {};
		\node [style=none] (186) at (-9.5, -2.25) {};
		\node [style=none] (187) at (-10.5, 0.75) {};
		\node [style=none] (188) at (-10.5, -2.25) {};
		\node [style=langstate] (199) at (7.25, 1.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (200) at (11.5, -1.5) {};
		\node [style=none] (201) at (3, -1.5) {};
		\node [style=none] (202) at (3, 3.25) {};
		\node [style=none] (203) at (7.25, 3.5) {};
		\node [style=none] (204) at (11.5, 3.25) {};
		\node [style=none] (205) at (6, -0.75) {};
		\node [style=none] (206) at (4.75, 0) {};
		\node [style=black dot] (207) at (6, -0.75) {};
		\node [style=none] (208) at (6, -2.5) {};
		\node [style=none] (209) at (7.25, 0) {};
		\node [style=none] (210) at (3.75, 0.25) {};
		\node [style=none] (211) at (3.75, 0) {};
		\node [style=none] (212) at (5.75, 0) {};
		\node [style=none] (213) at (3.75, 0) {};
		\node [style=none] (214) at (5.75, 0.25) {};
		\node [style=none] (215) at (5.75, 0) {};
		\node [style=none] (216) at (6.25, 0.25) {};
		\node [style=none] (217) at (6.25, 0) {};
		\node [style=none] (218) at (8.25, 0) {};
		\node [style=none] (219) at (6.25, 0) {};
		\node [style=none] (220) at (8.25, 0.25) {};
		\node [style=none] (221) at (8.25, 0) {};
		\node [style=none] (222) at (6.25, 0.75) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (224) at (7.25, 0.5) {};
		\node [style=none] (225) at (6.25, 0.5) {};
		\node [style=none] (226) at (7.25, 0.75) {};
		\node [style=none] (227) at (7.25, 0.5) {};
		\node [style=none] (228) at (6.75, 0.5) {};
		\node [style=none] (229) at (6.75, 0) {};
		\node [style=none] (230) at (3.75, 0.75) {};
		\node [style=none] (231) at (3.75, 0.5) {};
		\node [style=none] (232) at (4.75, 0.5) {};
		\node [style=none] (233) at (3.75, 0.5) {};
		\node [style=none] (234) at (4.75, 0.75) {};
		\node [style=none] (235) at (4.75, 0.5) {};
		\node [style=none] (236) at (4.25, 0.5) {};
		\node [style=none] (237) at (4.25, 0) {};
		\node [style=none] (238) at (10, 1) {};
		\node [style=none] (239) at (10, 0.75) {};
		\node [style=none] (240) at (11, 0.75) {};
		\node [style=none] (241) at (10, 0.75) {};
		\node [style=none] (242) at (11, 1) {};
		\node [style=none] (243) at (11, 0.75) {};
		\node [style=none] (244) at (10.5, 0.75) {};
		\node [style=none] (245) at (10.5, -2.5) {};
		\node [style=none] (246) at (5.25, 0.75) {};
		\node [style=none] (247) at (9.5, 0.75) {};
		\node [style=none] (248) at (7.75, 0.5) {};
		\node [style=none] (249) at (6.75, 1.5) {};
		\node [style=none] (250) at (4.25, 1.5) {};
		\node [style=none] (251) at (9.5, -2.5) {};
		\node [style=none] (252) at (5.25, 0) {};
		\node [style=none] (253) at (10.5, 1.5) {};
		\node [style=none] (254) at (7.75, 1.5) {};
		\node [style=none] (255) at (7.75, 0) {};
		\node [style=none] (256) at (-5, 1.5) {};
		\node [style=none] (257) at (-4, 1.5) {};
		\node [style=none] (258) at (-9.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (34.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (37.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw [style=swap, dashed] (36.center) to (37.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (129.center) to (130.center);
		\draw [style=boldedge] (131) to (132.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (131) to (133.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (142.center) to (143.center);
		\draw [style=boldedge] (144.center) to (145.center);
		\draw [style=boldedge] (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw (175.center) to (174.center);
		\draw (177.center) to (172.center);
		\draw [in=90, out=-90, looseness=0.75] (178.center) to (162.center);
		\draw [style=boldedge] (179.center) to (180.center);
		\draw [style=boldedge] (181.center) to (182.center);
		\draw [style=boldedge] (183.center) to (184.center);
		\draw [style=boldedge] (185.center) to (186.center);
		\draw [bend left=90, looseness=1.25] (187.center) to (175.center);
		\draw (187.center) to (188.center);
		\draw [style=swap, dashed] (202.center) to (201.center);
		\draw [style=swap, dashed] (201.center) to (200.center);
		\draw [style=swap, dashed] (200.center) to (204.center);
		\draw [style=swap, dashed] (203.center) to (202.center);
		\draw [style=swap, dashed] (203.center) to (204.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (205.center) to (206.center);
		\draw [style=boldedge] (207) to (208.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (207) to (209.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
		\draw [style=boldedge] (214.center) to (215.center);
		\draw [style=boldedge] (216.center) to (217.center);
		\draw [style=boldedge] (218.center) to (219.center);
		\draw [style=boldedge] (220.center) to (221.center);
		\draw [style=boldedge] (222.center) to (223.center);
		\draw [style=boldedge] (224.center) to (225.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [style=boldedge] (232.center) to (233.center);
		\draw [style=boldedge] (234.center) to (235.center);
		\draw [style=boldedge] (236.center) to (237.center);
		\draw [style=boldedge] (238.center) to (239.center);
		\draw [style=boldedge] (240.center) to (241.center);
		\draw [style=boldedge] (242.center) to (243.center);
		\draw [style=boldedge] (244.center) to (245.center);
		\draw [bend left=90, looseness=1.50] (246.center) to (247.center);
		\draw [in=90, out=-90, looseness=0.50] (250.center) to (228.center);
		\draw [in=90, out=-90] (249.center) to (248.center);
		\draw (251.center) to (247.center);
		\draw (246.center) to (252.center);
		\draw [in=-90, out=90, looseness=0.50] (236.center) to (254.center);
		\draw [bend left=90, looseness=0.75] (250.center) to (253.center);
		\draw (253.center) to (244.center);
		\draw (248.center) to (255.center);
		\draw [in=90, out=-90] (256.center) to (177.center);
		\draw [in=-90, out=90, looseness=0.50] (154.center) to (257.center);
		\draw [bend left=270] (178.center) to (258.center);
		\draw (258.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adverbs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (7.25, -3.5) {\footnotesize${}^{-1}[[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot n] \cdot {}^{-1}n \cdot [n \cdot n]$};
		\node [style=none] (8) at (-7.25, 6) {\small\tt Attributive Adverb${}_{\texttt{TV}}$};
		\node [style=none] (41) at (-7.25, -3.5) {\footnotesize${}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (42) at (7.25, 5.75) {\small\tt Predicative Adverb${}_{\texttt{TV}}$};
		\node [style=none] (89) at (17, 0) {};
		\node [style=none] (90) at (-17, 0) {};
		\node [style=langstate] (241) at (8, 3.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (242) at (12, -1.25) {};
		\node [style=none] (243) at (2.5, -1.25) {};
		\node [style=none] (244) at (2.5, 4.75) {};
		\node [style=none] (245) at (7.25, 5) {};
		\node [style=none] (246) at (12, 4.75) {};
		\node [style=none] (247) at (6.75, -0.25) {};
		\node [style=none] (248) at (5.5, 0.25) {};
		\node [style=black dot] (249) at (6.75, -0.25) {};
		\node [style=none] (250) at (6.75, -0.75) {};
		\node [style=none] (251) at (8, 0.25) {};
		\node [style=none] (252) at (4.5, 0.5) {};
		\node [style=none] (253) at (4.5, 0.25) {};
		\node [style=none] (254) at (6.5, 0.25) {};
		\node [style=none] (255) at (4.5, 0.25) {};
		\node [style=none] (256) at (6.5, 0.5) {};
		\node [style=none] (257) at (6.5, 0.25) {};
		\node [style=none] (258) at (7, 0.5) {};
		\node [style=none] (259) at (7, 0.25) {};
		\node [style=none] (260) at (9, 0.25) {};
		\node [style=none] (261) at (7, 0.25) {};
		\node [style=none] (262) at (9, 0.5) {};
		\node [style=none] (263) at (9, 0.25) {};
		\node [style=none] (264) at (7.5, 1) {};
		\node [style=none] (265) at (7.5, 0.75) {};
		\node [style=none] (266) at (8.5, 0.75) {};
		\node [style=none] (267) at (7.5, 0.75) {};
		\node [style=none] (268) at (8.5, 1) {};
		\node [style=none] (269) at (8.5, 0.75) {};
		\node [style=none] (270) at (8, 0.75) {};
		\node [style=none] (271) at (8, 0.25) {};
		\node [style=none] (272) at (5, 1) {};
		\node [style=none] (273) at (5, 0.75) {};
		\node [style=none] (274) at (6, 0.75) {};
		\node [style=none] (275) at (5, 0.75) {};
		\node [style=none] (276) at (6, 1) {};
		\node [style=none] (277) at (6, 0.75) {};
		\node [style=none] (278) at (5.5, 0.75) {};
		\node [style=none] (279) at (5.5, 0.25) {};
		\node [style=none] (280) at (10, 1.5) {};
		\node [style=none] (281) at (10, 1.25) {};
		\node [style=none] (282) at (11, 1.25) {};
		\node [style=none] (283) at (10, 1.25) {};
		\node [style=none] (284) at (11, 1.5) {};
		\node [style=none] (285) at (11, 1.25) {};
		\node [style=none] (286) at (10.5, 1.25) {};
		\node [style=none] (287) at (10.5, -2) {};
		\node [style=none] (288) at (6.25, 3) {};
		\node [style=none] (289) at (9.75, 3) {};
		\node [style=none] (290) at (8.75, 1) {};
		\node [style=none] (291) at (7.25, 3) {};
		\node [style=none] (292) at (5.25, 3) {};
		\node [style=none] (293) at (9.75, -2) {};
		\node [style=none] (294) at (5.75, 3) {};
		\node [style=none] (295) at (7.75, 0.75) {};
		\node [style=none] (296) at (8.25, 0.75) {};
		\node [style=none] (297) at (7.25, 0.75) {};
		\node [style=none] (298) at (7.75, 3) {};
		\node [style=none] (299) at (4.75, 0.25) {};
		\node [style=none] (300) at (5.25, 3) {};
		\node [style=none] (301) at (5.75, 3) {};
		\node [style=none] (302) at (10.25, 3) {};
		\node [style=none] (303) at (10.75, 3) {};
		\node [style=none] (304) at (6.25, 0.25) {};
		\node [style=none] (305) at (4.75, 1) {};
		\node [style=none] (306) at (3.25, -0.25) {};
		\node [style=none] (307) at (3.25, -0.75) {};
		\node [style=none] (308) at (8.75, -0.75) {};
		\node [style=none] (309) at (3.25, -0.75) {};
		\node [style=none] (310) at (8.75, -0.25) {};
		\node [style=none] (311) at (8.75, -0.75) {};
		\node [style=none] (312) at (6, -0.75) {};
		\node [style=none] (313) at (6, -2) {};
		\node [style=none] (314) at (3.5, -0.75) {};
		\node [style=none] (315) at (3.5, 3) {};
		\node [style=none] (316) at (4.75, 3) {};
		\node [style=none] (318) at (8.75, 0.25) {};
		\node [style=none] (319) at (7.25, 0.25) {};
		\node [style=none] (320) at (5.25, 0.75) {};
		\node [style=none] (321) at (5.75, 0.75) {};
		\node [style=none] (322) at (8.25, 3) {};
		\node [style=none] (323) at (8.75, 3) {};
		\node [style=none] (324) at (10.25, 1.25) {};
		\node [style=none] (325) at (10.75, 1.25) {};
		\node [style=none] (326) at (-3, -1.25) {};
		\node [style=none] (327) at (-11.5, -1.25) {};
		\node [style=none] (328) at (-11.5, 4.75) {};
		\node [style=none] (329) at (-7.25, 5) {};
		\node [style=none] (330) at (-3, 4.75) {};
		\node [style=langstate] (331) at (-4.75, 3.75) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (332) at (-6, -0.5) {};
		\node [style=none] (333) at (-7.25, 0.25) {};
		\node [style=black dot] (334) at (-6, -0.5) {};
		\node [style=none] (335) at (-6, -2.25) {};
		\node [style=none] (336) at (-4.75, 0.25) {};
		\node [style=none] (337) at (-8.25, 0.5) {};
		\node [style=none] (338) at (-8.25, 0.25) {};
		\node [style=none] (339) at (-6.25, 0.25) {};
		\node [style=none] (340) at (-8.25, 0.25) {};
		\node [style=none] (341) at (-6.25, 0.5) {};
		\node [style=none] (342) at (-6.25, 0.25) {};
		\node [style=none] (343) at (-5.75, 0.5) {};
		\node [style=none] (344) at (-5.75, 0.25) {};
		\node [style=none] (345) at (-3.75, 0.25) {};
		\node [style=none] (346) at (-5.75, 0.25) {};
		\node [style=none] (347) at (-3.75, 0.5) {};
		\node [style=none] (348) at (-3.75, 0.25) {};
		\node [style=none] (349) at (-7.75, 1) {};
		\node [style=none] (350) at (-7.75, 0.75) {};
		\node [style=none] (351) at (-6.75, 0.75) {};
		\node [style=none] (352) at (-7.75, 0.75) {};
		\node [style=none] (353) at (-6.75, 1) {};
		\node [style=none] (354) at (-6.75, 0.75) {};
		\node [style=none] (355) at (-7.25, 0.75) {};
		\node [style=none] (356) at (-7.25, 0.25) {};
		\node [style=none] (357) at (-5.25, 1) {};
		\node [style=none] (358) at (-5.25, 0.75) {};
		\node [style=none] (359) at (-4.25, 0.75) {};
		\node [style=none] (360) at (-5.25, 0.75) {};
		\node [style=none] (361) at (-4.25, 1) {};
		\node [style=none] (362) at (-4.25, 0.75) {};
		\node [style=none] (363) at (-4.75, 0.75) {};
		\node [style=none] (364) at (-4.75, 0.25) {};
		\node [style=none] (365) at (-4, 0.25) {};
		\node [style=none] (366) at (-6.5, 0.25) {};
		\node [style=none] (367) at (-6.5, 3) {};
		\node [style=none] (368) at (-9.75, 3) {};
		\node [style=none] (369) at (-4, 1.5) {};
		\node [style=none] (370) at (-5, 1.5) {};
		\node [style=none] (371) at (-10.25, 3.25) {};
		\node [style=none] (372) at (-10.25, 3) {};
		\node [style=none] (373) at (-9.25, 3) {};
		\node [style=none] (374) at (-10.25, 3) {};
		\node [style=none] (375) at (-9.25, 3.25) {};
		\node [style=none] (376) at (-9.25, 3) {};
		\node [style=none] (377) at (-9.75, 3) {};
		\node [style=none] (378) at (-9.75, -2.25) {};
		\node [style=none] (379) at (-10.5, 3) {};
		\node [style=none] (380) at (-10.5, -2.25) {};
		\node [style=none] (381) at (-4.5, 1.5) {};
		\node [style=none] (382) at (-5, 0.75) {};
		\node [style=none] (383) at (-4.5, 0.75) {};
		\node [style=none] (384) at (-5.5, 0.25) {};
		\node [style=none] (385) at (-5.5, 1.5) {};
		\node [style=none] (386) at (-8, 0.25) {};
		\node [style=none] (387) at (-9, -2.25) {};
		\node [style=none] (388) at (-8, 3) {};
		\node [style=none] (389) at (-9, 3) {};
		\node [style=none] (390) at (-10, 3) {};
		\node [style=none] (391) at (-9.5, 3) {};
		\node [style=none] (392) at (-7.5, 3) {};
		\node [style=none] (393) at (-7, 3) {};
		\node [style=none] (394) at (-6, -2.25) {};
		\node [style=none] (395) at (-5.5, 3.5) {};
		\node [style=none] (396) at (-5, 3.5) {};
		\node [style=none] (397) at (-4.5, 3.5) {};
		\node [style=none] (398) at (-4, 3.5) {};
		\node [style=none] (399) at (-8, 1.5) {};
		\node [style=none] (400) at (-7.5, 1.5) {};
		\node [style=none] (401) at (-7, 1.5) {};
		\node [style=none] (402) at (-6.5, 1.5) {};
		\node [style=none] (403) at (-7.5, 0.75) {};
		\node [style=none] (404) at (-7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (244.center) to (243.center);
		\draw [style=swap, dashed] (243.center) to (242.center);
		\draw [style=swap, dashed] (242.center) to (246.center);
		\draw [style=swap, dashed] (245.center) to (244.center);
		\draw [style=swap, dashed] (245.center) to (246.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (247.center) to (248.center);
		\draw [style=boldedge] (249) to (250.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (249) to (251.center);
		\draw [style=boldedge] (252.center) to (253.center);
		\draw [style=boldedge] (254.center) to (255.center);
		\draw [style=boldedge] (256.center) to (257.center);
		\draw [style=boldedge] (258.center) to (259.center);
		\draw [style=boldedge] (260.center) to (261.center);
		\draw [style=boldedge] (262.center) to (263.center);
		\draw [style=boldedge] (264.center) to (265.center);
		\draw [style=boldedge] (266.center) to (267.center);
		\draw [style=boldedge] (268.center) to (269.center);
		\draw [style=boldedge] (270.center) to (271.center);
		\draw [style=boldedge] (272.center) to (273.center);
		\draw [style=boldedge] (274.center) to (275.center);
		\draw [style=boldedge] (276.center) to (277.center);
		\draw [style=boldedge] (278.center) to (279.center);
		\draw [style=boldedge] (280.center) to (281.center);
		\draw [style=boldedge] (282.center) to (283.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [bend left=90] (288.center) to (289.center);
		\draw [in=90, out=-90, looseness=0.75] (291.center) to (290.center);
		\draw (293.center) to (289.center);
		\draw [in=90, out=-90, looseness=0.75] (294.center) to (296.center);
		\draw [in=90, out=-90, looseness=0.75] (292.center) to (295.center);
		\draw [in=90, out=-90] (298.center) to (297.center);
		\draw [bend left=270] (302.center) to (301.center);
		\draw [bend left=90] (300.center) to (303.center);
		\draw (288.center) to (304.center);
		\draw (299.center) to (305.center);
		\draw [style=boldedge] (306.center) to (307.center);
		\draw [style=boldedge] (308.center) to (309.center);
		\draw [style=boldedge] (310.center) to (311.center);
		\draw [style=boldedge] (312.center) to (313.center);
		\draw (315.center) to (314.center);
		\draw [bend left=90, looseness=1.50] (315.center) to (316.center);
		\draw (305.center) to (316.center);
		\draw (290.center) to (318.center);
		\draw (297.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (323.center);
		\draw [in=-75, out=90, looseness=0.50] (321.center) to (322.center);
		\draw (303.center) to (325.center);
		\draw (302.center) to (324.center);
		\draw [style=swap, dashed] (328.center) to (327.center);
		\draw [style=swap, dashed] (327.center) to (326.center);
		\draw [style=swap, dashed] (326.center) to (330.center);
		\draw [style=swap, dashed] (329.center) to (328.center);
		\draw [style=swap, dashed] (329.center) to (330.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (332.center) to (333.center);
		\draw [style=boldedge] (334) to (335.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (334) to (336.center);
		\draw [style=boldedge] (337.center) to (338.center);
		\draw [style=boldedge] (339.center) to (340.center);
		\draw [style=boldedge] (341.center) to (342.center);
		\draw [style=boldedge] (343.center) to (344.center);
		\draw [style=boldedge] (345.center) to (346.center);
		\draw [style=boldedge] (347.center) to (348.center);
		\draw [style=boldedge] (349.center) to (350.center);
		\draw [style=boldedge] (351.center) to (352.center);
		\draw [style=boldedge] (353.center) to (354.center);
		\draw [style=boldedge] (355.center) to (356.center);
		\draw [style=boldedge] (357.center) to (358.center);
		\draw [style=boldedge] (359.center) to (360.center);
		\draw [style=boldedge] (361.center) to (362.center);
		\draw [style=boldedge] (363.center) to (364.center);
		\draw (369.center) to (365.center);
		\draw [style=boldedge] (371.center) to (372.center);
		\draw [style=boldedge] (373.center) to (374.center);
		\draw [style=boldedge] (375.center) to (376.center);
		\draw [style=boldedge] (377.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (379.center) to (367.center);
		\draw (379.center) to (380.center);
		\draw (370.center) to (382.center);
		\draw (381.center) to (383.center);
		\draw (385.center) to (384.center);
		\draw [bend left=90, looseness=1.25] (389.center) to (388.center);
		\draw [bend right=90, looseness=1.25] (392.center) to (391.center);
		\draw [bend left=270, looseness=1.25] (393.center) to (390.center);
		\draw (389.center) to (387.center);
		\draw (399.center) to (386.center);
		\draw (400.center) to (403.center);
		\draw (401.center) to (404.center);
		\draw (402.center) to (366.center);
		\draw [in=-90, out=90, looseness=0.50] (370.center) to (392.center);
		\draw [in=-90, out=90, looseness=0.50] (381.center) to (393.center);
		\draw (388.center) to (399.center);
		\draw (367.center) to (402.center);
		\draw [in=-90, out=90] (385.center) to (396.center);
		\draw [in=-90, out=90, looseness=0.75] (369.center) to (395.center);
		\draw [in=-90, out=90, looseness=0.50] (400.center) to (398.center);
		\draw [in=-90, out=90, looseness=0.50] (401.center) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-adverbs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (7.25, -3.5) {\footnotesize${}^{-1}[n \cdot n \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]] \cdot {}^{-1}n \cdot [n \cdot n \cdot n]$};
		\node [style=none] (7) at (-7.25, 3.75) {\small\tt Attributive Adverb${}_{\texttt{DV}}$};
		\node [style=none] (43) at (-7.25, -2.5) {\footnotesize${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}$};
		\node [style=none] (44) at (7.25, 5) {\small\tt Predicative Adverb${}_{\texttt{DV}}$};
		\node [style=none] (97) at (-17, 0) {};
		\node [style=none] (98) at (17, 0) {};
		\node [style=langstate] (99) at (8.5, 2.25) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (100) at (11.5, -1) {};
		\node [style=none] (101) at (3, -1) {};
		\node [style=none] (102) at (3, 4) {};
		\node [style=none] (103) at (7.25, 4.25) {};
		\node [style=none] (104) at (11.5, 4) {};
		\node [style=none] (105) at (-3, -1) {};
		\node [style=none] (106) at (-11.5, -1) {};
		\node [style=none] (107) at (-11.5, 2.75) {};
		\node [style=none] (108) at (-7.25, 3) {};
		\node [style=none] (109) at (-3, 2.75) {};
		\node [style=none] (110) at (7, 0.5) {};
		\node [style=none] (111) at (5.5, 1) {};
		\node [style=black dot] (112) at (7, 0.5) {};
		\node [style=none] (113) at (7, -0.25) {};
		\node [style=none] (114) at (8.5, 1) {};
		\node [style=none] (116) at (4.25, 1.25) {};
		\node [style=none] (117) at (4.25, 1) {};
		\node [style=none] (118) at (6.75, 1) {};
		\node [style=none] (119) at (4.25, 1) {};
		\node [style=none] (120) at (6.75, 1.25) {};
		\node [style=none] (121) at (6.75, 1) {};
		\node [style=none] (123) at (7.25, 1.25) {};
		\node [style=none] (124) at (7.25, 1) {};
		\node [style=none] (125) at (9.75, 1) {};
		\node [style=none] (126) at (7.25, 1) {};
		\node [style=none] (127) at (9.75, 1.25) {};
		\node [style=none] (128) at (9.75, 1) {};
		\node [style=none] (129) at (8.25, 1.75) {};
		\node [style=none] (130) at (8.25, 1.5) {};
		\node [style=none] (131) at (9.25, 1.5) {};
		\node [style=none] (132) at (8.25, 1.5) {};
		\node [style=none] (133) at (9.25, 1.75) {};
		\node [style=none] (134) at (9.25, 1.5) {};
		\node [style=none] (135) at (8.75, 1.5) {};
		\node [style=none] (136) at (8.75, 1) {};
		\node [style=none] (137) at (5.25, 2) {};
		\node [style=none] (138) at (5.25, 1.75) {};
		\node [style=none] (139) at (6.25, 1.75) {};
		\node [style=none] (140) at (5.25, 1.75) {};
		\node [style=none] (141) at (6.25, 2) {};
		\node [style=none] (142) at (6.25, 1.75) {};
		\node [style=none] (143) at (5.75, 1.75) {};
		\node [style=none] (144) at (5.75, 1) {};
		\node [style=none] (145) at (10.25, 2) {};
		\node [style=none] (146) at (10.25, 1.75) {};
		\node [style=none] (147) at (11.25, 1.75) {};
		\node [style=none] (148) at (10.25, 1.75) {};
		\node [style=none] (149) at (11.25, 2) {};
		\node [style=none] (150) at (11.25, 1.75) {};
		\node [style=none] (151) at (10.75, 1.75) {};
		\node [style=none] (152) at (10.75, -1.75) {};
		\node [style=none] (153) at (6.5, 1.75) {};
		\node [style=none] (154) at (10, 1.75) {};
		\node [style=none] (155) at (9.5, 1) {};
		\node [style=none] (156) at (9.5, 2) {};
		\node [style=none] (157) at (8.5, 2) {};
		\node [style=none] (158) at (10, -1.75) {};
		\node [style=langstate] (159) at (-4.5, 1.5) {\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (160) at (-6, -0.25) {};
		\node [style=none] (161) at (-7.5, 0.25) {};
		\node [style=black dot] (162) at (-6, -0.25) {};
		\node [style=none] (163) at (-6, -1.75) {};
		\node [style=none] (164) at (-4.5, 0.25) {};
		\node [style=none] (166) at (-8.75, 0.5) {};
		\node [style=none] (167) at (-8.75, 0.25) {};
		\node [style=none] (168) at (-6.25, 0.25) {};
		\node [style=none] (169) at (-8.75, 0.25) {};
		\node [style=none] (170) at (-6.25, 0.5) {};
		\node [style=none] (171) at (-6.25, 0.25) {};
		\node [style=none] (173) at (-5.75, 0.5) {};
		\node [style=none] (174) at (-5.75, 0.25) {};
		\node [style=none] (175) at (-3.25, 0.25) {};
		\node [style=none] (176) at (-5.75, 0.25) {};
		\node [style=none] (177) at (-3.25, 0.5) {};
		\node [style=none] (178) at (-3.25, 0.25) {};
		\node [style=none] (179) at (-7.75, 1) {};
		\node [style=none] (180) at (-7.75, 0.75) {};
		\node [style=none] (181) at (-6.75, 0.75) {};
		\node [style=none] (182) at (-7.75, 0.75) {};
		\node [style=none] (183) at (-6.75, 1) {};
		\node [style=none] (184) at (-6.75, 0.75) {};
		\node [style=none] (185) at (-7.25, 0.75) {};
		\node [style=none] (186) at (-7.25, 0.25) {};
		\node [style=none] (187) at (-4.75, 1) {};
		\node [style=none] (188) at (-4.75, 0.75) {};
		\node [style=none] (189) at (-3.75, 0.75) {};
		\node [style=none] (190) at (-4.75, 0.75) {};
		\node [style=none] (191) at (-3.75, 1) {};
		\node [style=none] (192) at (-3.75, 0.75) {};
		\node [style=none] (193) at (-4.25, 0.75) {};
		\node [style=none] (194) at (-4.25, 0.25) {};
		\node [style=none] (195) at (-3.5, 0.25) {};
		\node [style=none] (196) at (-6.5, 0.25) {};
		\node [style=none] (197) at (-6.5, 0.75) {};
		\node [style=none] (198) at (-10.25, 1) {};
		\node [style=none] (199) at (-3.5, 1.25) {};
		\node [style=none] (200) at (-4.5, 1.25) {};
		\node [style=none] (201) at (-10.75, 1.25) {};
		\node [style=none] (202) at (-10.75, 1) {};
		\node [style=none] (203) at (-9.75, 1) {};
		\node [style=none] (204) at (-10.75, 1) {};
		\node [style=none] (205) at (-9.75, 1.25) {};
		\node [style=none] (206) at (-9.75, 1) {};
		\node [style=none] (207) at (-10.25, 1) {};
		\node [style=none] (208) at (-10.25, -1.75) {};
		\node [style=none] (209) at (-11, 1) {};
		\node [style=none] (210) at (-11, -1.75) {};
		\node [style=none] (211) at (9, 2) {};
		\node [style=none] (212) at (8.5, 1.5) {};
		\node [style=none] (213) at (9, 1.5) {};
		\node [style=none] (214) at (8, 1) {};
		\node [style=none] (215) at (8, 2) {};
		\node [style=none] (216) at (5, 1) {};
		\node [style=none] (217) at (5.5, 1.75) {};
		\node [style=none] (218) at (6, 1.75) {};
		\node [style=none] (219) at (10.5, 1.75) {};
		\node [style=none] (220) at (11, 1.75) {};
		\node [style=none] (221) at (3.5, 1.25) {};
		\node [style=none] (222) at (6.5, 1) {};
		\node [style=none] (223) at (5, 2) {};
		\node [style=none] (224) at (3.5, -0.25) {};
		\node [style=none] (225) at (-4, 1.25) {};
		\node [style=none] (226) at (-4.5, 0.75) {};
		\node [style=none] (227) at (-4, 0.75) {};
		\node [style=none] (228) at (-5, 0.25) {};
		\node [style=none] (229) at (-5, 1.25) {};
		\node [style=none] (230) at (-8, 0.25) {};
		\node [style=none] (231) at (-9.5, -1.75) {};
		\node [style=none] (232) at (-8, 0.75) {};
		\node [style=none] (233) at (-9.5, 1) {};
		\node [style=none] (234) at (-10.5, 1) {};
		\node [style=none] (235) at (-10, 1) {};
		\node [style=none] (236) at (-7.5, 0.75) {};
		\node [style=none] (237) at (-7, 0.75) {};
		\node [style=none] (238) at (8.75, 2) {};
		\node [style=none] (239) at (7.5, 2) {};
		\node [style=none] (240) at (7.5, 1) {};
		\node [style=none] (241) at (-4.25, 1.25) {};
		\node [style=none] (242) at (-5.5, 0.25) {};
		\node [style=none] (243) at (-5.5, 1.25) {};
		\node [style=none] (244) at (4.5, 1) {};
		\node [style=none] (245) at (-9, 1) {};
		\node [style=none] (246) at (-8.5, 0.25) {};
		\node [style=none] (247) at (-8.5, 0.75) {};
		\node [style=none] (248) at (-9, -1.75) {};
		\node [style=none] (249) at (4, 1.25) {};
		\node [style=none] (250) at (4.5, 2) {};
		\node [style=none] (251) at (4, -0.25) {};
		\node [style=none] (254) at (3.25, 0.25) {};
		\node [style=none] (255) at (3.25, -0.25) {};
		\node [style=none] (256) at (9.75, -0.25) {};
		\node [style=none] (257) at (3.25, -0.25) {};
		\node [style=none] (258) at (9.75, 0.25) {};
		\node [style=none] (259) at (9.75, -0.25) {};
		\node [style=none] (260) at (6.5, -0.25) {};
		\node [style=none] (261) at (6.5, -1.75) {};
		\node [style=none] (262) at (3.5, 2) {};
		\node [style=none] (263) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (102.center) to (101.center);
		\draw [style=swap, dashed] (101.center) to (100.center);
		\draw [style=swap, dashed] (100.center) to (104.center);
		\draw [style=swap, dashed] (103.center) to (102.center);
		\draw [style=swap, dashed] (103.center) to (104.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (105.center) to (109.center);
		\draw [style=swap, dashed] (108.center) to (107.center);
		\draw [style=swap, dashed] (108.center) to (109.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (110.center) to (111.center);
		\draw [style=boldedge] (112) to (113.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (112) to (114.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw [style=boldedge] (133.center) to (134.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [bend left=90, looseness=1.25] (153.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw (158.center) to (154.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (160.center) to (161.center);
		\draw [style=boldedge] (162) to (163.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (162) to (164.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw [style=boldedge] (179.center) to (180.center);
		\draw [style=boldedge] (181.center) to (182.center);
		\draw [style=boldedge] (183.center) to (184.center);
		\draw [style=boldedge] (185.center) to (186.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (199.center) to (195.center);
		\draw [style=boldedge] (201.center) to (202.center);
		\draw [style=boldedge] (203.center) to (204.center);
		\draw [style=boldedge] (205.center) to (206.center);
		\draw [style=boldedge] (207.center) to (208.center);
		\draw [bend left=90, looseness=1.25] (209.center) to (197.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (213.center);
		\draw (157.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw [bend left=270, looseness=1.25] (219.center) to (218.center);
		\draw [bend left=90, looseness=1.25] (217.center) to (220.center);
		\draw (153.center) to (222.center);
		\draw (216.center) to (223.center);
		\draw (224.center) to (221.center);
		\draw (200.center) to (226.center);
		\draw (225.center) to (227.center);
		\draw (229.center) to (228.center);
		\draw (232.center) to (230.center);
		\draw [bend left=90, looseness=1.25] (233.center) to (232.center);
		\draw [bend left=270, looseness=1.25] (236.center) to (235.center);
		\draw [bend left=270, looseness=1.25] (237.center) to (234.center);
		\draw (233.center) to (231.center);
		\draw (238.center) to (135.center);
		\draw (240.center) to (239.center);
		\draw (193.center) to (241.center);
		\draw (243.center) to (242.center);
		\draw [bend left=270, looseness=1.25] (247.center) to (245.center);
		\draw (247.center) to (246.center);
		\draw (245.center) to (248.center);
		\draw [bend left=270, looseness=1.25] (185.center) to (207.center);
		\draw (244.center) to (250.center);
		\draw (249.center) to (251.center);
		\draw [bend left=270, looseness=1.25] (151.center) to (143.center);
		\draw [style=boldedge] (254.center) to (255.center);
		\draw [style=boldedge] (256.center) to (257.center);
		\draw [style=boldedge] (258.center) to (259.center);
		\draw [style=boldedge] (260.center) to (261.center);
		\draw [in=90, out=-90] (262.center) to (249.center);
		\draw [in=90, out=-90] (263.center) to (221.center);
		\draw [bend left=90] (263.center) to (250.center);
		\draw [bend left=90] (262.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-crowdinthemorn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (13.5, 3.5) {};
		\node [style=none] (27) at (9, 3.5) {};
		\node [style=none] (28) at (9, 7.75) {};
		\node [style=none] (29) at (11.25, 8) {};
		\node [style=none] (30) at (13.5, 7.75) {};
		\node [style=black dot] (48) at (10.5, 5.5) {};
		\node [style=langstate] (50) at (11.25, 6.75) {\!\!\!\!{\tt in}\!\!\!\!};
		\node [style=none] (52) at (10.5, 5.5) {};
		\node [style=none] (53) at (11.25, 3.5) {};
		\node [style=none] (54) at (11, 6.5) {};
		\node [style=none] (55) at (10.5, 5.5) {};
		\node [style=none] (56) at (10.5, 5.5) {};
		\node [style=none] (57) at (9.75, 4.5) {};
		\node [style=none] (58) at (9.75, 4.5) {};
		\node [style=none] (59) at (9.75, 2.75) {};
		\node [style=none] (76) at (11.5, 6.5) {};
		\node [style=none] (80) at (12.75, 2.75) {};
		\node [style=langstate] (81) at (-2, 6.75) {\!\!\!\!{\tt cock}\!\!\!\!};
		\node [style=none] (82) at (-2, 2.75) {};
		\node [style=none] (83) at (-2, 6.25) {};
		\node [style=langstate] (84) at (15, 7) {\!\!\!\!{\tt morn}\!\!\!\!};
		\node [style=none] (85) at (15, 2.75) {};
		\node [style=none] (86) at (15, 6.5) {};
		\node [style=none] (87) at (6.5, 6.25) {};
		\node [style=none] (88) at (6.5, 5.5) {};
		\node [style=langstate] (89) at (6.5, 6.5) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=white dot] (90) at (6.5, 5.5) {};
		\node [style=none] (91) at (5.75, 3.5) {};
		\node [style=none] (92) at (7.25, 4.5) {};
		\node [style=none] (93) at (5.75, 1.75) {};
		\node [style=none] (94) at (7.5, 6.25) {};
		\node [style=none] (95) at (8.25, 3.5) {};
		\node [style=none] (96) at (4.75, 3.5) {};
		\node [style=none] (97) at (4.75, 7) {};
		\node [style=none] (98) at (6.5, 7.25) {};
		\node [style=none] (99) at (8.25, 7) {};
		\node [style=none] (100) at (6.75, 4.75) {};
		\node [style=none] (101) at (6.75, 4.5) {};
		\node [style=none] (102) at (7.75, 4.5) {};
		\node [style=none] (103) at (6.75, 4.5) {};
		\node [style=none] (104) at (7.75, 4.75) {};
		\node [style=none] (105) at (7.75, 4.5) {};
		\node [style=none] (106) at (7.25, 4.5) {};
		\node [style=none] (107) at (7.25, 2.75) {};
		\node [style=white dot] (108) at (1, 6.5) {};
		\node [style=none] (109) at (0.5, 3.5) {};
		\node [style=none] (110) at (3, 4) {};
		\node [style=none] (111) at (4, 3.5) {};
		\node [style=none] (112) at (-0.75, 3.5) {};
		\node [style=none] (113) at (-0.75, 7) {};
		\node [style=none] (114) at (1.75, 7.5) {};
		\node [style=none] (115) at (4, 7) {};
		\node [style=none] (116) at (1, 4.5) {};
		\node [style=none] (117) at (1, 4) {};
		\node [style=none] (118) at (3.5, 4) {};
		\node [style=none] (119) at (1, 4) {};
		\node [style=none] (120) at (3.5, 4.5) {};
		\node [style=none] (121) at (3.5, 4) {};
		\node [style=none] (122) at (2.25, 4) {};
		\node [style=none] (123) at (2.25, 1.75) {};
		\node [style=none] (124) at (1.75, 4) {};
		\node [style=none] (125) at (1.75, 4.5) {};
		\node [style=none] (126) at (1.75, 4) {};
		\node [style=none] (127) at (0.5, 2.75) {};
		\node [style=none] (128) at (1.25, 4.75) {};
		\node [style=none] (129) at (1.25, 4.5) {};
		\node [style=none] (130) at (2.25, 4.5) {};
		\node [style=none] (131) at (1.25, 4.5) {};
		\node [style=none] (132) at (2.25, 4.75) {};
		\node [style=none] (133) at (2.25, 4.5) {};
		\node [style=none] (134) at (1.75, 4.5) {};
		\node [style=none] (135) at (2, 4.5) {};
		\node [style=white dot] (136) at (1.75, 5.25) {};
		\node [style=none] (137) at (-0.25, 3.5) {};
		\node [style=none] (140) at (-0.25, 2.75) {};
		\node [style=none] (141) at (-6, 6.25) {};
		\node [style=none] (142) at (-6.75, 5.5) {};
		\node [style=langstate] (143) at (-5.75, 6.5) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=white dot] (144) at (-6.75, 5.5) {};
		\node [style=none] (145) at (-7.5, 3.5) {};
		\node [style=none] (146) at (-6, 4.5) {};
		\node [style=none] (147) at (-7.5, 2.25) {};
		\node [style=none] (148) at (-5.5, 4.5) {};
		\node [style=none] (149) at (-5.5, 6.25) {};
		\node [style=white dot] (150) at (-4.75, 5.5) {};
		\node [style=none] (151) at (-4, 4) {};
		\node [style=none] (152) at (-4.75, 5.5) {};
		\node [style=none] (153) at (-4, 2.75) {};
		\node [style=none] (154) at (-3.5, 3.5) {};
		\node [style=none] (155) at (-8, 3.5) {};
		\node [style=none] (156) at (-8, 7) {};
		\node [style=none] (157) at (-5.75, 7.25) {};
		\node [style=none] (158) at (-3.5, 7) {};
		\node [style=none] (159) at (-6.5, 4.75) {};
		\node [style=none] (160) at (-6.5, 4.5) {};
		\node [style=none] (161) at (-5, 4.5) {};
		\node [style=none] (162) at (-6.5, 4.5) {};
		\node [style=none] (163) at (-5, 4.75) {};
		\node [style=none] (164) at (-5, 4.5) {};
		\node [style=none] (165) at (-5.75, 4.5) {};
		\node [style=none] (166) at (-5.75, 2.25) {};
		\node [style=white dot] (167) at (-12, 6.5) {};
		\node [style=none] (168) at (-12, 3.5) {};
		\node [style=none] (169) at (-9.5, 4) {};
		\node [style=none] (170) at (-8.75, 3.5) {};
		\node [style=none] (171) at (-13.5, 3.5) {};
		\node [style=none] (172) at (-13.5, 7) {};
		\node [style=none] (173) at (-11, 7.5) {};
		\node [style=none] (174) at (-8.75, 7) {};
		\node [style=none] (175) at (-11.5, 4.5) {};
		\node [style=none] (176) at (-11.5, 4) {};
		\node [style=none] (177) at (-9, 4) {};
		\node [style=none] (178) at (-11.5, 4) {};
		\node [style=none] (179) at (-9, 4.5) {};
		\node [style=none] (180) at (-9, 4) {};
		\node [style=none] (181) at (-10.25, 4) {};
		\node [style=none] (182) at (-10.25, 2.25) {};
		\node [style=none] (183) at (-10.75, 4) {};
		\node [style=none] (184) at (-10.75, 4.5) {};
		\node [style=none] (185) at (-10.75, 4) {};
		\node [style=none] (186) at (-12, 0.5) {};
		\node [style=none] (187) at (-11.25, 4.75) {};
		\node [style=none] (188) at (-11.25, 4.5) {};
		\node [style=none] (189) at (-10.25, 4.5) {};
		\node [style=none] (190) at (-11.25, 4.5) {};
		\node [style=none] (191) at (-10.25, 4.75) {};
		\node [style=none] (192) at (-10.25, 4.5) {};
		\node [style=none] (193) at (-11, 4.5) {};
		\node [style=none] (194) at (-10.5, 4.5) {};
		\node [style=white dot] (195) at (-11, 5.25) {};
		\node [style=none] (196) at (-13, 3.5) {};
		\node [style=none] (197) at (-10.5, 4.5) {};
		\node [style=white dot] (198) at (-10.5, 5.25) {};
		\node [style=none] (199) at (-13, 2.75) {};
		\node [style=none] (208) at (7.25, 2.75) {};
		\node [style=none] (209) at (9.75, 2.75) {};
		\node [style=none] (210) at (-7.75, 2.75) {};
		\node [style=none] (211) at (-7.75, 2.25) {};
		\node [style=none] (212) at (-5.5, 2.25) {};
		\node [style=none] (213) at (-7.75, 2.25) {};
		\node [style=none] (214) at (-5.5, 2.75) {};
		\node [style=none] (215) at (-5.5, 2.25) {};
		\node [style=none] (216) at (-6.75, 2.25) {};
		\node [style=none] (217) at (-10.25, 2.25) {};
		\node [style=none] (218) at (5.25, 2.5) {};
		\node [style=none] (219) at (5.25, 1.75) {};
		\node [style=none] (220) at (11.75, 1.75) {};
		\node [style=none] (221) at (5.25, 1.75) {};
		\node [style=none] (222) at (11.75, 2.5) {};
		\node [style=none] (223) at (11.75, 1.75) {};
		\node [style=none] (224) at (8.5, 1.75) {};
		\node [style=none] (225) at (2.25, 1.75) {};
		\node [style=none] (236) at (12.75, 4.5) {};
		\node [style=none] (237) at (-15.5, 2.75) {};
		\node [style=none] (238) at (-15.5, 2.75) {};
		\node [style=none] (239) at (-13, 2.75) {};
		\node [style=none] (240) at (-15.5, 3.5) {\texttt{(farmer)}};
		\node [style=none] (246) at (9.75, -5.75) {};
		\node [style=black dot] (247) at (9, -4.75) {};
		\node [style=langstate] (248) at (9.75, -3.5) {\!\!\!\!{\tt in}\!\!\!\!};
		\node [style=none] (249) at (9, -4.75) {};
		\node [style=none] (250) at (9.75, -5.75) {};
		\node [style=none] (251) at (9.5, -3.75) {};
		\node [style=none] (252) at (9, -4.75) {};
		\node [style=none] (253) at (9, -4.75) {};
		\node [style=none] (254) at (8.25, -5.75) {};
		\node [style=none] (255) at (8.25, -5.75) {};
		\node [style=none] (256) at (8.25, -7.5) {};
		\node [style=none] (258) at (10, -3.75) {};
		\node [style=none] (259) at (11.25, -7.5) {};
		\node [style=none] (261) at (-1, -7.5) {};
		\node [style=none] (262) at (-1, -4) {};
		\node [style=none] (264) at (12.75, -7.5) {};
		\node [style=none] (265) at (12.75, -4) {};
		\node [style=none] (266) at (6, -4) {};
		\node [style=none] (267) at (6, -4.75) {};
		\node [style=langstate] (268) at (6, -3.75) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=white dot] (269) at (6, -4.75) {};
		\node [style=none] (270) at (5.25, -6.75) {};
		\node [style=none] (271) at (6.75, -5.75) {};
		\node [style=none] (272) at (3.75, -6.75) {};
		\node [style=none] (273) at (7, -4) {};
		\node [style=none] (279) at (6.25, -5.5) {};
		\node [style=none] (280) at (6.25, -5.75) {};
		\node [style=none] (281) at (7.25, -5.75) {};
		\node [style=none] (282) at (6.25, -5.75) {};
		\node [style=none] (283) at (7.25, -5.5) {};
		\node [style=none] (284) at (7.25, -5.75) {};
		\node [style=none] (285) at (6.75, -5.75) {};
		\node [style=none] (286) at (6.75, -7.5) {};
		\node [style=white dot] (287) at (1.75, -3.75) {};
		\node [style=none] (288) at (1.25, -6.75) {};
		\node [style=none] (289) at (3.75, -6.75) {};
		\node [style=none] (304) at (2.5, -5.75) {};
		\node [style=none] (305) at (2.5, -7.5) {};
		\node [style=none] (306) at (1.25, -7.5) {};
		\node [style=none] (307) at (2, -5.5) {};
		\node [style=none] (308) at (2, -5.75) {};
		\node [style=none] (309) at (3, -5.75) {};
		\node [style=none] (310) at (2, -5.75) {};
		\node [style=none] (311) at (3, -5.5) {};
		\node [style=none] (312) at (3, -5.75) {};
		\node [style=none] (313) at (2.5, -5.75) {};
		\node [style=none] (314) at (2.75, -5.75) {};
		\node [style=white dot] (315) at (2.5, -5) {};
		\node [style=none] (316) at (0.5, -6.75) {};
		\node [style=none] (317) at (0.5, -7.5) {};
		\node [style=none] (318) at (-4.5, -4) {};
		\node [style=none] (319) at (-5.25, -4.75) {};
		\node [style=langstate] (320) at (-4.25, -3.75) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=white dot] (321) at (-5.25, -4.75) {};
		\node [style=none] (322) at (-6, -6.75) {};
		\node [style=none] (323) at (-4.5, -5.75) {};
		\node [style=none] (324) at (-6, -7.5) {};
		\node [style=none] (325) at (-4, -5.75) {};
		\node [style=none] (326) at (-4, -4) {};
		\node [style=white dot] (327) at (-3.25, -4.75) {};
		\node [style=none] (328) at (-2.5, -6.25) {};
		\node [style=none] (329) at (-3.25, -4.75) {};
		\node [style=none] (330) at (-2.5, -7.5) {};
		\node [style=white dot] (344) at (-9.5, -3.75) {};
		\node [style=none] (345) at (-9.5, -6.75) {};
		\node [style=none] (346) at (-7, -6.25) {};
		\node [style=none] (363) at (-9.5, -9.75) {};
		\node [style=none] (370) at (-8.5, -5.75) {};
		\node [style=none] (371) at (-8, -5.75) {};
		\node [style=white dot] (372) at (-8.5, -5) {};
		\node [style=none] (373) at (-10.5, -6.75) {};
		\node [style=none] (374) at (-8, -5.75) {};
		\node [style=white dot] (375) at (-8, -5) {};
		\node [style=none] (376) at (-10.5, -7.5) {};
		\node [style=none] (377) at (6.75, -7.5) {};
		\node [style=none] (378) at (8.25, -7.5) {};
		\node [style=none] (393) at (9.75, -7.5) {};
		\node [style=none] (394) at (2.5, -7.5) {};
		\node [style=none] (405) at (11.25, -5.75) {};
		\node [style=none] (406) at (-11.75, -7.5) {};
		\node [style=none] (407) at (-11.75, -7.5) {};
		\node [style=none] (408) at (-10.5, -7.5) {};
		\node [style=none] (409) at (-12.25, -5.25) {\texttt{(farmer)}};
		\node [style=none] (410) at (-7, -7.5) {};
		\node [style=none] (411) at (-4.5, -7.5) {};
		\node [style=none] (412) at (-4, -7.5) {};
		\node [style=none] (413) at (-8, -7.5) {};
		\node [style=none] (414) at (-8.5, -7.5) {};
		\node [style=none] (415) at (9.75, -5.75) {};
		\node [style=none] (416) at (9.75, -7.5) {};
		\node [style=none] (417) at (11.25, 3.5) {};
		\node [style=none] (418) at (11.25, 1.75) {};
		\node [style=none] (419) at (3.75, -7.5) {};
		\node [style=none] (420) at (5.25, -7.5) {};
		\node [style=none] (421) at (-1, -4) {};
		\node [style=white dot] (422) at (-1.5, -3.25) {};
		\node [style=none] (423) at (-2, -4) {};
		\node [style=none] (424) at (-1.5, -2.5) {};
		\node [style=none] (425) at (-1, -4) {};
		\node [style=none] (426) at (-11.75, -7.5) {};
		\node [style=white dot] (427) at (-12.25, -6.75) {};
		\node [style=none] (428) at (-12.75, -7.5) {};
		\node [style=none] (429) at (-12.25, -6) {};
		\node [style=none] (430) at (-11.75, -7.5) {};
		\node [style=none] (431) at (-2, -9.5) {};
		\node [style=none] (432) at (12.75, -4) {};
		\node [style=white dot] (433) at (12.25, -3.25) {};
		\node [style=none] (434) at (11.75, -4) {};
		\node [style=none] (435) at (12.25, -2.5) {};
		\node [style=none] (436) at (12.75, -4) {};
		\node [style=none] (437) at (11.75, -9.5) {};
		\node [style=none] (438) at (-1.5, -1.75) {\texttt{cock}};
		\node [style=none] (439) at (12.25, -1.75) {\texttt{morn}};
		\node [style=white dot] (440) at (-0.5, -18.25) {};
		\node [style=none] (441) at (1.25, -17.75) {};
		\node [style=langstate] (444) at (1.25, -17.5) {\!\!\!\!{\tt crow'd}\!\!\!\!};
		\node [style=none] (445) at (-1.25, -18.75) {};
		\node [style=none] (446) at (-1.25, -16.75) {};
		\node [style=none] (447) at (3, -16.75) {};
		\node [style=none] (448) at (-1.25, -16.75) {};
		\node [style=none] (449) at (3, -18.75) {};
		\node [style=none] (450) at (3, -16.75) {};
		\node [style=none] (451) at (3, -18.75) {};
		\node [style=none] (452) at (-1.25, -18.75) {};
		\node [style=white dot] (453) at (-4.5, -15.75) {};
		\node [style=none] (454) at (-2.75, -15.25) {};
		\node [style=white dot] (455) at (-0.5, -15.75) {};
		\node [style=none] (456) at (-2.25, -15.25) {};
		\node [style=langstate] (457) at (-2.5, -15) {\!\!\!\!{\tt kept}\!\!\!\!};
		\node [style=none] (458) at (-5.25, -16.25) {};
		\node [style=none] (459) at (-5.25, -14.25) {};
		\node [style=none] (460) at (0.25, -14.25) {};
		\node [style=none] (461) at (-5.25, -14.25) {};
		\node [style=none] (462) at (0.25, -16.25) {};
		\node [style=none] (463) at (0.25, -14.25) {};
		\node [style=none] (464) at (0.25, -16.25) {};
		\node [style=none] (465) at (-5.25, -16.25) {};
		\node [style=none] (466) at (-4.5, -13.25) {};
		\node [style=none] (467) at (-4.5, -25.25) {};
		\node [style=none] (468) at (-4.5, -12.5) {\texttt{(farmer)}};
		\node [style=none] (469) at (-0.5, -12.5) {\texttt{cock}};
		\node [style=none] (470) at (-0.5, -13.25) {};
		\node [style=white dot] (471) at (-0.5, -19.75) {};
		\node [style=none] (472) at (1, -20.5) {};
		\node [style=none] (473) at (0.5, -20.25) {};
		\node [style=none] (474) at (0.5, -20.5) {};
		\node [style=none] (475) at (1.5, -20.5) {};
		\node [style=none] (476) at (0.5, -20.5) {};
		\node [style=none] (477) at (1.5, -20.25) {};
		\node [style=none] (478) at (1.5, -20.5) {};
		\node [style=none] (479) at (1, -20.5) {};
		\node [style=none] (480) at (-1.75, -21.25) {};
		\node [style=none] (481) at (1, -22.75) {};
		\node [style=none] (482) at (2.25, -22.75) {};
		\node [style=white dot] (485) at (4.25, -23.25) {};
		\node [style=none] (486) at (2.75, -22.75) {};
		\node [style=langstate] (487) at (2.5, -22.5) {\!\!\!\!{\tt in}\!\!\!\!};
		\node [style=none] (488) at (0, -24) {};
		\node [style=none] (489) at (0, -21.5) {};
		\node [style=none] (490) at (5.25, -21.5) {};
		\node [style=none] (491) at (0, -21.5) {};
		\node [style=none] (492) at (5.25, -24) {};
		\node [style=none] (493) at (5.25, -21.5) {};
		\node [style=none] (494) at (5.25, -24) {};
		\node [style=none] (495) at (0, -24) {};
		\node [style=none] (496) at (1, -20.5) {};
		\node [style=none] (497) at (1, -22.75) {};
		\node [style=none] (498) at (-1.75, -25.25) {};
		\node [style=none] (499) at (4.25, -13.25) {};
		\node [style=none] (500) at (4.25, -25) {};
		\node [style=none] (501) at (4.25, -12.5) {\texttt{morn}};
		\node [style=none] (502) at (0, 9) {\texttt{(farmer) that kept the cock that crow'd in the morn}};
		\node [style=none] (503) at (0, -1) {\text{(removing brackets, appending copies to nouns, no sentence type to delete)}};
		\node [style=none] (504) at (-15, -7) {$\mapsto$};
		\node [style=none] (505) at (-8, -19.5) {$\cong$};
		\node [style=none] (506) at (0, -11.25) {\text{(simplifying)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (30.center);
		\draw [style=swap, dashed] (29.center) to (28.center);
		\draw [style=swap, dashed] (29.center) to (30.center);
		\draw [style=boldedge, in=90, out=0] (52.center) to (53.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (54.center) to (55.center);
		\draw [style=boldedge, in=90, out=-180] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw [style=swap] (88.center) to (87.center);
		\draw [style=swap] (91.center) to (93.center);
		\draw [style=swap, in=90, out=-15] (90) to (92.center);
		\draw [style=swap, in=90, out=-165] (90) to (91.center);
		\draw [style=swap, dashed] (97.center) to (96.center);
		\draw [style=swap, dashed] (96.center) to (95.center);
		\draw [style=swap, dashed] (95.center) to (99.center);
		\draw [style=swap, dashed] (98.center) to (97.center);
		\draw [style=swap, dashed] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (108) to (110.center);
		\draw [style=swap, in=90, out=-90] (108) to (109.center);
		\draw [style=swap, dashed] (113.center) to (112.center);
		\draw [style=swap, dashed] (112.center) to (111.center);
		\draw [style=swap, dashed] (111.center) to (115.center);
		\draw [style=swap, dashed] (114.center) to (113.center);
		\draw [style=swap, dashed] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw (127.center) to (109.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw (134.center) to (136);
		\draw [in=-180, out=90] (137.center) to (108);
		\draw (137.center) to (140.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (142.center) to (141.center);
		\draw [style=swap] (145.center) to (147.center);
		\draw [style=swap, in=90, out=-15] (144) to (146.center);
		\draw [style=swap, in=90, out=-165] (144) to (145.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (152.center) to (149.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (150) to (151.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (150) to (148.center);
		\draw [style=swap, dashed] (156.center) to (155.center);
		\draw [style=swap, dashed] (155.center) to (154.center);
		\draw [style=swap, dashed] (154.center) to (158.center);
		\draw [style=swap, dashed] (157.center) to (156.center);
		\draw [style=swap, dashed] (157.center) to (158.center);
		\draw [style=boldedge] (159.center) to (160.center);
		\draw [style=boldedge] (161.center) to (162.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw (151.center) to (153.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (167) to (169.center);
		\draw [style=swap, in=90, out=-90] (167) to (168.center);
		\draw [style=swap, dashed] (172.center) to (171.center);
		\draw [style=swap, dashed] (171.center) to (170.center);
		\draw [style=swap, dashed] (170.center) to (174.center);
		\draw [style=swap, dashed] (173.center) to (172.center);
		\draw [style=swap, dashed] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw [style=boldedge] (179.center) to (180.center);
		\draw [style=boldedge] (181.center) to (182.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw (186.center) to (168.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw (193.center) to (195);
		\draw [in=-180, out=90] (196.center) to (167);
		\draw (197.center) to (198);
		\draw (196.center) to (199.center);
		\draw [bend left=90] (85.center) to (80.center);
		\draw [bend right=90] (82.center) to (140.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (208.center) to (209.center);
		\draw [bend left=90, looseness=0.75] (127.center) to (153.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
		\draw [style=boldedge] (214.center) to (215.center);
		\draw [style=boldedge, bend left=90, looseness=0.75] (216.center) to (217.center);
		\draw [style=boldedge] (218.center) to (219.center);
		\draw [style=boldedge] (220.center) to (221.center);
		\draw [style=boldedge] (222.center) to (223.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (224.center) to (225.center);
		\draw (80.center) to (236.center);
		\draw [style=boldedge, in=90, out=0] (249.center) to (250.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (251.center) to (252.center);
		\draw [style=boldedge, in=90, out=-180] (253.center) to (254.center);
		\draw [style=boldedge] (255.center) to (256.center);
		\draw (262.center) to (261.center);
		\draw (265.center) to (264.center);
		\draw [style=swap] (267.center) to (266.center);
		\draw [style=swap, in=90, out=-15] (269) to (271.center);
		\draw [style=swap, in=90, out=-165] (269) to (270.center);
		\draw [style=boldedge] (279.center) to (280.center);
		\draw [style=boldedge] (281.center) to (282.center);
		\draw [style=boldedge] (283.center) to (284.center);
		\draw [style=boldedge] (285.center) to (286.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (287) to (289.center);
		\draw [style=swap, in=90, out=-90] (287) to (288.center);
		\draw [style=boldedge] (304.center) to (305.center);
		\draw (306.center) to (288.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (309.center) to (310.center);
		\draw [style=boldedge] (311.center) to (312.center);
		\draw (313.center) to (315);
		\draw [in=-180, out=90] (316.center) to (287);
		\draw (316.center) to (317.center);
		\draw [style=swap, in=-75, out=90, looseness=0.75] (319.center) to (318.center);
		\draw [style=swap] (322.center) to (324.center);
		\draw [style=swap, in=90, out=-15] (321) to (323.center);
		\draw [style=swap, in=90, out=-165] (321) to (322.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (329.center) to (326.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (327) to (328.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (327) to (325.center);
		\draw (328.center) to (330.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (344) to (346.center);
		\draw [style=swap, in=90, out=-90] (344) to (345.center);
		\draw (363.center) to (345.center);
		\draw (370.center) to (372);
		\draw [in=-180, out=90] (373.center) to (344);
		\draw (374.center) to (375);
		\draw (373.center) to (376.center);
		\draw [bend left=90] (264.center) to (259.center);
		\draw [bend right=90] (261.center) to (317.center);
		\draw [style=boldedge, bend right=90, looseness=0.75] (377.center) to (378.center);
		\draw [bend left=90, looseness=0.75] (306.center) to (330.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (393.center) to (394.center);
		\draw (259.center) to (405.center);
		\draw (346.center) to (410.center);
		\draw [bend right=90, looseness=0.75] (410.center) to (324.center);
		\draw (323.center) to (411.center);
		\draw (325.center) to (412.center);
		\draw (374.center) to (413.center);
		\draw (370.center) to (414.center);
		\draw [bend right=90, looseness=0.50] (413.center) to (411.center);
		\draw [bend right=90, looseness=0.50] (414.center) to (412.center);
		\draw [style=boldedge] (415.center) to (416.center);
		\draw [in=90, out=-90] (76.center) to (236.center);
		\draw [style=boldedge] (417.center) to (418.center);
		\draw [in=90, out=-90] (258.center) to (405.center);
		\draw [bend right=90, looseness=0.75] (419.center) to (420.center);
		\draw (270.center) to (420.center);
		\draw (289.center) to (419.center);
		\draw (424.center) to (422);
		\draw [in=90, out=180, looseness=1.25] (422) to (423.center);
		\draw [in=90, out=0, looseness=1.25] (422) to (425.center);
		\draw (429.center) to (427);
		\draw [in=90, out=180, looseness=1.25] (427) to (428.center);
		\draw [in=90, out=0, looseness=1.25] (427) to (430.center);
		\draw (423.center) to (431.center);
		\draw (435.center) to (433);
		\draw [in=90, out=180, looseness=1.25] (433) to (434.center);
		\draw [in=90, out=0, looseness=1.25] (433) to (436.center);
		\draw (434.center) to (437.center);
		\draw [bend left=90] (239.center) to (238.center);
		\draw [bend right=90] (407.center) to (408.center);
		\draw [in=-90, out=15, looseness=0.75] (440) to (441.center);
		\draw [style=swap, dashed] (446.center) to (445.center);
		\draw [style=swap, dashed] (448.center) to (447.center);
		\draw [style=swap, dashed] (450.center) to (449.center);
		\draw [style=swap, dashed] (452.center) to (451.center);
		\draw [in=-90, out=15, looseness=0.75] (453) to (454.center);
		\draw [in=-90, out=180] (455) to (456.center);
		\draw [style=swap, dashed] (459.center) to (458.center);
		\draw [style=swap, dashed] (461.center) to (460.center);
		\draw [style=swap, dashed] (463.center) to (462.center);
		\draw [style=swap, dashed] (465.center) to (464.center);
		\draw (453) to (467.center);
		\draw (466.center) to (453);
		\draw (470.center) to (455);
		\draw (455) to (440);
		\draw [style=boldedge] (473.center) to (474.center);
		\draw [style=boldedge] (475.center) to (476.center);
		\draw [style=boldedge] (477.center) to (478.center);
		\draw (440) to (471);
		\draw [in=90, out=0] (471) to (479.center);
		\draw [bend right=45] (471) to (480.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (481.center) to (482.center);
		\draw [in=-90, out=180] (485) to (486.center);
		\draw [style=swap, dashed] (489.center) to (488.center);
		\draw [style=swap, dashed] (491.center) to (490.center);
		\draw [style=swap, dashed] (493.center) to (492.center);
		\draw [style=swap, dashed] (495.center) to (494.center);
		\draw [style=boldedge] (496.center) to (497.center);
		\draw (480.center) to (498.center);
		\draw (499.center) to (485);
		\draw (485) to (500.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-ed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-12, -1) {};
		\node [style=none] (2) at (-12, 3.75) {};
		\node [style=none] (3) at (-8, 4.25) {};
		\node [style=none] (4) at (-4, 3.75) {};
		\node [style=none] (5) at (-8, 4.75) {\small\tt - Passive voice${}_{\tt TV}$};
		\node [style=none] (6) at (-11.25, 0) {};
		\node [style=none] (7) at (-11.25, -0.5) {};
		\node [style=none] (8) at (-8.75, -0.5) {};
		\node [style=none] (9) at (-11.25, -0.5) {};
		\node [style=none] (10) at (-8.75, 0) {};
		\node [style=none] (11) at (-8.75, -0.5) {};
		\node [style=none] (12) at (-10, -0.5) {};
		\node [style=none] (13) at (-10, -1.75) {};
		\node [style=none] (14) at (-10, -0.5) {};
		\node [style=none] (15) at (-10, -0.5) {};
		\node [style=none] (16) at (-8, -2.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (17) at (-11, -0.5) {};
		\node [style=none] (18) at (-9, -0.5) {};
		\node [style=none] (19) at (-11, 1.25) {};
		\node [style=none] (20) at (-9, 1.25) {};
		\node [style=none] (21) at (-10, -0.5) {};
		\node [style=none] (22) at (-5, -1) {};
		\node [style=none] (23) at (-5, -1.75) {};
		\node [style=none] (24) at (-8, -1) {};
		\node [style=none] (25) at (-8, -1.75) {};
		\node [style=none] (26) at (-11, 2.25) {};
		\node [style=none] (27) at (-9, 2.25) {};
		\node [style=none] (28) at (-11, 2.5) {};
		\node [style=none] (29) at (-9, 2.5) {};
		\node [style=none] (30) at (-8, 2.5) {};
		\node [style=none] (31) at (-5, 2.5) {};
		\node [style=none] (32) at (-6.5, -1) {};
		\node [style=none] (33) at (-10, -0.5) {};
		\node [style=none] (34) at (-6.5, -0.5) {};
		\node [style=none] (35) at (-6.5, -1.75) {};
		\node [style=none] (36) at (-10, 0) {};
		\node [style=none] (37) at (-10.5, 0.25) {};
		\node [style=none] (38) at (-10.5, 0) {};
		\node [style=none] (39) at (-9.5, 0) {};
		\node [style=none] (40) at (-10.5, 0) {};
		\node [style=none] (41) at (-9.5, 0.25) {};
		\node [style=none] (42) at (-9.5, 0) {};
		\node [style=none] (43) at (-6.5, 0) {};
		\node [style=none] (44) at (-7, -0.25) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=none] (46) at (-6, -0.5) {};
		\node [style=none] (47) at (-7, -0.5) {};
		\node [style=none] (48) at (-6, -0.25) {};
		\node [style=none] (49) at (-6, -0.5) {};
		\node [style=none] (50) at (-10, -0.25) {};
		\node [style=none] (51) at (-10, 0) {};
		\node [style=none] (52) at (-10, -0.5) {};
		\node [style=none] (53) at (-6.75, 0) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=none] (55) at (-9.75, 0) {};
		\node [style=none] (56) at (-10.25, 0) {};
		\node [style=none] (57) at (-6.75, -0.5) {};
		\node [style=none] (58) at (-6.25, -0.5) {};
		\node [style=none] (59) at (12.5, -1) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.5, 3.75) {};
		\node [style=none] (62) at (7.5, 4.25) {};
		\node [style=none] (63) at (12.5, 3.75) {};
		\node [style=none] (64) at (7.5, 4.75) {\small\tt - Passive voice${}_{\tt DV}$};
		\node [style=none] (65) at (3.25, 0) {};
		\node [style=none] (66) at (3.25, -0.5) {};
		\node [style=none] (67) at (6.75, -0.5) {};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (6.75, 0) {};
		\node [style=none] (70) at (6.75, -0.5) {};
		\node [style=none] (71) at (5, -0.5) {};
		\node [style=none] (72) at (5, -1.75) {};
		\node [style=none] (73) at (7.5, -2.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot {}^{-1} \cdot [n \cdot n \cdot n] \cdot n^{-1}$};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=none] (75) at (6.5, -0.5) {};
		\node [style=none] (76) at (4.5, 1.25) {};
		\node [style=none] (77) at (6.5, 1.25) {};
		\node [style=none] (78) at (11.5, -1) {};
		\node [style=none] (79) at (11.5, -1.75) {};
		\node [style=none] (80) at (8.5, -1) {};
		\node [style=none] (81) at (8.5, -1.75) {};
		\node [style=none] (82) at (3.5, 2.25) {};
		\node [style=none] (83) at (6.5, 2.25) {};
		\node [style=none] (84) at (3.5, 2.5) {};
		\node [style=none] (85) at (6.5, 2.5) {};
		\node [style=none] (86) at (8.5, 2.5) {};
		\node [style=none] (87) at (11.5, 2.5) {};
		\node [style=none] (88) at (10.5, -1) {};
		\node [style=none] (89) at (10.5, -0.5) {};
		\node [style=none] (90) at (10.5, -1.75) {};
		\node [style=none] (91) at (5.5, 0) {};
		\node [style=none] (92) at (5, 0.25) {};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (6, 0) {};
		\node [style=none] (95) at (5, 0) {};
		\node [style=none] (96) at (6, 0.25) {};
		\node [style=none] (97) at (6, 0) {};
		\node [style=none] (98) at (10.5, 0) {};
		\node [style=none] (99) at (10, -0.25) {};
		\node [style=none] (100) at (10, -0.5) {};
		\node [style=none] (101) at (11, -0.5) {};
		\node [style=none] (102) at (10, -0.5) {};
		\node [style=none] (103) at (11, -0.25) {};
		\node [style=none] (104) at (11, -0.5) {};
		\node [style=none] (105) at (5.5, -0.25) {};
		\node [style=none] (106) at (5.5, 0) {};
		\node [style=none] (107) at (5.5, -0.5) {};
		\node [style=none] (108) at (10.25, 0) {};
		\node [style=none] (109) at (10.75, 0) {};
		\node [style=none] (110) at (5.75, 0) {};
		\node [style=none] (111) at (5.25, 0) {};
		\node [style=none] (112) at (10.25, -0.5) {};
		\node [style=none] (113) at (10.75, -0.5) {};
		\node [style=none] (114) at (3.5, -0.5) {};
		\node [style=none] (115) at (3.5, 1.25) {};
		\node [style=none] (116) at (5.5, 2.5) {};
		\node [style=none] (117) at (9.5, 2.5) {};
		\node [style=none] (118) at (9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (27.center);
		\draw (29.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (24.center);
		\draw (31.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (30.center);
		\draw [in=90, out=90, looseness=0.75] (28.center) to (31.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [bend right=90] (53.center) to (55.center);
		\draw [bend right=90] (54.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (53.center) to (57.center);
		\draw [style=swap, dashed] (61.center) to (60.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (59.center) to (63.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (62.center) to (63.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw [in=-90, out=90, looseness=0.50] (77.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.75] (76.center) to (83.center);
		\draw (85.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw (86.center) to (80.center);
		\draw (87.center) to (78.center);
		\draw [bend left=90, looseness=1.25] (85.center) to (86.center);
		\draw [in=90, out=90, looseness=0.50] (84.center) to (87.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [bend right=90] (108.center) to (110.center);
		\draw [bend right=90] (109.center) to (111.center);
		\draw (109.center) to (113.center);
		\draw (108.center) to (112.center);
		\draw [bend left=90] (106.center) to (98.center);
		\draw (98.center) to (89.center);
		\draw (115.center) to (114.center);
		\draw [in=-90, out=90, looseness=0.75] (115.center) to (116.center);
		\draw [in=90, out=90, looseness=0.75] (116.center) to (117.center);
		\draw (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-edTV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2.5) {};
		\node [style=none] (1) at (-4, -2.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=none] (5) at (0, 2.25) {\small\tt Passive voice${}_{\tt TV}$};
		\node [style=none] (6) at (-3.25, -1.75) {};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (-3.25, -2) {};
		\node [style=none] (10) at (-0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -2) {};
		\node [style=none] (12) at (-2, -2) {}; 
		\node [style=none] (13) at (-2, -3.25) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (0, -4) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -3.25) {};
		\node [style=none] (24) at (0, -2.5) {};
		\node [style=none] (25) at (0, -3.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (-2, -2) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (1.5, -3.25) {};
		\node [style=none] (36) at (-2, -1.5) {};
		\node [style=none] (37) at (-2.5, -1.25) {};
		\node [style=none] (38) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (-2.5, -1.5) {};
		\node [style=none] (41) at (-1.5, -1.25) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=none] (43) at (1.5, -1.5) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (46) at (2, -2) {};
		\node [style=none] (47) at (1, -2) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (2, -2) {};
		\node [style=none] (50) at (-2, -1.75) {};
		\node [style=none] (51) at (-2, -1.5) {};
		\node [style=none] (52) at (-2, -2) {};
		\node [style=none] (53) at (1.25, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (55) at (-1.75, -1.5) {};
		\node [style=none] (56) at (-2.25, -1.5) {};
		\node [style=none] (57) at (1.25, -2) {};
		\node [style=none] (58) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (24.center);
		\draw (31.center) to (22.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [bend right=90] (53.center) to (55.center);
		\draw [bend right=90] (54.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (53.center) to (57.center);
		\draw [in=90, out=90] (19.center) to (30.center);
		\draw [in=90, out=90, looseness=0.75] (20.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-edTVcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, -2) {};
		\node [style=none] (1) at (9, -2) {};
		\node [style=none] (2) at (9, 1.5) {};
		\node [style=none] (3) at (13, 2) {};
		\node [style=none] (4) at (17, 1.5) {};
		\node [style=none] (5) at (13, 2.5) {\small\tt Passive voice${}_{\tt TV}$};
		\node [style=none] (6) at (9.75, -1.25) {};
		\node [style=none] (7) at (9.75, -1.5) {};
		\node [style=none] (8) at (12.25, -1.5) {};
		\node [style=none] (9) at (9.75, -1.5) {};
		\node [style=none] (10) at (12.25, -1.25) {};
		\node [style=none] (11) at (12.25, -1.5) {};
		\node [style=none] (12) at (11, -1.5) {};
		\node [style=none] (13) at (11, -2.75) {};
		\node [style=none] (14) at (11, -1.5) {};
		\node [style=none] (15) at (11, -1.5) {};
		\node [style=none] (16) at (13, -3.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (17) at (10, -1.5) {};
		\node [style=none] (18) at (12, -1.5) {};
		\node [style=none] (19) at (10, 0.5) {};
		\node [style=none] (20) at (12, 0.25) {};
		\node [style=none] (21) at (11, -1.5) {};
		\node [style=none] (22) at (16, -2) {};
		\node [style=none] (23) at (16, -2.75) {};
		\node [style=none] (24) at (13, -2) {};
		\node [style=none] (25) at (13, -2.75) {};
		\node [style=none] (26) at (13, 0.25) {};
		\node [style=none] (27) at (16, 0.5) {};
		\node [style=none] (28) at (14.5, -2) {};
		\node [style=none] (29) at (11, -1.5) {};
		\node [style=none] (30) at (14.5, -1.5) {};
		\node [style=none] (31) at (14.5, -2.75) {};
		\node [style=none] (32) at (11, -1) {};
		\node [style=none] (33) at (10.5, -0.75) {};
		\node [style=none] (34) at (10.5, -1) {};
		\node [style=none] (35) at (11.5, -1) {};
		\node [style=none] (36) at (10.5, -1) {};
		\node [style=none] (37) at (11.5, -0.75) {};
		\node [style=none] (38) at (11.5, -1) {};
		\node [style=none] (39) at (14.5, -1) {};
		\node [style=none] (40) at (14, -1.25) {};
		\node [style=none] (41) at (14, -1.5) {};
		\node [style=none] (42) at (15, -1.5) {};
		\node [style=none] (43) at (14, -1.5) {};
		\node [style=none] (44) at (15, -1.25) {};
		\node [style=none] (45) at (15, -1.5) {};
		\node [style=none] (46) at (11, -1.25) {};
		\node [style=none] (47) at (11, -1) {};
		\node [style=none] (48) at (11, -1.5) {};
		\node [style=none] (49) at (14.25, -1) {};
		\node [style=none] (50) at (14.75, -1) {};
		\node [style=none] (51) at (11.25, -1) {};
		\node [style=none] (52) at (10.75, -1) {};
		\node [style=none] (53) at (14.25, -1.5) {};
		\node [style=none] (54) at (14.75, -1.5) {};
		\node [style=none] (55) at (1.5, -2.25) {};
		\node [style=none] (56) at (4, -0.25) {};
		\node [style=none] (57) at (-8.75, 1) {};
		\node [style=white dot] (58) at (3.75, 0.25) {};
		\node [style=none] (59) at (-7, -0.5) {};
		\node [style=none] (60) at (-6, -0.75) {};
		\node [style=white dot] (61) at (1.75, 0.25) {};
		\node [style=none] (62) at (2.5, -1) {};
		\node [style=none] (63) at (-6.75, 2) {\small\tt Sub.~Rel.~Pron.${}_{\tt IV}$};
		\node [style=none] (64) at (-6.25, -0.75) {};
		\node [style=none] (65) at (-8.75, -1.75) {};
		\node [style=none] (66) at (3.25, -0.5) {};
		\node [style=none] (67) at (4, -0.5) {};
		\node [style=none] (68) at (-5, -1.25) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=none] (70) at (-8.25, -1.75) {};
		\node [style=white dot] (71) at (-7, 0.75) {};
		\node [style=none] (72) at (2.5, -1) {};
		\node [style=none] (73) at (4, -0.5) {};
		\node [style=none] (74) at (4.25, 0.75) {};
		\node [style=none] (75) at (-6.5, -0.75) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (4.25, -1.5) {};
		\node [style=none] (78) at (-7, -0.75) {};
		\node [style=none] (79) at (4, -1) {};
		\node [style=none] (80) at (3.75, -0.5) {};
		\node [style=none] (81) at (-7.5, -2.5) {};
		\node [style=none] (82) at (-6.75, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (83) at (2.25, -3) {\footnotesize${}^{-1}n \cdot n \cdot [[n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (84) at (2.25, 1.75) {\small\tt Ob.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (85) at (-6.5, -1.25) {};
		\node [style=none] (86) at (3.5, -1) {};
		\node [style=none] (87) at (3.5, -0.5) {};
		\node [style=none] (88) at (-6, -0.5) {};
		\node [style=none] (89) at (3, -1) {};
		\node [style=none] (90) at (3, -2.25) {};
		\node [style=none] (91) at (1.5, -1.5) {};
		\node [style=none] (92) at (-7, -1.25) {};
		\node [style=none] (93) at (-6, -0.75) {};
		\node [style=none] (94) at (3, -0.5) {};
		\node [style=none] (95) at (0.75, -2.25) {};
		\node [style=none] (96) at (2, -1) {};
		\node [style=none] (97) at (-5, -1.25) {};
		\node [style=none] (98) at (3.75, -0.5) {};
		\node [style=none] (99) at (3, -0.5) {};
		\node [style=none] (100) at (0.75, -1.5) {};
		\node [style=none] (101) at (-6.5, -0.75) {};
		\node [style=none] (102) at (2.25, 1.25) {};
		\node [style=none] (103) at (-5, -1) {};
		\node [style=none] (104) at (-8.25, -2.5) {};
		\node [style=none] (105) at (-7.5, -1.75) {};
		\node [style=none] (106) at (3, -0.25) {};
		\node [style=none] (107) at (3.5, -1) {};
		\node [style=none] (108) at (3, -1) {};
		\node [style=white dot] (109) at (3.25, 0.25) {};
		\node [style=white dot] (110) at (-6.5, 0) {};
		\node [style=none] (111) at (2, -0.75) {};
		\node [style=none] (112) at (-6.5, -1.25) {};
		\node [style=none] (113) at (-6.75, 1.5) {};
		\node [style=none] (114) at (4, -0.75) {};
		\node [style=none] (115) at (-6, -2.5) {};
		\node [style=none] (116) at (-7, -0.75) {};
		\node [style=none] (117) at (-7, -1) {};
		\node [style=none] (118) at (2, -1) {};
		\node [style=none] (119) at (-4.75, -1.75) {};
		\node [style=none] (120) at (0.25, -1.5) {};
		\node [style=none] (121) at (-5.5, -1.25) {};
		\node [style=none] (122) at (-6, -1.25) {};
		\node [style=none] (123) at (-7, -1.25) {};
		\node [style=none] (124) at (-4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (22.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [bend right=90, looseness=1.00] (49.center) to (51.center);
		\draw [bend right=90, looseness=1.00] (50.center) to (52.center);
		\draw (50.center) to (54.center);
		\draw (49.center) to (53.center);
		\draw [in=90, out=90, looseness=1.00] (19.center) to (26.center);
		\draw [in=90, out=90, looseness=0.75] (20.center) to (27.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (71) to (121.center);
		\draw [style=swap, in=90, out=-120, looseness=1.00] (71) to (105.center);
		\draw [style=swap, dashed] (57.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (119.center);
		\draw [style=swap, dashed] (119.center) to (124.center);
		\draw [style=swap, dashed] (113.center) to (57.center);
		\draw [style=swap, dashed] (113.center) to (124.center);
		\draw [style=boldedge] (117.center) to (92.center);
		\draw [style=boldedge] (68.center) to (123.center);
		\draw [style=boldedge] (103.center) to (97.center);
		\draw [style=boldedge] (122.center) to (115.center);
		\draw [style=boldedge] (75.center) to (85.center);
		\draw (81.center) to (105.center);
		\draw [style=boldedge] (59.center) to (78.center);
		\draw [style=boldedge] (60.center) to (116.center);
		\draw [style=boldedge] (88.center) to (93.center);
		\draw (101.center) to (110);
		\draw [in=180, out=90, looseness=1.00] (70.center) to (71);
		\draw (70.center) to (104.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (61) to (72.center);
		\draw [style=swap, in=90, out=-105, looseness=1.00] (61) to (91.center);
		\draw [style=swap, dashed] (76.center) to (120.center);
		\draw [style=swap, dashed] (120.center) to (77.center);
		\draw [style=swap, dashed] (77.center) to (74.center);
		\draw [style=swap, dashed] (102.center) to (76.center);
		\draw [style=swap, dashed] (102.center) to (74.center);
		\draw [style=boldedge] (111.center) to (118.center);
		\draw [style=boldedge] (69.center) to (96.center);
		\draw [style=boldedge] (114.center) to (79.center);
		\draw [style=boldedge] (108.center) to (90.center);
		\draw [style=boldedge] (87.center) to (86.center);
		\draw (55.center) to (91.center);
		\draw [style=boldedge] (106.center) to (94.center);
		\draw [style=boldedge] (67.center) to (99.center);
		\draw [style=boldedge] (56.center) to (73.center);
		\draw (66.center) to (109);
		\draw [in=180, out=90, looseness=1.00] (100.center) to (61);
		\draw (80.center) to (58);
		\draw (100.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-fixintaadv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, -8.75) {};
		\node [style=none] (8) at (1.5, -7.75) {};
		\node [style=none] (9) at (1.5, -8.75) {};
		\node [style=none] (11) at (-1.25, -8.25) {};
		\node [style=none] (12) at (-1.25, -8.75) {};
		\node [style=none] (13) at (-1.25, -8.75) {};
		\node [style=none] (14) at (0.5, -8.75) {};
		\node [style=none] (17) at (3.75, -8.75) {};
		\node [style=none] (18) at (-6, -8.75) {};
		\node [style=none] (19) at (-6, -12) {};
		\node [style=none] (20) at (2.75, -8.75) {};
		\node [style=none] (21) at (-6, -8.75) {};
		\node [style=none] (22) at (-0.5, -8.75) {};
		\node [style=none] (23) at (1.5, -7.75) {};
		\node [style=none] (24) at (0.75, -7.5) {};
		\node [style=none] (25) at (0.75, -7.75) {};
		\node [style=none] (26) at (2.25, -7.75) {};
		\node [style=none] (27) at (0.75, -7.75) {};
		\node [style=none] (28) at (2.25, -7.5) {};
		\node [style=none] (29) at (2.25, -7.75) {};
		\node [style=none] (30) at (2, -7.75) {};
		\node [style=none] (31) at (1, -7.75) {};
		\node [style=none] (32) at (-5, -7.75) {};
		\node [style=none] (33) at (-5, -12) {};
		\node [style=none] (34) at (-5, -7.75) {};
		\node [style=none] (35) at (-5.75, -7.5) {};
		\node [style=none] (36) at (-5.75, -7.75) {};
		\node [style=none] (37) at (-4.25, -7.75) {};
		\node [style=none] (38) at (-5.75, -7.75) {};
		\node [style=none] (39) at (-4.25, -7.5) {};
		\node [style=none] (40) at (-4.25, -7.75) {};
		\node [style=none] (41) at (-4.5, -7.75) {};
		\node [style=none] (42) at (-5.5, -7.75) {};
		\node [style=none] (43) at (-3, -12) {};
		\node [style=none] (44) at (-4, -8.75) {};
		\node [style=none] (45) at (-3, -8.75) {};
		\node [style=none] (46) at (-4, -12) {};
		\node [style=none] (47) at (-7, -8.75) {};
		\node [style=none] (48) at (-7, -12) {};
		\node [style=none] (49) at (1.5, -8.75) {};
		\node [style=none] (50) at (1.5, -8.75) {};
		\node [style=none] (52) at (6, -6.5) {};
		\node [style=langstate] (53) at (6, -5) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=black dot] (54) at (6, -7.25) {};
		\node [style=none] (55) at (6, -7.25) {};
		\node [style=none] (56) at (5.25, -9.75) {};
		\node [style=none] (57) at (6, -7.25) {};
		\node [style=none] (58) at (6, -6.5) {};
		\node [style=none] (59) at (6, -7.25) {};
		\node [style=none] (60) at (6, -7.25) {};
		\node [style=none] (61) at (6, -7.25) {};
		\node [style=none] (62) at (6, -7.25) {};
		\node [style=none] (63) at (7, -9.75) {};
		\node [style=none] (64) at (7, -9.75) {};
		\node [style=none] (65) at (7, -12) {};
		\node [style=none] (66) at (5.25, -9.75) {};
		\node [style=none] (67) at (1.5, -9.5) {};
		\node [style=none] (73) at (1.5, -8.75) {};
		\node [style=none] (74) at (1.5, -9.5) {};
		\node [style=none] (78) at (4.5, -8.75) {};
		\node [style=none] (79) at (-1.25, -8.75) {};
		\node [style=none] (80) at (4.5, -8.25) {};
		\node [style=none] (81) at (4.5, -8.75) {};
		\node [style=none] (82) at (4.5, -8.75) {};
		\node [style=none] (83) at (4.5, -8.75) {};
		\node [style=none] (84) at (3.75, -7.25) {};
		\node [style=none] (85) at (-7, -8.75) {};
		\node [style=none] (86) at (3.75, -8.75) {};
		\node [style=none] (89) at (7.5, -11.25) {};
		\node [style=none] (90) at (-7.5, -11.25) {};
		\node [style=none] (91) at (-7.5, -3.75) {};
		\node [style=none] (92) at (0, -3.5) {};
		\node [style=none] (93) at (7.5, -3.75) {};
		\node [style=none] (155) at (-7, 5.5) {};
		\node [style=none] (156) at (1.5, 6.5) {};
		\node [style=none] (157) at (1.5, 5.5) {};
		\node [style=none] (158) at (-0.25, 6) {};
		\node [style=none] (159) at (-0.25, 5.5) {};
		\node [style=none] (160) at (-0.25, 5.5) {};
		\node [style=none] (161) at (0.5, 5.5) {};
		\node [style=none] (162) at (3.75, 5.5) {};
		\node [style=none] (163) at (-6, 5.5) {};
		\node [style=none] (164) at (-6, 2.25) {};
		\node [style=none] (165) at (2.75, 5.5) {};
		\node [style=none] (166) at (-6, 5.5) {};
		\node [style=none] (167) at (0.5, 5.5) {};
		\node [style=none] (168) at (1.5, 6.5) {};
		\node [style=none] (169) at (0.75, 6.75) {};
		\node [style=none] (170) at (0.75, 6.5) {};
		\node [style=none] (171) at (2.25, 6.5) {};
		\node [style=none] (172) at (0.75, 6.5) {};
		\node [style=none] (173) at (2.25, 6.75) {};
		\node [style=none] (174) at (2.25, 6.5) {};
		\node [style=none] (175) at (2, 6.5) {};
		\node [style=none] (176) at (1, 6.5) {};
		\node [style=none] (177) at (-5, 6.5) {};
		\node [style=none] (178) at (-5, 2.25) {};
		\node [style=none] (179) at (-5, 6.5) {};
		\node [style=none] (180) at (-5.75, 6.75) {};
		\node [style=none] (181) at (-5.75, 6.5) {};
		\node [style=none] (182) at (-4.25, 6.5) {};
		\node [style=none] (183) at (-5.75, 6.5) {};
		\node [style=none] (184) at (-4.25, 6.75) {};
		\node [style=none] (185) at (-4.25, 6.5) {};
		\node [style=none] (186) at (-4.5, 6.5) {};
		\node [style=none] (187) at (-5.5, 6.5) {};
		\node [style=none] (189) at (-4, 5.5) {};
		\node [style=none] (191) at (-4, 2.25) {};
		\node [style=none] (192) at (-7, 5.5) {};
		\node [style=none] (193) at (-7, 2.25) {};
		\node [style=none] (194) at (1.5, 5.5) {};
		\node [style=none] (195) at (1.5, 5.5) {};
		\node [style=langstate] (197) at (6, 9.25) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=black dot] (198) at (6, 7) {};
		\node [style=none] (199) at (6, 7) {};
		\node [style=none] (200) at (5.25, 4.5) {};
		\node [style=none] (201) at (6, 7) {};
		\node [style=none] (202) at (6, 7.75) {};
		\node [style=none] (203) at (6, 7) {};
		\node [style=none] (204) at (6, 7) {};
		\node [style=none] (205) at (6, 7) {};
		\node [style=none] (206) at (6, 7) {};
		\node [style=none] (207) at (7, 4.5) {};
		\node [style=none] (208) at (7, 4.5) {};
		\node [style=none] (209) at (7, 2.25) {};
		\node [style=none] (210) at (5.25, 4.5) {};
		\node [style=none] (211) at (2.25, 4.75) {};
		\node [style=none] (212) at (2.25, 5.5) {};
		\node [style=none] (213) at (2.25, 4.75) {};
		\node [style=none] (214) at (4.5, 5.5) {};
		\node [style=none] (215) at (-0.25, 5.5) {};
		\node [style=none] (216) at (4.5, 6) {};
		\node [style=none] (217) at (4.5, 5.5) {};
		\node [style=none] (218) at (4.5, 5.5) {};
		\node [style=none] (219) at (4.5, 5.5) {};
		\node [style=none] (220) at (3.75, 7) {};
		\node [style=none] (221) at (-7, 5.5) {};
		\node [style=none] (222) at (3.75, 5.5) {};
		\node [style=none] (223) at (7.5, 3) {};
		\node [style=none] (224) at (-7.5, 3) {};
		\node [style=none] (225) at (-7.5, 10.5) {};
		\node [style=none] (226) at (0, 10.75) {};
		\node [style=none] (227) at (7.5, 10.5) {};
		\node [style=none] (228) at (-7, 18.75) {};
		\node [style=none] (229) at (1.5, 19.75) {};
		\node [style=none] (230) at (1.5, 18.75) {};
		\node [style=none] (231) at (0.75, 19.25) {};
		\node [style=none] (232) at (0.75, 18.75) {};
		\node [style=none] (233) at (0.75, 18.75) {};
		\node [style=none] (234) at (1.5, 18.75) {};
		\node [style=none] (235) at (3.75, 18.75) {};
		\node [style=none] (236) at (-6, 18.75) {};
		\node [style=none] (237) at (-6, 15.5) {};
		\node [style=none] (238) at (2.75, 18.75) {};
		\node [style=none] (239) at (-6, 18.75) {};
		\node [style=none] (240) at (1.5, 18.75) {};
		\node [style=none] (241) at (1.5, 19.75) {};
		\node [style=none] (242) at (0.75, 20) {};
		\node [style=none] (243) at (0.75, 19.75) {};
		\node [style=none] (244) at (2.25, 19.75) {};
		\node [style=none] (245) at (0.75, 19.75) {};
		\node [style=none] (246) at (2.25, 20) {};
		\node [style=none] (247) at (2.25, 19.75) {};
		\node [style=none] (248) at (2, 19.75) {};
		\node [style=none] (249) at (1, 19.75) {};
		\node [style=none] (250) at (-5, 19.75) {};
		\node [style=none] (251) at (-5, 15.5) {};
		\node [style=none] (252) at (-5, 19.75) {};
		\node [style=none] (253) at (-5.75, 20) {};
		\node [style=none] (254) at (-5.75, 19.75) {};
		\node [style=none] (255) at (-4.25, 19.75) {};
		\node [style=none] (256) at (-5.75, 19.75) {};
		\node [style=none] (257) at (-4.25, 20) {};
		\node [style=none] (258) at (-4.25, 19.75) {};
		\node [style=none] (259) at (-4.5, 19.75) {};
		\node [style=none] (260) at (-5.5, 19.75) {};
		\node [style=none] (263) at (-7, 18.75) {};
		\node [style=none] (264) at (-7, 15.5) {};
		\node [style=none] (265) at (1.5, 18.75) {};
		\node [style=none] (266) at (1.5, 18.75) {};
		\node [style=none] (267) at (6, 21) {};
		\node [style=langstate] (268) at (6, 22.5) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=black dot] (269) at (6, 20.25) {};
		\node [style=none] (270) at (6, 20.25) {};
		\node [style=none] (271) at (5.25, 17.75) {};
		\node [style=none] (272) at (6, 20.25) {};
		\node [style=none] (273) at (6, 21) {};
		\node [style=none] (274) at (6, 20.25) {};
		\node [style=none] (275) at (6, 20.25) {};
		\node [style=none] (276) at (6, 20.25) {};
		\node [style=none] (277) at (6, 20.25) {};
		\node [style=none] (278) at (7, 17.75) {};
		\node [style=none] (279) at (7, 17.75) {};
		\node [style=none] (280) at (7, 15.5) {};
		\node [style=none] (281) at (5.25, 17.75) {};
		\node [style=none] (282) at (2.75, 18) {};
		\node [style=none] (283) at (2.75, 18.75) {};
		\node [style=none] (284) at (2.75, 18) {};
		\node [style=none] (285) at (4.5, 18.75) {};
		\node [style=none] (286) at (0.75, 18.75) {};
		\node [style=none] (287) at (4.5, 19.25) {};
		\node [style=none] (288) at (4.5, 18.75) {};
		\node [style=none] (289) at (4.5, 18.75) {};
		\node [style=none] (290) at (4.5, 18.75) {};
		\node [style=none] (291) at (3.75, 20.25) {};
		\node [style=none] (292) at (-7, 18.75) {};
		\node [style=none] (293) at (3.75, 18.75) {};
		\node [style=none] (294) at (7.5, 16.25) {};
		\node [style=none] (295) at (-7.5, 16.25) {};
		\node [style=none] (296) at (-7.5, 23.75) {};
		\node [style=none] (297) at (0, 24) {};
		\node [style=none] (298) at (7.5, 23.75) {};
		\node [style=none] (299) at (0, -12.75) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \ldots$};
		\node [style=none] (300) at (0, -14) {$  \ldots \cdot [ {}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}$};
		\node [style=none] (301) at (0, -2.75) {\small\tt Intensifier${}_{\texttt{A.Adv-DV}}$};
		\node [style=none] (303) at (0, 1.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \ldots$};
		\node [style=none] (304) at (0, 0.25) {$\ldots \cdot [ {}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (305) at (0, 11.5) {\small\tt Intensifier${}_{\texttt{A.Adv-TV}}$};
		\node [style=none] (306) at (0, 13.75) {$   \ldots \cdot [{}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (307) at (0, 15) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n] \ldots$};
		\node [style=none] (308) at (0, 24.75) {\small\tt Intensifier${}_{\texttt{A.Adv-IV}}$};
		\node [style=none] (309) at (5.5, 8) {};
		\node [style=none] (310) at (5.5, 7.75) {};
		\node [style=none] (311) at (6.5, 7.75) {};
		\node [style=none] (312) at (5.5, 7.75) {};
		\node [style=none] (313) at (6.5, 8) {};
		\node [style=none] (314) at (6.5, 7.75) {};
		\node [style=none] (315) at (5.5, -6.25) {};
		\node [style=none] (316) at (5.5, -6.5) {};
		\node [style=none] (317) at (6.5, -6.5) {};
		\node [style=none] (318) at (5.5, -6.5) {};
		\node [style=none] (319) at (6.5, -6.25) {};
		\node [style=none] (320) at (6.5, -6.5) {};
		\node [style=none] (321) at (5.5, 21.25) {};
		\node [style=none] (322) at (5.5, 21) {};
		\node [style=none] (323) at (6.5, 21) {};
		\node [style=none] (324) at (5.5, 21) {};
		\node [style=none] (325) at (6.5, 21.25) {};
		\node [style=none] (326) at (6.5, 21) {};
		\node [style=none] (327) at (5.75, 21) {};
		\node [style=none] (328) at (6.25, 21) {};
		\node [style=none] (329) at (6, 22.25) {};
		\node [style=none] (330) at (5.75, 7.75) {};
		\node [style=none] (331) at (6.25, 7.75) {};
		\node [style=none] (332) at (5.75, 9) {};
		\node [style=none] (333) at (6.25, 9) {};
		\node [style=none] (334) at (5.75, -6.5) {};
		\node [style=none] (335) at (6.25, -6.5) {};
		\node [style=none] (336) at (5.75, -5.25) {};
		\node [style=none] (337) at (6, -5.25) {};
		\node [style=none] (338) at (6.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw (19.center) to (18.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [in=75, out=105, looseness=1.25] (31.center) to (41.center);
		\draw [in=75, out=105, looseness=1.25] (23.center) to (34.center);
		\draw [in=75, out=105, looseness=1.25] (30.center) to (42.center);
		\draw [bend left=270, looseness=1.50] (14.center) to (44.center);
		\draw [bend left=270, looseness=1.75] (22.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (43.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge, in=90, out=180, looseness=0.75] (55.center) to (56.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge, in=90, out=0] (62.center) to (63.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge, bend left=90] (66.center) to (67.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (85.center) to (86.center);
		\draw [style=swap, dashed] (91.center) to (90.center);
		\draw [style=swap, dashed] (90.center) to (89.center);
		\draw [style=swap, dashed] (89.center) to (93.center);
		\draw [style=swap, dashed] (92.center) to (91.center);
		\draw [style=swap, dashed] (92.center) to (93.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw (164.center) to (163.center);
		\draw [bend right=90, looseness=1.50] (165.center) to (166.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=boldedge] (182.center) to (183.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw [in=75, out=105, looseness=1.25] (176.center) to (186.center);
		\draw [in=75, out=105, looseness=1.25] (175.center) to (187.center);
		\draw [bend left=270, looseness=1.50] (161.center) to (189.center);
		\draw (189.center) to (191.center);
		\draw [style=boldedge] (192.center) to (193.center);
		\draw [style=boldedge, in=90, out=180, looseness=0.75] (199.center) to (200.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge, in=90, out=0] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge, bend left=90] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
		\draw [style=boldedge] (214.center) to (215.center);
		\draw [style=boldedge] (216.center) to (217.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (221.center) to (222.center);
		\draw [style=swap, dashed] (225.center) to (224.center);
		\draw [style=swap, dashed] (224.center) to (223.center);
		\draw [style=swap, dashed] (223.center) to (227.center);
		\draw [style=swap, dashed] (226.center) to (225.center);
		\draw [style=swap, dashed] (226.center) to (227.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (231.center) to (232.center);
		\draw (237.center) to (236.center);
		\draw [bend right=90, looseness=1.50] (238.center) to (239.center);
		\draw [style=boldedge] (242.center) to (243.center);
		\draw [style=boldedge] (244.center) to (245.center);
		\draw [style=boldedge] (246.center) to (247.center);
		\draw [style=boldedge] (250.center) to (251.center);
		\draw [style=boldedge] (253.center) to (254.center);
		\draw [style=boldedge] (255.center) to (256.center);
		\draw [style=boldedge] (257.center) to (258.center);
		\draw [in=75, out=105, looseness=1.25] (241.center) to (252.center);
		\draw [style=boldedge] (263.center) to (264.center);
		\draw [style=boldedge, in=90, out=180, looseness=0.75] (270.center) to (271.center);
		\draw [style=boldedge] (273.center) to (274.center);
		\draw [style=boldedge, in=90, out=0] (277.center) to (278.center);
		\draw [style=boldedge] (279.center) to (280.center);
		\draw [style=boldedge, bend left=90] (281.center) to (282.center);
		\draw [style=boldedge] (283.center) to (284.center);
		\draw [style=boldedge] (285.center) to (286.center);
		\draw [style=boldedge] (287.center) to (288.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (292.center) to (293.center);
		\draw [style=swap, dashed] (296.center) to (295.center);
		\draw [style=swap, dashed] (295.center) to (294.center);
		\draw [style=swap, dashed] (294.center) to (298.center);
		\draw [style=swap, dashed] (297.center) to (296.center);
		\draw [style=swap, dashed] (297.center) to (298.center);
		\draw [style=boldedge] (309.center) to (310.center);
		\draw [style=boldedge] (311.center) to (312.center);
		\draw [style=boldedge] (313.center) to (314.center);
		\draw [style=boldedge] (315.center) to (316.center);
		\draw [style=boldedge] (317.center) to (318.center);
		\draw [style=boldedge] (319.center) to (320.center);
		\draw [style=boldedge] (321.center) to (322.center);
		\draw [style=boldedge] (323.center) to (324.center);
		\draw [style=boldedge] (325.center) to (326.center);
		\draw (273.center) to (329.center);
		\draw (333.center) to (331.center);
		\draw (332.center) to (330.center);
		\draw (338.center) to (335.center);
		\draw (337.center) to (58.center);
		\draw (336.center) to (334.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintaadv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -1.75) {};
		\node [style=none] (1) at (-5.25, -1.75) {};
		\node [style=none] (2) at (-5.25, 5.5) {};
		\node [style=none] (3) at (0, 5.75) {};
		\node [style=none] (4) at (5.25, 5.5) {};
		\node [style=none] (5) at (0, 6.5) {\small\tt Intensifier${}_{\texttt{A.Adv-IV}}$};
		\node [style=langstate] (6) at (0, 3.25) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=black dot] (9) at (2, -1) {};
		\node [style=none] (10) at (2, -2.5) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (4.75, -0.25) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (4.75, -0.25) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (4.25, 0.75) {};
		\node [style=none] (39) at (4.25, 0.5) {};
		\node [style=none] (40) at (4, 0.5) {};
		\node [style=none] (41) at (4, -0.25) {};
		\node [style=none] (50) at (3, 0.5) {};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (4.5, -0.25) {};
		\node [style=none] (53) at (4.5, 2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (69) at (2.5, 0.75) {};
		\node [style=none] (70) at (2.5, 0.5) {};
		\node [style=none] (71) at (3.5, 0.5) {};
		\node [style=none] (72) at (2.5, 0.5) {};
		\node [style=none] (73) at (3.5, 0.75) {};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (3, 0.5) {};
		\node [style=none] (76) at (3, 1.5) {};
		\node [style=none] (77) at (3, 1.25) {};
		\node [style=none] (78) at (3.5, 1.25) {};
		\node [style=none] (79) at (3, 1.25) {};
		\node [style=none] (80) at (3.5, 1.5) {};
		\node [style=none] (81) at (3.5, 1.25) {};
		\node [style=none] (82) at (3.25, 1.25) {};
		\node [style=none] (83) at (3.25, 0.5) {};
		\node [style=none] (84) at (2.75, 0.5) {};
		\node [style=none] (85) at (2.75, 2) {};
		\node [style=none] (86) at (3.25, 2) {};
		\node [style=none] (87) at (-4.25, 0.75) {};
		\node [style=none] (88) at (-4.25, 0.5) {};
		\node [style=none] (89) at (-3.75, 0.5) {};
		\node [style=none] (90) at (-4.25, 0.5) {};
		\node [style=none] (91) at (-3.75, 0.75) {};
		\node [style=none] (92) at (-3.75, 0.5) {};
		\node [style=none] (93) at (-4, 0.5) {};
		\node [style=none] (94) at (-4, -2.5) {};
		\node [style=none] (95) at (-3, 0.5) {};
		\node [style=none] (96) at (-3, -2.5) {};
		\node [style=none] (97) at (-4.5, -2.5) {};
		\node [style=none] (98) at (-4.5, 2) {};
		\node [style=none] (99) at (-4, 2) {};
		\node [style=none] (100) at (-3.5, 0.75) {};
		\node [style=none] (101) at (-3.5, 0.5) {};
		\node [style=none] (102) at (-2.5, 0.5) {};
		\node [style=none] (103) at (-3.5, 0.5) {};
		\node [style=none] (104) at (-2.5, 0.75) {};
		\node [style=none] (105) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-3, 0.5) {};
		\node [style=none] (107) at (-3.5, 1.5) {};
		\node [style=none] (108) at (-3.5, 1.25) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=none] (110) at (-3.5, 1.25) {};
		\node [style=none] (111) at (-3, 1.5) {};
		\node [style=none] (112) at (-3, 1.25) {};
		\node [style=none] (113) at (-3.25, 1.25) {};
		\node [style=none] (114) at (-3.25, 0.5) {};
		\node [style=none] (115) at (-2.75, 0.5) {};
		\node [style=none] (116) at (-2.75, 2) {};
		\node [style=none] (117) at (-3.25, 2) {};
		\node [style=none] (120) at (-1, 3) {};
		\node [style=none] (121) at (-0.25, 3) {};
		\node [style=none] (122) at (0.25, 3) {};
		\node [style=none] (123) at (0.75, 3) {};
		\node [style=none] (124) at (0, 0.75) {};
		\node [style=none] (125) at (0, 0.5) {};
		\node [style=none] (126) at (0.5, 0.5) {};
		\node [style=none] (127) at (0, 0.5) {};
		\node [style=none] (128) at (0.5, 0.75) {};
		\node [style=none] (129) at (0.5, 0.5) {};
		\node [style=none] (130) at (0.25, 0.5) {};
		\node [style=none] (131) at (0.25, -0.25) {};
		\node [style=none] (132) at (-0.75, 0.5) {};
		\node [style=none] (133) at (-0.75, -0.25) {};
		\node [style=none] (134) at (0.75, -0.25) {};
		\node [style=none] (135) at (0.75, 2) {};
		\node [style=none] (136) at (0.25, 2) {};
		\node [style=none] (137) at (-1.25, 0.75) {};
		\node [style=none] (138) at (-1.25, 0.5) {};
		\node [style=none] (139) at (-0.25, 0.5) {};
		\node [style=none] (140) at (-1.25, 0.5) {};
		\node [style=none] (141) at (-0.25, 0.75) {};
		\node [style=none] (142) at (-0.25, 0.5) {};
		\node [style=none] (143) at (-0.75, 0.5) {};
		\node [style=none] (144) at (-0.75, 1.5) {};
		\node [style=none] (145) at (-0.75, 1.25) {};
		\node [style=none] (146) at (-0.25, 1.25) {};
		\node [style=none] (147) at (-0.75, 1.25) {};
		\node [style=none] (148) at (-0.25, 1.5) {};
		\node [style=none] (149) at (-0.25, 1.25) {};
		\node [style=none] (150) at (-0.5, 1.25) {};
		\node [style=none] (151) at (-0.5, 0.5) {};
		\node [style=none] (152) at (-1, 0.5) {};
		\node [style=none] (153) at (-1, 2) {};
		\node [style=none] (154) at (-0.5, 2) {};
		\node [style=none] (155) at (0, -3.5) {\footnotesize${}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1} \ldots$};
		\node [style=none] (156) at (0, -4.5) {\footnotesize$[{}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1}]^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (7.center) to (8.center);
		\draw [style=boldedge] (9) to (10.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (9) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (40.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (82.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (93.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (113.center);
		\draw [bend left=270, looseness=1.25] (56.center) to (99.center);
		\draw [bend left=270, looseness=1.25] (53.center) to (98.center);
		\draw [bend left=270, looseness=1.25] (85.center) to (116.center);
		\draw [bend left=270, looseness=1.25] (86.center) to (117.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (130.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (144.center) to (145.center);
		\draw [style=boldedge] (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (150.center);
		\draw [in=-90, out=90, looseness=0.50] (135.center) to (120.center);
		\draw [in=90, out=-90] (121.center) to (153.center);
		\draw [in=-90, out=90] (154.center) to (122.center);
		\draw [in=-90, out=90] (136.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintaadv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (7, -3.75) {};
		\node [style=none] (66) at (-7, -3.75) {};
		\node [style=none] (67) at (-7, 3.75) {};
		\node [style=none] (68) at (0, 4) {};
		\node [style=none] (69) at (7, 3.75) {};
		\node [style=none] (72) at (0, 4.75) {\small\tt Intensifier${}_{\texttt{A.Adv-TV}}$};
		\node [style=langstate] (73) at (4.5, 2.5) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (85) at (2.25, -2.5) {};
		\node [style=none] (86) at (-0.25, -1.5) {};
		\node [style=black dot] (87) at (2.25, -2.5) {};
		\node [style=none] (88) at (2.25, -4.5) {};
		\node [style=none] (89) at (4.5, -1.5) {};
		\node [style=none] (91) at (-4.5, -0.5) {};
		\node [style=none] (92) at (-4.5, -0.75) {};
		\node [style=none] (93) at (-2.5, -0.75) {};
		\node [style=none] (94) at (-4.5, -0.75) {};
		\node [style=none] (95) at (-2.5, -0.5) {};
		\node [style=none] (96) at (-2.5, -0.75) {};
		\node [style=none] (98) at (-4, 0.25) {};
		\node [style=none] (99) at (-4, 0) {};
		\node [style=none] (100) at (-3, 0) {};
		\node [style=none] (101) at (-4, 0) {};
		\node [style=none] (102) at (-3, 0.25) {};
		\node [style=none] (103) at (-3, 0) {};
		\node [style=none] (104) at (-3.75, 0) {};
		\node [style=none] (105) at (-3.25, 0) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.25, 1) {};
		\node [style=none] (108) at (-4.25, 1) {};
		\node [style=none] (109) at (-2.75, 1) {};
		\node [style=none] (110) at (-4.25, -0.75) {};
		\node [style=none] (111) at (-2.75, -0.75) {};
		\node [style=none] (112) at (-3.5, 0) {};
		\node [style=none] (113) at (-3.5, -4.5) {};
		\node [style=none] (120) at (-6, 0.25) {};
		\node [style=none] (121) at (-6, 0) {};
		\node [style=none] (122) at (-5, 0) {};
		\node [style=none] (123) at (-6, 0) {};
		\node [style=none] (124) at (-5, 0.25) {};
		\node [style=none] (125) at (-5, 0) {};
		\node [style=none] (126) at (-5.75, 0) {};
		\node [style=none] (127) at (-5.25, 0) {};
		\node [style=none] (128) at (-5.75, 1) {};
		\node [style=none] (129) at (-5.25, 1) {};
		\node [style=none] (130) at (-6.25, 1) {};
		\node [style=none] (131) at (-4.75, 1) {};
		\node [style=none] (132) at (-6.25, -4.5) {};
		\node [style=none] (133) at (-4.75, -4.5) {};
		\node [style=none] (134) at (-5.5, 0) {};
		\node [style=none] (135) at (-5.5, -4.5) {};
		\node [style=none] (143) at (-2, -0.5) {};
		\node [style=none] (144) at (-2, -0.75) {};
		\node [style=none] (145) at (0, -0.75) {};
		\node [style=none] (146) at (-2, -0.75) {};
		\node [style=none] (147) at (0, -0.5) {};
		\node [style=none] (148) at (0, -0.75) {};
		\node [style=none] (149) at (-1.5, 0.25) {};
		\node [style=none] (150) at (-1.5, 0) {};
		\node [style=none] (151) at (-0.5, 0) {};
		\node [style=none] (152) at (-1.5, 0) {};
		\node [style=none] (153) at (-0.5, 0.25) {};
		\node [style=none] (154) at (-0.5, 0) {};
		\node [style=none] (155) at (-1.25, 0) {};
		\node [style=none] (156) at (-0.75, 0) {};
		\node [style=none] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (-0.75, 1) {};
		\node [style=none] (159) at (-1.75, 1) {};
		\node [style=none] (160) at (-0.25, 1) {};
		\node [style=none] (161) at (-1.75, -0.75) {};
		\node [style=none] (162) at (-0.25, -0.75) {};
		\node [style=none] (163) at (-1, 0) {};
		\node [style=none] (164) at (-1, -1.5) {};
		\node [style=none] (165) at (0.5, 0.25) {};
		\node [style=none] (166) at (0.5, 0) {};
		\node [style=none] (167) at (1.5, 0) {};
		\node [style=none] (168) at (0.5, 0) {};
		\node [style=none] (169) at (1.5, 0.25) {};
		\node [style=none] (170) at (1.5, 0) {};
		\node [style=none] (171) at (0.75, 0) {};
		\node [style=none] (172) at (1.25, 0) {};
		\node [style=none] (173) at (0.75, 1) {};
		\node [style=none] (174) at (1.25, 1) {};
		\node [style=none] (175) at (0.25, 1) {};
		\node [style=none] (176) at (1.75, 1) {};
		\node [style=none] (177) at (0.25, -1.5) {};
		\node [style=none] (178) at (1.75, -1.5) {};
		\node [style=none] (179) at (1, 0) {};
		\node [style=none] (180) at (1, -1.5) {};
		\node [style=none] (181) at (-2, -1.25) {};
		\node [style=none] (182) at (-2, -1.5) {};
		\node [style=none] (183) at (2, -1.5) {};
		\node [style=none] (184) at (-2, -1.5) {};
		\node [style=none] (185) at (2, -1.25) {};
		\node [style=none] (186) at (2, -1.5) {};
		\node [style=none] (187) at (2.5, -0.5) {};
		\node [style=none] (188) at (2.5, -0.75) {};
		\node [style=none] (189) at (4.5, -0.75) {};
		\node [style=none] (190) at (2.5, -0.75) {};
		\node [style=none] (191) at (4.5, -0.5) {};
		\node [style=none] (192) at (4.5, -0.75) {};
		\node [style=none] (193) at (3, 0.25) {};
		\node [style=none] (194) at (3, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (3, 0) {};
		\node [style=none] (197) at (4, 0.25) {};
		\node [style=none] (198) at (4, 0) {};
		\node [style=none] (199) at (3.25, 0) {};
		\node [style=none] (200) at (3.75, 0) {};
		\node [style=none] (201) at (3.25, 1) {};
		\node [style=none] (202) at (3.75, 1) {};
		\node [style=none] (203) at (2.75, 1) {};
		\node [style=none] (204) at (4.25, 1) {};
		\node [style=none] (205) at (2.75, -0.75) {};
		\node [style=none] (206) at (4.25, -0.75) {};
		\node [style=none] (207) at (3.5, 0) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (5, 0.25) {};
		\node [style=none] (210) at (5, 0) {};
		\node [style=none] (211) at (6, 0) {};
		\node [style=none] (212) at (5, 0) {};
		\node [style=none] (213) at (6, 0.25) {};
		\node [style=none] (214) at (6, 0) {};
		\node [style=none] (215) at (5.25, 0) {};
		\node [style=none] (216) at (5.75, 0) {};
		\node [style=none] (217) at (5.25, 1) {};
		\node [style=none] (218) at (5.75, 1) {};
		\node [style=none] (219) at (4.75, 1) {};
		\node [style=none] (220) at (6.25, 1) {};
		\node [style=none] (221) at (4.75, -1.5) {};
		\node [style=none] (222) at (6.25, -1.5) {};
		\node [style=none] (223) at (5.5, 0) {};
		\node [style=none] (224) at (5.5, -1.5) {};
		\node [style=none] (225) at (2.5, -1.25) {};
		\node [style=none] (226) at (2.5, -1.5) {};
		\node [style=none] (227) at (6.5, -1.5) {};
		\node [style=none] (228) at (2.5, -1.5) {};
		\node [style=none] (229) at (6.5, -1.25) {};
		\node [style=none] (230) at (6.5, -1.5) {};
		\node [style=none] (231) at (3.25, 2.25) {};
		\node [style=none] (232) at (3.75, 2.25) {};
		\node [style=none] (233) at (2.75, 2.25) {};
		\node [style=none] (234) at (4.25, 2.25) {};
		\node [style=none] (235) at (5.25, 2.25) {};
		\node [style=none] (236) at (5.75, 2.25) {};
		\node [style=none] (237) at (4.75, 2.25) {};
		\node [style=none] (238) at (6.25, 2.25) {};
		\node [style=none] (239) at (0, -5.25) {\footnotesize${}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}\ldots$};
		\node [style=none] (240) at (0, -6.25) {\footnotesize$[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}]^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (67.center) to (66.center);
		\draw [style=swap, dashed] (66.center) to (65.center);
		\draw [style=swap, dashed] (65.center) to (69.center);
		\draw [style=swap, dashed] (68.center) to (67.center);
		\draw [style=swap, dashed] (68.center) to (69.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (85.center) to (86.center);
		\draw [style=boldedge] (87) to (88.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (87) to (89.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (104.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (120.center) to (121.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw (129.center) to (127.center);
		\draw (128.center) to (126.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw (158.center) to (156.center);
		\draw (157.center) to (155.center);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [style=boldedge] (167.center) to (168.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw (174.center) to (172.center);
		\draw (173.center) to (171.center);
		\draw (175.center) to (177.center);
		\draw (176.center) to (178.center);
		\draw [style=boldedge] (179.center) to (180.center);
		\draw [style=boldedge] (181.center) to (182.center);
		\draw [style=boldedge] (183.center) to (184.center);
		\draw [style=boldedge] (185.center) to (186.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw (202.center) to (200.center);
		\draw (201.center) to (199.center);
		\draw (203.center) to (205.center);
		\draw (204.center) to (206.center);
		\draw [style=boldedge] (207.center) to (208.center);
		\draw [style=boldedge] (209.center) to (210.center);
		\draw [style=boldedge] (211.center) to (212.center);
		\draw [style=boldedge] (213.center) to (214.center);
		\draw (218.center) to (216.center);
		\draw (217.center) to (215.center);
		\draw (219.center) to (221.center);
		\draw (220.center) to (222.center);
		\draw [style=boldedge] (223.center) to (224.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [bend left=270] (159.center) to (109.center);
		\draw [bend left=270] (157.center) to (107.center);
		\draw [bend left=270] (158.center) to (106.center);
		\draw [bend left=270] (160.center) to (108.center);
		\draw [bend left=270] (175.center) to (131.center);
		\draw [bend left=270] (173.center) to (129.center);
		\draw [bend left=270] (174.center) to (128.center);
		\draw [bend left=270] (176.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintaadv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=langstate] (42) at (5.25, 1.5) {\!\!\!\! \ \ \ \ \ {\tt *Int*} \ \ \ \ \ \!\!\!\!};
		\node [style=none] (47) at (-1.75, -1.25) {};
		\node [style=none] (48) at (-1.75, -1.75) {};
		\node [style=none] (68) at (8.5, -3.75) {};
		\node [style=none] (69) at (-8.5, -3.75) {};
		\node [style=none] (70) at (-8.5, 2.5) {};
		\node [style=none] (71) at (0, 2.75) {};
		\node [style=none] (72) at (8.5, 2.5) {};
		\node [style=none] (75) at (0, 3.5) {\small\tt Intensifier${}_{\texttt{A.Adv-DV}}$};
		\node [style=none] (76) at (-2.25, -1) {};
		\node [style=none] (77) at (-2.25, -1.25) {};
		\node [style=none] (78) at (-1.25, -1.25) {};
		\node [style=none] (79) at (-2.25, -1.25) {};
		\node [style=none] (80) at (-1.25, -1) {};
		\node [style=none] (81) at (-1.25, -1.25) {};
		\node [style=none] (82) at (-2, -1.25) {};
		\node [style=none] (83) at (-1.5, -1.25) {};
		\node [style=none] (84) at (-2, -0.5) {};
		\node [style=none] (85) at (-1.75, -0.5) {};
		\node [style=none] (86) at (-1.5, -0.5) {};
		\node [style=none] (87) at (-1, -0.5) {};
		\node [style=none] (88) at (-1, -1.75) {};
		\node [style=none] (89) at (-0.5, -1.75) {};
		\node [style=none] (90) at (-0.5, -0.5) {};
		\node [style=none] (91) at (-2.5, -0.5) {};
		\node [style=none] (92) at (-2.5, -1.75) {};
		\node [style=none] (93) at (-2.75, -1.5) {};
		\node [style=none] (94) at (-2.75, -1.75) {};
		\node [style=none] (95) at (-0.25, -1.75) {};
		\node [style=none] (96) at (-2.75, -1.75) {};
		\node [style=none] (97) at (-0.25, -1.5) {};
		\node [style=none] (98) at (-0.25, -1.75) {};
		\node [style=none] (99) at (-1.5, -1.75) {};
		\node [style=none] (100) at (-1.5, -2.25) {};
		\node [style=none] (101) at (1.25, -1.75) {};
		\node [style=none] (102) at (1.25, -1.75) {};
		\node [style=none] (103) at (1.25, -2.25) {};
		\node [style=none] (104) at (0.75, -1.5) {};
		\node [style=none] (105) at (0.75, -1.75) {};
		\node [style=none] (106) at (1.75, -1.75) {};
		\node [style=none] (107) at (0.75, -1.75) {};
		\node [style=none] (108) at (1.75, -1.5) {};
		\node [style=none] (109) at (1.75, -1.75) {};
		\node [style=none] (110) at (1, -1.75) {};
		\node [style=none] (111) at (1.5, -1.75) {};
		\node [style=none] (112) at (1, -0.5) {};
		\node [style=none] (113) at (1.25, -0.5) {};
		\node [style=none] (114) at (1.5, -0.5) {};
		\node [style=none] (115) at (0, -0.5) {};
		\node [style=none] (116) at (0, -2.25) {};
		\node [style=none] (117) at (0.5, -2.25) {};
		\node [style=none] (118) at (0.5, -0.5) {};
		\node [style=none] (119) at (2, -0.5) {};
		\node [style=none] (120) at (2, -2.25) {};
		\node [style=none] (121) at (-4, -1.25) {};
		\node [style=none] (122) at (-4, -1.25) {};
		\node [style=none] (123) at (-4, -1.75) {};
		\node [style=none] (124) at (-4.5, -1) {};
		\node [style=none] (125) at (-4.5, -1.25) {};
		\node [style=none] (126) at (-3.5, -1.25) {};
		\node [style=none] (127) at (-4.5, -1.25) {};
		\node [style=none] (128) at (-3.5, -1) {};
		\node [style=none] (129) at (-3.5, -1.25) {};
		\node [style=none] (130) at (-4.25, -1.25) {};
		\node [style=none] (131) at (-3.75, -1.25) {};
		\node [style=none] (132) at (-4.25, -0.5) {};
		\node [style=none] (133) at (-4, -0.5) {};
		\node [style=none] (134) at (-3.75, -0.5) {};
		\node [style=none] (135) at (-4.75, -0.5) {};
		\node [style=none] (136) at (-4.75, -1.75) {};
		\node [style=none] (137) at (-3.25, -1.75) {};
		\node [style=none] (138) at (-3.25, -0.5) {};
		\node [style=none] (139) at (-5.25, -0.5) {};
		\node [style=none] (140) at (-5.25, -1.75) {};
		\node [style=none] (141) at (-5.5, -1.5) {};
		\node [style=none] (142) at (-5.5, -1.75) {};
		\node [style=none] (143) at (-3, -1.75) {};
		\node [style=none] (144) at (-5.5, -1.75) {};
		\node [style=none] (145) at (-3, -1.5) {};
		\node [style=none] (146) at (-3, -1.75) {};
		\node [style=none] (147) at (-4.25, -1.75) {};
		\node [style=none] (148) at (-4.25, -4.5) {};
		\node [style=none] (149) at (-7, -1.75) {};
		\node [style=none] (150) at (-7, -1.75) {};
		\node [style=none] (151) at (-7, -4.5) {};
		\node [style=none] (152) at (-7.5, -1.5) {};
		\node [style=none] (153) at (-7.5, -1.75) {};
		\node [style=none] (154) at (-6.5, -1.75) {};
		\node [style=none] (155) at (-7.5, -1.75) {};
		\node [style=none] (156) at (-6.5, -1.5) {};
		\node [style=none] (157) at (-6.5, -1.75) {};
		\node [style=none] (158) at (-7.25, -1.75) {};
		\node [style=none] (159) at (-6.75, -1.75) {};
		\node [style=none] (160) at (-7.25, -0.5) {};
		\node [style=none] (161) at (-7, -0.5) {};
		\node [style=none] (162) at (-6.75, -0.5) {};
		\node [style=none] (163) at (-7.75, -0.5) {};
		\node [style=none] (164) at (-7.75, -4.5) {};
		\node [style=none] (165) at (-5.75, -4.5) {};
		\node [style=none] (166) at (-5.75, -0.5) {};
		\node [style=none] (167) at (-6.25, -0.5) {};
		\node [style=none] (168) at (-6.25, -4.5) {};
		\node [style=none] (169) at (-2.75, -2) {};
		\node [style=none] (170) at (-2.75, -2.25) {};
		\node [style=none] (171) at (2.25, -2.25) {};
		\node [style=none] (172) at (-2.75, -2.25) {};
		\node [style=none] (173) at (2.25, -2) {};
		\node [style=none] (174) at (2.25, -2.25) {};
		\node [style=none] (175) at (3.75, -1.25) {};
		\node [style=none] (176) at (3.75, -1.25) {};
		\node [style=none] (177) at (3.75, -1.75) {};
		\node [style=none] (178) at (3.25, -1) {};
		\node [style=none] (179) at (3.25, -1.25) {};
		\node [style=none] (180) at (4.25, -1.25) {};
		\node [style=none] (181) at (3.25, -1.25) {};
		\node [style=none] (182) at (4.25, -1) {};
		\node [style=none] (183) at (4.25, -1.25) {};
		\node [style=none] (184) at (3.5, -1.25) {};
		\node [style=none] (185) at (4, -1.25) {};
		\node [style=none] (186) at (3.5, -0.5) {};
		\node [style=none] (187) at (3.75, -0.5) {};
		\node [style=none] (188) at (4, -0.5) {};
		\node [style=none] (189) at (4.5, -0.5) {};
		\node [style=none] (190) at (4.5, -1.75) {};
		\node [style=none] (191) at (5, -1.75) {};
		\node [style=none] (192) at (5, -0.5) {};
		\node [style=none] (193) at (3, -0.5) {};
		\node [style=none] (194) at (3, -1.75) {};
		\node [style=none] (195) at (2.75, -1.5) {};
		\node [style=none] (196) at (2.75, -1.75) {};
		\node [style=none] (197) at (5.25, -1.75) {};
		\node [style=none] (198) at (2.75, -1.75) {};
		\node [style=none] (199) at (5.25, -1.5) {};
		\node [style=none] (200) at (5.25, -1.75) {};
		\node [style=none] (201) at (4, -1.75) {};
		\node [style=none] (202) at (4, -2.25) {};
		\node [style=none] (203) at (6.75, -1.75) {};
		\node [style=none] (204) at (6.75, -1.75) {};
		\node [style=none] (205) at (6.75, -2.25) {};
		\node [style=none] (206) at (6.25, -1.5) {};
		\node [style=none] (207) at (6.25, -1.75) {};
		\node [style=none] (208) at (7.25, -1.75) {};
		\node [style=none] (209) at (6.25, -1.75) {};
		\node [style=none] (210) at (7.25, -1.5) {};
		\node [style=none] (211) at (7.25, -1.75) {};
		\node [style=none] (212) at (6.5, -1.75) {};
		\node [style=none] (213) at (7, -1.75) {};
		\node [style=none] (214) at (6.5, -0.5) {};
		\node [style=none] (215) at (6.75, -0.5) {};
		\node [style=none] (216) at (7, -0.5) {};
		\node [style=none] (217) at (5.5, -0.5) {};
		\node [style=none] (218) at (5.5, -2.25) {};
		\node [style=none] (219) at (6, -2.25) {};
		\node [style=none] (220) at (6, -0.5) {};
		\node [style=none] (221) at (7.5, -0.5) {};
		\node [style=none] (222) at (7.5, -2.25) {};
		\node [style=none] (223) at (2.75, -2) {};
		\node [style=none] (224) at (2.75, -2.25) {};
		\node [style=none] (225) at (7.75, -2.25) {};
		\node [style=none] (226) at (2.75, -2.25) {};
		\node [style=none] (227) at (7.75, -2) {};
		\node [style=none] (228) at (7.75, -2.25) {};
		\node [style=none] (229) at (2.5, -3) {};
		\node [style=none] (230) at (-0.25, -2.25) {};
		\node [style=black dot] (231) at (2.5, -3) {};
		\node [style=none] (232) at (2.5, -4.5) {};
		\node [style=none] (233) at (5.25, -2.25) {};
		\node [style=none] (234) at (3.5, 1.25) {};
		\node [style=none] (235) at (3.75, 1.25) {};
		\node [style=none] (236) at (4, 1.25) {};
		\node [style=none] (237) at (4.5, 1.25) {};
		\node [style=none] (238) at (5, 1.25) {};
		\node [style=none] (239) at (3, 1.25) {};
		\node [style=none] (240) at (6.5, 1.25) {};
		\node [style=none] (241) at (6.75, 1.25) {};
		\node [style=none] (242) at (7, 1.25) {};
		\node [style=none] (243) at (5.5, 1.25) {};
		\node [style=none] (244) at (6, 1.25) {};
		\node [style=none] (245) at (7.5, 1.25) {};
		\node [style=none] (246) at (0, -5.25) {\footnotesize${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}\ldots$};
		\node [style=none] (247) at (0, -6.25) {\footnotesize$[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}]^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (69.center) to (68.center);
		\draw [style=swap, dashed] (68.center) to (72.center);
		\draw [style=swap, dashed] (71.center) to (70.center);
		\draw [style=swap, dashed] (71.center) to (72.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw (86.center) to (83.center);
		\draw (85.center) to (47.center);
		\draw (84.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [style=boldedge] (106.center) to (107.center);
		\draw [style=boldedge] (108.center) to (109.center);
		\draw (114.center) to (111.center);
		\draw (113.center) to (102.center);
		\draw (112.center) to (110.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (120.center);
		\draw [style=boldedge] (122.center) to (123.center);
		\draw [style=boldedge] (124.center) to (125.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw (134.center) to (131.center);
		\draw (133.center) to (122.center);
		\draw (132.center) to (130.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
		\draw [style=boldedge] (147.center) to (148.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw (162.center) to (159.center);
		\draw (161.center) to (150.center);
		\draw (160.center) to (158.center);
		\draw (163.center) to (164.center);
		\draw (166.center) to (165.center);
		\draw (167.center) to (168.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (176.center) to (177.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=boldedge] (182.center) to (183.center);
		\draw (188.center) to (185.center);
		\draw (187.center) to (176.center);
		\draw (186.center) to (184.center);
		\draw (189.center) to (190.center);
		\draw (192.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [style=boldedge] (199.center) to (200.center);
		\draw [style=boldedge] (201.center) to (202.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw (216.center) to (213.center);
		\draw (215.center) to (204.center);
		\draw (214.center) to (212.center);
		\draw (217.center) to (218.center);
		\draw (220.center) to (219.center);
		\draw (221.center) to (222.center);
		\draw [style=boldedge] (223.center) to (224.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (229.center) to (230.center);
		\draw [style=boldedge] (231) to (232.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (231) to (233.center);
		\draw [bend left=285] (91.center) to (138.center);
		\draw [bend left=270, looseness=0.75] (84.center) to (134.center);
		\draw [bend left=270, looseness=0.75] (85.center) to (133.center);
		\draw [bend left=270, looseness=0.75] (86.center) to (132.center);
		\draw [bend left=270, looseness=0.75] (87.center) to (135.center);
		\draw [bend left=270, looseness=0.75] (90.center) to (139.center);
		\draw [bend left=270, looseness=0.75] (115.center) to (166.center);
		\draw [bend left=270, looseness=0.75] (118.center) to (167.center);
		\draw [bend left=270, looseness=0.75] (112.center) to (162.center);
		\draw [bend left=270, looseness=0.75] (113.center) to (161.center);
		\draw [bend left=270, looseness=0.75] (114.center) to (160.center);
		\draw [bend left=270, looseness=0.75] (119.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintpadv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1.5) {};
		\node [style=none] (2) at (7.5, -3.25) {};
		\node [style=none] (3) at (-7.5, -3.25) {};
		\node [style=none] (4) at (-7.5, 4.25) {};
		\node [style=none] (5) at (0, 4.5) {};
		\node [style=none] (6) at (7.5, 4.25) {};
		\node [style=black dot] (7) at (5.75, 0.75) {};
		\node [style=none] (8) at (5.75, 0.75) {};
		\node [style=none] (9) at (5, -1.75) {};
		\node [style=none] (10) at (5.75, 0.75) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (5.75, 0.75) {};
		\node [style=none] (13) at (5.75, 0.75) {};
		\node [style=none] (14) at (5.75, 0.75) {};
		\node [style=none] (15) at (5.75, 0.75) {};
		\node [style=none] (16) at (6.75, -1.75) {};
		\node [style=none] (17) at (6.75, -1.75) {};
		\node [style=none] (18) at (6.75, -4) {};
		\node [style=none] (19) at (5, -1.75) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (-2.5, -0.75) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.25, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (4, -0.25) {};
		\node [style=none] (29) at (4, -0.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (-0.5, -0.75) {};
		\node [style=none] (33) at (-6.75, -0.75) {};
		\node [style=none] (34) at (-6.75, -4) {};
		\node [style=none] (35) at (3.5, -0.75) {};
		\node [style=none] (36) at (-6.75, -0.75) {};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=none] (41) at (3, 0.25) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=none] (43) at (3, 0.5) {};
		\node [style=none] (44) at (3, 0.25) {};
		\node [style=none] (45) at (2.75, 0.25) {};
		\node [style=none] (46) at (1.75, 0.25) {};
		\node [style=none] (47) at (-5.5, 0.25) {};
		\node [style=none] (48) at (-5.5, -4) {};
		\node [style=none] (49) at (-5.5, 0.25) {};
		\node [style=none] (50) at (-6.25, 0.5) {};
		\node [style=none] (51) at (-6.25, 0.25) {};
		\node [style=none] (52) at (-4.75, 0.25) {};
		\node [style=none] (53) at (-6.25, 0.25) {};
		\node [style=none] (54) at (-4.75, 0.5) {};
		\node [style=none] (55) at (-4.75, 0.25) {};
		\node [style=none] (56) at (-5, 0.25) {};
		\node [style=none] (57) at (-6, 0.25) {};
		\node [style=none] (58) at (-3.5, -4) {};
		\node [style=none] (59) at (-4.5, -0.75) {};
		\node [style=none] (60) at (-3.5, -0.75) {};
		\node [style=none] (61) at (-4.5, -4) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
		\node [style=none] (63) at (-2.5, -4) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (-2.5, -0.75) {};
		\node [style=none] (66) at (0, -5) {\footnotesize${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1} \ldots$};
		\node [style=none] (67) at (0, -6) {\footnotesize$\ldots \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}]^{-1}$};
		\node [style=none] (68) at (0, 5.25) {\small\tt Intensifier${}_{\texttt{P.Adv-DV}}$};
		\node [style=none] (69) at (5.75, 14.5) {};
		\node [style=none] (71) at (7.5, 9.75) {};
		\node [style=none] (72) at (-7.5, 9.75) {};
		\node [style=none] (73) at (-7.5, 17.25) {};
		\node [style=none] (74) at (0, 17.5) {};
		\node [style=none] (75) at (7.5, 17.25) {};
		\node [style=black dot] (76) at (5.75, 13.75) {};
		\node [style=none] (77) at (5.75, 13.75) {};
		\node [style=none] (78) at (5, 11.25) {};
		\node [style=none] (79) at (5.75, 13.75) {};
		\node [style=none] (80) at (5.75, 14.5) {};
		\node [style=none] (81) at (5.75, 13.75) {};
		\node [style=none] (82) at (5.75, 13.75) {};
		\node [style=none] (83) at (5.75, 13.75) {};
		\node [style=none] (84) at (5.75, 13.75) {};
		\node [style=none] (85) at (6.75, 11.25) {};
		\node [style=none] (86) at (6.75, 11.25) {};
		\node [style=none] (87) at (6.75, 9) {};
		\node [style=none] (88) at (5, 11.25) {};
		\node [style=none] (89) at (1.25, 11.5) {};
		\node [style=none] (90) at (-2.5, 12.25) {};
		\node [style=none] (91) at (2.25, 13.25) {};
		\node [style=none] (92) at (2.25, 12.25) {};
		\node [style=none] (93) at (-1.5, 12.75) {};
		\node [style=none] (94) at (-1.5, 12.25) {};
		\node [style=none] (95) at (4, 12.25) {};
		\node [style=none] (96) at (-1.5, 12.25) {};
		\node [style=none] (97) at (4, 12.75) {};
		\node [style=none] (98) at (4, 12.25) {};
		\node [style=none] (99) at (1.25, 12.25) {};
		\node [style=none] (100) at (1.25, 11.5) {};
		\node [style=none] (101) at (-0.5, 12.25) {};
		\node [style=none] (102) at (-6.75, 12.25) {};
		\node [style=none] (103) at (-6.75, 9) {};
		\node [style=none] (104) at (3.5, 12.25) {};
		\node [style=none] (105) at (-6.75, 12.25) {};
		\node [style=none] (106) at (0.25, 12.25) {};
		\node [style=none] (107) at (2.25, 13.25) {};
		\node [style=none] (108) at (1.5, 13.5) {};
		\node [style=none] (109) at (1.5, 13.25) {};
		\node [style=none] (110) at (3, 13.25) {};
		\node [style=none] (111) at (1.5, 13.25) {};
		\node [style=none] (112) at (3, 13.5) {};
		\node [style=none] (113) at (3, 13.25) {};
		\node [style=none] (114) at (2.75, 13.25) {};
		\node [style=none] (115) at (1.75, 13.25) {};
		\node [style=none] (116) at (-5.5, 13.25) {};
		\node [style=none] (117) at (-5.5, 9) {};
		\node [style=none] (118) at (-5.5, 13.25) {};
		\node [style=none] (119) at (-6.25, 13.5) {};
		\node [style=none] (120) at (-6.25, 13.25) {};
		\node [style=none] (121) at (-4.75, 13.25) {};
		\node [style=none] (122) at (-6.25, 13.25) {};
		\node [style=none] (123) at (-4.75, 13.5) {};
		\node [style=none] (124) at (-4.75, 13.25) {};
		\node [style=none] (125) at (-5, 13.25) {};
		\node [style=none] (126) at (-6, 13.25) {};
		\node [style=none] (128) at (-4.5, 12.25) {};
		\node [style=none] (130) at (-4.5, 9) {};
		\node [style=none] (131) at (-2.5, 12.25) {};
		\node [style=none] (132) at (-2.5, 9) {};
		\node [style=none] (133) at (-0.5, 12.25) {};
		\node [style=none] (134) at (-2.5, 12.25) {};
		\node [style=none] (138) at (0, 8.25) {\footnotesize${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1} \ldots$};
		\node [style=none] (139) at (0, 7.25) {\footnotesize$  \ldots  \cdot [ {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}]^{-1}$};
		\node [style=none] (140) at (0, 18.25) {\small\tt Intensifier${}_{\texttt{P.Adv-TV}}$};
		\node [style=none] (141) at (5.75, 27.25) {};
		\node [style=none] (143) at (7.5, 22.5) {};
		\node [style=none] (144) at (-7.5, 22.5) {};
		\node [style=none] (145) at (-7.5, 30) {};
		\node [style=none] (146) at (0, 30.25) {};
		\node [style=none] (147) at (7.5, 30) {};
		\node [style=black dot] (148) at (5.75, 26.5) {};
		\node [style=none] (149) at (5.75, 26.5) {};
		\node [style=none] (150) at (5, 24) {};
		\node [style=none] (151) at (5.75, 26.5) {};
		\node [style=none] (152) at (5.75, 27.25) {};
		\node [style=none] (153) at (5.75, 26.5) {};
		\node [style=none] (154) at (5.75, 26.5) {};
		\node [style=none] (155) at (5.75, 26.5) {};
		\node [style=none] (156) at (5.75, 26.5) {};
		\node [style=none] (157) at (6.75, 24) {};
		\node [style=none] (158) at (6.75, 24) {};
		\node [style=none] (159) at (6.75, 21.75) {};
		\node [style=none] (160) at (5, 24) {};
		\node [style=none] (161) at (1.25, 24.25) {};
		\node [style=none] (162) at (-2.5, 25) {};
		\node [style=none] (163) at (2.25, 26) {};
		\node [style=none] (164) at (2.25, 25) {}; 
		\node [style=none] (165) at (-1.5, 25.5) {};
		\node [style=none] (166) at (-1.5, 25) {};
		\node [style=none] (167) at (4, 25) {};
		\node [style=none] (168) at (-1.5, 25) {};
		\node [style=none] (169) at (4, 25.5) {};
		\node [style=none] (170) at (4, 25) {};
		\node [style=none] (171) at (1.25, 25) {};
		\node [style=none] (172) at (1.25, 24.25) {};
		\node [style=none] (173) at (-0.5, 25) {};
		\node [style=none] (174) at (-6.75, 25) {};
		\node [style=none] (175) at (-6.75, 21.75) {};
		\node [style=none] (176) at (3.5, 25) {};
		\node [style=none] (177) at (-6.75, 25) {};
		\node [style=none] (178) at (0.25, 25) {};
		\node [style=none] (179) at (2.25, 26) {};
		\node [style=none] (180) at (1.5, 26.25) {};
		\node [style=none] (181) at (1.5, 26) {};
		\node [style=none] (182) at (3, 26) {};
		\node [style=none] (183) at (1.5, 26) {};
		\node [style=none] (184) at (3, 26.25) {};
		\node [style=none] (185) at (3, 26) {};
		\node [style=none] (186) at (2.75, 26) {};
		\node [style=none] (187) at (2.25, 26) {};
		\node [style=none] (188) at (-5.5, 26) {};
		\node [style=none] (189) at (-5.5, 21.75) {};
		\node [style=none] (190) at (-5.5, 26) {};
		\node [style=none] (191) at (-6.25, 26.25) {};
		\node [style=none] (192) at (-6.25, 26) {};
		\node [style=none] (193) at (-4.75, 26) {};
		\node [style=none] (194) at (-6.25, 26) {};
		\node [style=none] (195) at (-4.75, 26.25) {};
		\node [style=none] (196) at (-4.75, 26) {}; 
		\node [style=none] (197) at (-5.5, 26) {};
		\node [style=none] (198) at (-6, 26) {};
		\node [style=none] (201) at (-2.5, 25) {};
		\node [style=none] (202) at (-2.5, 21.75) {};
		\node [style=none] (203) at (-0.5, 25) {};
		\node [style=none] (204) at (-2.5, 25) {};
		\node [style=none] (208) at (0, 21.25) {\footnotesize${}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1} \ldots$};
		\node [style=none] (209) at (0, 20.25) {\footnotesize$\ldots \cdot[{}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1}]^{-1}$};
		\node [style=none] (210) at (0, 31) {\small\tt Intensifier${}_{\texttt{P.Adv-IV}}$};
		\node [style=none] (211) at (5.75, 27.25) {};
		\node [style=langstate] (212) at (5.75, 28.75) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (213) at (5.75, 27.25) {};
		\node [style=none] (214) at (5.25, 27.5) {};
		\node [style=none] (215) at (5.25, 27.25) {};
		\node [style=none] (216) at (6.25, 27.25) {};
		\node [style=none] (217) at (5.25, 27.25) {};
		\node [style=none] (218) at (6.25, 27.5) {};
		\node [style=none] (219) at (6.25, 27.25) {};
		\node [style=none] (220) at (5.5, 27.25) {};
		\node [style=none] (221) at (6, 27.25) {};
		\node [style=none] (222) at (5.75, 28.5) {};
		\node [style=langstate] (223) at (5.75, 16) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (224) at (5.75, 14.5) {};
		\node [style=none] (225) at (5.25, 14.75) {};
		\node [style=none] (226) at (5.25, 14.5) {};
		\node [style=none] (227) at (6.25, 14.5) {};
		\node [style=none] (228) at (5.25, 14.5) {};
		\node [style=none] (229) at (6.25, 14.75) {};
		\node [style=none] (230) at (6.25, 14.5) {};
		\node [style=none] (231) at (5.5, 14.5) {};
		\node [style=none] (232) at (6, 14.5) {};
		\node [style=none] (233) at (5.5, 15.75) {};
		\node [style=none] (234) at (6, 15.75) {};
		\node [style=none] (235) at (5.75, 1.5) {};
		\node [style=langstate] (236) at (5.75, 3) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (237) at (5.75, 1.5) {};
		\node [style=none] (238) at (5.25, 1.75) {};
		\node [style=none] (239) at (5.25, 1.5) {};
		\node [style=none] (240) at (6.25, 1.5) {};
		\node [style=none] (241) at (5.25, 1.5) {};
		\node [style=none] (242) at (6.25, 1.75) {};
		\node [style=none] (243) at (6.25, 1.5) {};
		\node [style=none] (244) at (5.5, 1.5) {};
		\node [style=none] (245) at (6, 1.5) {};
		\node [style=none] (246) at (5.5, 2.75) {};
		\node [style=none] (247) at (5.75, 2.75) {};
		\node [style=none] (248) at (6, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=boldedge, in=90, out=180, looseness=0.75] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge, in=90, out=0] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge, bend left=90] (19.center) to (20.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [bend left=270, looseness=1.50] (35.center) to (36.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [in=75, out=105, looseness=1.25] (46.center) to (56.center);
		\draw [in=75, out=105, looseness=1.25] (38.center) to (49.center);
		\draw [in=75, out=105, looseness=1.25] (45.center) to (57.center);
		\draw [bend left=270, looseness=1.50] (30.center) to (59.center);
		\draw [bend left=270, looseness=1.75] (37.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (60.center) to (58.center);
		\draw [style=boldedge] (62.center) to (63.center);
		\draw [style=boldedge, bend left=270, looseness=1.75] (64.center) to (65.center);
		\draw [style=swap, dashed] (73.center) to (72.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
		\draw [style=swap, dashed] (71.center) to (75.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (74.center) to (75.center);
		\draw [style=boldedge, in=90, out=180, looseness=0.75] (77.center) to (78.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge, in=90, out=0] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge, bend left=90] (88.center) to (89.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw [bend left=270, looseness=1.50] (104.center) to (105.center);
		\draw [style=boldedge] (108.center) to (109.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [in=75, out=105, looseness=1.25] (115.center) to (125.center);
		\draw [in=75, out=105, looseness=1.25] (114.center) to (126.center);
		\draw [bend left=270, looseness=1.50] (99.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw [style=boldedge, bend left=270, looseness=1.75] (133.center) to (134.center);
		\draw [style=swap, dashed] (145.center) to (144.center);
		\draw [style=swap, dashed] (144.center) to (143.center);
		\draw [style=swap, dashed] (143.center) to (147.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (146.center) to (147.center);
		\draw [style=boldedge, in=90, out=180, looseness=0.75] (149.center) to (150.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge, in=90, out=0] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge, bend left=90] (160.center) to (161.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [style=boldedge] (167.center) to (168.center);
		\draw [style=boldedge] (169.center) to (170.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw [bend left=270, looseness=1.50] (176.center) to (177.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=boldedge] (182.center) to (183.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw [style=boldedge] (188.center) to (189.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [in=75, out=105, looseness=1.25] (187.center) to (197.center);
		\draw [style=boldedge] (201.center) to (202.center);
		\draw [style=boldedge, bend left=270, looseness=1.75] (203.center) to (204.center);
		\draw [style=boldedge] (214.center) to (215.center);
		\draw [style=boldedge] (216.center) to (217.center);
		\draw [style=boldedge] (218.center) to (219.center);
		\draw (213.center) to (222.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw (234.center) to (232.center);
		\draw (233.center) to (231.center);
		\draw [style=boldedge] (238.center) to (239.center);
		\draw [style=boldedge] (240.center) to (241.center);
		\draw [style=boldedge] (242.center) to (243.center);
		\draw (248.center) to (245.center);
		\draw (247.center) to (237.center);
		\draw (246.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintpadv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 3) {\small\tt Intensifier${}_{\texttt{P.Adv-IV}}$};
		\node [style=none] (203) at (0, -5.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n] \ldots$};
		\node [style=none] (204) at (0, -6.5) {\footnotesize$[{}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (209) at (5, -3.75) {};
		\node [style=none] (210) at (-5, -3.75) {};
		\node [style=none] (211) at (-5, 2) {};
		\node [style=none] (212) at (0, 2.25) {};
		\node [style=none] (213) at (5, 2) {};
		\node [style=langstate] (214) at (3, 1.25) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (215) at (1.5, -3) {};
		\node [style=none] (216) at (0, -2.25) {};
		\node [style=black dot] (217) at (1.5, -3) {};
		\node [style=none] (218) at (1.5, -4.75) {};
		\node [style=none] (219) at (3, -2.25) {};
		\node [style=none] (220) at (0, -2.25) {};
		\node [style=none] (221) at (-1, -2) {};
		\node [style=none] (222) at (-1, -2.25) {};
		\node [style=none] (223) at (1, -2.25) {};
		\node [style=none] (224) at (-1, -2.25) {};
		\node [style=none] (225) at (1, -2) {};
		\node [style=none] (226) at (1, -2.25) {};
		\node [style=none] (227) at (3, -2.25) {};
		\node [style=none] (228) at (2, -2) {};
		\node [style=none] (229) at (2, -2.25) {};
		\node [style=none] (230) at (4, -2.25) {};
		\node [style=none] (231) at (2, -2.25) {};
		\node [style=none] (232) at (4, -2) {};
		\node [style=none] (233) at (4, -2.25) {};
		\node [style=none] (234) at (2, -1.25) {};
		\node [style=none] (235) at (2, -1.5) {};
		\node [style=none] (236) at (2.5, -1.5) {};
		\node [style=none] (237) at (2, -1.5) {};
		\node [style=none] (238) at (2.5, -1.25) {};
		\node [style=none] (239) at (2.5, -1.5) {};
		\node [style=none] (240) at (2.25, -1.5) {};
		\node [style=none] (241) at (2.25, -2.25) {};
		\node [style=none] (242) at (-1, -1.25) {};
		\node [style=none] (243) at (-1, -1.5) {};
		\node [style=none] (244) at (-0.5, -1.5) {};
		\node [style=none] (245) at (-1, -1.5) {};
		\node [style=none] (246) at (-0.5, -1.25) {};
		\node [style=none] (247) at (-0.5, -1.5) {};
		\node [style=none] (248) at (-0.75, -1.5) {};
		\node [style=none] (249) at (-0.75, -2.25) {};
		\node [style=none] (250) at (3, -1.25) {};
		\node [style=none] (251) at (3, -1.5) {};
		\node [style=none] (252) at (4, -1.5) {};
		\node [style=none] (253) at (3, -1.5) {};
		\node [style=none] (254) at (4, -1.25) {};
		\node [style=none] (255) at (4, -1.5) {};
		\node [style=none] (256) at (3.5, -1.5) {};
		\node [style=none] (257) at (3.5, -2.25) {};
		\node [style=none] (258) at (0.5, -1.5) {};
		\node [style=none] (259) at (0.5, -2.25) {};
		\node [style=none] (260) at (-0.25, -2.25) {};
		\node [style=none] (261) at (-0.25, 0) {};
		\node [style=none] (262) at (2.75, 0) {};
		\node [style=none] (263) at (2.75, -2.25) {};
		\node [style=none] (264) at (-0.75, -0.75) {};
		\node [style=none] (265) at (3.5, -0.5) {};
		\node [style=none] (266) at (3.5, -0.75) {};
		\node [style=none] (267) at (4, -0.75) {};
		\node [style=none] (268) at (3.5, -0.75) {};
		\node [style=none] (269) at (4, -0.5) {};
		\node [style=none] (270) at (4, -0.75) {};
		\node [style=none] (271) at (3.75, -0.75) {};
		\node [style=none] (272) at (3.75, -1.5) {};
		\node [style=none] (273) at (3.25, -1.5) {};
		\node [style=none] (274) at (3.25, -0.25) {};
		\node [style=none] (275) at (2.25, -0.75) {};
		\node [style=none] (276) at (3.75, 0) {};
		\node [style=none] (277) at (0, -1.25) {};
		\node [style=none] (278) at (0, -1.5) {};
		\node [style=none] (279) at (1, -1.5) {};
		\node [style=none] (280) at (0, -1.5) {};
		\node [style=none] (281) at (1, -1.25) {};
		\node [style=none] (282) at (1, -1.5) {};
		\node [style=none] (283) at (0.5, -1.5) {};
		\node [style=none] (284) at (0.5, -0.5) {};
		\node [style=none] (285) at (0.5, -0.75) {};
		\node [style=none] (286) at (1, -0.75) {};
		\node [style=none] (287) at (0.5, -0.75) {};
		\node [style=none] (288) at (1, -0.5) {};
		\node [style=none] (289) at (1, -0.75) {};
		\node [style=none] (290) at (0.75, -0.75) {};
		\node [style=none] (291) at (0.75, -1.5) {};
		\node [style=none] (292) at (0.25, -1.5) {};
		\node [style=none] (293) at (0.25, 0) {};
		\node [style=none] (294) at (0.75, 0) {};
		\node [style=none] (295) at (-2.5, -1.25) {};
		\node [style=none] (296) at (-2.5, -1.5) {};
		\node [style=none] (297) at (-2, -1.5) {};
		\node [style=none] (298) at (-2.5, -1.5) {};
		\node [style=none] (299) at (-2, -1.25) {};
		\node [style=none] (300) at (-2, -1.5) {};
		\node [style=none] (301) at (-2.25, -1.5) {};
		\node [style=none] (302) at (-3.5, -1.5) {};
		\node [style=none] (303) at (-3.5, -4.75) {};
		\node [style=none] (304) at (-2.75, -4.75) {};
		\node [style=none] (305) at (-2.75, 0) {};
		\node [style=none] (306) at (-2.25, -0.75) {};
		\node [style=none] (307) at (-4, -1.25) {};
		\node [style=none] (308) at (-4, -1.5) {};
		\node [style=none] (309) at (-3, -1.5) {};
		\node [style=none] (310) at (-4, -1.5) {};
		\node [style=none] (311) at (-3, -1.25) {};
		\node [style=none] (312) at (-3, -1.5) {};
		\node [style=none] (313) at (-3.5, -1.5) {};
		\node [style=none] (314) at (-4, -0.5) {};
		\node [style=none] (315) at (-4, -0.75) {};
		\node [style=none] (316) at (-3.5, -0.75) {};
		\node [style=none] (317) at (-4, -0.75) {};
		\node [style=none] (318) at (-3.5, -0.5) {};
		\node [style=none] (319) at (-3.5, -0.75) {};
		\node [style=none] (320) at (-3.75, -0.75) {};
		\node [style=none] (321) at (-3.75, -1.5) {};
		\node [style=none] (322) at (-3.25, -1.5) {};
		\node [style=none] (323) at (-3.25, -0.25) {};
		\node [style=none] (324) at (-3.75, 0) {};
		\node [style=none] (325) at (2.25, 1) {};
		\node [style=none] (326) at (2.75, 1) {};
		\node [style=none] (327) at (3.25, 1) {};
		\node [style=none] (328) at (3.75, 1) {};
		\node [style=none] (329) at (1.5, -4.75) {};
		\node [style=none] (330) at (-3.5, -4.75) {};
		\node [style=none] (331) at (-2.25, -1.5) {};
		\node [style=none] (332) at (-2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (211.center) to (210.center);
		\draw [style=swap, dashed] (210.center) to (209.center);
		\draw [style=swap, dashed] (209.center) to (213.center);
		\draw [style=swap, dashed] (212.center) to (211.center);
		\draw [style=swap, dashed] (212.center) to (213.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (215.center) to (216.center);
		\draw [style=boldedge] (217) to (218.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (217) to (219.center);
		\draw [style=boldedge] (221.center) to (222.center);
		\draw [style=boldedge] (223.center) to (224.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [style=boldedge] (232.center) to (233.center);
		\draw [style=boldedge] (234.center) to (235.center);
		\draw [style=boldedge] (236.center) to (237.center);
		\draw [style=boldedge] (238.center) to (239.center);
		\draw [style=boldedge] (240.center) to (241.center);
		\draw [style=boldedge] (242.center) to (243.center);
		\draw [style=boldedge] (244.center) to (245.center);
		\draw [style=boldedge] (246.center) to (247.center);
		\draw [style=boldedge] (248.center) to (249.center);
		\draw [style=boldedge] (250.center) to (251.center);
		\draw [style=boldedge] (252.center) to (253.center);
		\draw [style=boldedge] (254.center) to (255.center);
		\draw [style=boldedge] (256.center) to (257.center);
		\draw [style=boldedge] (258.center) to (259.center);
		\draw (261.center) to (260.center);
		\draw (262.center) to (263.center);
		\draw (264.center) to (248.center);
		\draw [style=boldedge] (265.center) to (266.center);
		\draw [style=boldedge] (267.center) to (268.center);
		\draw [style=boldedge] (269.center) to (270.center);
		\draw [style=boldedge] (271.center) to (272.center);
		\draw (274.center) to (273.center);
		\draw (275.center) to (240.center);
		\draw (276.center) to (271.center);
		\draw [style=boldedge] (277.center) to (278.center);
		\draw [style=boldedge] (279.center) to (280.center);
		\draw [style=boldedge] (281.center) to (282.center);
		\draw [style=boldedge] (284.center) to (285.center);
		\draw [style=boldedge] (286.center) to (287.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw (293.center) to (292.center);
		\draw (294.center) to (290.center);
		\draw [style=boldedge] (295.center) to (296.center);
		\draw [style=boldedge] (297.center) to (298.center);
		\draw [style=boldedge] (299.center) to (300.center);
		\draw [style=boldedge] (302.center) to (303.center);
		\draw (305.center) to (304.center);
		\draw (306.center) to (301.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (309.center) to (310.center);
		\draw [style=boldedge] (311.center) to (312.center);
		\draw [style=boldedge] (314.center) to (315.center);
		\draw [style=boldedge] (316.center) to (317.center);
		\draw [style=boldedge] (318.center) to (319.center);
		\draw [style=boldedge] (320.center) to (321.center);
		\draw (323.center) to (322.center);
		\draw (324.center) to (320.center);
		\draw [bend left=270, looseness=1.25] (261.center) to (305.center);
		\draw [in=90, out=-90] (325.center) to (262.center);
		\draw [in=90, out=-90] (327.center) to (276.center);
		\draw [in=-90, out=90, looseness=0.50] (293.center) to (326.center);
		\draw [bend right=90, looseness=0.25] (274.center) to (323.center);
		\draw [bend left=90] (324.center) to (294.center);
		\draw [in=-90, out=105, looseness=0.25] (264.center) to (328.center);
		\draw [bend right=90, looseness=0.50] (275.center) to (306.center);
		\draw [style=boldedge] (331.center) to (332.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintpadv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 5) {\small\tt Intensifier${}_{\texttt{P.Adv-TV}}$};
		\node [style=none] (78) at (7, -2.25) {};
		\node [style=none] (79) at (-7, -2.25) {};
		\node [style=none] (80) at (-7, 4) {};
		\node [style=none] (81) at (0, 4.25) {};
		\node [style=none] (82) at (7, 4) {};
		\node [style=none] (212) at (1.5, 1.5) {};
		\node [style=none] (213) at (0.5, 1.5) {};
		\node [style=none] (214) at (1, 1.5) {};
		\node [style=none] (218) at (0, 1.5) {};
		\node [style=none] (229) at (-2, 1.5) {};
		\node [style=none] (233) at (-0.5, 1.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1, 1.5) {};
		\node [style=none] (254) at (-4.75, 1.5) {};
		\node [style=none] (255) at (-5.75, 1.5) {};
		\node [style=none] (256) at (-5.25, 1.5) {};
		\node [style=none] (260) at (-6.25, 1.5) {};
		\node [style=none] (271) at (-4.25, 1.5) {};
		\node [style=none] (275) at (-2.75, 1.5) {};
		\node [style=none] (277) at (-3.75, 1.5) {};
		\node [style=none] (278) at (-3.25, 1.5) {};
		\node [style=none] (286) at (0.25, 0.25) {};
		\node [style=none] (287) at (0.25, 0.25) {};
		\node [style=none] (288) at (-0.75, 0.5) {};
		\node [style=none] (289) at (-0.75, 0.25) {};
		\node [style=none] (290) at (1.25, 0.25) {};
		\node [style=none] (291) at (-0.75, 0.25) {};
		\node [style=none] (292) at (1.25, 0.5) {};
		\node [style=none] (293) at (1.25, 0.25) {};
		\node [style=none] (294) at (-0.25, 1) {};
		\node [style=none] (295) at (-0.25, 0.75) {};
		\node [style=none] (296) at (0.75, 0.75) {};
		\node [style=none] (297) at (-0.25, 0.75) {};
		\node [style=none] (298) at (0.75, 1) {};
		\node [style=none] (299) at (0.75, 0.75) {};
		\node [style=none] (300) at (0.25, 0.75) {};
		\node [style=none] (301) at (0.25, 0.25) {};
		\node [style=none] (302) at (1, 0.25) {};
		\node [style=none] (303) at (1, 1.5) {};
		\node [style=none] (304) at (0, 1.5) {};
		\node [style=none] (305) at (0.5, 1.5) {};
		\node [style=none] (306) at (0, 0.75) {};
		\node [style=none] (307) at (0.5, 0.75) {};
		\node [style=none] (308) at (-0.5, 0.25) {};
		\node [style=none] (309) at (-0.5, 1.5) {};
		\node [style=none] (310) at (0.25, 0.25) {};
		\node [style=none] (311) at (0.25, -0.25) {};
		\node [style=none] (312) at (-2.25, 0) {};
		\node [style=none] (313) at (-2.25, -0.25) {};
		\node [style=none] (314) at (-1.25, -0.25) {};
		\node [style=none] (315) at (-2.25, -0.25) {};
		\node [style=none] (316) at (-1.25, 0) {};
		\node [style=none] (317) at (-1.25, -0.25) {};
		\node [style=none] (318) at (-1.75, -0.25) {};
		\node [style=none] (319) at (-1.75, -0.75) {};
		\node [style=none] (320) at (1.5, 1.5) {};
		\node [style=none] (321) at (1.5, -0.25) {};
		\node [style=none] (322) at (-2, -0.25) {};
		\node [style=none] (323) at (-1.5, -0.25) {};
		\node [style=none] (324) at (-1, 1.5) {};
		\node [style=none] (325) at (-1, -0.75) {};
		\node [style=none] (326) at (-2, 1.5) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (328) at (-0.75, 0) {};
		\node [style=none] (329) at (-0.75, -0.25) {};
		\node [style=none] (330) at (1.75, -0.25) {};
		\node [style=none] (331) at (-0.75, -0.25) {};
		\node [style=none] (332) at (1.75, 0) {};
		\node [style=none] (333) at (1.75, -0.25) {};
		\node [style=none] (335) at (2, -1.5) {};
		\node [style=none] (336) at (-0.25, -0.75) {};
		\node [style=black dot] (337) at (2, -1.5) {};
		\node [style=none] (338) at (2, -3) {};
		\node [style=none] (339) at (4.25, -0.75) {};
		\node [style=langstate] (340) at (4.25, 3.25) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (341) at (0, -4) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \ldots$};
		\node [style=none] (342) at (0, -5) {\footnotesize$[{}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (343) at (-2.25, -0.5) {};
		\node [style=none] (344) at (-2.25, -0.75) {};
		\node [style=none] (345) at (1.75, -0.75) {};
		\node [style=none] (346) at (-2.25, -0.75) {};
		\node [style=none] (347) at (1.75, -0.5) {};
		\node [style=none] (348) at (1.75, -0.75) {};
		\node [style=none] (349) at (0.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.75) {};
		\node [style=none] (353) at (4.75, 0.25) {};
		\node [style=none] (354) at (4.75, 0.25) {};
		\node [style=none] (355) at (3.75, 0.5) {};
		\node [style=none] (356) at (3.75, 0.25) {};
		\node [style=none] (357) at (5.75, 0.25) {};
		\node [style=none] (358) at (3.75, 0.25) {};
		\node [style=none] (359) at (5.75, 0.5) {};
		\node [style=none] (360) at (5.75, 0.25) {};
		\node [style=none] (361) at (4.25, 1) {};
		\node [style=none] (362) at (4.25, 0.75) {};
		\node [style=none] (363) at (5.25, 0.75) {};
		\node [style=none] (364) at (4.25, 0.75) {};
		\node [style=none] (365) at (5.25, 1) {};
		\node [style=none] (366) at (5.25, 0.75) {};
		\node [style=none] (367) at (4.75, 0.75) {};
		\node [style=none] (368) at (4.75, 0.25) {};
		\node [style=none] (369) at (5.5, 0.25) {};
		\node [style=none] (370) at (5.5, 1.5) {};
		\node [style=none] (371) at (4.5, 1.5) {};
		\node [style=none] (372) at (5, 1.5) {};
		\node [style=none] (373) at (4.5, 0.75) {};
		\node [style=none] (374) at (5, 0.75) {};
		\node [style=none] (375) at (4, 0.25) {};
		\node [style=none] (376) at (4, 1.5) {};
		\node [style=none] (377) at (4.75, 0.25) {};
		\node [style=none] (378) at (4.75, -0.25) {};
		\node [style=none] (379) at (2.25, 0) {};
		\node [style=none] (380) at (2.25, -0.25) {};
		\node [style=none] (381) at (3.25, -0.25) {};
		\node [style=none] (382) at (2.25, -0.25) {};
		\node [style=none] (383) at (3.25, 0) {};
		\node [style=none] (384) at (3.25, -0.25) {};
		\node [style=none] (385) at (2.75, -0.25) {};
		\node [style=none] (386) at (2.75, -0.75) {};
		\node [style=none] (387) at (6, 1.5) {};
		\node [style=none] (388) at (6, -0.25) {};
		\node [style=none] (389) at (2.5, -0.25) {};
		\node [style=none] (390) at (3, -0.25) {};
		\node [style=none] (391) at (3.5, 1.5) {};
		\node [style=none] (392) at (3.5, -0.75) {};
		\node [style=none] (393) at (2.5, 1.5) {};
		\node [style=none] (394) at (3, 1.5) {};
		\node [style=none] (395) at (3.75, 0) {};
		\node [style=none] (396) at (3.75, -0.25) {};
		\node [style=none] (397) at (6.25, -0.25) {};
		\node [style=none] (398) at (3.75, -0.25) {};
		\node [style=none] (399) at (6.25, 0) {};
		\node [style=none] (400) at (6.25, -0.25) {};
		\node [style=none] (401) at (2.25, -0.5) {};
		\node [style=none] (402) at (2.25, -0.75) {};
		\node [style=none] (403) at (6.25, -0.75) {};
		\node [style=none] (404) at (2.25, -0.75) {};
		\node [style=none] (405) at (6.25, -0.5) {};
		\node [style=none] (406) at (6.25, -0.75) {};
		\node [style=none] (407) at (5, -0.25) {};
		\node [style=none] (408) at (5, -0.75) {};
		\node [style=none] (409) at (-5, 0.25) {};
		\node [style=none] (410) at (-5, 0.25) {};
		\node [style=none] (411) at (-6, 0.5) {};
		\node [style=none] (412) at (-6, 0.25) {};
		\node [style=none] (413) at (-4, 0.25) {};
		\node [style=none] (414) at (-6, 0.25) {};
		\node [style=none] (415) at (-4, 0.5) {};
		\node [style=none] (416) at (-4, 0.25) {};
		\node [style=none] (417) at (-5.5, 1) {};
		\node [style=none] (418) at (-5.5, 0.75) {};
		\node [style=none] (419) at (-4.5, 0.75) {};
		\node [style=none] (420) at (-5.5, 0.75) {};
		\node [style=none] (421) at (-4.5, 1) {};
		\node [style=none] (422) at (-4.5, 0.75) {};
		\node [style=none] (423) at (-5, 0.75) {};
		\node [style=none] (424) at (-5, 0.25) {};
		\node [style=none] (425) at (-4.25, 0.25) {};
		\node [style=none] (426) at (-4.25, 1.5) {};
		\node [style=none] (427) at (-5.25, 1.5) {};
		\node [style=none] (428) at (-4.75, 1.5) {};
		\node [style=none] (429) at (-5.25, 0.75) {};
		\node [style=none] (430) at (-4.75, 0.75) {};
		\node [style=none] (431) at (-5.75, 0.25) {};
		\node [style=none] (432) at (-5.75, 1.5) {};
		\node [style=none] (433) at (-5, 0.25) {};
		\node [style=none] (434) at (-5, -0.25) {};
		\node [style=none] (435) at (-3.5, 0) {};
		\node [style=none] (436) at (-3.5, -0.25) {};
		\node [style=none] (437) at (-2.5, -0.25) {};
		\node [style=none] (438) at (-3.5, -0.25) {};
		\node [style=none] (439) at (-2.5, 0) {};
		\node [style=none] (440) at (-2.5, -0.25) {};
		\node [style=none] (441) at (-3, -0.25) {};
		\node [style=none] (442) at (-3, -3) {};
		\node [style=none] (443) at (-6.25, 1.5) {};
		\node [style=none] (444) at (-6.25, -0.25) {};
		\node [style=none] (445) at (-3.25, -0.25) {};
		\node [style=none] (446) at (-2.75, -0.25) {};
		\node [style=none] (447) at (-3.75, 1.5) {};
		\node [style=none] (448) at (-3.75, -3) {};
		\node [style=none] (449) at (-3.25, 1.5) {};
		\node [style=none] (450) at (-2.75, 1.5) {};
		\node [style=none] (451) at (-6.5, 0) {};
		\node [style=none] (452) at (-6.5, -0.25) {};
		\node [style=none] (453) at (-4, -0.25) {};
		\node [style=none] (454) at (-6.5, -0.25) {};
		\node [style=none] (455) at (-4, 0) {};
		\node [style=none] (456) at (-4, -0.25) {};
		\node [style=none] (464) at (-5.25, -0.25) {};
		\node [style=none] (465) at (-5.25, -3) {};
		\node [style=none] (466) at (5.5, 3) {};
		\node [style=none] (467) at (4.5, 3) {};
		\node [style=none] (468) at (5, 3) {};
		\node [style=none] (469) at (4, 3) {};
		\node [style=none] (470) at (6, 3) {};
		\node [style=none] (471) at (3.5, 3) {};
		\node [style=none] (472) at (2.5, 3) {};
		\node [style=none] (473) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (79.center) to (78.center);
		\draw [style=swap, dashed] (78.center) to (82.center);
		\draw [style=swap, dashed] (81.center) to (80.center);
		\draw [style=swap, dashed] (81.center) to (82.center);
		\draw [style=boldedge] (288.center) to (289.center);
		\draw [style=boldedge] (290.center) to (291.center);
		\draw [style=boldedge] (292.center) to (293.center);
		\draw [style=boldedge] (294.center) to (295.center);
		\draw [style=boldedge] (296.center) to (297.center);
		\draw [style=boldedge] (298.center) to (299.center);
		\draw [style=boldedge] (300.center) to (301.center);
		\draw (303.center) to (302.center);
		\draw (305.center) to (307.center);
		\draw (304.center) to (306.center);
		\draw (309.center) to (308.center);
		\draw [style=boldedge] (310.center) to (311.center);
		\draw [style=boldedge] (312.center) to (313.center);
		\draw [style=boldedge] (314.center) to (315.center);
		\draw [style=boldedge] (316.center) to (317.center);
		\draw [style=boldedge] (318.center) to (319.center);
		\draw (321.center) to (320.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (323.center);
		\draw (326.center) to (322.center);
		\draw [style=boldedge] (328.center) to (329.center);
		\draw [style=boldedge] (330.center) to (331.center);
		\draw [style=boldedge] (332.center) to (333.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (335.center) to (336.center);
		\draw [style=boldedge] (337) to (338.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (337) to (339.center);
		\draw [bend left=270, looseness=1.25] (229.center) to (275.center);
		\draw [bend left=90] (278.center) to (235.center);
		\draw [bend left=90] (277.center) to (236.center);
		\draw [bend left=90] (271.center) to (233.center);
		\draw [bend left=90] (254.center) to (218.center);
		\draw [bend left=90] (256.center) to (213.center);
		\draw [bend left=90] (255.center) to (214.center);
		\draw [bend left=90] (260.center) to (212.center);
		\draw [style=boldedge] (343.center) to (344.center);
		\draw [style=boldedge] (345.center) to (346.center);
		\draw [style=boldedge] (347.center) to (348.center);
		\draw [style=boldedge] (349.center) to (350.center);
		\draw [style=boldedge] (355.center) to (356.center);
		\draw [style=boldedge] (357.center) to (358.center);
		\draw [style=boldedge] (359.center) to (360.center);
		\draw [style=boldedge] (361.center) to (362.center);
		\draw [style=boldedge] (363.center) to (364.center);
		\draw [style=boldedge] (365.center) to (366.center);
		\draw [style=boldedge] (367.center) to (368.center);
		\draw (370.center) to (369.center);
		\draw (372.center) to (374.center);
		\draw (371.center) to (373.center);
		\draw (376.center) to (375.center);
		\draw [style=boldedge] (377.center) to (378.center);
		\draw [style=boldedge] (379.center) to (380.center);
		\draw [style=boldedge] (381.center) to (382.center);
		\draw [style=boldedge] (383.center) to (384.center);
		\draw [style=boldedge] (385.center) to (386.center);
		\draw (388.center) to (387.center);
		\draw (392.center) to (391.center);
		\draw (394.center) to (390.center);
		\draw (393.center) to (389.center);
		\draw [style=boldedge] (395.center) to (396.center);
		\draw [style=boldedge] (397.center) to (398.center);
		\draw [style=boldedge] (399.center) to (400.center);
		\draw [style=boldedge] (401.center) to (402.center);
		\draw [style=boldedge] (403.center) to (404.center);
		\draw [style=boldedge] (405.center) to (406.center);
		\draw [style=boldedge] (407.center) to (408.center);
		\draw [style=boldedge] (411.center) to (412.center);
		\draw [style=boldedge] (413.center) to (414.center);
		\draw [style=boldedge] (415.center) to (416.center);
		\draw [style=boldedge] (417.center) to (418.center);
		\draw [style=boldedge] (419.center) to (420.center);
		\draw [style=boldedge] (421.center) to (422.center);
		\draw [style=boldedge] (423.center) to (424.center);
		\draw (426.center) to (425.center);
		\draw (428.center) to (430.center);
		\draw (427.center) to (429.center);
		\draw (432.center) to (431.center);
		\draw [style=boldedge] (433.center) to (434.center);
		\draw [style=boldedge] (435.center) to (436.center);
		\draw [style=boldedge] (437.center) to (438.center);
		\draw [style=boldedge] (439.center) to (440.center);
		\draw [style=boldedge] (441.center) to (442.center);
		\draw (444.center) to (443.center);
		\draw (448.center) to (447.center);
		\draw (450.center) to (446.center);
		\draw (449.center) to (445.center);
		\draw [style=boldedge] (451.center) to (452.center);
		\draw [style=boldedge] (453.center) to (454.center);
		\draw [style=boldedge] (455.center) to (456.center);
		\draw [style=boldedge] (464.center) to (465.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-fixintpadv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (8.5, -3.75) {};
		\node [style=none] (69) at (-8.5, -3.75) {};
		\node [style=none] (70) at (-8.5, 2.75) {};
		\node [style=none] (71) at (0, 3.25) {};
		\node [style=none] (72) at (8.5, 2.75) {};
		\node [style=none] (75) at (0, 4) {\small\tt Intensifier${}_{\texttt{P.Adv-DV}}$};
		\node [style=none] (95) at (-5.25, -0.5) {};
		\node [style=none] (99) at (-3.5, -0.5) {};
		\node [style=none] (101) at (-3.25, -0.5) {};
		\node [style=none] (103) at (-4.75, -0.5) {};
		\node [style=none] (104) at (-4.25, -0.5) {};
		\node [style=none] (105) at (-3.75, -0.5) {};
		\node [style=none] (123) at (-5.75, -0.5) {};
		\node [style=none] (124) at (-6.75, -0.5) {};
		\node [style=none] (125) at (-6, -0.5) {};
		\node [style=none] (129) at (-7.25, -0.5) {};
		\node [style=none] (130) at (-6.25, -0.5) {};
		\node [style=none] (131) at (-7.75, -0.5) {};
		\node [style=none] (143) at (-2.25, -0.5) {};
		\node [style=none] (147) at (-0.5, -0.5) {};
		\node [style=none] (149) at (-2.5, -0.5) {};
		\node [style=none] (151) at (-2, -0.5) {};
		\node [style=none] (152) at (-1.5, -0.5) {};
		\node [style=none] (153) at (-1, -0.5) {};
		\node [style=none] (162) at (-0.25, -0.5) {};
		\node [style=none] (166) at (1.5, -0.5) {};
		\node [style=none] (168) at (2, -0.5) {};
		\node [style=none] (170) at (0, -0.5) {};
		\node [style=none] (171) at (0.5, -0.5) {};
		\node [style=none] (172) at (1, -0.5) {};
		\node [style=none] (187) at (2.5, -3) {};
		\node [style=none] (188) at (-0.25, -2.25) {};
		\node [style=black dot] (189) at (2.5, -3) {};
		\node [style=none] (190) at (2.5, -4.5) {};
		\node [style=none] (191) at (5.25, -2.25) {};
		\node [style=none] (200) at (-2.75, -2) {};
		\node [style=none] (201) at (-2.75, -2.25) {};
		\node [style=none] (202) at (2.25, -2.25) {};
		\node [style=none] (203) at (-2.75, -2.25) {};
		\node [style=none] (204) at (2.25, -2) {};
		\node [style=none] (205) at (2.25, -2.25) {};
		\node [style=none] (206) at (-2.75, -1.5) {};
		\node [style=none] (207) at (-2.75, -1.75) {};
		\node [style=none] (208) at (-1.75, -1.75) {};
		\node [style=none] (209) at (-2.75, -1.75) {};
		\node [style=none] (210) at (-1.75, -1.5) {};
		\node [style=none] (211) at (-1.75, -1.75) {};
		\node [style=none] (212) at (-2.25, -1.75) {};
		\node [style=none] (213) at (-2.25, -2.25) {};
		\node [style=none] (214) at (-1.5, -0.5) {};
		\node [style=none] (215) at (-1.5, -2.25) {};
		\node [style=none] (216) at (-2.5, -1.75) {};
		\node [style=none] (217) at (-2, -1.75) {};
		\node [style=none] (218) at (2, -0.5) {};
		\node [style=none] (219) at (2, -2.25) {};
		\node [style=none] (220) at (1.5, -0.5) {};
		\node [style=none] (221) at (1.5, -2.25) {};
		\node [style=none] (222) at (-2.5, -0.5) {};
		\node [style=none] (223) at (-2.25, -0.5) {};
		\node [style=none] (224) at (-2, -0.5) {};
		\node [style=none] (225) at (-0.75, -1) {};
		\node [style=none] (226) at (-0.75, -1.25) {};
		\node [style=none] (227) at (0.25, -1.25) {};
		\node [style=none] (228) at (-0.75, -1.25) {};
		\node [style=none] (229) at (0.25, -1) {};
		\node [style=none] (230) at (0.25, -1.25) {};
		\node [style=none] (231) at (-0.25, -1.25) {};
		\node [style=none] (232) at (-0.25, -1.75) {};
		\node [style=none] (233) at (-1, -0.5) {};
		\node [style=none] (234) at (-1, -1.75) {};
		\node [style=none] (235) at (-0.5, -1.25) {};
		\node [style=none] (236) at (0, -1.25) {};
		\node [style=none] (237) at (0.5, -0.5) {};
		\node [style=none] (238) at (0.5, -1.75) {};
		\node [style=none] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -1.75) {};
		\node [style=none] (241) at (-0.5, -0.5) {};
		\node [style=none] (242) at (-0.25, -0.5) {};
		\node [style=none] (243) at (0, -0.5) {};
		\node [style=none] (244) at (-1.25, -1.5) {};
		\node [style=none] (245) at (-1.25, -1.75) {};
		\node [style=none] (246) at (1.25, -1.75) {};
		\node [style=none] (247) at (-1.25, -1.75) {};
		\node [style=none] (248) at (1.25, -1.5) {};
		\node [style=none] (249) at (1.25, -1.75) {};
		\node [style=none] (250) at (0, -1.75) {};
		\node [style=none] (251) at (0, -2.25) {};
		\node [style=langstate] (252) at (5.25, 1.75) {\!\!\!\! \ \ \ \ \ {\tt *Int*} \ \ \ \ \ \!\!\!\!};
		\node [style=none] (253) at (0, -5.25) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \ldots$};
		\node [style=none] (254) at (0, -6) {\footnotesize$[{}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}$};
		\node [style=none] (255) at (-4, -1.5) {};
		\node [style=none] (256) at (-4, -1.75) {};
		\node [style=none] (257) at (-3, -1.75) {};
		\node [style=none] (258) at (-4, -1.75) {};
		\node [style=none] (259) at (-3, -1.5) {};
		\node [style=none] (260) at (-3, -1.75) {};
		\node [style=none] (261) at (-3.5, -1.75) {};
		\node [style=none] (262) at (-3.5, -4.5) {};
		\node [style=none] (263) at (-4.25, -0.5) {};
		\node [style=none] (264) at (-4.25, -4.5) {};
		\node [style=none] (265) at (-3.75, -1.75) {};
		\node [style=none] (266) at (-3.25, -1.75) {};
		\node [style=none] (267) at (-3.75, -0.5) {};
		\node [style=none] (268) at (-3.5, -0.5) {};
		\node [style=none] (269) at (-3.25, -0.5) {};
		\node [style=none] (270) at (-6.5, -1) {};
		\node [style=none] (271) at (-6.5, -1.25) {};
		\node [style=none] (272) at (-5.5, -1.25) {};
		\node [style=none] (273) at (-6.5, -1.25) {};
		\node [style=none] (274) at (-5.5, -1) {};
		\node [style=none] (275) at (-5.5, -1.25) {};
		\node [style=none] (276) at (-6, -1.25) {};
		\node [style=none] (277) at (-6, -1.75) {};
		\node [style=none] (278) at (-6.75, -0.5) {};
		\node [style=none] (279) at (-6.75, -1.75) {};
		\node [style=none] (280) at (-6.25, -1.25) {};
		\node [style=none] (281) at (-5.75, -1.25) {};
		\node [style=none] (282) at (-5.25, -0.5) {};
		\node [style=none] (283) at (-5.25, -1.75) {};
		\node [style=none] (284) at (-4.75, -0.5) {};
		\node [style=none] (285) at (-4.75, -1.75) {};
		\node [style=none] (286) at (-6.25, -0.5) {};
		\node [style=none] (287) at (-6, -0.5) {};
		\node [style=none] (288) at (-5.75, -0.5) {};
		\node [style=none] (289) at (-7, -1.5) {};
		\node [style=none] (290) at (-7, -1.75) {};
		\node [style=none] (291) at (-4.5, -1.75) {};
		\node [style=none] (292) at (-7, -1.75) {};
		\node [style=none] (293) at (-4.5, -1.5) {};
		\node [style=none] (294) at (-4.5, -1.75) {};
		\node [style=none] (295) at (-5.75, -1.75) {};
		\node [style=none] (296) at (-5.75, -4.5) {};
		\node [style=none] (297) at (-7.25, -0.5) {};
		\node [style=none] (298) at (-7.25, -4.5) {};
		\node [style=none] (299) at (-7.75, -0.5) {};
		\node [style=none] (300) at (-7.75, -4.5) {};
		\node [style=none] (301) at (2.75, -2) {};
		\node [style=none] (302) at (2.75, -2.25) {};
		\node [style=none] (303) at (7.75, -2.25) {};
		\node [style=none] (304) at (2.75, -2.25) {};
		\node [style=none] (305) at (7.75, -2) {};
		\node [style=none] (306) at (7.75, -2.25) {};
		\node [style=none] (307) at (2.75, -1.5) {};
		\node [style=none] (308) at (2.75, -1.75) {};
		\node [style=none] (309) at (3.75, -1.75) {};
		\node [style=none] (310) at (2.75, -1.75) {};
		\node [style=none] (311) at (3.75, -1.5) {};
		\node [style=none] (312) at (3.75, -1.75) {};
		\node [style=none] (313) at (3.25, -1.75) {};
		\node [style=none] (314) at (3.25, -2.25) {};
		\node [style=none] (315) at (4, -0.5) {};
		\node [style=none] (316) at (4, -2.25) {};
		\node [style=none] (317) at (3, -1.75) {};
		\node [style=none] (318) at (3.5, -1.75) {};
		\node [style=none] (319) at (7.5, -0.5) {};
		\node [style=none] (320) at (7.5, -2.25) {};
		\node [style=none] (321) at (7, -0.5) {};
		\node [style=none] (322) at (7, -2.25) {};
		\node [style=none] (323) at (3, -0.5) {};
		\node [style=none] (324) at (3.25, -0.5) {};
		\node [style=none] (325) at (3.5, -0.5) {};
		\node [style=none] (326) at (4.75, -1) {};
		\node [style=none] (327) at (4.75, -1.25) {};
		\node [style=none] (328) at (5.75, -1.25) {};
		\node [style=none] (329) at (4.75, -1.25) {};
		\node [style=none] (330) at (5.75, -1) {};
		\node [style=none] (331) at (5.75, -1.25) {};
		\node [style=none] (332) at (5.25, -1.25) {};
		\node [style=none] (333) at (5.25, -1.75) {};
		\node [style=none] (334) at (4.5, -0.5) {};
		\node [style=none] (335) at (4.5, -1.75) {};
		\node [style=none] (336) at (5, -1.25) {};
		\node [style=none] (337) at (5.5, -1.25) {};
		\node [style=none] (338) at (6, -0.5) {};
		\node [style=none] (339) at (6, -1.75) {};
		\node [style=none] (340) at (6.5, -0.5) {};
		\node [style=none] (341) at (6.5, -1.75) {};
		\node [style=none] (342) at (5, -0.5) {};
		\node [style=none] (343) at (5.25, -0.5) {};
		\node [style=none] (344) at (5.5, -0.5) {};
		\node [style=none] (345) at (4.25, -1.5) {};
		\node [style=none] (346) at (4.25, -1.75) {};
		\node [style=none] (347) at (6.75, -1.75) {};
		\node [style=none] (348) at (4.25, -1.75) {};
		\node [style=none] (349) at (6.75, -1.5) {};
		\node [style=none] (350) at (6.75, -1.75) {};
		\node [style=none] (351) at (5.5, -1.75) {};
		\node [style=none] (352) at (5.5, -2.25) {};
		\node [style=none] (353) at (4, 1.5) {};
		\node [style=none] (354) at (7.5, 1.5) {};
		\node [style=none] (355) at (7, 1.5) {};
		\node [style=none] (356) at (3, 1.5) {};
		\node [style=none] (357) at (3.25, 1.5) {};
		\node [style=none] (358) at (3.5, 1.5) {};
		\node [style=none] (359) at (4.5, 1.5) {};
		\node [style=none] (360) at (6, 1.5) {};
		\node [style=none] (361) at (6.5, 1.5) {};
		\node [style=none] (362) at (5, 1.5) {};
		\node [style=none] (363) at (5.25, 1.5) {};
		\node [style=none] (364) at (5.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (69.center) to (68.center);
		\draw [style=swap, dashed] (68.center) to (72.center);
		\draw [style=swap, dashed] (71.center) to (70.center);
		\draw [style=swap, dashed] (71.center) to (72.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (187.center) to (188.center);
		\draw [style=boldedge] (189) to (190.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (189) to (191.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
		\draw (215.center) to (214.center);
		\draw (219.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw (222.center) to (216.center);
		\draw (223.center) to (212.center);
		\draw (224.center) to (217.center);
		\draw [style=boldedge] (225.center) to (226.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (231.center) to (232.center);
		\draw (234.center) to (233.center);
		\draw (238.center) to (237.center);
		\draw (239.center) to (240.center);
		\draw (241.center) to (235.center);
		\draw (242.center) to (231.center);
		\draw (243.center) to (236.center);
		\draw [style=boldedge] (244.center) to (245.center);
		\draw [style=boldedge] (246.center) to (247.center);
		\draw [style=boldedge] (248.center) to (249.center);
		\draw [style=boldedge] (250.center) to (251.center);
		\draw [bend left=270, looseness=1.25] (149.center) to (101.center);
		\draw [bend left=270] (143.center) to (99.center);
		\draw [bend left=270] (151.center) to (105.center);
		\draw [bend left=270] (152.center) to (104.center);
		\draw [bend left=270] (153.center) to (103.center);
		\draw [bend left=270] (147.center) to (95.center);
		\draw [bend left=270] (162.center) to (123.center);
		\draw [bend left=270] (170.center) to (125.center);
		\draw [bend left=270] (171.center) to (130.center);
		\draw [bend left=270] (172.center) to (124.center);
		\draw [bend left=270] (166.center) to (129.center);
		\draw [bend left=270] (168.center) to (131.center);
		\draw [style=boldedge] (255.center) to (256.center);
		\draw [style=boldedge] (257.center) to (258.center);
		\draw [style=boldedge] (259.center) to (260.center);
		\draw [style=boldedge] (261.center) to (262.center);
		\draw (264.center) to (263.center);
		\draw (267.center) to (265.center);
		\draw (268.center) to (261.center);
		\draw (269.center) to (266.center);
		\draw [style=boldedge] (270.center) to (271.center);
		\draw [style=boldedge] (272.center) to (273.center);
		\draw [style=boldedge] (274.center) to (275.center);
		\draw [style=boldedge] (276.center) to (277.center);
		\draw (279.center) to (278.center);
		\draw (283.center) to (282.center);
		\draw (284.center) to (285.center);
		\draw (286.center) to (280.center);
		\draw (287.center) to (276.center);
		\draw (288.center) to (281.center);
		\draw [style=boldedge] (289.center) to (290.center);
		\draw [style=boldedge] (291.center) to (292.center);
		\draw [style=boldedge] (293.center) to (294.center);
		\draw [style=boldedge] (295.center) to (296.center);
		\draw (298.center) to (297.center);
		\draw (299.center) to (300.center);
		\draw [style=boldedge] (301.center) to (302.center);
		\draw [style=boldedge] (303.center) to (304.center);
		\draw [style=boldedge] (305.center) to (306.center);
		\draw [style=boldedge] (307.center) to (308.center);
		\draw [style=boldedge] (309.center) to (310.center);
		\draw [style=boldedge] (311.center) to (312.center);
		\draw [style=boldedge] (313.center) to (314.center);
		\draw (316.center) to (315.center);
		\draw (320.center) to (319.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (317.center);
		\draw (324.center) to (313.center);
		\draw (325.center) to (318.center);
		\draw [style=boldedge] (326.center) to (327.center);
		\draw [style=boldedge] (328.center) to (329.center);
		\draw [style=boldedge] (330.center) to (331.center);
		\draw [style=boldedge] (332.center) to (333.center);
		\draw (335.center) to (334.center);
		\draw (339.center) to (338.center);
		\draw (340.center) to (341.center);
		\draw (342.center) to (336.center);
		\draw (343.center) to (332.center);
		\draw (344.center) to (337.center);
		\draw [style=boldedge] (345.center) to (346.center);
		\draw [style=boldedge] (347.center) to (348.center);
		\draw [style=boldedge] (349.center) to (350.center);
		\draw [style=boldedge] (351.center) to (352.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-grameq-ingIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (0, 2.25) {\small\tt -ing${}_{\tt{IV} \mapsto Pred.Adj.}$};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-0.75, -0.25) {};
		\node [style=white dot] (29) at (-1, 0.5) {};
		\node [style=white dot] (30) at (0.75, 0.75) {};
		\node [style=none] (31) at (1.75, -1.25) {};
		\node [style=none] (32) at (1.75, -2) {};
		\node [style=none] (33) at (0, -2.75) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot n$};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (27.center) to (29);
		\draw (32.center) to (31.center);
		\draw [in=90, out=0] (30) to (31.center);
		\draw (20.center) to (15.center);
		\draw [in=-180, out=90] (34.center) to (30);
		\draw [in=-90, out=90, looseness=1.50] (17.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (36.center);
		\draw (35.center) to (30);
		\draw (36.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-grameq-verbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.25) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=langstate] (2) at (4.5, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (4.25, -0.75) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (4.75, -0.75) {};
		\node [style=none] (8) at (4.75, 1.25) {};
		\node [style=white dot] (9) at (5.5, 0.5) {};
		\node [style=none] (10) at (6.25, -0.75) {}; 
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (6.25, -2) {};
		\node [style=none] (13) at (6.75, -1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (2.25, 2) {};
		\node [style=none] (16) at (4.5, 2.25) {};
		\node [style=none] (17) at (6.75, 2) {};
		\node [style=none] (18) at (3.75, -0.5) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=none] (20) at (5.25, -0.75) {};
		\node [style=none] (21) at (3.75, -0.75) {};
		\node [style=none] (22) at (5.25, -0.5) {};
		\node [style=none] (23) at (5.25, -0.75) {};
		\node [style=none] (24) at (4.5, -0.75) {};
		\node [style=none] (25) at (4.5, -2) {};
		\node [style=none] (26) at (4.5, -2.75) {\footnotesize${}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (54) at (-4.75, 1.25) {};
		\node [style=none] (55) at (-4.75, 0.5) {};
		\node [style=langstate] (56) at (-4.75, 1.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (57) at (-4.75, 0.5) {};
		\node [style=none] (58) at (-5.5, -1.25) {};
		\node [style=none] (59) at (-4, -0.75) {};
		\node [style=none] (60) at (-5.5, -2) {};
		\node [style=none] (61) at (-3.75, 1.25) {};
		\node [style=none] (62) at (-2.5, -1.25) {};
		\node [style=none] (63) at (-7, -1.25) {};
		\node [style=none] (64) at (-7, 2) {};
		\node [style=none] (65) at (-4.75, 2.25) {};
		\node [style=none] (66) at (-2.5, 2) {};
		\node [style=none] (67) at (-4.5, -0.5) {};
		\node [style=none] (68) at (-4.5, -0.75) {};
		\node [style=none] (69) at (-3.5, -0.75) {};
		\node [style=none] (70) at (-4.5, -0.75) {};
		\node [style=none] (71) at (-3.5, -0.5) {};
		\node [style=none] (72) at (-3.5, -0.75) {};
		\node [style=none] (73) at (-4, -0.75) {};
		\node [style=none] (74) at (-4, -2) {};
		\node [style=none] (75) at (-4.75, -2.75) {\footnotesize${}^{-1}n \cdot [n]$};
		\node [style=none] (82) at (-4.75, 3) {\small\tt Intransitive Verb};
		\node [style=none] (83) at (4.5, 3) {\small\tt Transitive Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-75, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw [style=swap] (55.center) to (54.center);
		\draw [style=swap] (58.center) to (60.center);
		\draw [style=swap, in=90, out=-15] (57) to (59.center);
		\draw [style=swap, in=90, out=-165] (57) to (58.center);
		\draw [style=swap, dashed] (64.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (62.center);
		\draw [style=swap, dashed] (62.center) to (66.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-grameq-verbscopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1.25) {};
		\node [style=none] (1) at (5, 0.5) {};
		\node [style=langstate] (2) at (6, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (3) at (5, 0.5) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (5.75, -0.75) {};
		\node [style=none] (6) at (4.25, -2) {};
		\node [style=none] (7) at (6.25, -0.75) {};
		\node [style=none] (8) at (6.25, 1.25) {};
		\node [style=white dot] (9) at (7, 0.5) {};
		\node [style=none] (10) at (7.75, -0.75) {};
		\node [style=none] (11) at (7, 0.5) {};
		\node [style=none] (12) at (7.75, -2) {};
		\node [style=none] (13) at (8.25, -1.25) {};
		\node [style=none] (14) at (3.75, -1.25) {};
		\node [style=none] (15) at (3.75, 2) {};
		\node [style=none] (16) at (6, 2.25) {};
		\node [style=none] (17) at (8.25, 2) {};
		\node [style=none] (18) at (5.25, -0.5) {};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (20) at (6.75, -0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (6.75, -0.5) {};
		\node [style=none] (23) at (6.75, -0.75) {};
		\node [style=none] (24) at (6, -0.75) {};
		\node [style=none] (25) at (6, -2) {};
		\node [style=none] (26) at (6, -2.75) {\footnotesize${}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (27) at (-9.5, 1.25) {};
		\node [style=none] (28) at (-9.5, 0.5) {};
		\node [style=langstate] (29) at (-9.5, 1.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (30) at (-9.5, 0.5) {};
		\node [style=none] (31) at (-10.25, -1.25) {};
		\node [style=none] (32) at (-8.75, -0.75) {};
		\node [style=none] (33) at (-10.25, -2) {};
		\node [style=none] (34) at (-8.5, 1.25) {};
		\node [style=none] (35) at (-7.25, -1.25) {};
		\node [style=none] (36) at (-11.75, -1.25) {};
		\node [style=none] (37) at (-11.75, 2) {};
		\node [style=none] (38) at (-9.5, 2.25) {};
		\node [style=none] (39) at (-7.25, 2) {};
		\node [style=none] (40) at (-9.25, -0.5) {};
		\node [style=none] (41) at (-9.25, -0.75) {};
		\node [style=none] (42) at (-8.25, -0.75) {};
		\node [style=none] (43) at (-9.25, -0.75) {};
		\node [style=none] (44) at (-8.25, -0.5) {};
		\node [style=none] (45) at (-8.25, -0.75) {};
		\node [style=none] (46) at (-8.75, -0.75) {};
		\node [style=none] (47) at (-8.75, -2) {};
		\node [style=none] (48) at (-9.5, -2.75) {\footnotesize${}^{-1}n \cdot [n]$};
		\node [style=none] (49) at (-9.5, 3) {\small\tt Intransitive Verb};
		\node [style=none] (50) at (6, 3) {\small\tt Transitive Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-75, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw [style=swap] (28.center) to (27.center);
		\draw [style=swap] (31.center) to (33.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (30) to (32.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (30) to (31.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (35.center);
		\draw [style=swap, dashed] (35.center) to (39.center);
		\draw [style=swap, dashed] (38.center) to (37.center);
		\draw [style=swap, dashed] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-grameqrelprons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (9, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n]]^{-1}$};
		\node [style=white dot] (76) at (8.75, 0.75) {};
		\node [style=none] (77) at (8.25, -1.75) {};
		\node [style=none] (78) at (10.25, -1.25) {};
		\node [style=none] (79) at (11, -1.75) {};
		\node [style=none] (80) at (7, -1.75) {};
		\node [style=none] (81) at (7, 1) {};
		\node [style=none] (82) at (9, 1.5) {};
		\node [style=none] (83) at (11, 1) {};
		\node [style=none] (84) at (9, 2.25) {\small\tt Sub.~Rel.~Pron.${}_{\tt IV}$};
		\node [style=none] (85) at (8.75, -1) {};
		\node [style=none] (86) at (8.75, -1.25) {}; 
		\node [style=none] (87) at (10.75, -1.25) {};
		\node [style=none] (88) at (8.75, -1.25) {};
		\node [style=none] (89) at (10.75, -1) {};
		\node [style=none] (90) at (10.75, -1.25) {};
		\node [style=none] (91) at (9.75, -1.25) {};
		\node [style=none] (92) at (9.75, -2.5) {};
		\node [style=none] (93) at (9.25, -1.25) {};
		\node [style=none] (94) at (9.25, -0.75) {};
		\node [style=none] (95) at (9.25, -1.25) {};
		\node [style=none] (96) at (8.25, -2.5) {};
		\node [style=none] (97) at (8.75, -0.5) {};
		\node [style=none] (98) at (8.75, -0.75) {};
		\node [style=none] (99) at (9.75, -0.75) {};
		\node [style=none] (100) at (8.75, -0.75) {};
		\node [style=none] (101) at (9.75, -0.5) {};
		\node [style=none] (102) at (9.75, -0.75) {};
		\node [style=none] (103) at (9.25, -0.75) {};
		\node [style=none] (104) at (9.5, -0.75) {};
		\node [style=white dot] (105) at (9.25, 0) {};
		\node [style=none] (106) at (7.5, -1.75) {};
		\node [style=none] (107) at (7.5, -2.5) {};
		\node [style=none] (108) at (28.5, 0) {};
		\node [style=none] (109) at (0.5, 0) {};
		\node [style=white dot] (110) at (19.5, 0.5) {};
		\node [style=none] (111) at (19.25, -1.25) {};
		\node [style=none] (112) at (20.25, -0.75) {};
		\node [style=none] (113) at (22, -1.25) {};
		\node [style=none] (114) at (18, -1.25) {};
		\node [style=none] (115) at (18, 1) {};
		\node [style=none] (116) at (20, 1.5) {};
		\node [style=none] (117) at (22, 1) {};
		\node [style=none] (118) at (20, 2.25) {\small\tt Ob.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (119) at (19.75, -0.5) {};
		\node [style=none] (120) at (19.75, -0.75) {};
		\node [style=none] (121) at (21.75, -0.75) {};
		\node [style=none] (122) at (19.75, -0.75) {};
		\node [style=none] (123) at (21.75, -0.5) {};
		\node [style=none] (124) at (21.75, -0.75) {};
		\node [style=none] (125) at (20.75, -0.75) {};
		\node [style=none] (126) at (20.75, -2) {};
		\node [style=none] (127) at (20.25, -0.75) {};
		\node [style=none] (128) at (21.25, -0.75) {};
		\node [style=none] (129) at (20.75, -0.75) {};
		\node [style=none] (130) at (21.25, -0.25) {};
		\node [style=none] (131) at (21.25, -0.75) {};
		\node [style=none] (132) at (19.25, -2) {};
		\node [style=none] (133) at (20.75, 0) {};
		\node [style=none] (134) at (20.75, -0.25) {};
		\node [style=none] (135) at (21.75, -0.25) {};
		\node [style=none] (136) at (20.75, -0.25) {};
		\node [style=none] (137) at (21.75, 0) {};
		\node [style=none] (138) at (21.75, -0.25) {};
		\node [style=none] (139) at (21, -0.25) {};
		\node [style=none] (140) at (21.5, -0.25) {};
		\node [style=white dot] (141) at (21, 0.5) {};
		\node [style=none] (142) at (18.5, -1.25) {};
		\node [style=none] (143) at (21.5, -0.25) {};
		\node [style=white dot] (144) at (21.5, 0.5) {};
		\node [style=none] (145) at (20, -2.75) {\footnotesize${}^{-1}n \cdot n \cdot [[n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (146) at (18.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (76) to (78.center);
		\draw [style=swap, in=90, out=-120] (76) to (77.center);
		\draw [style=swap, dashed] (81.center) to (80.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (79.center) to (83.center);
		\draw [style=swap, dashed] (82.center) to (81.center);
		\draw [style=swap, dashed] (82.center) to (83.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw (96.center) to (77.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw (103.center) to (105);
		\draw [in=180, out=90] (106.center) to (76);
		\draw (106.center) to (107.center);
		\draw [style=swap, in=90, out=0] (110) to (112.center);
		\draw [style=swap, in=90, out=-105] (110) to (111.center);
		\draw [style=swap, dashed] (115.center) to (114.center);
		\draw [style=swap, dashed] (114.center) to (113.center);
		\draw [style=swap, dashed] (113.center) to (117.center);
		\draw [style=swap, dashed] (116.center) to (115.center);
		\draw [style=swap, dashed] (116.center) to (117.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw (132.center) to (111.center);
		\draw [style=boldedge] (133.center) to (134.center);
		\draw [style=boldedge] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw (139.center) to (141);
		\draw [in=180, out=90] (142.center) to (110);
		\draw (143.center) to (144);
		\draw (142.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-ing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (3) at (5.5, 4) {};
		\node [style=none] (4) at (5.5, 0.75) {};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style=none] (8) at (9.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, 4.25) {};
		\node [style=none] (11) at (5.5, 4.75) {};
		\node [style=none] (12) at (9.5, 4.25) {};
		\node [style=none] (21) at (5.5, -0.75) {${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1}$};
		\node [style=none] (22) at (5.5, 5.5) {\tt -ing${}_{\tt TV}$};
		\node [style=none] (42) at (2.25, 1.75) {};
		\node [style=none] (43) at (2.25, 1.25) {};
		\node [style=none] (44) at (4.75, 1.25) {};
		\node [style=none] (45) at (2.25, 1.25) {};
		\node [style=none] (46) at (4.75, 1.75) {};
		\node [style=none] (47) at (4.75, 1.25) {};
		\node [style=none] (48) at (3.5, 1.25) {};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (3, 1.25) {};
		\node [style=none] (51) at (4, 1.25) {};
		\node [style=none] (54) at (3.5, 1.25) {};
		\node [style=none] (55) at (8.5, 0.75) {};
		\node [style=none] (57) at (3.5, 1.75) {};
		\node [style=none] (58) at (3.5, 1.25) {};
		\node [style=none] (59) at (5.5, 0) {};
		\node [style=none] (60) at (7, 0) {};
		\node [style=none] (61) at (8.5, 0) {};
		\node [style=none] (62) at (3, 2) {};
		\node [style=none] (63) at (3, 1.75) {};
		\node [style=none] (64) at (4, 1.75) {};
		\node [style=none] (65) at (3, 1.75) {};
		\node [style=none] (66) at (4, 2) {};
		\node [style=none] (67) at (4, 1.75) {};
		\node [style=none] (69) at (3.25, 1.75) {};
		\node [style=none] (70) at (3.75, 1.75) {};
		\node [style=white dot] (71) at (3.25, 2.5) {};
		\node [style=white dot] (72) at (3.75, 2.5) {};
		\node [style=none] (76) at (-1.5, 0.75) {};
		\node [style=none] (77) at (-7.5, 0.75) {};
		\node [style=none] (78) at (-7.5, 4.25) {};
		\node [style=none] (79) at (-4.5, 4.75) {};
		\node [style=none] (80) at (-1.5, 4.25) {};
		\node [style=none] (81) at (-4.5, -0.75) {${}^{-1}[{}^{-1}n \cdot [n]] \cdot n^{-1}$};
		\node [style=none] (82) at (-4.5, 5.5) {\tt -ing${}_{\tt IV}$};
		\node [style=none] (83) at (-6.5, 1.75) {};
		\node [style=none] (84) at (-6.5, 1.25) {};
		\node [style=none] (85) at (-4.5, 1.25) {};
		\node [style=none] (86) at (-6.5, 1.25) {};
		\node [style=none] (87) at (-4.5, 1.75) {};
		\node [style=none] (88) at (-4.5, 1.25) {};
		\node [style=none] (89) at (-5.5, 1.25) {};
		\node [style=none] (90) at (-5.5, 0) {};
		\node [style=none] (91) at (-6, 1.25) {};
		\node [style=none] (92) at (-5, 1.25) {};
		\node [style=none] (93) at (-5.5, 1.25) {};
		\node [style=none] (94) at (-2.5, 0.75) {};
		\node [style=none] (95) at (-5.75, 1.75) {};
		\node [style=none] (96) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-2.5, 0) {};
		\node [style=none] (100) at (-6.25, 2) {};
		\node [style=none] (101) at (-6.25, 1.75) {};
		\node [style=none] (102) at (-5.25, 1.75) {};
		\node [style=none] (103) at (-6.25, 1.75) {};
		\node [style=none] (104) at (-5.25, 2) {};
		\node [style=none] (105) at (-5.25, 1.75) {};
		\node [style=none] (106) at (-5.75, 1.75) {};
		\node [style=none] (107) at (-5.5, 1.75) {};
		\node [style=white dot] (108) at (-5.75, 2.5) {};
		\node [style=white dot] (109) at (0, -4.25) {};
		\node [style=none] (110) at (0, -7.5) {};
		\node [style=none] (111) at (1.5, -7.5) {};
		\node [style=none] (112) at (5, -7.5) {};
		\node [style=none] (113) at (-5, -7.5) {};
		\node [style=none] (114) at (-5, -4) {};
		\node [style=none] (115) at (0, -3.5) {};
		\node [style=none] (116) at (5, -4) {};
		\node [style=none] (117) at (0, -9) {${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (118) at (0, -2.75) {\tt -ing${}_{\tt DV}$};
		\node [style=none] (119) at (-4.75, -6.5) {};
		\node [style=none] (120) at (-4.75, -7) {};
		\node [style=none] (121) at (-1, -7) {};
		\node [style=none] (122) at (-4.75, -7) {};
		\node [style=none] (123) at (-1, -6.5) {};
		\node [style=none] (124) at (-1, -7) {};
		\node [style=none] (125) at (-2.75, -7) {};
		\node [style=none] (126) at (-2.75, -8.25) {};
		\node [style=none] (127) at (-4.25, -7) {};
		\node [style=none] (128) at (-1.5, -7) {};
		\node [style=none] (130) at (2.75, -7.5) {};
		\node [style=none] (131) at (-3.25, -6.5) {};
		\node [style=none] (132) at (-3.25, -7) {};
		\node [style=none] (133) at (0, -8.25) {};
		\node [style=none] (134) at (1.5, -8.25) {};
		\node [style=none] (135) at (2.75, -8.25) {};
		\node [style=none] (136) at (-4, -6.25) {};
		\node [style=none] (137) at (-4, -6.5) {};
		\node [style=none] (138) at (-2.5, -6.5) {};
		\node [style=none] (139) at (-4, -6.5) {};
		\node [style=none] (140) at (-2.5, -6.25) {};
		\node [style=none] (141) at (-2.5, -6.5) {};
		\node [style=none] (142) at (-3.75, -6.5) {};
		\node [style=none] (143) at (-3.25, -6.5) {};
		\node [style=white dot] (144) at (-3.75, -5.75) {};
		\node [style=white dot] (145) at (-3.25, -5.75) {};
		\node [style=none] (146) at (-2.75, -6.5) {};
		\node [style=white dot] (147) at (-2.75, -5.75) {};
		\node [style=none] (149) at (-2, -7) {};
		\node [style=none] (150) at (4, -7.5) {};
		\node [style=none] (151) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (3) to (5.center);
		\draw [style=swap, in=90, out=-90] (3) to (4.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [in=75, out=90] (55.center) to (51.center);
		\draw [in=-180, out=105, looseness=1.50] (50.center) to (3);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw (59.center) to (4.center);
		\draw (60.center) to (5.center);
		\draw (61.center) to (55.center);
		\draw [style=boldedge] (62.center) to (63.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw (70.center) to (72);
		\draw (69.center) to (71);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw [style=swap, dashed] (77.center) to (76.center);
		\draw [style=swap, dashed] (76.center) to (80.center);
		\draw [style=swap, dashed] (79.center) to (78.center);
		\draw [style=swap, dashed] (79.center) to (80.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [in=75, out=90, looseness=2.00] (94.center) to (92.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw (99.center) to (94.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw (106.center) to (108);
		\draw [style=swap, in=90, out=0, looseness=1.25] (109) to (111.center);
		\draw [style=swap, in=90, out=-90] (109) to (110.center);
		\draw [style=swap, dashed] (114.center) to (113.center);
		\draw [style=swap, dashed] (113.center) to (112.center);
		\draw [style=swap, dashed] (112.center) to (116.center);
		\draw [style=swap, dashed] (115.center) to (114.center);
		\draw [style=swap, dashed] (115.center) to (116.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [in=75, out=90] (130.center) to (128.center);
		\draw [in=-180, out=105, looseness=1.50] (127.center) to (109);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw (133.center) to (110.center);
		\draw (134.center) to (111.center);
		\draw (135.center) to (130.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw (143.center) to (145);
		\draw (142.center) to (144);
		\draw (146.center) to (147);
		\draw [in=90, out=90, looseness=1.25] (150.center) to (149.center);
		\draw (151.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-ing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (3) at (8.5, 2) {};
		\node [style=none] (4) at (8.5, -0.25) {};
		\node [style=none] (5) at (9.25, -0.25) {};
		\node [style=none] (8) at (10.5, -0.25) {};
		\node [style=none] (9) at (5, -0.25) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (7.75, 3.5) {};
		\node [style=none] (12) at (10.5, 3) {};
		\node [style=none] (22) at (7.75, 4.25) {\small\tt -ing${}_{\tt{TV} \mapsto Pred.Adj.}$};
		\node [style=none] (42) at (5.25, 0.75) {};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (7.75, 0.25) {};
		\node [style=none] (45) at (5.25, 0.25) {};
		\node [style=none] (46) at (7.75, 0.75) {};
		\node [style=none] (47) at (7.75, 0.25) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=none] (49) at (6.5, -1) {};
		\node [style=none] (50) at (7.5, 0.25) {};
		\node [style=none] (51) at (5.5, 0.25) {};
		\node [style=none] (54) at (6.5, 0.25) {};
		\node [style=none] (55) at (10, -0.25) {};
		\node [style=none] (57) at (6.5, 0.75) {};
		\node [style=none] (58) at (6.5, 0.25) {};
		\node [style=none] (59) at (8.5, -1) {};
		\node [style=none] (60) at (9.25, -1) {};
		\node [style=none] (61) at (10, -1) {};
		\node [style=none] (62) at (6, 1) {};
		\node [style=none] (63) at (6, 0.75) {};
		\node [style=none] (64) at (7, 0.75) {};
		\node [style=none] (65) at (6, 0.75) {};
		\node [style=none] (66) at (7, 1) {};
		\node [style=none] (67) at (7, 0.75) {};
		\node [style=none] (69) at (6.25, 0.75) {};
		\node [style=none] (70) at (6.75, 0.75) {};
		\node [style=white dot] (71) at (6.25, 1.5) {};
		\node [style=white dot] (72) at (6.75, 1.5) {};
		\node [style=none] (76) at (-5.25, 0) {};
		\node [style=none] (77) at (-9.75, 0) {};
		\node [style=none] (78) at (-9.75, 2.5) {};
		\node [style=none] (79) at (-7.5, 3) {};
		\node [style=none] (80) at (-5.25, 2.5) {};
		\node [style=none] (82) at (-7.5, 3.75) {\small\tt -ing${}_{\tt{IV} \mapsto Pred.Adj.}$};
		\node [style=none] (83) at (-9.5, 1) {};
		\node [style=none] (84) at (-9.5, 0.5) {};
		\node [style=none] (85) at (-7.5, 0.5) {};
		\node [style=none] (86) at (-9.5, 0.5) {};
		\node [style=none] (87) at (-7.5, 1) {};
		\node [style=none] (88) at (-7.5, 0.5) {};
		\node [style=none] (89) at (-8.5, 0.5) {};
		\node [style=none] (90) at (-8.5, -0.75) {};
		\node [style=none] (91) at (-9, 0.5) {};
		\node [style=none] (92) at (-8, 0.5) {};
		\node [style=none] (93) at (-8.5, 0.5) {};
		\node [style=none] (94) at (-7, 0) {};
		\node [style=none] (95) at (-8.75, 1) {};
		\node [style=none] (96) at (-8.75, 0.5) {};
		\node [style=none] (99) at (-7, -0.75) {};
		\node [style=none] (100) at (-9.25, 1.25) {};
		\node [style=none] (101) at (-9.25, 1) {}; 
		\node [style=none] (102) at (-8.25, 1) {};
		\node [style=none] (103) at (-9.25, 1) {};
		\node [style=none] (104) at (-8.25, 1.25) {};
		\node [style=none] (105) at (-8.25, 1) {};
		\node [style=none] (106) at (-8.75, 1) {};
		\node [style=none] (107) at (-8.5, 1) {};
		\node [style=white dot] (108) at (-8.75, 1.75) {};
		\node [style=white dot] (109) at (1, -6.25) {};
		\node [style=none] (110) at (0.75, -8.25) {};
		\node [style=none] (111) at (1.5, -8.25) {};
		\node [style=none] (112) at (3.5, -8.25) {};
		\node [style=none] (113) at (-3.5, -8.25) {};
		\node [style=none] (114) at (-3.5, -4.75) {};
		\node [style=none] (115) at (0, -4.25) {};
		\node [style=none] (116) at (3.5, -4.75) {};
		\node [style=none] (117) at (0, -9.75) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (118) at (0, -3.5) {\small\tt -ing${}_{\tt{DV} \mapsto Pred.Adj.}$};
		\node [style=none] (119) at (-3.25, -7.25) {};
		\node [style=none] (120) at (-3.25, -7.75) {};
		\node [style=none] (121) at (0.5, -7.75) {};
		\node [style=none] (122) at (-3.25, -7.75) {};
		\node [style=none] (123) at (0.5, -7.25) {};
		\node [style=none] (124) at (0.5, -7.75) {};
		\node [style=none] (125) at (-1.25, -7.75) {};
		\node [style=none] (126) at (-1.25, -9) {};
		\node [style=none] (127) at (0, -7.75) {};
		\node [style=none] (128) at (-2.75, -7.75) {};
		\node [style=none] (130) at (2.25, -8.25) {};
		\node [style=none] (131) at (-0.75, -7.25) {};
		\node [style=none] (132) at (-0.75, -7.75) {};
		\node [style=none] (133) at (0.75, -9) {};
		\node [style=none] (134) at (1.5, -9) {};
		\node [style=none] (135) at (2.25, -9) {};
		\node [style=none] (136) at (-1.5, -7) {};
		\node [style=none] (137) at (-1.5, -7.25) {};
		\node [style=none] (138) at (0, -7.25) {};
		\node [style=none] (139) at (-1.5, -7.25) {};
		\node [style=none] (140) at (0, -7) {};
		\node [style=none] (141) at (0, -7.25) {};
		\node [style=none] (142) at (-1.25, -7.25) {}; 
		\node [style=none] (143) at (-0.75, -7.25) {};
		\node [style=white dot] (144) at (-1.25, -6.5) {};
		\node [style=white dot] (145) at (-0.75, -6.5) {};
		\node [style=none] (146) at (-0.25, -7.25) {};
		\node [style=white dot] (147) at (-0.25, -6.5) {};
		\node [style=none] (149) at (-2, -7.75) {};
		\node [style=none] (150) at (3, -8.25) {};
		\node [style=none] (151) at (3, -9) {};
		\node [style=white dot] (152) at (-7, 2) {};
		\node [style=none] (153) at (-6, 0) {};
		\node [style=none] (154) at (-6, -0.75) {};
		\node [style=none] (155) at (-7.5, -1.5) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot n$};
		\node [style=none] (156) at (8.5, -1.75) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (3) to (5.center);
		\draw [style=swap, in=90, out=-90] (3) to (4.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (12.center);
		\draw [style=swap, dashed] (11.center) to (10.center);
		\draw [style=swap, dashed] (11.center) to (12.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [in=90, out=90, looseness=2.25] (55.center) to (51.center);
		\draw [in=-180, out=90, looseness=1.50] (50.center) to (3);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw (59.center) to (4.center);
		\draw (60.center) to (5.center);
		\draw (61.center) to (55.center);
		\draw [style=boldedge] (62.center) to (63.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw (70.center) to (72);
		\draw (69.center) to (71);
		\draw [style=swap, dashed] (78.center) to (77.center);
		\draw [style=swap, dashed] (77.center) to (76.center);
		\draw [style=swap, dashed] (76.center) to (80.center);
		\draw [style=swap, dashed] (79.center) to (78.center);
		\draw [style=swap, dashed] (79.center) to (80.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (95.center) to (96.center);
		\draw (99.center) to (94.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw (106.center) to (108);
		\draw [style=swap, in=90, out=0, looseness=1.25] (109) to (111.center);
		\draw [style=swap, in=90, out=-90] (109) to (110.center);
		\draw [style=swap, dashed] (114.center) to (113.center);
		\draw [style=swap, dashed] (113.center) to (112.center);
		\draw [style=swap, dashed] (112.center) to (116.center);
		\draw [style=swap, dashed] (115.center) to (114.center);
		\draw [style=swap, dashed] (115.center) to (116.center);
		\draw [style=boldedge] (119.center) to (120.center);
		\draw [style=boldedge] (121.center) to (122.center);
		\draw [style=boldedge] (123.center) to (124.center);
		\draw [style=boldedge] (125.center) to (126.center);
		\draw [in=90, out=90, looseness=2.00] (130.center) to (128.center);
		\draw [in=-180, out=75, looseness=1.50] (127.center) to (109);
		\draw [style=boldedge] (131.center) to (132.center);
		\draw (133.center) to (110.center);
		\draw (134.center) to (111.center);
		\draw (135.center) to (130.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw (143.center) to (145);
		\draw (142.center) to (144);
		\draw (146.center) to (147);
		\draw [in=90, out=90, looseness=2.25] (150.center) to (149.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw [in=75, out=-180] (152) to (92.center);
		\draw [in=90, out=0] (152) to (153.center);
		\draw [in=-90, out=90, looseness=0.50] (94.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-ing2join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (-4, -1.25) {};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (-1.25, 3.25) {\small\tt -ing${}_{\tt{TV} \mapsto Pred.Adj.}$};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=none] (10) at (-3.75, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=none] (16) at (-2.5, -2) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-3.5, -0.75) {};
		\node [style=none] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (-2.5, -0.25) {};
		\node [style=none] (22) at (-2.5, -0.75) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (0.25, -2) {};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (-2, -0.25) {};
		\node [style=none] (29) at (-3, -0.25) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2, -0.25) {};
		\node [style=none] (32) at (-2.75, -0.25) {};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=white dot] (34) at (-2.75, 0.5) {};
		\node [style=white dot] (35) at (-2.25, 0.5) {};
		\node [style=none] (36) at (-7.5, -0.5) {};
		\node [style=none] (37) at (-12, -0.5) {};
		\node [style=none] (38) at (-12, 2) {};
		\node [style=none] (39) at (-9.75, 2.5) {};
		\node [style=none] (40) at (-7.5, 2) {};
		\node [style=none] (41) at (-9.75, 3.25) {\small\tt -ing${}_{\tt{IV} \mapsto Pred.Adj.}$};
		\node [style=none] (42) at (-11.75, 0.5) {};
		\node [style=none] (43) at (-11.75, 0) {};
		\node [style=none] (44) at (-9.75, 0) {};
		\node [style=none] (45) at (-11.75, 0) {};
		\node [style=none] (46) at (-9.75, 0.5) {};
		\node [style=none] (47) at (-9.75, 0) {};
		\node [style=none] (48) at (-10.75, 0) {};
		\node [style=none] (49) at (-10.75, -1.25) {};
		\node [style=none] (50) at (-11.25, 0) {};
		\node [style=none] (51) at (-9.25, -0.5) {};
		\node [style=none] (52) at (-10.75, 0) {};
		\node [style=none] (53) at (-10.25, 0) {};
		\node [style=none] (54) at (-11, 0.5) {};
		\node [style=none] (55) at (-11, 0) {};
		\node [style=none] (56) at (-9.25, -1.25) {};
		\node [style=none] (57) at (-11.5, 0.75) {};
		\node [style=none] (58) at (-11.5, 0.5) {};
		\node [style=none] (59) at (-10.5, 0.5) {};
		\node [style=none] (60) at (-11.5, 0.5) {};
		\node [style=none] (61) at (-10.5, 0.75) {};
		\node [style=none] (62) at (-10.5, 0.5) {};
		\node [style=none] (63) at (-11, 0.5) {};
		\node [style=none] (64) at (-10.75, 0.5) {};
		\node [style=white dot] (65) at (-11, 1.25) {};
		\node [style=white dot] (66) at (9.5, 0.5) {};
		\node [style=none] (67) at (9.25, -1.5) {};
		\node [style=none] (68) at (10, -1.5) {};
		\node [style=none] (69) at (12, -1.5) {};
		\node [style=none] (70) at (5, -1.5) {};
		\node [style=none] (71) at (5, 2) {};
		\node [style=none] (72) at (8.5, 2.5) {};
		\node [style=none] (73) at (12, 2) {};
		\node [style=none] (74) at (8.5, -4) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (75) at (8.5, 3.25) {\small\tt -ing${}_{\tt{DV} \mapsto Pred.Adj.}$};
		\node [style=none] (76) at (5.25, -0.5) {};
		\node [style=none] (77) at (5.25, -1) {};
		\node [style=none] (78) at (9, -1) {};
		\node [style=none] (79) at (5.25, -1) {};
		\node [style=none] (80) at (9, -0.5) {};
		\node [style=none] (81) at (9, -1) {};
		\node [style=none] (82) at (7.25, -1) {};
		\node [style=none] (83) at (7.25, -2.25) {};
		\node [style=none] (84) at (8.5, -1) {};
		\node [style=none] (85) at (5.75, -1) {};
		\node [style=none] (86) at (10.75, -1.5) {};
		\node [style=none] (87) at (7.75, -0.5) {};
		\node [style=none] (88) at (7.75, -1) {};
		\node [style=none] (89) at (9.25, -2.25) {};
		\node [style=none] (90) at (10, -2.25) {};
		\node [style=none] (91) at (10.75, -2.25) {};
		\node [style=none] (92) at (7, -0.25) {};
		\node [style=none] (93) at (7, -0.5) {};
		\node [style=none] (94) at (8.5, -0.5) {};
		\node [style=none] (95) at (7, -0.5) {};
		\node [style=none] (96) at (8.5, -0.25) {};
		\node [style=none] (97) at (8.5, -0.5) {};
		\node [style=none] (98) at (7.25, -0.5) {};
		\node [style=none] (99) at (7.75, -0.5) {};
		\node [style=white dot] (100) at (7.25, 0.25) {};
		\node [style=white dot] (101) at (7.75, 0.25) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=white dot] (103) at (8.25, 0.25) {};
		\node [style=none] (104) at (6.5, -1) {};
		\node [style=none] (105) at (11.5, -1.5) {};
		\node [style=none] (106) at (11.5, -2.25) {};
		\node [style=white dot] (107) at (-9.25, 1.5) {};
		\node [style=none] (108) at (-8.25, -0.5) {};
		\node [style=none] (109) at (-8.25, -1.25) {};
		\node [style=none] (110) at (-9.75, -2) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot n$};
		\node [style=none] (111) at (-1.25, -3) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=-180, looseness=1.75] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [in=90, out=90, looseness=2.25] (20.center) to (18.center);
		\draw [in=-60, out=90, looseness=1.50] (17.center) to (0);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw (23.center) to (1.center);
		\draw (24.center) to (2.center);
		\draw (25.center) to (20.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw (33.center) to (35);
		\draw (32.center) to (34);
		\draw [style=swap, dashed] (38.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (40.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (39.center) to (40.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw (63.center) to (65);
		\draw [style=swap, in=90, out=0, looseness=1.25] (66) to (68.center);
		\draw [style=swap, in=90, out=-180] (66) to (67.center);
		\draw [style=swap, dashed] (71.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (69.center);
		\draw [style=swap, dashed] (69.center) to (73.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
		\draw [style=swap, dashed] (72.center) to (73.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [in=90, out=90, looseness=2.00] (86.center) to (85.center);
		\draw [in=-45, out=90, looseness=1.50] (84.center) to (66);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw (89.center) to (67.center);
		\draw (90.center) to (68.center);
		\draw (91.center) to (86.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw (99.center) to (101);
		\draw (98.center) to (100);
		\draw (102.center) to (103);
		\draw [in=90, out=90, looseness=2.25] (105.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (108.center);
		\draw [in=90, out=-165, looseness=1.75] (107) to (51.center);
		\draw [in=90, out=0] (107) to (108.center);
		\draw [in=-90, out=90, looseness=1.25] (53.center) to (107);
		\draw (56.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-ing3join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (6.25, 0.5) {};
		\node [style=none] (1) at (6.25, -1.25) {};
		\node [style=none] (2) at (7, -1.75) {};
		\node [style=none] (3) at (8.25, -1.75) {};
		\node [style=none] (4) at (2.75, -1.75) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (5.5, 2) {};
		\node [style=none] (7) at (8.25, 1.5) {};
		\node [style=none] (8) at (5.5, 2.75) {\small\tt -ing${}_{\tt{TV} \mapsto Pred.Adj.}$};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=none] (14) at (5.5, -1.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (4.25, -2.5) {};
		\node [style=none] (17) at (5.25, -1.25) {};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (19) at (4.25, -1.25) {};
		\node [style=none] (20) at (7.75, 0) {};
		\node [style=none] (21) at (4.25, -0.75) {};
		\node [style=none] (22) at (4.25, -1.25) {};
		\node [style=none] (23) at (6.25, -2.5) {};
		\node [style=none] (24) at (7, -2.5) {};
		\node [style=none] (25) at (7.75, -2.5) {};
		\node [style=none] (26) at (3.75, -0.5) {};
		\node [style=none] (27) at (3.75, -0.75) {};
		\node [style=none] (28) at (4.75, -0.75) {};
		\node [style=none] (29) at (3.75, -0.75) {};
		\node [style=none] (30) at (4.75, -0.5) {};
		\node [style=none] (31) at (4.75, -0.75) {};
		\node [style=none] (32) at (4, -0.75) {};
		\node [style=none] (33) at (4.5, -0.75) {};
		\node [style=white dot] (34) at (4, 0) {};
		\node [style=white dot] (35) at (4.5, 0) {};
		\node [style=none] (36) at (-3.25, -1.25) {};
		\node [style=none] (37) at (-7.75, -1.25) {};
		\node [style=none] (38) at (-7.75, 1) {};
		\node [style=none] (39) at (-5.5, 1.5) {};
		\node [style=none] (40) at (-3.25, 1) {};
		\node [style=none] (41) at (-5.5, 2.25) {\small\tt -ing${}_{\tt{IV} \mapsto Pred.Adj.}$};
		\node [style=none] (42) at (-7.25, -0.5) {};
		\node [style=none] (43) at (-7.25, -0.75) {};
		\node [style=none] (44) at (-5.25, -0.75) {};
		\node [style=none] (45) at (-7.25, -0.75) {};
		\node [style=none] (46) at (-5.25, -0.5) {};
		\node [style=none] (47) at (-5.25, -0.75) {};
		\node [style=none] (48) at (-6.25, -0.75) {};
		\node [style=none] (49) at (-6.25, -2) {};
		\node [style=none] (50) at (-6.75, -0.75) {};
		\node [style=none] (51) at (-4.75, -1.25) {};
		\node [style=none] (52) at (-6.25, -0.75) {};
		\node [style=none] (53) at (-5.75, -0.75) {};
		\node [style=none] (54) at (-6.5, -0.25) {};
		\node [style=none] (55) at (-6.5, -0.75) {};
		\node [style=none] (56) at (-4.75, -2) {};
		\node [style=none] (57) at (-7, 0) {};
		\node [style=none] (58) at (-7, -0.25) {};
		\node [style=none] (59) at (-6, -0.25) {};
		\node [style=none] (60) at (-7, -0.25) {};
		\node [style=none] (61) at (-6, 0) {};
		\node [style=none] (62) at (-6, -0.25) {};
		\node [style=none] (63) at (-6.5, -0.25) {};
		\node [style=none] (64) at (-6.25, -0.25) {};
		\node [style=white dot] (65) at (-6.5, 0.5) {};
		\node [style=white dot] (66) at (-4.75, 0.75) {};
		\node [style=none] (67) at (-3.75, -1.25) {};
		\node [style=none] (68) at (-3.75, -2) {};
		\node [style=none] (69) at (-5.5, -2.75) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot n$};
		\node [style=none] (70) at (5.5, -3.25) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot n \cdot n^{-1}$};
		\node [style=none] (71) at (9.5, 0) {};
		\node [style=none] (72) at (-9.5, 0) {};
		\node [style=none] (73) at (3.25, -1.25) {};
		\node [style=none] (74) at (5.25, 0) {};
		\node [style=none] (75) at (6.25, 0) {};
		\node [style=none] (76) at (-5.75, 0.25) {};
		\node [style=none] (77) at (-4.75, 0.25) {};
		\node [style=none] (78) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [in=90, out=90] (20.center) to (18.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw (23.center) to (1.center);
		\draw (24.center) to (2.center);
		\draw (25.center) to (20.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw (33.center) to (35);
		\draw (32.center) to (34);
		\draw [style=swap, dashed] (38.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (36.center);
		\draw [style=swap, dashed] (36.center) to (40.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (39.center) to (40.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw (63.center) to (65);
		\draw (68.center) to (67.center);
		\draw [in=90, out=0] (66) to (67.center);
		\draw (56.center) to (51.center);
		\draw (18.center) to (73.center);
		\draw [in=90, out=-180] (0) to (74.center);
		\draw [in=90, out=-90, looseness=1.25] (74.center) to (1.center);
		\draw (0) to (75.center);
		\draw [in=-90, out=90, looseness=1.50] (17.center) to (75.center);
		\draw [in=-180, out=90] (76.center) to (66);
		\draw [in=-90, out=90, looseness=1.50] (53.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (76.center) to (78.center);
		\draw (77.center) to (66);
		\draw (78.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-int-iv-ptsd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, -5) {\footnotesize${}^{-1}[[n \cdot {}^{-1}n] \cdot [n]] \cdot n \cdot {}^{-1}n \cdot [n] \ldots$};
		\node [style=none] (1) at (-1.75, -3.75) {};
		\node [style=none] (2) at (-13, -3.75) {};
		\node [style=none] (3) at (-13, 4) {};
		\node [style=none] (4) at (-7.5, 4.25) {};
		\node [style=none] (5) at (-1.75, 4) {};
		\node [style=none] (6) at (-7.5, -5.25) {\footnotesize${}^{-1}n \cdot n \cdot {}^{-1}n \cdot [n] \cdot [[n \cdot {}^{-1}n] \cdot [n]]^{-1} \ldots$};
		\node [style=none] (7) at (-7.5, 5) {\small$\texttt{Intensifier}_{\texttt{A.Adv.IV}}$};
		\node [style=none] (8) at (7, 4.75) {\small$\texttt{Intensifier}_{\texttt{P.Adv.IV}}$};
		\node [style=none] (9) at (-13.25, 0) {};
		\node [style=none] (10) at (12.5, 0.25) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-4.75, -2) {};
		\node [style=none] (15) at (-4.75, -2.25) {};
		\node [style=none] (16) at (-4.25, -2.25) {};
		\node [style=none] (17) at (-4.75, -2.25) {};
		\node [style=none] (18) at (-4.25, -2) {};
		\node [style=none] (19) at (-4.25, -2.25) {};
		\node [style=none] (20) at (-4.5, -2.25) {};
		\node [style=none] (21) at (-4.5, -3.25) {};
		\node [style=none] (22) at (-3.75, -3.25) {};
		\node [style=none] (23) at (-3.25, -3.25) {};
		\node [style=none] (24) at (-2.5, -4.5) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-7, -1.5) {};
		\node [style=none] (27) at (-7, -1.75) {};
		\node [style=none] (28) at (-6, -1.75) {};
		\node [style=none] (29) at (-7, -1.75) {};
		\node [style=none] (30) at (-6, -1.5) {};
		\node [style=none] (31) at (-6, -1.75) {};
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=none] (33) at (-6.5, -2.5) {};
		\node [style=none] (34) at (-6.75, -1.75) {};
		\node [style=none] (35) at (-6.25, -1.75) {};
		\node [style=none] (36) at (-5.5, -1.75) {};
		\node [style=none] (37) at (-5.75, -1.5) {};
		\node [style=none] (38) at (-5.75, -1.75) {};
		\node [style=none] (39) at (-5.25, -1.75) {};
		\node [style=none] (40) at (-5.75, -1.75) {};
		\node [style=none] (41) at (-5.25, -1.5) {};
		\node [style=none] (42) at (-5.25, -1.75) {};
		\node [style=none] (43) at (-5.5, -1.75) {};
		\node [style=none] (44) at (-5.5, -2.5) {};
		\node [style=none] (45) at (-7, -2.25) {};
		\node [style=none] (46) at (-7, -2.5) {};
		\node [style=none] (47) at (-5.25, -2.5) {};
		\node [style=none] (48) at (-7, -2.5) {};
		\node [style=none] (49) at (-5.25, -2.25) {};
		\node [style=none] (50) at (-5.25, -2.5) {};
		\node [style=none] (51) at (-6, -2.5) {};
		\node [style=none] (52) at (-6, -3.25) {};
		\node [style=none] (53) at (-6.75, -1.25) {};
		\node [style=none] (54) at (-6.25, -1.25) {};
		\node [style=none] (55) at (-5.5, -1.25) {};
		\node [style=langstate] (56) at (-7.5, 2.5) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (57) at (-7, -3) {};
		\node [style=none] (58) at (-7, -3.25) {};
		\node [style=none] (59) at (-3, -3.25) {};
		\node [style=none] (60) at (-7, -3.25) {};
		\node [style=none] (61) at (-3, -3) {};
		\node [style=none] (62) at (-3, -3.25) {};
		\node [style=none] (63) at (-5.25, -3.25) {};
		\node [style=none] (64) at (-5.25, -4.5) {};
		\node [style=none] (65) at (-10.75, -2) {};
		\node [style=none] (66) at (-10.75, -2.25) {};
		\node [style=none] (67) at (-10.25, -2.25) {};
		\node [style=none] (68) at (-10.75, -2.25) {};
		\node [style=none] (69) at (-10.25, -2) {};
		\node [style=none] (70) at (-10.25, -2.25) {};
		\node [style=none] (71) at (-10.5, -2.25) {};
		\node [style=none] (72) at (-10.5, -4.5) {};
		\node [style=none] (73) at (-9, -1.5) {};
		\node [style=none] (74) at (-9, -1.75) {};
		\node [style=none] (75) at (-8, -1.75) {};
		\node [style=none] (76) at (-9, -1.75) {};
		\node [style=none] (77) at (-8, -1.5) {};
		\node [style=none] (78) at (-8, -1.75) {};
		\node [style=none] (79) at (-8.5, -1.75) {};
		\node [style=none] (80) at (-8.5, -2.5) {};
		\node [style=none] (81) at (-8.75, -1.75) {};
		\node [style=none] (82) at (-8.25, -1.75) {};
		\node [style=none] (83) at (-9.5, -1.75) {};
		\node [style=none] (84) at (-9.75, -1.5) {};
		\node [style=none] (85) at (-9.75, -1.75) {};
		\node [style=none] (86) at (-9.25, -1.75) {};
		\node [style=none] (87) at (-9.75, -1.75) {};
		\node [style=none] (88) at (-9.25, -1.5) {};
		\node [style=none] (89) at (-9.25, -1.75) {};
		\node [style=none] (90) at (-9.5, -1.75) {};
		\node [style=none] (91) at (-9.5, -2.5) {};
		\node [style=none] (92) at (-12.5, -4.5) {};
		\node [style=none] (93) at (-12.5, -1.25) {};
		\node [style=none] (94) at (-11.25, -1.25) {};
		\node [style=none] (95) at (-11.75, -1.25) {};
		\node [style=none] (96) at (-11.75, -4.5) {};
		\node [style=none] (97) at (-11.25, -4.5) {};
		\node [style=none] (98) at (-9.75, -2.25) {};
		\node [style=none] (99) at (-9.75, -2.5) {};
		\node [style=none] (100) at (-8, -2.5) {};
		\node [style=none] (101) at (-9.75, -2.5) {};
		\node [style=none] (102) at (-8, -2.25) {};
		\node [style=none] (103) at (-8, -2.5) {};
		\node [style=none] (104) at (-8.75, -2.5) {};
		\node [style=none] (105) at (-8.75, -4.5) {};
		\node [style=none] (106) at (-10.5, -1.25) {};
		\node [style=none] (107) at (-9.5, -1.25) {};
		\node [style=none] (108) at (-8.75, -1.25) {};
		\node [style=none] (109) at (-8.25, -1.25) {};
		\node [style=dot] (110) at (-7.5, -0.75) {};
		\node [style=none] (111) at (-8.25, 2.25) {};
		\node [style=none] (112) at (-8, 1.75) {};
		\node [style=none] (113) at (-7.25, 2.25) {};
		\node [style=none] (114) at (-6.25, -0.25) {};
		\node [style=dot] (115) at (-7.5, 1.5) {};
		\node [style=dot] (116) at (-7, 0.25) {};
		\node [style=dot] (117) at (-5.25, 0) {};
		\node [style=none] (118) at (-7.5, -6.25) {\footnotesize$[n \cdot {}^{-1}n \cdot [n] \cdot [[n \cdot {}^{-1}n] \cdot [n]]^{-1}]^{-1} \cdot n$};
		\node [style=none] (119) at (11.75, -3.5) {};
		\node [style=none] (120) at (2.25, -3.5) {};
		\node [style=none] (121) at (2.25, 3.75) {};
		\node [style=none] (122) at (7, 4) {};
		\node [style=none] (123) at (11.75, 3.75) {};
		\node [style=none] (124) at (9, -0.75) {};
		\node [style=none] (125) at (8.5, -0.75) {};
		\node [style=none] (126) at (7.25, -1.75) {};
		\node [style=none] (127) at (7.25, -2) {};
		\node [style=none] (128) at (8, -2) {};
		\node [style=none] (129) at (7.25, -2) {};
		\node [style=none] (130) at (8, -1.75) {};
		\node [style=none] (131) at (8, -2) {};
		\node [style=none] (132) at (7.75, -2) {};
		\node [style=none] (133) at (7.75, -3) {};
		\node [style=none] (134) at (8.5, -3) {};
		\node [style=none] (135) at (9, -3) {};
		\node [style=none] (136) at (7.75, -0.75) {};
		\node [style=none] (137) at (9.5, -1.25) {};
		\node [style=none] (138) at (9.5, -1.5) {};
		\node [style=none] (139) at (10.5, -1.5) {};
		\node [style=none] (140) at (9.5, -1.5) {};
		\node [style=none] (141) at (10.5, -1.25) {};
		\node [style=none] (142) at (10.5, -1.5) {};
		\node [style=none] (143) at (10, -1.5) {};
		\node [style=none] (144) at (10, -2.25) {};
		\node [style=none] (145) at (9.75, -1.5) {};
		\node [style=none] (146) at (10.25, -1.5) {};
		\node [style=none] (147) at (11, -1.5) {};
		\node [style=none] (148) at (10.75, -1.25) {};
		\node [style=none] (149) at (10.75, -1.5) {};
		\node [style=none] (150) at (11.25, -1.5) {};
		\node [style=none] (151) at (10.75, -1.5) {};
		\node [style=none] (152) at (11.25, -1.25) {};
		\node [style=none] (153) at (11.25, -1.5) {};
		\node [style=none] (154) at (11, -1.5) {};
		\node [style=none] (155) at (11, -2.25) {};
		\node [style=none] (156) at (9.5, -2) {};
		\node [style=none] (157) at (9.5, -2.25) {};
		\node [style=none] (158) at (11.25, -2.25) {};
		\node [style=none] (159) at (9.5, -2.25) {};
		\node [style=none] (160) at (11.25, -2) {};
		\node [style=none] (161) at (11.25, -2.25) {};
		\node [style=none] (162) at (10.5, -2.25) {};
		\node [style=none] (163) at (10.5, -3) {};
		\node [style=none] (164) at (9.75, -0.75) {};
		\node [style=none] (165) at (10.25, -0.75) {};
		\node [style=none] (166) at (11, -0.75) {};
		\node [style=langstate] (167) at (7, 3.25) {\!\!\!\! \ \ \ {\tt *Int*} \ \ \ \!\!\!\!};
		\node [style=none] (168) at (7.25, -2.75) {};
		\node [style=none] (169) at (7.25, -3) {};
		\node [style=none] (170) at (11.25, -3) {};
		\node [style=none] (171) at (7.25, -3) {};
		\node [style=none] (172) at (11.25, -2.75) {};
		\node [style=none] (173) at (11.25, -3) {};
		\node [style=none] (174) at (9.25, -4.25) {};
		\node [style=none] (175) at (9.25, -3) {};
		\node [style=none] (176) at (6, -1.75) {};
		\node [style=none] (177) at (6, -2) {};
		\node [style=none] (178) at (6.5, -2) {};
		\node [style=none] (179) at (6, -2) {};
		\node [style=none] (180) at (6.5, -1.75) {};
		\node [style=none] (181) at (6.5, -2) {};
		\node [style=none] (182) at (6.25, -2) {};
		\node [style=none] (183) at (6.25, -4.25) {};
		\node [style=none] (184) at (3.5, -1.25) {};
		\node [style=none] (185) at (3.5, -1.5) {};
		\node [style=none] (186) at (4.5, -1.5) {};
		\node [style=none] (187) at (3.5, -1.5) {};
		\node [style=none] (188) at (4.5, -1.25) {};
		\node [style=none] (189) at (4.5, -1.5) {};
		\node [style=none] (190) at (4, -1.5) {};
		\node [style=none] (191) at (4, -2.25) {};
		\node [style=none] (192) at (3.75, -1.5) {};
		\node [style=none] (193) at (4.25, -1.5) {};
		\node [style=none] (194) at (3, -1.5) {};
		\node [style=none] (195) at (2.75, -1.25) {};
		\node [style=none] (196) at (2.75, -1.5) {};
		\node [style=none] (197) at (3.25, -1.5) {};
		\node [style=none] (198) at (2.75, -1.5) {};
		\node [style=none] (199) at (3.25, -1.25) {};
		\node [style=none] (200) at (3.25, -1.5) {};
		\node [style=none] (201) at (3, -1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (5.5, -0.75) {};
		\node [style=none] (204) at (5, -0.75) {};
		\node [style=none] (205) at (5, -4.25) {};
		\node [style=none] (206) at (5.5, -4.25) {};
		\node [style=none] (207) at (2.75, -2) {};
		\node [style=none] (208) at (2.75, -2.25) {};
		\node [style=none] (209) at (4.5, -2.25) {};
		\node [style=none] (210) at (2.75, -2.25) {};
		\node [style=none] (211) at (4.5, -2) {};
		\node [style=none] (212) at (4.5, -2.25) {};
		\node [style=none] (213) at (3.75, -2.25) {};
		\node [style=none] (214) at (3.75, -4.25) {};
		\node [style=none] (215) at (6.25, -0.75) {};
		\node [style=none] (216) at (3, -0.75) {};
		\node [style=none] (217) at (3.75, -0.75) {};
		\node [style=none] (218) at (4.25, -0.75) {};
		\node [style=none] (219) at (6.25, 3) {};
		\node [style=none] (220) at (5.75, 1) {};
		\node [style=none] (221) at (7.25, 3) {};
		\node [style=none] (222) at (7, 0.5) {};
		\node [style=dot] (223) at (7, -0.25) {};
		\node [style=dot] (224) at (5, 0.5) {};
		\node [style=dot] (225) at (6.25, 0.5) {};
		\node [style=dot] (226) at (7.25, 2.25) {};
		\node [style=none] (227) at (7.75, -6) {\footnotesize$[{}^{-1}[[n \cdot {}^{-1}n] \cdot [n]] \cdot n \cdot {}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (228) at (-7.75, 2.25) {};
		\node [style=none] (229) at (-6.75, 2.25) {};
		\node [style=none] (230) at (6.75, 3) {};
		\node [style=none] (231) at (7.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (5.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (4.center) to (5.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw (11.center) to (24.center);
		\draw (12.center) to (23.center);
		\draw (13.center) to (22.center);
		\draw (25.center) to (20.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw (53.center) to (34.center);
		\draw (54.center) to (35.center);
		\draw (55.center) to (43.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw [style=boldedge] (86.center) to (87.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (94.center) to (97.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw (106.center) to (71.center);
		\draw (107.center) to (90.center);
		\draw (108.center) to (81.center);
		\draw (109.center) to (82.center);
		\draw [bend left=90, looseness=1.75] (93.center) to (11.center);
		\draw [in=180, out=90] (109.center) to (110);
		\draw [in=-135, out=90] (110) to (111.center);
		\draw [in=90, out=0] (110) to (53.center);
		\draw [in=0, out=90] (12.center) to (115);
		\draw [in=-120, out=-105, looseness=3.00] (115) to (112.center);
		\draw [in=90, out=180] (115) to (95.center);
		\draw [bend left=90] (94.center) to (13.center);
		\draw [bend right=90, looseness=1.25] (54.center) to (108.center);
		\draw [in=165, out=90] (107.center) to (116);
		\draw [in=90, out=-15] (116) to (55.center);
		\draw [in=-90, out=45, looseness=1.25] (116) to (113.center);
		\draw [in=-30, out=90, looseness=0.75] (25.center) to (117);
		\draw [in=-90, out=-75, looseness=1.50] (117) to (114.center);
		\draw [in=90, out=150] (117) to (106.center);
		\draw [style=swap, dashed] (121.center) to (120.center);
		\draw [style=swap, dashed] (120.center) to (119.center);
		\draw [style=swap, dashed] (119.center) to (123.center);
		\draw [style=swap, dashed] (122.center) to (121.center);
		\draw [style=swap, dashed] (122.center) to (123.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw (124.center) to (135.center);
		\draw (125.center) to (134.center);
		\draw (136.center) to (132.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw (164.center) to (145.center);
		\draw (165.center) to (146.center);
		\draw (166.center) to (154.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [style=boldedge] (172.center) to (173.center);
		\draw [style=boldedge] (174.center) to (175.center);
		\draw [style=boldedge] (176.center) to (177.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=boldedge] (182.center) to (183.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw [style=boldedge] (186.center) to (187.center);
		\draw [style=boldedge] (188.center) to (189.center);
		\draw [style=boldedge] (190.center) to (191.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [style=boldedge] (199.center) to (200.center);
		\draw [style=boldedge] (201.center) to (202.center);
		\draw (204.center) to (205.center);
		\draw (203.center) to (206.center);
		\draw [style=boldedge] (207.center) to (208.center);
		\draw [style=boldedge] (209.center) to (210.center);
		\draw [style=boldedge] (211.center) to (212.center);
		\draw [style=boldedge] (213.center) to (214.center);
		\draw (215.center) to (182.center);
		\draw (216.center) to (201.center);
		\draw (217.center) to (192.center);
		\draw (218.center) to (193.center);
		\draw [in=-150, out=90] (218.center) to (224);
		\draw [in=-90, out=75] (224) to (219.center);
		\draw [in=90, out=30] (224) to (164.center);
		\draw [in=15, out=90] (124.center) to (225);
		\draw [in=-120, out=-90, looseness=5.00] (225) to (220.center);
		\draw [in=90, out=180] (225) to (204.center);
		\draw [bend left=90, looseness=1.25] (203.center) to (125.center);
		\draw [bend right=90, looseness=1.25] (165.center) to (217.center);
		\draw [in=-180, out=90] (216.center) to (226);
		\draw [in=-105, out=120, looseness=0.75] (226) to (221.center);
		\draw [in=90, out=0] (226) to (166.center);
		\draw [in=0, out=90, looseness=1.25] (136.center) to (223);
		\draw [in=-135, out=-105, looseness=3.75] (223) to (222.center);
		\draw [in=90, out=180] (223) to (215.center);
		\draw [in=-90, out=60] (112.center) to (228.center);
		\draw [in=90, out=-90, looseness=0.50] (229.center) to (114.center);
		\draw [in=60, out=-90, looseness=0.75] (230.center) to (220.center);
		\draw [in=-90, out=45, looseness=0.75] (222.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-intadj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-12, -1) {};
		\node [style=none] (4) at (-12, 3.5) {};
		\node [style=none] (5) at (-8, 3.75) {};
		\node [style=none] (6) at (-4, 3.5) {};
		\node [style=none] (7) at (-8, 4.5) {\small\tt Intensifier${}_{\texttt{A.Adj}}$};
		\node [style=none] (28) at (-10.5, 0.75) {};
		\node [style=none] (29) at (-10.5, -1.75) {};
		\node [style=none] (31) at (-10.5, 0.75) {};
		\node [style=none] (56) at (-6.5, 1.25) {};
		\node [style=none] (57) at (-6.5, 0.75) {};
		\node [style=none] (58) at (-4.5, 0.75) {};
		\node [style=none] (59) at (-6.5, 0.75) {};
		\node [style=none] (60) at (-4.5, 1.25) {};
		\node [style=none] (61) at (-4.5, 0.75) {};
		\node [style=none] (62) at (-5.5, 0.75) {};
		\node [style=none] (64) at (-5, 0.75) {};
		\node [style=none] (65) at (-6, 0.75) {};
		\node [style=none] (66) at (-10.5, 0.75) {};
		\node [style=none] (67) at (-11.5, 0.75) {};
		\node [style=none] (68) at (-11.5, -1.75) {};
		\node [style=none] (76) at (9, 4.5) {\small\tt Intensifier${}_{\texttt{P.Adj}}$};
		\node [style=none] (107) at (-8, -2.75) {\footnotesize$n \cdot n^{-1} \cdot [n \cdot n^{-1}]^{-1}$};
		\node [style=none] (108) at (9, -2.75) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot n]^{-1}$};
		\node [style=none] (133) at (-8.5, 0.75) {};
		\node [style=none] (134) at (-8.5, 0.75) {};
		\node [style=langstate] (135) at (-8.5, 1.75) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (136) at (-8.5, 0.75) {};
		\node [style=none] (137) at (-9, 1) {};
		\node [style=none] (138) at (-9, 0.75) {};
		\node [style=none] (139) at (-8, 0.75) {};
		\node [style=none] (140) at (-9, 0.75) {};
		\node [style=none] (141) at (-8, 1) {};
		\node [style=none] (142) at (-8, 0.75) {};
		\node [style=none] (143) at (-8.75, 0.75) {};
		\node [style=none] (144) at (-8.25, 0.75) {};
		\node [style=none] (145) at (-8.75, 1.5) {};
		\node [style=none] (146) at (-8.25, 1.5) {};
		\node [style=none] (161) at (-7, 0) {};
		\node [style=none] (162) at (-8.5, 0.75) {};
		\node [style=black dot] (163) at (-7, 0) {};
		\node [style=none] (164) at (-7, -1.75) {};
		\node [style=none] (165) at (-5.5, 0.75) {};
		\node [style=none] (166) at (13, -1) {};
		\node [style=none] (167) at (5, -1) {};
		\node [style=none] (168) at (5, 3.5) {};
		\node [style=none] (169) at (9, 3.75) {};
		\node [style=none] (170) at (13, 3.5) {};
		\node [style=none] (171) at (6.5, 0.75) {};
		\node [style=none] (172) at (6.5, -1.75) {};
		\node [style=none] (173) at (6.5, 0.75) {};
		\node [style=none] (174) at (10.5, 1.25) {};
		\node [style=none] (175) at (10.5, 0.75) {};
		\node [style=none] (176) at (12.5, 0.75) {};
		\node [style=none] (177) at (10.5, 0.75) {};
		\node [style=none] (178) at (12.5, 1.25) {};
		\node [style=none] (179) at (12.5, 0.75) {};
		\node [style=none] (180) at (11.5, 0.75) {};
		\node [style=none] (181) at (12, 0.75) {};
		\node [style=none] (182) at (11, 0.75) {};
		\node [style=none] (183) at (6.5, 0.75) {};
		\node [style=none] (184) at (5.5, 0.75) {};
		\node [style=none] (185) at (5.5, -1.75) {};
		\node [style=none] (186) at (8.5, 0.75) {};
		\node [style=none] (187) at (8.5, 0.75) {};
		\node [style=langstate] (188) at (8.5, 1.75) {\!\!\!\!{\tt *Int*}\!\!\!\!};
		\node [style=none] (189) at (8.5, 0.75) {};
		\node [style=none] (190) at (8, 1) {};
		\node [style=none] (191) at (8, 0.75) {};
		\node [style=none] (192) at (9, 0.75) {};
		\node [style=none] (193) at (8, 0.75) {};
		\node [style=none] (194) at (9, 1) {};
		\node [style=none] (195) at (9, 0.75) {};
		\node [style=none] (196) at (8.25, 0.75) {};
		\node [style=none] (197) at (8.75, 0.75) {};
		\node [style=none] (198) at (8.25, 1.5) {};
		\node [style=none] (199) at (8.75, 1.5) {};
		\node [style=none] (200) at (10, 0) {};
		\node [style=none] (201) at (8.5, 0.75) {};
		\node [style=black dot] (202) at (10, 0) {};
		\node [style=none] (203) at (10, -1.75) {};
		\node [style=none] (204) at (11.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw (29.center) to (28.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [bend left=270, looseness=1.50] (65.center) to (66.center);
		\draw [bend left=90, looseness=1.25] (67.center) to (64.center);
		\draw (67.center) to (68.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw (146.center) to (144.center);
		\draw (145.center) to (143.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (161.center) to (162.center);
		\draw [style=boldedge] (163) to (164.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (163) to (165.center);
		\draw [style=swap, dashed] (168.center) to (167.center);
		\draw [style=swap, dashed] (167.center) to (166.center);
		\draw [style=swap, dashed] (166.center) to (170.center);
		\draw [style=swap, dashed] (169.center) to (168.center);
		\draw [style=swap, dashed] (169.center) to (170.center);
		\draw (172.center) to (171.center);
		\draw [style=boldedge] (174.center) to (175.center);
		\draw [style=boldedge] (176.center) to (177.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [bend left=270, looseness=1.50] (182.center) to (183.center);
		\draw [bend left=90, looseness=1.25] (184.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw [style=boldedge] (190.center) to (191.center);
		\draw [style=boldedge] (192.center) to (193.center);
		\draw [style=boldedge] (194.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (198.center) to (196.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (200.center) to (201.center);
		\draw [style=boldedge] (202) to (203.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (202) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-intensifiers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -5.75) {};
		\node [style=langstate] (1) at (-0.25, -5.5) {\!\!\!\!{\tt Int}\!\!\!\!};
		\node [style=none] (2) at (7, -8) {};
		\node [style=none] (3) at (-7, -8) {};
		\node [style=none] (4) at (-7, -1.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (7, -1.5) {};
		\node [style=none] (7) at (0, -9.75) {${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1} \ldots$};
		\node [style=none] (8) at (0, -0.5) {\tt Intensifier${}_{\texttt{P.Adv-DV}}$};
		\node [style=black dot] (10) at (-0.25, -6.5) {};
		\node [style=none] (11) at (-0.25, -6.5) {};
		\node [style=none] (12) at (-2, -7.5) {};
		\node [style=none] (13) at (-0.25, -6.5) {};
		\node [style=none] (14) at (-0.25, -5.75) {};
		\node [style=none] (15) at (-0.25, -6.5) {};
		\node [style=none] (16) at (4.5, -6.5) {};
		\node [style=none] (17) at (4.5, -7.5) {};
		\node [style=none] (18) at (-0.25, -6.5) {};
		\node [style=none] (19) at (0.75, -7) {};
		\node [style=none] (20) at (0.75, -7.5) {};
		\node [style=none] (21) at (6.25, -7.5) {};
		\node [style=none] (22) at (0.75, -7.5) {};
		\node [style=none] (23) at (6.25, -7) {};
		\node [style=none] (24) at (6.25, -7.5) {};
		\node [style=none] (25) at (3.5, -7.5) {};
		\node [style=none] (26) at (3.5, -9) {};
		\node [style=none] (27) at (-0.25, -6.5) {};
		\node [style=none] (78) at (-0.25, -6.5) {};
		\node [style=none] (79) at (1.75, -7.5) {};
		\node [style=none] (81) at (-6.25, -7.5) {};
		\node [style=none] (82) at (-6.25, -9) {};
		\node [style=none] (85) at (5.75, -7.5) {};
		\node [style=none] (86) at (-6.25, -7.5) {};
		\node [style=none] (87) at (2.5, -7.5) {};
		\node [style=none] (88) at (4.5, -6.5) {};
		\node [style=none] (89) at (3.75, -6.25) {};
		\node [style=none] (90) at (3.75, -6.5) {};
		\node [style=none] (91) at (5.25, -6.5) {};
		\node [style=none] (92) at (3.75, -6.5) {};
		\node [style=none] (93) at (5.25, -6.25) {};
		\node [style=none] (94) at (5.25, -6.5) {};
		\node [style=none] (95) at (5, -6.5) {};
		\node [style=none] (96) at (4, -6.5) {};
		\node [style=none] (97) at (-5.25, -6.5) {};
		\node [style=none] (98) at (-5.25, -9) {};
		\node [style=none] (99) at (-5.25, -6.5) {};
		\node [style=none] (100) at (-6, -6.25) {};
		\node [style=none] (101) at (-6, -6.5) {};
		\node [style=none] (102) at (-4.5, -6.5) {};
		\node [style=none] (103) at (-6, -6.5) {};
		\node [style=none] (104) at (-4.5, -6.25) {};
		\node [style=none] (105) at (-4.5, -6.5) {};
		\node [style=none] (106) at (-4.75, -6.5) {};
		\node [style=none] (107) at (-5.75, -6.5) {};
		\node [style=none] (109) at (-3.25, -9) {};
		\node [style=none] (110) at (-4.25, -7.5) {};
		\node [style=none] (111) at (-3.25, -7.5) {};
		\node [style=none] (112) at (-4.25, -9) {};
		\node [style=none] (113) at (0, -10.75) {$\ldots \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}]^{-1}$};
		\node [style=none] (114) at (-0.5, 7.25) {};
		\node [style=langstate] (115) at (-0.5, 7.5) {\!\!\!\!{\tt Int}\!\!\!\!};
		\node [style=none] (116) at (7, 4.5) {};
		\node [style=none] (117) at (-7, 4.5) {};
		\node [style=none] (118) at (-7, 11) {};
		\node [style=none] (119) at (0, 11.25) {};
		\node [style=none] (120) at (7, 11) {};
		\node [style=none] (122) at (0, 12) {\tt Intensifier${}_{\texttt{P.Adv-TV}}$};
		\node [style=black dot] (123) at (-0.5, 6.5) {};
		\node [style=none] (124) at (-0.5, 6.5) {};
		\node [style=none] (125) at (-2.25, 5) {};
		\node [style=none] (126) at (-0.5, 6.5) {};
		\node [style=none] (127) at (-0.5, 7.25) {};
		\node [style=none] (128) at (-0.5, 6.5) {};
		\node [style=none] (129) at (4.25, 6) {};
		\node [style=none] (130) at (4.25, 5) {};
		\node [style=none] (131) at (-0.5, 6.5) {};
		\node [style=none] (132) at (0.75, 5.5) {};
		\node [style=none] (133) at (0.75, 5) {};
		\node [style=none] (134) at (6.25, 5) {};
		\node [style=none] (135) at (0.75, 5) {};
		\node [style=none] (136) at (6.25, 5.5) {};
		\node [style=none] (137) at (6.25, 5) {};
		\node [style=none] (138) at (3.5, 5) {};
		\node [style=none] (139) at (3.5, 3.5) {};
		\node [style=none] (140) at (-0.5, 6.5) {};
		\node [style=none] (141) at (-0.5, 6.5) {};
		\node [style=none] (142) at (1.75, 5) {};
		\node [style=none] (144) at (-6.25, 5) {};
		\node [style=none] (145) at (-6.25, 3.5) {};
		\node [style=none] (146) at (5.75, 5) {};
		\node [style=none] (147) at (-6.25, 5) {};
		\node [style=none] (149) at (4.25, 6) {};
		\node [style=none] (150) at (3.5, 6.25) {};
		\node [style=none] (151) at (3.5, 6) {};
		\node [style=none] (152) at (5, 6) {};
		\node [style=none] (153) at (3.5, 6) {};
		\node [style=none] (154) at (5, 6.25) {};
		\node [style=none] (155) at (5, 6) {};
		\node [style=none] (156) at (4.5, 6) {};
		\node [style=none] (157) at (4, 6) {};
		\node [style=none] (158) at (-5, 6) {};
		\node [style=none] (159) at (-5, 3.5) {};
		\node [style=none] (160) at (-5, 6) {};
		\node [style=none] (161) at (-5.75, 6.25) {};
		\node [style=none] (162) at (-5.75, 6) {};
		\node [style=none] (163) at (-4.25, 6) {};
		\node [style=none] (164) at (-5.75, 6) {};
		\node [style=none] (165) at (-4.25, 6.25) {};
		\node [style=none] (166) at (-4.25, 6) {};
		\node [style=none] (167) at (-4.75, 6) {};
		\node [style=none] (168) at (-5.25, 6) {};
		\node [style=none] (170) at (-3.75, 5) {};
		\node [style=none] (172) at (-3.75, 3.5) {};
		\node [style=none] (174) at (3, 5) {};
		\node [style=none] (175) at (0, 2.75) {${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1} \ldots$};
		\node [style=none] (176) at (0, 1.75) {$  \ldots  \cdot [ {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot [{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}]^{-1}$};
		\node [style=none] (177) at (-0.25, 15) {${}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1} \ldots$};
		\node [style=none] (178) at (-2.25, 5) {};
		\node [style=none] (179) at (-2.25, 3.5) {};
		\node [style=none] (180) at (-2, -7.5) {};
		\node [style=none] (181) at (-2, -9) {};
		\node [style=none] (182) at (0, 14) {$\ldots \cdot[{}^{-1}n \cdot [n] \cdot [{}^{-1}n \cdot [n]]^{-1}]^{-1}$};
		\node [style=none] (183) at (-0.5, 19.25) {};
		\node [style=langstate] (184) at (-0.5, 19.5) {\!\!\!\!{\tt Int}\!\!\!\!};
		\node [style=none] (185) at (7, 16.5) {};
		\node [style=none] (186) at (-7, 16.5) {};
		\node [style=none] (187) at (-7, 22.5) {};
		\node [style=none] (188) at (0, 22.75) {};
		\node [style=none] (189) at (7, 22.5) {};
		\node [style=none] (190) at (0, 23.5) {\tt Intensifier${}_{\texttt{P.Adv-IV}}$};
		\node [style=black dot] (191) at (-0.5, 18.5) {};
		\node [style=none] (192) at (-0.5, 18.5) {};
		\node [style=none] (193) at (-3.25, 17) {};
		\node [style=none] (194) at (-0.5, 18.5) {};
		\node [style=none] (195) at (-0.5, 19.25) {};
		\node [style=none] (196) at (-0.5, 18.5) {};
		\node [style=none] (197) at (3.5, 18) {};
		\node [style=none] (198) at (3.5, 17) {};
		\node [style=none] (199) at (-0.5, 18.5) {};
		\node [style=none] (200) at (0.75, 17.5) {};
		\node [style=none] (201) at (0.75, 17) {};
		\node [style=none] (202) at (6.25, 17) {};
		\node [style=none] (203) at (0.75, 17) {};
		\node [style=none] (204) at (6.25, 17.5) {};
		\node [style=none] (205) at (6.25, 17) {};
		\node [style=none] (206) at (3.5, 17) {};
		\node [style=none] (207) at (3.5, 15.5) {};
		\node [style=none] (208) at (-0.5, 18.5) {};
		\node [style=none] (209) at (-0.5, 18.5) {};
		\node [style=none] (210) at (2.25, 17) {};
		\node [style=none] (211) at (-5.5, 17) {};
		\node [style=none] (212) at (-5.5, 15.5) {};
		\node [style=none] (213) at (5.25, 17) {};
		\node [style=none] (214) at (-5.5, 17) {};
		\node [style=none] (215) at (3.5, 18) {};
		\node [style=none] (216) at (2.75, 18.25) {};
		\node [style=none] (217) at (2.75, 18) {};
		\node [style=none] (218) at (4.25, 18) {};
		\node [style=none] (219) at (2.75, 18) {};
		\node [style=none] (220) at (4.25, 18.25) {};
		\node [style=none] (221) at (4.25, 18) {};
		\node [style=none] (222) at (3.5, 18) {};
		\node [style=none] (223) at (3.25, 18) {};
		\node [style=none] (224) at (-4.5, 18) {};
		\node [style=none] (225) at (-4.5, 15.5) {};
		\node [style=none] (226) at (-4.5, 18) {};
		\node [style=none] (227) at (-5.25, 18.25) {};
		\node [style=none] (228) at (-5.25, 18) {};
		\node [style=none] (229) at (-3.75, 18) {};
		\node [style=none] (230) at (-5.25, 18) {};
		\node [style=none] (231) at (-3.75, 18.25) {};
		\node [style=none] (232) at (-3.75, 18) {};
		\node [style=none] (233) at (-4.25, 18) {};
		\node [style=none] (234) at (-4.5, 18) {};
		\node [style=none] (238) at (-3.25, 17) {};
		\node [style=none] (239) at (-3.25, 15.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=boldedge, in=90, out=180] (11.center) to (12.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge, in=90, out=0] (78.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw [bend left=270, looseness=1.50] (85.center) to (86.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [in=75, out=105, looseness=1.25] (96.center) to (106.center);
		\draw [in=75, out=105, looseness=1.25] (88.center) to (99.center);
		\draw [in=75, out=105, looseness=1.25] (95.center) to (107.center);
		\draw [bend left=270, looseness=1.50] (25.center) to (110.center);
		\draw [bend left=270, looseness=1.75] (87.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw (111.center) to (109.center);
		\draw [style=swap, dashed] (118.center) to (117.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (116.center) to (120.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [style=swap, dashed] (119.center) to (120.center);
		\draw [style=boldedge, in=90, out=180] (124.center) to (125.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge, in=90, out=0] (141.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw [bend left=270, looseness=1.50] (146.center) to (147.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (161.center) to (162.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [in=75, out=105, looseness=1.25] (157.center) to (167.center);
		\draw [in=75, out=105, looseness=1.25] (156.center) to (168.center);
		\draw (170.center) to (172.center);
		\draw [bend left=270, looseness=1.75] (174.center) to (170.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=swap, dashed] (187.center) to (186.center);
		\draw [style=swap, dashed] (186.center) to (185.center);
		\draw [style=swap, dashed] (185.center) to (189.center);
		\draw [style=swap, dashed] (188.center) to (187.center);
		\draw [style=swap, dashed] (188.center) to (189.center);
		\draw [style=boldedge, in=90, out=180] (192.center) to (193.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge, in=90, out=0] (209.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw [bend left=270, looseness=1.50] (213.center) to (214.center);
		\draw [style=boldedge] (216.center) to (217.center);
		\draw [style=boldedge] (218.center) to (219.center);
		\draw [style=boldedge] (220.center) to (221.center);
		\draw [style=boldedge] (224.center) to (225.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (231.center) to (232.center);
		\draw [in=75, out=105, looseness=1.25] (222.center) to (234.center);
		\draw [style=boldedge] (238.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-intensifiers2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=langstate] (1) at (0, -2) {\!\!\!\!{\tt Int}\!\!\!\!};
		\node [style=none] (2) at (7, -8) {};
		\node [style=none] (3) at (-7, -8) {};
		\node [style=none] (4) at (-7, -1.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (7, -1.5) {};
		\node [style=none] (8) at (0, -0.5) {\tt Intensifier${}_{\texttt{A.Adv-DV}}$};
		\node [style=black dot] (10) at (0, -3) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (-5.75, -7.5) {};
		\node [style=none] (13) at (0, -3) {};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (3.5, -6.5) {};
		\node [style=none] (17) at (3.5, -7.5) {};
		\node [style=none] (18) at (0, -3) {};
		\node [style=none] (19) at (0.75, -7) {};
		\node [style=none] (20) at (0.75, -7.5) {};
		\node [style=none] (21) at (6.25, -7.5) {};
		\node [style=none] (22) at (0.75, -7.5) {};
		\node [style=none] (23) at (6.25, -7) {};
		\node [style=none] (24) at (6.25, -7.5) {};
		\node [style=none] (25) at (2.5, -7.5) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=none] (78) at (0, -3) {};
		\node [style=none] (79) at (5.75, -7.5) {};
		\node [style=none] (81) at (-4, -7.5) {};
		\node [style=none] (82) at (-4, -9) {};
		\node [style=none] (85) at (4.75, -7.5) {};
		\node [style=none] (86) at (-4, -7.5) {};
		\node [style=none] (87) at (1.5, -7.5) {};
		\node [style=none] (88) at (3.5, -6.5) {};
		\node [style=none] (89) at (2.75, -6.25) {};
		\node [style=none] (90) at (2.75, -6.5) {};
		\node [style=none] (91) at (4.25, -6.5) {};
		\node [style=none] (92) at (2.75, -6.5) {};
		\node [style=none] (93) at (4.25, -6.25) {};
		\node [style=none] (94) at (4.25, -6.5) {};
		\node [style=none] (95) at (4, -6.5) {};
		\node [style=none] (96) at (3, -6.5) {};
		\node [style=none] (97) at (-3, -6.5) {};
		\node [style=none] (98) at (-3, -9) {};
		\node [style=none] (99) at (-3, -6.5) {};
		\node [style=none] (100) at (-3.75, -6.25) {};
		\node [style=none] (101) at (-3.75, -6.5) {};
		\node [style=none] (102) at (-2.25, -6.5) {};
		\node [style=none] (103) at (-3.75, -6.5) {};
		\node [style=none] (104) at (-2.25, -6.25) {};
		\node [style=none] (105) at (-2.25, -6.5) {};
		\node [style=none] (106) at (-2.5, -6.5) {};
		\node [style=none] (107) at (-3.5, -6.5) {};
		\node [style=none] (109) at (-1, -9) {};
		\node [style=none] (110) at (-2, -7.5) {};
		\node [style=none] (111) at (-1, -7.5) {};
		\node [style=none] (112) at (-2, -9) {};
		\node [style=none] (114) at (0, 10.25) {};
		\node [style=langstate] (115) at (0, 10.5) {\!\!\!\!{\tt Int}\!\!\!\!};
		\node [style=none] (116) at (7, 4.5) {};
		\node [style=none] (117) at (-7, 4.5) {};
		\node [style=none] (118) at (-7, 11) {};
		\node [style=none] (119) at (0, 11.25) {};
		\node [style=none] (120) at (7, 11) {};
		\node [style=none] (122) at (0, 12) {\tt Intensifier${}_{\texttt{A.Adv-TV}}$};
		\node [style=black dot] (123) at (0, 9.5) {};
		\node [style=none] (124) at (0, 9.5) {};
		\node [style=none] (125) at (-5.75, 5) {};
		\node [style=none] (126) at (0, 9.5) {};
		\node [style=none] (127) at (0, 10.25) {};
		\node [style=none] (128) at (0, 9.5) {};
		\node [style=none] (129) at (2.75, 6) {};
		\node [style=none] (130) at (2.75, 5) {};
		\node [style=none] (131) at (0, 9.5) {};
		\node [style=none] (132) at (0.75, 5.5) {};
		\node [style=none] (133) at (0.75, 5) {};
		\node [style=none] (134) at (6.25, 5) {};
		\node [style=none] (135) at (0.75, 5) {};
		\node [style=none] (136) at (6.25, 5.5) {};
		\node [style=none] (137) at (6.25, 5) {};
		\node [style=none] (138) at (3.5, 5) {};
		\node [style=none] (139) at (3.5, 3.5) {};
		\node [style=none] (140) at (0, 9.5) {};
		\node [style=none] (141) at (0, 9.5) {};
		\node [style=none] (142) at (5.5, 5) {};
		\node [style=none] (144) at (-4, 5) {};
		\node [style=none] (145) at (-4, 3.5) {};
		\node [style=none] (146) at (4.25, 5) {};
		\node [style=none] (147) at (-4, 5) {};
		\node [style=none] (149) at (2.75, 6) {};
		\node [style=none] (150) at (2, 6.25) {};
		\node [style=none] (151) at (2, 6) {};
		\node [style=none] (152) at (3.5, 6) {};
		\node [style=none] (153) at (2, 6) {};
		\node [style=none] (154) at (3.5, 6.25) {};
		\node [style=none] (155) at (3.5, 6) {};
		\node [style=none] (156) at (3, 6) {};
		\node [style=none] (157) at (2.5, 6) {};
		\node [style=none] (158) at (-2.75, 6) {};
		\node [style=none] (159) at (-2.75, 3.5) {};
		\node [style=none] (160) at (-2.75, 6) {};
		\node [style=none] (161) at (-3.5, 6.25) {};
		\node [style=none] (162) at (-3.5, 6) {};
		\node [style=none] (163) at (-2, 6) {};
		\node [style=none] (164) at (-3.5, 6) {};
		\node [style=none] (165) at (-2, 6.25) {};
		\node [style=none] (166) at (-2, 6) {};
		\node [style=none] (167) at (-2.5, 6) {};
		\node [style=none] (168) at (-3, 6) {};
		\node [style=none] (170) at (-1.5, 5) {};
		\node [style=none] (172) at (-1.5, 3.5) {};
		\node [style=none] (174) at (1.5, 5) {};
		\node [style=none] (178) at (-5.75, 5) {};
		\node [style=none] (179) at (-5.75, 3.5) {};
		\node [style=none] (180) at (-5.75, -7.5) {};
		\node [style=none] (181) at (-5.75, -9) {};
		\node [style=none] (183) at (0, 21.75) {};
		\node [style=langstate] (184) at (0, 22) {\!\!\!\!{\tt Int}\!\!\!\!};
		\node [style=none] (185) at (7, 16.5) {};
		\node [style=none] (186) at (-7, 16.5) {};
		\node [style=none] (187) at (-7, 22.5) {};
		\node [style=none] (188) at (0, 22.75) {};
		\node [style=none] (189) at (7, 22.5) {};
		\node [style=none] (190) at (0, 23.5) {\tt Intensifier${}_{\texttt{A.Adv-IV}}$};
		\node [style=black dot] (191) at (0, 21) {};
		\node [style=none] (192) at (0, 21) {};
		\node [style=none] (193) at (-6, 17) {};
		\node [style=none] (194) at (0, 21) {};
		\node [style=none] (195) at (0, 21.75) {};
		\node [style=none] (196) at (0, 21) {};
		\node [style=none] (197) at (1.75, 18) {};
		\node [style=none] (198) at (1.75, 17) {};
		\node [style=none] (199) at (0, 21) {};
		\node [style=none] (200) at (0.75, 17.5) {};
		\node [style=none] (201) at (0.75, 17) {};
		\node [style=none] (202) at (6.25, 17) {};
		\node [style=none] (203) at (0.75, 17) {};
		\node [style=none] (204) at (6.25, 17.5) {};
		\node [style=none] (205) at (6.25, 17) {};
		\node [style=none] (206) at (3.5, 17) {};
		\node [style=none] (207) at (3.5, 15.5) {};
		\node [style=none] (208) at (0, 21) {};
		\node [style=none] (209) at (0, 21) {};
		\node [style=none] (210) at (5.25, 17) {};
		\node [style=none] (211) at (-4, 17) {};
		\node [style=none] (212) at (-4, 15.5) {};
		\node [style=none] (213) at (3.5, 17) {};
		\node [style=none] (214) at (-4, 17) {};
		\node [style=none] (215) at (1.75, 18) {};
		\node [style=none] (216) at (1, 18.25) {};
		\node [style=none] (217) at (1, 18) {};
		\node [style=none] (218) at (2.5, 18) {};
		\node [style=none] (219) at (1, 18) {};
		\node [style=none] (220) at (2.5, 18.25) {};
		\node [style=none] (221) at (2.5, 18) {};
		\node [style=none] (222) at (1.75, 18) {};
		\node [style=none] (223) at (1.5, 18) {};
		\node [style=none] (224) at (-1.75, 18) {};
		\node [style=none] (225) at (-1.75, 15.5) {};
		\node [style=none] (226) at (-1.75, 18) {};
		\node [style=none] (227) at (-2.5, 18.25) {};
		\node [style=none] (228) at (-2.5, 18) {};
		\node [style=none] (229) at (-1, 18) {};
		\node [style=none] (230) at (-2.5, 18) {};
		\node [style=none] (231) at (-1, 18.25) {};
		\node [style=none] (232) at (-1, 18) {};
		\node [style=none] (233) at (-1.5, 18) {};
		\node [style=none] (234) at (-1.75, 18) {};
		\node [style=none] (238) at (-6, 17) {};
		\node [style=none] (239) at (-6, 15.5) {};
		\node [style=none] (240) at (3.5, -7.5) {};
		\node [style=none] (243) at (0, 13.75) {$   \ldots \cdot [{}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n]]^{-1}$};
		\node [style=none] (244) at (0, 15) {${}^{-1}[{}^{-1}n \cdot [n]] \cdot {}^{-1}n \cdot [n] \ldots$};
		\node [style=none] (245) at (0, 2.75) {${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1} \ldots$};
		\node [style=none] (246) at (0, 1.5) {$\ldots \cdot [ {}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (247) at (0, -9.75) {${}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1} \ldots$};
		\node [style=none] (248) at (0, -11) {$  \ldots \cdot [ {}^{-1}[{}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}] \cdot {}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}]^{-1}$};
		\node [style=none] (249) at (3.5, -7.5) {};
		\node [style=none] (250) at (3.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=boldedge, in=90, out=180] (11.center) to (12.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge, in=90, out=0] (78.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw [bend left=270, looseness=1.50] (85.center) to (86.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (102.center) to (103.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [in=75, out=105, looseness=1.25] (96.center) to (106.center);
		\draw [in=75, out=105, looseness=1.25] (88.center) to (99.center);
		\draw [in=75, out=105, looseness=1.25] (95.center) to (107.center);
		\draw [bend left=270, looseness=1.50] (25.center) to (110.center);
		\draw [bend left=270, looseness=1.75] (87.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw (111.center) to (109.center);
		\draw [style=swap, dashed] (118.center) to (117.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (116.center) to (120.center);
		\draw [style=swap, dashed] (119.center) to (118.center);
		\draw [style=swap, dashed] (119.center) to (120.center);
		\draw [style=boldedge, in=90, out=180] (124.center) to (125.center);
		\draw [style=boldedge] (127.center) to (128.center);
		\draw [style=boldedge] (129.center) to (130.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge, in=90, out=0] (141.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw [bend left=270, looseness=1.50] (146.center) to (147.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (161.center) to (162.center);
		\draw [style=boldedge] (163.center) to (164.center);
		\draw [style=boldedge] (165.center) to (166.center);
		\draw [in=75, out=105, looseness=1.25] (157.center) to (167.center);
		\draw [in=75, out=105, looseness=1.25] (156.center) to (168.center);
		\draw (170.center) to (172.center);
		\draw [bend left=270, looseness=1.75] (174.center) to (170.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw [style=swap, dashed] (187.center) to (186.center);
		\draw [style=swap, dashed] (186.center) to (185.center);
		\draw [style=swap, dashed] (185.center) to (189.center);
		\draw [style=swap, dashed] (188.center) to (187.center);
		\draw [style=swap, dashed] (188.center) to (189.center);
		\draw [style=boldedge, in=90, out=180] (192.center) to (193.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [style=boldedge] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge, in=90, out=0] (209.center) to (210.center);
		\draw (212.center) to (211.center);
		\draw [bend left=270, looseness=1.50] (213.center) to (214.center);
		\draw [style=boldedge] (216.center) to (217.center);
		\draw [style=boldedge] (218.center) to (219.center);
		\draw [style=boldedge] (220.center) to (221.center);
		\draw [style=boldedge] (224.center) to (225.center);
		\draw [style=boldedge] (227.center) to (228.center);
		\draw [style=boldedge] (229.center) to (230.center);
		\draw [style=boldedge] (231.center) to (232.center);
		\draw [in=75, out=105, looseness=1.25] (222.center) to (234.center);
		\draw [style=boldedge] (238.center) to (239.center);
		\draw [style=boldedge] (249.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-passivedemo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4.75) {};
		\node [style=none] (1) at (-5, 4) {};
		\node [style=langstate] (2) at (-4, 5) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (3) at (-5, 4) {};
		\node [style=none] (4) at (-5.75, 2) {};
		\node [style=none] (5) at (-4.25, 3) {};
		\node [style=none] (6) at (-5.75, 0.75) {};
		\node [style=none] (7) at (-3.75, 3) {};
		\node [style=none] (8) at (-3, 4.75) {};
		\node [style=white dot] (9) at (-3, 4) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (-3, 4) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-6.25, 5.5) {};
		\node [style=none] (16) at (-4, 5.75) {};
		\node [style=none] (17) at (-1.75, 5.5) {};
		\node [style=none] (18) at (-4.75, 3.25) {};
		\node [style=none] (19) at (-4.75, 3) {};
		\node [style=none] (20) at (-3.25, 3) {};
		\node [style=none] (21) at (-4.75, 3) {};
		\node [style=none] (22) at (-3.25, 3.25) {};
		\node [style=none] (23) at (-3.25, 3) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-4, 0.75) {};
		\node [style=none] (26) at (-4, 7.75) {\tt ent.};
		\node [style=none] (27) at (6.75, 2) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (-1.25, 6.75) {};
		\node [style=none] (30) at (2.75, 7.25) {};
		\node [style=none] (31) at (6.75, 6.75) {};
		\node [style=none] (32) at (2.75, 7.75) {\tt -ed (by)};
		\node [style=none] (33) at (-0.5, 3) {};
		\node [style=none] (34) at (-0.5, 2.5) {};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (-0.5, 2.5) {};
		\node [style=none] (37) at (2, 3) {};
		\node [style=none] (38) at (2, 2.5) {};
		\node [style=none] (39) at (0.75, 2.5) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (0.75, 2.5) {};
		\node [style=none] (42) at (0.75, 2.5) {};
		\node [style=none] (43) at (-0.25, 2.5) {};
		\node [style=none] (44) at (1.75, 2.5) {};
		\node [style=none] (45) at (-0.25, 4.25) {};
		\node [style=none] (46) at (1.75, 4.25) {};
		\node [style=none] (47) at (0.75, 2.5) {};
		\node [style=none] (48) at (5.75, 2) {};
		\node [style=none] (49) at (5.75, 0.75) {};
		\node [style=none] (50) at (2.75, 2) {};
		\node [style=none] (51) at (2.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 5.25) {};
		\node [style=none] (53) at (1.75, 5.25) {};
		\node [style=none] (54) at (-0.25, 5.5) {};
		\node [style=none] (55) at (1.75, 5.5) {};
		\node [style=none] (56) at (2.75, 5.5) {};
		\node [style=none] (57) at (5.75, 5.5) {};
		\node [style=none] (58) at (4.25, 2) {};
		\node [style=none] (59) at (0.75, 2.5) {};
		\node [style=none] (60) at (4.25, 2.5) {};
		\node [style=none] (61) at (4.25, 0.75) {};
		\node [style=none] (62) at (0.75, 3) {};
		\node [style=none] (63) at (0.25, 3.25) {};
		\node [style=none] (64) at (0.25, 3) {};
		\node [style=none] (65) at (1.25, 3) {};
		\node [style=none] (66) at (0.25, 3) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1.25, 3) {};
		\node [style=none] (69) at (4.25, 3) {};
		\node [style=none] (70) at (3.75, 2.75) {};
		\node [style=none] (71) at (3.75, 2.5) {};
		\node [style=none] (72) at (4.75, 2.5) {};
		\node [style=none] (73) at (3.75, 2.5) {};
		\node [style=none] (74) at (4.75, 2.75) {};
		\node [style=none] (75) at (4.75, 2.5) {};
		\node [style=none] (76) at (0.75, 2.75) {};
		\node [style=none] (77) at (0.75, 3) {};
		\node [style=none] (78) at (0.75, 2.5) {};
		\node [style=none] (79) at (4, 3) {};
		\node [style=none] (80) at (4.5, 3) {};
		\node [style=none] (81) at (1, 3) {};
		\node [style=none] (82) at (0.5, 3) {};
		\node [style=none] (83) at (4, 2.5) {};
		\node [style=none] (84) at (4.5, 2.5) {};
		\node [style=none] (85) at (-6.75, 1.25) {};
		\node [style=none] (86) at (-6.75, 6.75) {};
		\node [style=none] (87) at (-6.75, 7.75) {\tt John};
		\node [style=none] (88) at (-6.25, 1.25) {};
		\node [style=none] (89) at (-6.25, 0.75) {};
		\node [style=none] (90) at (-1.75, 0.75) {};
		\node [style=none] (91) at (-6.25, 0.75) {};
		\node [style=none] (92) at (-1.75, 1.25) {};
		\node [style=none] (93) at (-1.75, 0.75) {};
		\node [style=none] (94) at (-4, 0.75) {};
		\node [style=none] (95) at (-4, 0.25) {};
		\node [style=none] (96) at (-4, 0.25) {};
		\node [style=none] (97) at (0.75, 0.25) {};
		\node [style=none] (100) at (5, 0.25) {};
		\node [style=none] (101) at (3.75, 1.25) {};
		\node [style=none] (102) at (3.75, 0.75) {};
		\node [style=none] (103) at (6.25, 0.75) {};
		\node [style=none] (104) at (3.75, 0.75) {};
		\node [style=none] (105) at (6.25, 1.25) {};
		\node [style=none] (106) at (6.25, 0.75) {};
		\node [style=none] (107) at (5, 0.75) {};
		\node [style=none] (108) at (5, 0.25) {};
		\node [style=none] (109) at (1.75, -6) {};
		\node [style=none] (110) at (1.75, -6.75) {};
		\node [style=langstate] (111) at (2.75, -5.75) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (112) at (1.75, -6.75) {};
		\node [style=none] (113) at (4.25, -10) {};
		\node [style=none] (114) at (2.5, -7.75) {};
		\node [style=none] (115) at (3, -7.75) {};
		\node [style=none] (116) at (3.75, -6) {};
		\node [style=white dot] (117) at (3.75, -6.75) {};
		\node [style=none] (118) at (4.5, -8.25) {};
		\node [style=none] (119) at (3.75, -6.75) {};
		\node [style=none] (120) at (1.5, -10) {};
		\node [style=none] (121) at (5, -10) {};
		\node [style=none] (122) at (0.5, -10) {};
		\node [style=none] (123) at (0.5, -5.25) {};
		\node [style=none] (124) at (2.75, -5) {};
		\node [style=none] (125) at (5, -5.25) {};
		\node [style=none] (126) at (2, -7.5) {};
		\node [style=none] (127) at (2, -7.75) {};
		\node [style=none] (128) at (3.5, -7.75) {};
		\node [style=none] (129) at (2, -7.75) {};
		\node [style=none] (130) at (3.5, -7.5) {};
		\node [style=none] (131) at (3.5, -7.75) {};
		\node [style=none] (132) at (2.75, -7.75) {};
		\node [style=none] (133) at (2.75, -11) {};
		\node [style=none] (134) at (2.75, -4.25) {\tt ent. (passive)};
		\node [style=none] (135) at (0, -10.75) {};
		\node [style=none] (136) at (0, -5.25) {};
		\node [style=none] (137) at (0, -4.25) {\tt John};
		\node [style=none] (138) at (1.5, -10.75) {};
		\node [style=none] (139) at (2.75, -11) {};
		\node [style=none] (140) at (4.25, -11) {};
		\node [style=none] (141) at (2.5, -10.5) {};
		\node [style=none] (142) at (2.5, -11) {};
		\node [style=none] (143) at (4.5, -11) {};
		\node [style=none] (144) at (2.5, -11) {};
		\node [style=none] (145) at (4.5, -10.5) {};
		\node [style=none] (146) at (4.5, -11) {};
		\node [style=none] (147) at (3.5, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw [style=swap, dashed] (29.center) to (28.center);
		\draw [style=swap, dashed] (28.center) to (27.center);
		\draw [style=swap, dashed] (27.center) to (31.center);
		\draw [style=swap, dashed] (30.center) to (29.center);
		\draw [style=swap, dashed] (30.center) to (31.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (46.center) to (52.center);
		\draw [in=-90, out=90, looseness=0.75] (45.center) to (53.center);
		\draw (55.center) to (53.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (50.center);
		\draw (57.center) to (48.center);
		\draw [bend left=90, looseness=1.25] (55.center) to (56.center);
		\draw [in=90, out=90, looseness=0.75] (54.center) to (57.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [bend left=270] (79.center) to (81.center);
		\draw [bend left=270] (80.center) to (82.center);
		\draw (80.center) to (84.center);
		\draw (79.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw [style=boldedge] (88.center) to (89.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (96.center) to (97.center);
		\draw [bend right=90, looseness=0.75] (85.center) to (51.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (105.center) to (106.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=swap] (110.center) to (109.center);
		\draw [style=swap, in=90, out=-15] (112) to (114.center);
		\draw [style=swap, in=90, out=-135, looseness=1.25] (112) to (113.center);
		\draw [style=swap] (119.center) to (116.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (117) to (118.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (117) to (115.center);
		\draw [style=swap, dashed] (123.center) to (122.center);
		\draw [style=swap, dashed] (122.center) to (121.center);
		\draw [style=swap, dashed] (121.center) to (125.center);
		\draw [style=swap, dashed] (124.center) to (123.center);
		\draw [style=swap, dashed] (124.center) to (125.center);
		\draw [style=boldedge] (126.center) to (127.center);
		\draw [style=boldedge] (128.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [in=90, out=-90, looseness=0.75] (118.center) to (120.center);
		\draw (136.center) to (135.center);
		\draw [bend right=90, looseness=1.25] (135.center) to (138.center);
		\draw (120.center) to (138.center);
		\draw (113.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [style=boldedge] (145.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-possessive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -16) {};
		\node [style=none] (1) at (0.5, -16.75) {};
		\node [style=langstate] (2) at (0, -15.75) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (3) at (0.5, -16.75) {};
		\node [style=none] (4) at (0, -18.25) {};
		\node [style=none] (5) at (1.25, -18.25) {};
		\node [style=none] (6) at (0, -19.5) {};
		\node [style=none] (7) at (2.25, -18.25) {};
		\node [style=none] (8) at (-2.25, -18.25) {};
		\node [style=none] (9) at (-2.25, -15.25) {};
		\node [style=none] (10) at (0, -15) {};
		\node [style=none] (11) at (2.25, -15.25) {};
		\node [style=none] (12) at (7.5, -17) {};
		\node [style=none] (13) at (1.25, -18.25) {};
		\node [style=none] (14) at (0, -14.25) {\tt "-'s"};
		\node [style=none] (15) at (-0.5, -16) {};
		\node [style=none] (16) at (-1.25, -18.25) {};
		\node [style=none] (17) at (-1.25, -18.25) {};
		\node [style=none] (18) at (-5, -18.25) {};
		\node [style=none] (19) at (-1.25, -18.25) {};
		\node [style=none] (20) at (-5, -18.25) {};
		\node [style=none] (21) at (-5, -15.75) {};
		\node [style=none] (22) at (5, -18.25) {};
		\node [style=none] (23) at (1.25, -18.25) {};
		\node [style=none] (24) at (5, -18.25) {};
		\node [style=none] (25) at (5, -15.75) {};
		\node [style=none] (26) at (-9.25, 2.75) {};
		\node [style=none] (27) at (-9.25, 6.25) {};
		\node [style=none] (28) at (3, 2.75) {};
		\node [style=none] (29) at (3, 6.25) {};
		\node [style=none] (30) at (7.75, 5.75) {};
		\node [style=none] (31) at (7, 5) {};
		\node [style=langstate] (32) at (8, 6) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (33) at (7, 5) {};
		\node [style=none] (34) at (6.25, 3.5) {};
		\node [style=none] (35) at (7.75, 4) {};
		\node [style=none] (36) at (6.25, 2.75) {};
		\node [style=none] (37) at (8.25, 4) {};
		\node [style=none] (38) at (8.25, 5.75) {};
		\node [style=white dot] (39) at (9, 5) {};
		\node [style=none] (40) at (9.75, 3.5) {};
		\node [style=none] (41) at (9, 5) {};
		\node [style=none] (42) at (9.75, 2) {};
		\node [style=none] (43) at (10.25, 3.5) {};
		\node [style=none] (44) at (5.75, 3.5) {};
		\node [style=none] (45) at (5.75, 6.5) {};
		\node [style=none] (46) at (8, 6.75) {};
		\node [style=none] (47) at (10.25, 6.5) {};
		\node [style=none] (48) at (7.25, 4.25) {};
		\node [style=none] (49) at (7.25, 4) {};
		\node [style=none] (50) at (8.75, 4) {};
		\node [style=none] (51) at (7.25, 4) {};
		\node [style=none] (52) at (8.75, 4.25) {};
		\node [style=none] (53) at (8.75, 4) {};
		\node [style=none] (54) at (8, 4) {};
		\node [style=none] (55) at (8, 2) {};
		\node [style=none] (56) at (8, 7.5) {\tt owns};
		\node [style=none] (57) at (6.25, 2.75) {};
		\node [style=none] (58) at (3, 2.75) {};
		\node [style=none] (59) at (7.5, 2.5) {};
		\node [style=none] (60) at (7.5, 2) {};
		\node [style=none] (61) at (10.25, 2) {};
		\node [style=none] (62) at (7.5, 2) {};
		\node [style=none] (63) at (10.25, 2.5) {};
		\node [style=none] (64) at (10.25, 2) {};
		\node [style=none] (65) at (9, 2) {};
		\node [style=none] (66) at (9, 2) {};
		\node [style=white dot] (67) at (-4, 5.5) {};
		\node [style=none] (68) at (-4, 3.5) {};
		\node [style=none] (69) at (-2, 4) {};
		\node [style=none] (70) at (0.25, 3.5) {};
		\node [style=none] (71) at (-6.25, 3.5) {};
		\node [style=none] (72) at (-6.25, 6) {};
		\node [style=none] (73) at (-3, 6.5) {};
		\node [style=none] (74) at (0.25, 6) {};
		\node [style=none] (75) at (-3, 7.25) {\tt that};
		\node [style=none] (76) at (-2.75, 4.5) {};
		\node [style=none] (77) at (-2.75, 4) {};
		\node [style=none] (78) at (-0.25, 4) {};
		\node [style=none] (79) at (-2.75, 4) {};
		\node [style=none] (80) at (-0.25, 4.5) {};
		\node [style=none] (81) at (-0.25, 4) {};
		\node [style=none] (82) at (-1.5, 4) {};
		\node [style=none] (83) at (-1.5, 2.75) {};
		\node [style=none] (84) at (-2, 4) {};
		\node [style=none] (85) at (-1, 4) {};
		\node [style=none] (86) at (-1.5, 4) {};
		\node [style=none] (87) at (-1, 4.5) {};
		\node [style=none] (88) at (-1, 4) {};
		\node [style=none] (89) at (-4, 2.75) {};
		\node [style=none] (90) at (-1.5, 4.75) {};
		\node [style=none] (91) at (-1.5, 4.5) {};
		\node [style=none] (92) at (-0.5, 4.5) {};
		\node [style=none] (93) at (-1.5, 4.5) {};
		\node [style=none] (94) at (-0.5, 4.75) {};
		\node [style=none] (95) at (-0.5, 4.5) {};
		\node [style=none] (96) at (-1.25, 4.5) {};
		\node [style=none] (97) at (-0.75, 4.5) {};
		\node [style=white dot] (98) at (-1.25, 5.25) {};
		\node [style=none] (99) at (-5.5, 3.5) {};
		\node [style=none] (100) at (-0.75, 4.5) {};
		\node [style=white dot] (101) at (-0.75, 5.25) {};
		\node [style=none] (102) at (-5.5, 2.75) {};
		\node [style=none] (103) at (-5.5, 2.75) {};
		\node [style=none] (104) at (-9.25, 2.75) {};
		\node [style=none] (105) at (9, 2) {};
		\node [style=none] (106) at (-1.5, 2) {};
		\node [style=none] (107) at (-1.5, 2.75) {};
		\node [style=none] (108) at (-1.5, 2) {};
		\node [style=none] (109) at (-4, 0.75) {};
		\node [style=none] (110) at (-4, 2.75) {};
		\node [style=none] (111) at (-10.5, -7.25) {};
		\node [style=none] (112) at (-10.5, -5.25) {};
		\node [style=none] (113) at (-4.5, -7.75) {};
		\node [style=none] (114) at (-4.5, -5.25) {};
		\node [style=none] (115) at (-1.75, -5.25) {};
		\node [style=none] (116) at (-2.5, -6.25) {};
		\node [style=langstate] (117) at (-1.5, -5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (118) at (-2.5, -6.25) {};
		\node [style=none] (119) at (-3.25, -7.5) {};
		\node [style=none] (120) at (-1.75, -7.5) {};
		\node [style=none] (121) at (-3.25, -7.75) {};
		\node [style=none] (122) at (-1.25, -7.5) {};
		\node [style=none] (123) at (-1.25, -5.25) {};
		\node [style=white dot] (124) at (-0.5, -6.25) {};
		\node [style=none] (125) at (0.25, -7.5) {};
		\node [style=none] (126) at (-0.5, -6.25) {};
		\node [style=none] (127) at (0.25, -8) {};
		\node [style=none] (128) at (-3.25, -7.75) {};
		\node [style=none] (129) at (-4.5, -7.75) {};
		\node [style=white dot] (130) at (-8, -6.25) {};
		\node [style=none] (131) at (-8, -7) {};
		\node [style=none] (132) at (-7, -7) {};
		\node [style=none] (133) at (-7, -7) {};
		\node [style=none] (134) at (-8, -9.5) {};
		\node [style=none] (135) at (-6.25, -7.25) {};
		\node [style=none] (136) at (-5.75, -7.25) {};
		\node [style=white dot] (137) at (-6.25, -6.5) {};
		\node [style=none] (138) at (-9, -7) {};
		\node [style=none] (139) at (-5.75, -7.25) {};
		\node [style=white dot] (140) at (-5.75, -6.5) {};
		\node [style=none] (141) at (-9, -7.25) {};
		\node [style=none] (142) at (-9, -7.25) {};
		\node [style=none] (143) at (-10.5, -7.25) {};
		\node [style=none] (144) at (-7, -8) {};
		\node [style=none] (145) at (-6.25, -8) {};
		\node [style=none] (146) at (-1.25, -8) {};
		\node [style=none] (147) at (-1.75, -8) {};
		\node [style=none] (148) at (-5.75, -8) {};
		\node [style=none] (149) at (4.75, -8.75) {};
		\node [style=none] (150) at (4.75, -6.75) {};
		\node [style=none] (151) at (8.75, -8.5) {};
		\node [style=none] (152) at (10.5, -6.5) {};
		\node [style=langstate] (153) at (10.75, -6.25) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (154) at (9.75, -7.75) {};
		\node [style=none] (155) at (9.75, -8.5) {};
		\node [style=none] (156) at (11, -6.5) {};
		\node [style=none] (157) at (11.75, -8.75) {};
		\node [style=none] (158) at (11.75, -8.75) {};
		\node [style=none] (159) at (9.75, -8.5) {};
		\node [style=none] (160) at (8.75, -8.5) {};
		\node [style=white dot] (161) at (6.75, -7.25) {};
		\node [style=none] (162) at (6.75, -8.25) {};
		\node [style=none] (163) at (7.75, -8.25) {};
		\node [style=none] (164) at (7.75, -8.25) {};
		\node [style=none] (165) at (6.75, -9.5) {};
		\node [style=none] (166) at (5.25, -8.25) {};
		\node [style=none] (167) at (5.25, -8.75) {};
		\node [style=none] (168) at (5.25, -8.75) {};
		\node [style=none] (169) at (7.75, -8.75) {};
		\node [style=white dot] (170) at (11, -8) {};
		\node [style=white dot] (171) at (10.5, -8) {};
		\node [style=white dot] (172) at (9.75, -7.25) {};
		\node [style=white dot] (173) at (11.75, -7.25) {};
		\node [style=none] (174) at (4.75, -6.75) {};
		\node [style=none] (175) at (13.5, -4.5) {};
		\node [style=none] (176) at (8.75, -7.75) {};
		\node [style=none] (177) at (4.5, -4.5) {};
		\node [style=none] (178) at (-13, -7) {$\mapsto$};
		\node [style=none] (179) at (2.25, -7) {\bM$=$\e};
		\node [style=none] (180) at (-7.5, -16.75) {\bM$=$\e};
		\node [style=none] (181) at (0, 8.5) {\texttt{(possessed) that (possessor) owns}};
		\node [style=none] (182) at (-5, -1.75) {\text{(unfolding)}};
		\node [style=none] (183) at (8.5, -1.75) {\text{(twisting inputs)}};
		\node [style=langstate] (184) at (3, 6.5) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (185) at (-9.25, 6.5) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=none] (186) at (-9.25, 2.75) {};
		\node [style=none] (187) at (3, 2.75) {};
		\node [style=langstate] (188) at (-10.5, -5) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (189) at (4.5, -4.25) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (190) at (5, -15.5) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (191) at (-4.5, -5) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (192) at (13.5, -4.25) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (193) at (-5, -15.5) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=none] (194) at (0, -13.25) {\text{(simplifying)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (15.center) to (16.center);
		\draw [style=swap, in=-90, out=90, looseness=1.25] (31.center) to (30.center);
		\draw [style=swap] (34.center) to (36.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (33) to (35.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (33) to (34.center);
		\draw [style=swap, in=-75, out=90, looseness=1.00] (41.center) to (38.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (39) to (40.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (39) to (37.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (43.center) to (47.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw (40.center) to (42.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (67) to (69.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (67) to (68.center);
		\draw [style=swap, dashed] (72.center) to (71.center);
		\draw [style=swap, dashed] (71.center) to (70.center);
		\draw [style=swap, dashed] (70.center) to (74.center);
		\draw [style=swap, dashed] (73.center) to (72.center);
		\draw [style=swap, dashed] (73.center) to (74.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw (89.center) to (68.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw (96.center) to (98);
		\draw [in=180, out=90, looseness=1.00] (99.center) to (67);
		\draw (100.center) to (101);
		\draw (99.center) to (102.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (105.center) to (106.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=swap, in=-105, out=90, looseness=1.25] (116.center) to (115.center);
		\draw [style=swap] (119.center) to (121.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (118) to (120.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (118) to (119.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (126.center) to (123.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (124) to (125.center);
		\draw [style=swap, in=90, out=-45, looseness=1.75] (124) to (122.center);
		\draw (125.center) to (127.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (130) to (132.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (130) to (131.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (137);
		\draw [in=180, out=90, looseness=1.00] (138.center) to (130);
		\draw (139.center) to (140);
		\draw (138.center) to (141.center);
		\draw [bend left=90, looseness=0.75] (127.center) to (144.center);
		\draw (144.center) to (133.center);
		\draw (122.center) to (146.center);
		\draw (120.center) to (147.center);
		\draw (135.center) to (145.center);
		\draw (139.center) to (148.center);
		\draw [bend left=90, looseness=0.50] (147.center) to (148.center);
		\draw [bend left=90, looseness=0.75] (146.center) to (145.center);
		\draw [style=swap] (154.center) to (155.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (161) to (163.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (161) to (162.center);
		\draw (165.center) to (162.center);
		\draw [in=180, out=90, looseness=1.00] (166.center) to (161);
		\draw (166.center) to (167.center);
		\draw [bend left=90, looseness=0.75] (158.center) to (169.center);
		\draw (169.center) to (164.center);
		\draw [in=75, out=-75, looseness=1.00] (152.center) to (172);
		\draw [in=90, out=0, looseness=1.00] (172) to (171);
		\draw [in=105, out=-90, looseness=1.25] (156.center) to (173);
		\draw [in=-15, out=15, looseness=2.00] (170) to (173);
		\draw [in=90, out=-150, looseness=1.25] (173) to (157.center);
		\draw (172) to (154.center);
		\draw (176.center) to (160.center);
		\draw (110.center) to (109.center);
		\draw [bend left=90, looseness=1.00] (103.center) to (104.center);
		\draw (186.center) to (27.center);
		\draw (187.center) to (29.center);
		\draw [bend left=90, looseness=1.00] (57.center) to (187.center);
		\draw (112.center) to (143.center);
		\draw [bend right=90, looseness=1.00] (143.center) to (142.center);
		\draw (114.center) to (129.center);
		\draw [in=90, out=-90, looseness=0.50] (177.center) to (176.center);
		\draw [in=-90, out=90, looseness=0.50] (174.center) to (175.center);
		\draw [bend right=90, looseness=0.75] (149.center) to (168.center);
		\draw (174.center) to (149.center);
		\draw [bend right=90, looseness=1.00] (160.center) to (159.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90, looseness=1.00] (20.center) to (19.center);
		\draw [bend right=90, looseness=1.00] (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw [bend right=90, looseness=1.00] (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-possessiveI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -1.25) {};
		\node [style=none] (1) at (-9.25, 2.25) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2.25, 2.25) {};
		\node [style=none] (4) at (7, 1.75) {};
		\node [style=none] (5) at (6.25, 1) {};
		\node [style=langstate] (6) at (7.25, 2) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (7) at (6.25, 1) {};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (5.5, -0.75) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=none] (12) at (7.5, 1.75) {};
		\node [style=white dot] (13) at (8.25, 1) {};
		\node [style=none] (14) at (9, -0.5) {};
		\node [style=none] (15) at (8.25, 1) {};
		\node [style=none] (16) at (9, -1.25) {};
		\node [style=none] (17) at (9.5, -0.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5, 2.5) {};
		\node [style=none] (20) at (7.25, 2.75) {};
		\node [style=none] (21) at (9.5, 2.5) {};
		\node [style=none] (22) at (6.5, 0.25) {};
		\node [style=none] (23) at (6.5, 0) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=none] (26) at (8, 0.25) {};
		\node [style=none] (27) at (8, 0) {};
		\node [style=none] (28) at (7.25, 0) {};
		\node [style=none] (29) at (7.25, -1.25) {};
		\node [style=none] (30) at (7.25, 3.5) {\small\tt owns};
		\node [style=none] (31) at (5.5, -0.75) {};
		\node [style=none] (32) at (2.25, -0.75) {};
		\node [style=none] (33) at (6.75, -1) {};
		\node [style=none] (34) at (6.75, -1.25) {};
		\node [style=none] (35) at (9.5, -1.25) {};
		\node [style=none] (36) at (6.75, -1.25) {};
		\node [style=none] (37) at (9.5, -1) {};
		\node [style=none] (38) at (9.5, -1.25) {};
		\node [style=none] (39) at (8.25, -1.25) {};
		\node [style=none] (40) at (8.25, -1.25) {};
		\node [style=white dot] (41) at (-4.25, 1.5) {};
		\node [style=none] (42) at (-4.25, -0.5) {};
		\node [style=none] (43) at (-2.75, 0) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (-6.25, -0.5) {};
		\node [style=none] (46) at (-6.25, 1.75) {};
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (-0.5, 1.75) {};
		\node [style=none] (49) at (-3.5, 3) {\small\tt that};
		\node [style=none] (50) at (-3.5, 0.25) {};
		\node [style=none] (51) at (-3.5, 0) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=none] (53) at (-3.5, 0) {};
		\node [style=none] (54) at (-1, 0.25) {};
		\node [style=none] (55) at (-1, 0) {};
		\node [style=none] (56) at (-2.25, 0) {};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=none] (58) at (-2.75, 0) {};
		\node [style=none] (59) at (-1.75, 0) {};
		\node [style=none] (60) at (-2.25, 0) {};
		\node [style=none] (61) at (-1.75, 0.5) {};
		\node [style=none] (62) at (-1.75, 0) {};
		\node [style=none] (63) at (-4.25, -0.75) {};
		\node [style=none] (64) at (-2.25, 0.75) {};
		\node [style=none] (65) at (-2.25, 0.5) {};
		\node [style=none] (66) at (-1.25, 0.5) {};
		\node [style=none] (67) at (-2.25, 0.5) {};
		\node [style=none] (68) at (-1.25, 0.75) {};
		\node [style=none] (69) at (-1.25, 0.5) {};
		\node [style=none] (70) at (-2, 0.5) {};
		\node [style=none] (71) at (-1.5, 0.5) {};
		\node [style=white dot] (72) at (-2, 1.25) {};
		\node [style=none] (73) at (-5.5, -0.5) {};
		\node [style=none] (74) at (-1.5, 0.5) {};
		\node [style=white dot] (75) at (-1.5, 1.25) {};
		\node [style=none] (76) at (-5.5, -1.25) {};
		\node [style=none] (77) at (-5.5, -1.25) {};
		\node [style=none] (78) at (-9.25, -1.25) {};
		\node [style=none] (79) at (8.25, -1.25) {};
		\node [style=none] (80) at (-2.25, -1.25) {};
		\node [style=none] (81) at (-2.25, -0.75) {};
		\node [style=none] (82) at (-2.25, -1.25) {};
		\node [style=none] (83) at (-4.25, -2.75) {};
		\node [style=none] (84) at (-4.25, -0.75) {};
		\node [style=langstate] (86) at (2.25, 2.5) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (87) at (-9.25, 2.5) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=none] (88) at (-9.25, -1.25) {};
		\node [style=none] (89) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (7) to (9.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (7) to (8.center);
		\draw [style=swap, in=-75, out=90, looseness=1.00] (15.center) to (12.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (13) to (14.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (13) to (11.center);
		\draw [style=swap, dashed] (19.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (17.center) to (21.center);
		\draw [style=swap, dashed] (20.center) to (19.center);
		\draw [style=swap, dashed] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw (14.center) to (16.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (41) to (43.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (41) to (42.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (44.center) to (48.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (47.center) to (48.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw (63.center) to (42.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw (70.center) to (72);
		\draw [in=180, out=90, looseness=1.00] (73.center) to (41);
		\draw (74.center) to (75);
		\draw (73.center) to (76.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw [bend left=90, looseness=1.00] (77.center) to (78.center);
		\draw (88.center) to (1.center);
		\draw (89.center) to (3.center);
		\draw [bend left=90, looseness=1.00] (31.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-possessiveII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, -0.5) {};
		\node [style=none] (1) at (-11.5, 1.5) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-5.5, 1.5) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=langstate] (6) at (-2.5, 1.75) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=white dot] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=white dot] (19) at (-9, 0.5) {};
		\node [style=none] (20) at (-9, -0.25) {};
		\node [style=none] (21) at (-8, -0.25) {};
		\node [style=none] (22) at (-8, -0.25) {};
		\node [style=none] (23) at (-9, -2.75) {};
		\node [style=none] (24) at (-7.25, -0.5) {};
		\node [style=none] (25) at (-6.75, -0.5) {};
		\node [style=white dot] (26) at (-7.25, 0.25) {};
		\node [style=none] (27) at (-10, -0.25) {};
		\node [style=none] (28) at (-6.75, -0.5) {};
		\node [style=white dot] (29) at (-6.75, 0.25) {};
		\node [style=none] (30) at (-10, -0.5) {};
		\node [style=none] (31) at (-10, -0.5) {};
		\node [style=none] (32) at (-11.5, -0.5) {};
		\node [style=none] (33) at (-8, -1.25) {};
		\node [style=none] (34) at (-7.25, -1.25) {};
		\node [style=none] (35) at (-2.25, -1.25) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
		\node [style=none] (37) at (-6.75, -1.25) {};
		\node [style=none] (38) at (3.75, -2) {};
		\node [style=none] (39) at (3.75, 0) {};
		\node [style=none] (40) at (7.75, -1.75) {};
		\node [style=none] (41) at (9.5, 0.25) {};
		\node [style=langstate] (42) at (9.75, 0.5) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=none] (43) at (8.75, -1) {};
		\node [style=none] (44) at (8.75, -1.75) {};
		\node [style=none] (45) at (10, 0.25) {};
		\node [style=none] (46) at (10.75, -2) {};
		\node [style=none] (47) at (10.75, -2) {};
		\node [style=none] (48) at (8.75, -1.75) {};
		\node [style=none] (49) at (7.75, -1.75) {};
		\node [style=white dot] (50) at (5.75, -0.5) {};
		\node [style=none] (51) at (5.75, -1.5) {};
		\node [style=none] (52) at (6.75, -1.5) {};
		\node [style=none] (53) at (6.75, -1.5) {};
		\node [style=none] (54) at (5.75, -2.75) {};
		\node [style=none] (55) at (4.25, -1.5) {};
		\node [style=none] (56) at (4.25, -2) {};
		\node [style=none] (57) at (4.25, -2) {};
		\node [style=none] (58) at (6.75, -2) {};
		\node [style=white dot] (59) at (10, -1.25) {};
		\node [style=white dot] (60) at (9.5, -1.25) {};
		\node [style=white dot] (61) at (8.75, -0.5) {};
		\node [style=white dot] (62) at (10.75, -0.5) {};
		\node [style=none] (63) at (3.75, 0) {};
		\node [style=none] (64) at (12.5, 2.25) {};
		\node [style=none] (65) at (7.75, -1) {};
		\node [style=none] (66) at (3.5, 2.25) {};
		\node [style=none] (67) at (-14, -0.25) {$\mapsto$};
		\node [style=none] (68) at (1.25, -0.25) {$=$};
		\node [style=none] (69) at (-6.25, 3.75) {\text{(unfolding)}};
		\node [style=none] (70) at (7.5, 3.75) {\text{(twisting inputs)}};
		\node [style=langstate] (71) at (-11.5, 1.75) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (72) at (3.5, 2.5) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (73) at (-5.5, 1.75) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (74) at (12.5, 2.5) {\!\!\!\!{\tt possessed}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-105, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap, in=90, out=-15] (7) to (9.center);
		\draw [style=swap, in=90, out=-165] (7) to (8.center);
		\draw [style=swap, in=-90, out=90] (15.center) to (12.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (13) to (14.center);
		\draw [style=swap, in=90, out=-45, looseness=1.75] (13) to (11.center);
		\draw (14.center) to (16.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (19) to (21.center);
		\draw [style=swap, in=90, out=-90] (19) to (20.center);
		\draw (23.center) to (20.center);
		\draw (24.center) to (26);
		\draw [in=180, out=90] (27.center) to (19);
		\draw (28.center) to (29);
		\draw (27.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (16.center) to (33.center);
		\draw (33.center) to (22.center);
		\draw (11.center) to (35.center);
		\draw (9.center) to (36.center);
		\draw (24.center) to (34.center);
		\draw (28.center) to (37.center);
		\draw [bend left=90, looseness=0.50] (36.center) to (37.center);
		\draw [bend left=90, looseness=0.75] (35.center) to (34.center);
		\draw [style=swap] (43.center) to (44.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (50) to (52.center);
		\draw [style=swap, in=90, out=-90] (50) to (51.center);
		\draw (54.center) to (51.center);
		\draw [in=180, out=90] (55.center) to (50);
		\draw (55.center) to (56.center);
		\draw [bend left=90, looseness=0.75] (47.center) to (58.center);
		\draw (58.center) to (53.center);
		\draw [in=75, out=-75] (41.center) to (61);
		\draw [in=90, out=0] (61) to (60);
		\draw [in=105, out=-90, looseness=1.25] (45.center) to (62);
		\draw [in=-15, out=15, looseness=2.00] (59) to (62);
		\draw [in=90, out=-150, looseness=1.25] (62) to (46.center);
		\draw (61) to (43.center);
		\draw (65.center) to (49.center);
		\draw (1.center) to (32.center);
		\draw [bend right=90] (32.center) to (31.center);
		\draw (3.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (66.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.50] (63.center) to (64.center);
		\draw [bend right=90, looseness=0.75] (38.center) to (57.center);
		\draw (63.center) to (38.center);
		\draw [bend right=90] (49.center) to (48.center);
		\draw [bend right=90] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-possessiveIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=langstate] (2) at (0, 0.75) {\!\!\!\!{\tt owns}\!\!\!\!};
		\node [style=white dot] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (2.25, -1.75) {};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (0, 2.25) {\small\tt "-'s"};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (17) at (-1.25, -1.75) {};
		\node [style=none] (18) at (-5, -1.75) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (20) at (-5, -1.75) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (5, -1.75) {};
		\node [style=none] (23) at (1.25, -1.75) {};
		\node [style=none] (24) at (5, -1.75) {};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (-7.5, -0.25) {$=$};
		\node [style=langstate] (27) at (5, 1) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (28) at (-5, 1) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=none] (29) at (0, 3.25) {\text{(simplifying)}};
		\node [style=none] (30) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (10.center) to (9.center);
		\draw [style=swap, dashed] (10.center) to (11.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90] (20.center) to (19.center);
		\draw [bend right=90] (23.center) to (24.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=-135] (3) to (0.center);
		\draw [in=90, out=120, looseness=1.75] (3) to (4.center);
		\draw [in=-90, out=105, looseness=0.75] (0.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-posspron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-12.5, 28.5) {};
		\node [style=none] (1) at (-12.5, 25.5) {};
		\node [style=none] (2) at (-10, 26) {};
		\node [style=none] (3) at (-9, 25.5) {};
		\node [style=none] (4) at (-14.25, 25.5) {};
		\node [style=none] (5) at (-14.25, 29) {};
		\node [style=none] (6) at (-11.75, 29.5) {};
		\node [style=none] (7) at (-9, 29) {};
		\node [style=none] (8) at (-12, 26.5) {};
		\node [style=none] (9) at (-12, 26) {};
		\node [style=none] (10) at (-9.5, 26) {};
		\node [style=none] (11) at (-12, 26) {};
		\node [style=none] (12) at (-9.5, 26.5) {};
		\node [style=none] (13) at (-9.5, 26) {};
		\node [style=none] (14) at (-10.75, 26) {};
		\node [style=none] (15) at (-10.75, 23.75) {};
		\node [style=none] (16) at (-11.25, 26) {};
		\node [style=none] (17) at (-11.25, 26.5) {};
		\node [style=none] (18) at (-11.25, 26) {};
		\node [style=none] (19) at (-12.5, 21.5) {};
		\node [style=none] (20) at (-11.75, 26.75) {};
		\node [style=none] (21) at (-11.75, 26.5) {};
		\node [style=none] (22) at (-10.75, 26.5) {};
		\node [style=none] (23) at (-11.75, 26.5) {};
		\node [style=none] (24) at (-10.75, 26.75) {};
		\node [style=none] (25) at (-10.75, 26.5) {};
		\node [style=none] (26) at (-11.5, 26.5) {};
		\node [style=none] (27) at (-11, 26.5) {};
		\node [style=white dot] (28) at (-11.5, 27.25) {};
		\node [style=none] (29) at (-13.5, 25.5) {};
		\node [style=none] (30) at (-11, 26.5) {};
		\node [style=white dot] (31) at (-11, 27.25) {};
		\node [style=none] (32) at (-13.5, 24.75) {};
		\node [style=none] (33) at (4.5, 28.25) {};
		\node [style=none] (34) at (4.5, 27.5) {};
		\node [style=langstate] (35) at (5.5, 28.5) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (36) at (4.5, 27.5) {};
		\node [style=none] (37) at (3.75, 25.5) {};
		\node [style=none] (38) at (5.25, 26.5) {};
		\node [style=none] (39) at (3.75, 24.25) {};
		\node [style=none] (40) at (5.75, 26.5) {};
		\node [style=none] (41) at (6.5, 28.25) {};
		\node [style=white dot] (42) at (6.5, 27.5) {};
		\node [style=none] (43) at (7.25, 26) {};
		\node [style=none] (44) at (6.5, 27.5) {};
		\node [style=none] (45) at (7.25, 24.25) {};
		\node [style=none] (46) at (7.75, 25.5) {};
		\node [style=none] (47) at (3.25, 25.5) {};
		\node [style=none] (48) at (3.25, 29) {};
		\node [style=none] (49) at (5.5, 29.25) {};
		\node [style=none] (50) at (7.75, 29) {};
		\node [style=none] (51) at (4.75, 26.75) {};
		\node [style=none] (52) at (4.75, 26.5) {};
		\node [style=none] (53) at (6.25, 26.5) {};
		\node [style=none] (54) at (4.75, 26.5) {};
		\node [style=none] (55) at (6.25, 26.75) {};
		\node [style=none] (56) at (6.25, 26.5) {};
		\node [style=none] (57) at (5.5, 26.5) {};
		\node [style=none] (58) at (5.5, 24.25) {};
		\node [style=none] (60) at (16.25, 25.5) {};
		\node [style=none] (61) at (8.25, 25.5) {};
		\node [style=none] (62) at (8.25, 30.25) {};
		\node [style=none] (63) at (12.25, 30.75) {};
		\node [style=none] (64) at (16.25, 30.25) {};
		\node [style=none] (65) at (12.25, 31.25) {\tt -ed (by)};
		\node [style=none] (66) at (9, 26.5) {};
		\node [style=none] (67) at (9, 26) {};
		\node [style=none] (68) at (11.5, 26) {};
		\node [style=none] (69) at (9, 26) {};
		\node [style=none] (70) at (11.5, 26.5) {};
		\node [style=none] (71) at (11.5, 26) {};
		\node [style=none] (72) at (10.25, 26) {};
		\node [style=none] (73) at (10.25, 23.75) {};
		\node [style=none] (74) at (10.25, 26) {};
		\node [style=none] (75) at (10.25, 26) {};
		\node [style=none] (76) at (9.25, 26) {};
		\node [style=none] (77) at (11.25, 26) {};
		\node [style=none] (78) at (9.25, 27.75) {};
		\node [style=none] (79) at (11.25, 27.75) {};
		\node [style=none] (80) at (10.25, 26) {};
		\node [style=none] (81) at (15.25, 25.5) {};
		\node [style=none] (82) at (15.25, 24.25) {};
		\node [style=none] (83) at (12.25, 25.5) {};
		\node [style=none] (84) at (12.25, 24.75) {};
		\node [style=none] (85) at (9.25, 28.75) {};
		\node [style=none] (86) at (11.25, 28.75) {};
		\node [style=none] (87) at (9.25, 29) {};
		\node [style=none] (88) at (11.25, 29) {};
		\node [style=none] (89) at (12.25, 29) {};
		\node [style=none] (90) at (15.25, 29) {};
		\node [style=none] (91) at (13.75, 25.5) {};
		\node [style=none] (92) at (10.25, 26) {};
		\node [style=none] (93) at (13.75, 26) {};
		\node [style=none] (94) at (13.75, 24.25) {};
		\node [style=none] (95) at (10.25, 26.5) {};
		\node [style=none] (96) at (9.75, 26.75) {};
		\node [style=none] (97) at (9.75, 26.5) {};
		\node [style=none] (98) at (10.75, 26.5) {};
		\node [style=none] (99) at (9.75, 26.5) {};
		\node [style=none] (100) at (10.75, 26.75) {};
		\node [style=none] (101) at (10.75, 26.5) {};
		\node [style=none] (102) at (13.75, 26.5) {};
		\node [style=none] (103) at (13.25, 26.25) {};
		\node [style=none] (104) at (13.25, 26) {};
		\node [style=none] (105) at (14.25, 26) {};
		\node [style=none] (106) at (13.25, 26) {};
		\node [style=none] (107) at (14.25, 26.25) {};
		\node [style=none] (108) at (14.25, 26) {};
		\node [style=none] (109) at (10.25, 26.25) {};
		\node [style=none] (110) at (10.25, 26.5) {};
		\node [style=none] (111) at (10.25, 26) {};
		\node [style=none] (112) at (13.5, 26.5) {};
		\node [style=none] (113) at (14, 26.5) {};
		\node [style=none] (114) at (10.5, 26.5) {};
		\node [style=none] (115) at (10, 26.5) {};
		\node [style=none] (116) at (13.5, 26) {};
		\node [style=none] (117) at (14, 26) {};
		\node [style=none] (118) at (-14.75, 24.75) {};
		\node [style=none] (119) at (-14.75, 30.25) {};
		\node [style=none] (120) at (-7.25, 28.25) {};
		\node [style=none] (121) at (-7.25, 27.5) {};
		\node [style=langstate] (122) at (-6.25, 28.5) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=white dot] (123) at (-7.25, 27.5) {};
		\node [style=none] (124) at (-8, 25.5) {};
		\node [style=none] (125) at (-6.5, 26.5) {};
		\node [style=none] (126) at (-8, 24.25) {};
		\node [style=none] (127) at (-6, 26.5) {};
		\node [style=none] (128) at (-5.25, 28.25) {};
		\node [style=white dot] (129) at (-5.25, 27.5) {};
		\node [style=none] (130) at (-4.5, 26) {};
		\node [style=none] (131) at (-5.25, 27.5) {};
		\node [style=none] (132) at (-4.5, 24.75) {};
		\node [style=none] (133) at (-4, 25.5) {};
		\node [style=none] (134) at (-8.5, 25.5) {};
		\node [style=none] (135) at (-8.5, 29) {};
		\node [style=none] (136) at (-6.25, 29.25) {};
		\node [style=none] (137) at (-4, 29) {};
		\node [style=none] (138) at (-7, 26.75) {};
		\node [style=none] (139) at (-7, 26.5) {};
		\node [style=none] (140) at (-5.5, 26.5) {};
		\node [style=none] (141) at (-7, 26.5) {};
		\node [style=none] (142) at (-5.5, 26.75) {};
		\node [style=none] (143) at (-5.5, 26.5) {};
		\node [style=none] (144) at (-6.25, 26.5) {};
		\node [style=none] (145) at (-6.25, 24.25) {};
		\node [style=none] (146) at (-6.25, 31.25) {\tt owns};
		\node [style=none] (147) at (-3.5, 24.75) {};
		\node [style=none] (148) at (-3.5, 30.25) {};
		\node [style=none] (151) at (2.75, 24.75) {};
		\node [style=none] (152) at (2.75, 30.25) {};
		\node [style=none] (154) at (3.25, 24.75) {};
		\node [style=none] (155) at (3.25, 24.25) {};
		\node [style=none] (156) at (7.75, 24.25) {};
		\node [style=none] (157) at (3.25, 24.25) {};
		\node [style=none] (158) at (7.75, 24.75) {};
		\node [style=none] (159) at (7.75, 24.25) {};
		\node [style=none] (160) at (5.5, 24.25) {};
		\node [style=none] (161) at (5.5, 23.75) {};
		\node [style=none] (162) at (5.5, 23.75) {};
		\node [style=none] (163) at (10.25, 23.75) {};
		\node [style=white dot] (164) at (-1.25, 28.5) {};
		\node [style=none] (165) at (-1.25, 25.5) {};
		\node [style=none] (166) at (0, 26) {};
		\node [style=none] (167) at (2.25, 25.5) {};
		\node [style=none] (168) at (-3, 25.5) {};
		\node [style=none] (169) at (-3, 29) {};
		\node [style=none] (170) at (-0.5, 29.5) {};
		\node [style=none] (171) at (2.25, 29) {};
		\node [style=none] (172) at (-0.5, 31.25) {\tt that${}_{\texttt{ob}}$};
		\node [style=none] (173) at (-0.75, 26.5) {};
		\node [style=none] (174) at (-0.75, 26) {};
		\node [style=none] (175) at (1.75, 26) {};
		\node [style=none] (176) at (-0.75, 26) {};
		\node [style=none] (177) at (1.75, 26.5) {};
		\node [style=none] (178) at (1.75, 26) {};
		\node [style=none] (179) at (0.5, 26) {};
		\node [style=none] (180) at (0.5, 23.75) {};
		\node [style=none] (181) at (0, 26) {};
		\node [style=none] (182) at (1, 26) {};
		\node [style=none] (183) at (0.5, 26) {};
		\node [style=none] (184) at (1, 26.5) {};
		\node [style=none] (185) at (1, 26) {};
		\node [style=none] (186) at (-1.25, 24.75) {};
		\node [style=none] (187) at (0.5, 26.75) {};
		\node [style=none] (188) at (0.5, 26.5) {};
		\node [style=none] (189) at (1.5, 26.5) {};
		\node [style=none] (190) at (0.5, 26.5) {};
		\node [style=none] (191) at (1.5, 26.75) {};
		\node [style=none] (192) at (1.5, 26.5) {};
		\node [style=none] (193) at (0.75, 26.5) {};
		\node [style=none] (194) at (1.25, 26.5) {};
		\node [style=white dot] (195) at (0.75, 27.25) {};
		\node [style=none] (196) at (-2.25, 25.5) {};
		\node [style=none] (197) at (1.25, 26.5) {};
		\node [style=white dot] (198) at (1.25, 27.25) {};
		\node [style=none] (199) at (-2.25, 24.75) {};
		\node [style=none] (200) at (14.5, 23.75) {};
		\node [style=none] (201) at (0.5, 23.75) {};
		\node [style=none] (202) at (13.25, 24.75) {};
		\node [style=none] (203) at (13.25, 24.25) {};
		\node [style=none] (204) at (15.75, 24.25) {};
		\node [style=none] (205) at (13.25, 24.25) {};
		\node [style=none] (206) at (15.75, 24.75) {};
		\node [style=none] (207) at (15.75, 24.25) {};
		\node [style=none] (208) at (14.5, 24.25) {};
		\node [style=none] (209) at (14.5, 23.75) {};
		\node [style=none] (210) at (-6.5, 24.25) {};
		\node [style=none] (211) at (-8, 24.25) {};
		\node [style=none] (212) at (-7.25, 23.75) {};
		\node [style=none] (213) at (-8.5, 24.75) {};
		\node [style=none] (214) at (-8.5, 24.25) {};
		\node [style=none] (215) at (-5.75, 24.25) {};
		\node [style=none] (216) at (-8.5, 24.25) {};
		\node [style=none] (217) at (-5.75, 24.75) {};
		\node [style=none] (218) at (-5.75, 24.25) {};
		\node [style=none] (219) at (-7.25, 24.25) {};
		\node [style=none] (220) at (-7.25, 23.75) {};
		\node [style=none] (221) at (-10.75, 23.75) {};
		\node [style=none] (222) at (-7.25, 23.75) {};
		\node [style=none] (223) at (-11.75, 31.25) {\tt that${}_{\texttt{sub}}$};
		\node [style=white dot] (225) at (-12.5, 17) {};
		\node [style=none] (226) at (-12.5, 14) {};
		\node [style=none] (227) at (-10, 14.5) {};
		\node [style=none] (228) at (-12.5, 10) {};
		\node [style=none] (229) at (-11.5, 15) {};
		\node [style=none] (230) at (-11, 15) {};
		\node [style=white dot] (231) at (-11.5, 15.75) {};
		\node [style=none] (232) at (-13.5, 14) {};
		\node [style=none] (233) at (-11, 15) {};
		\node [style=white dot] (234) at (-11, 15.75) {};
		\node [style=none] (235) at (-13.5, 13.25) {};
		\node [style=none] (236) at (4.5, 16.75) {};
		\node [style=none] (237) at (4.5, 16) {};
		\node [style=langstate] (238) at (5.5, 17) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (239) at (4.5, 16) {};
		\node [style=none] (240) at (3.75, 14.5) {};
		\node [style=none] (241) at (5.25, 15) {};
		\node [style=none] (242) at (5.75, 15) {};
		\node [style=none] (243) at (6.5, 16.75) {};
		\node [style=white dot] (244) at (6.5, 16) {};
		\node [style=none] (245) at (7.25, 14.5) {};
		\node [style=none] (246) at (6.5, 16) {};
		\node [style=none] (247) at (9.25, 14.5) {};
		\node [style=none] (248) at (11.25, 14.5) {};
		\node [style=none] (249) at (9.25, 16.25) {};
		\node [style=none] (250) at (11.25, 16.25) {};
		\node [style=none] (251) at (15.25, 14) {};
		\node [style=none] (252) at (15.25, 12.75) {};
		\node [style=none] (253) at (12.25, 14) {};
		\node [style=none] (254) at (12.25, 13.25) {};
		\node [style=none] (255) at (9.25, 17.25) {};
		\node [style=none] (256) at (11.25, 17.25) {};
		\node [style=none] (257) at (9.25, 17.5) {};
		\node [style=none] (258) at (11.25, 17.5) {};
		\node [style=none] (259) at (12.25, 17.5) {};
		\node [style=none] (260) at (15.25, 17.5) {};
		\node [style=none] (261) at (13.5, 15) {};
		\node [style=none] (262) at (14, 15) {};
		\node [style=none] (263) at (10.5, 15) {};
		\node [style=none] (264) at (10, 15) {};
		\node [style=none] (265) at (13.5, 14.5) {};
		\node [style=none] (266) at (14, 14.5) {};
		\node [style=none] (267) at (-14.75, 13.25) {};
		\node [style=none] (268) at (-14.75, 18.75) {};
		\node [style=none] (269) at (-7.25, 16.75) {};
		\node [style=none] (270) at (-7.25, 16) {};
		\node [style=langstate] (271) at (-6.25, 17) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=white dot] (272) at (-7.25, 16) {};
		\node [style=none] (273) at (-8, 14.5) {};
		\node [style=none] (274) at (-6.5, 15) {};
		\node [style=none] (275) at (-10, 14.5) {};
		\node [style=none] (276) at (-6, 15) {};
		\node [style=none] (277) at (-5.25, 16.75) {};
		\node [style=white dot] (278) at (-5.25, 16) {};
		\node [style=none] (279) at (-4.5, 14.5) {};
		\node [style=none] (280) at (-5.25, 16) {};
		\node [style=none] (281) at (-4.5, 13.25) {}; 
		\node [style=none] (282) at (-3.5, 13.25) {};
		\node [style=none] (283) at (-3.5, 18.75) {};
		\node [style=none] (286) at (2.75, 13.25) {};
		\node [style=none] (287) at (2.75, 18.75) {};
		\node [style=white dot] (289) at (-1.25, 17) {};
		\node [style=none] (290) at (-1.25, 14) {};
		\node [style=none] (291) at (0, 14.5) {};
		\node [style=none] (292) at (0, 12.75) {};
		\node [style=none] (293) at (-1.25, 13.25) {};
		\node [style=none] (294) at (0.75, 14.5) {};
		\node [style=none] (295) at (1.25, 14.5) {};
		\node [style=white dot] (296) at (0.75, 15.75) {};
		\node [style=none] (297) at (-2.25, 14) {};
		\node [style=none] (298) at (1.25, 14.5) {};
		\node [style=white dot] (299) at (1.25, 15.75) {};
		\node [style=none] (300) at (-2.25, 13.25) {};
		\node [style=white dot] (301) at (-14.75, 2) {};
		\node [style=none] (302) at (-12.25, -1.75) {};
		\node [style=none] (303) at (-6.75, 7.25) {};
		\node [style=none] (304) at (-6.75, 6.5) {};
		\node [style=langstate] (305) at (-5.75, 7.5) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (306) at (-6.75, 6.5) {};
		\node [style=none] (307) at (-7.5, 5) {};
		\node [style=none] (308) at (-4.75, 7.25) {};
		\node [style=white dot] (309) at (-4.75, 6.5) {};
		\node [style=none] (310) at (-4, 5) {};
		\node [style=none] (311) at (-4.75, 6.5) {};
		\node [style=none] (312) at (-15, 6.25) {};
		\node [style=none] (313) at (-13, 4.75) {};
		\node [style=none] (314) at (-13, 4) {};
		\node [style=langstate] (315) at (-12, 5) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=white dot] (316) at (-13, 4) {};
		\node [style=none] (317) at (-13.75, 3.25) {};
		\node [style=none] (318) at (-11, 4.75) {};
		\node [style=white dot] (319) at (-11, 4) {};
		\node [style=none] (320) at (-10.25, 2.5) {};
		\node [style=none] (321) at (-11, 4) {};
		\node [style=none] (322) at (-10.75, 0.75) {};
		\node [style=none] (323) at (-10.25, 6.5) {};
		\node [style=none] (326) at (-2.25, 6.25) {};
		\node [style=white dot] (328) at (-7.75, 2.25) {};
		\node [style=none] (329) at (-9, 0.75) {};
		\node [style=none] (330) at (-7.5, 5) {};
		\node [style=none] (331) at (-9, 0.75) {};
		\node [style=white dot] (332) at (-11.5, 2.75) {};
		\node [style=white dot] (333) at (-12.5, 3.25) {};
		\node [style=white dot] (334) at (-6.25, 5.5) {};
		\node [style=white dot] (335) at (-5, 5.25) {};
		\node [style=white dot] (336) at (2.5, 3.25) {};
		\node [style=none] (337) at (2.5, -2) {};
		\node [style=none] (338) at (11.75, 5.5) {};
		\node [style=none] (339) at (11.75, 4.75) {};
		\node [style=langstate] (340) at (12.75, 5.75) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (341) at (11.75, 4.75) {};
		\node [style=none] (342) at (11.25, 1.25) {};
		\node [style=none] (343) at (13.75, 5.5) {};
		\node [style=white dot] (344) at (13.75, 4.75) {};
		\node [style=none] (345) at (14.5, 3.25) {};
		\node [style=none] (346) at (13.75, 4.75) {};
		\node [style=none] (347) at (0.5, 0.25) {};
		\node [style=none] (348) at (4.5, 4.75) {};
		\node [style=none] (350) at (6.25, 4.75) {};
		\node [style=none] (351) at (10, 1.75) {};
		\node [style=none] (354) at (15.75, 3.25) {};
		\node [style=white dot] (356) at (7.5, 3.75) {};
		\node [style=none] (357) at (11.25, 1.25) {};
		\node [style=none] (358) at (0.75, 6.5) {};
		\node [style=none] (359) at (10.25, 6.25) {};
		\node [style=none] (360) at (12.5, 2.5) {};
		\node [style=none] (361) at (13, 2.25) {};
		\node [style=white dot] (362) at (6, 2.25) {};
		\node [style=white dot] (363) at (5.5, 2.25) {};
		\node [style=none] (364) at (8.25, 1.5) {};
		\node [style=none] (365) at (8.25, 1.5) {};
		\node [style=none] (366) at (2, 1.75) {};
		\node [style=none] (367) at (2, 0.25) {};
		\node [style=none] (368) at (4.75, 2.25) {};
		\node [style=none] (369) at (3.75, 2.25) {};
		\node [style=none] (370) at (16.25, 5.75) {};
		\node [style=none] (371) at (-5, -6.25) {};
		\node [style=langstate] (372) at (-4, -6) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=none] (373) at (-3, -6.25) {};
		\node [style=white dot] (374) at (-6.5, -7.5) {};
		\node [style=white dot] (375) at (-2, -7.5) {};
		\node [style=none] (376) at (-4, -9.25) {};
		\node [style=none] (377) at (-4, -9.75) {};
		\node [style=none] (378) at (-2, -9.75) {};
		\node [style=none] (379) at (-4, -9.75) {};
		\node [style=none] (380) at (-2, -9.25) {};
		\node [style=none] (381) at (-2, -9.75) {};
		\node [style=none] (382) at (-3, -9.25) {};
		\node [style=none] (383) at (-3, -12) {};
		\node [style=none] (384) at (-3, -9.25) {};
		\node [style=none] (385) at (-3.5, -9) {};
		\node [style=none] (386) at (-3.5, -9.25) {};
		\node [style=none] (387) at (-2.5, -9.25) {};
		\node [style=none] (388) at (-3.5, -9.25) {};
		\node [style=none] (389) at (-2.5, -9) {};
		\node [style=none] (390) at (-2.5, -9.25) {};
		\node [style=none] (391) at (-2.75, -9.25) {};
		\node [style=white dot] (392) at (-2.75, -8.25) {};
		\node [style=white dot] (393) at (-3.25, -8.25) {};
		\node [style=none] (394) at (-3.25, -9.25) {};
		\node [style=none] (395) at (-2.5, -9.75) {};
		\node [style=none] (396) at (-3.5, -9.75) {};
		\node [style=none] (397) at (-5, -11) {};
		\node [style=none] (398) at (-4, -8.75) {};
		\node [style=none] (399) at (-5, -8.75) {};
		\node [style=none] (400) at (-1, -11) {};
		\node [style=none] (401) at (-7, -10.25) {};
		\node [style=none] (402) at (-6, -10.25) {};
		\node [style=none] (403) at (-0.5, -10.25) {};
		\node [style=none] (404) at (-7.5, -10.25) {};
		\node [style=none] (405) at (-7.5, -5.25) {};
		\node [style=none] (406) at (-4, -5) {};
		\node [style=none] (407) at (-0.5, -5.25) {};
		\node [style=none] (408) at (-7, -11) {};
		\node [style=none] (409) at (-6, -11) {};
		\node [style=none] (410) at (-9, -4.5) {};
		\node [style=none] (411) at (-9, -11) {};
		\node [style=none] (412) at (-9, -4.5) {};
		\node [style=none] (413) at (1, -11) {};
		\node [style=none] (414) at (1, -4.5) {};
		\node [style=none] (415) at (8.5, -11) {};
		\node [style=none] (416) at (8.5, -4.5) {};
		\node [style=none] (417) at (3.75, -7.5) {};
		\node [style=none] (418) at (3.75, -8.25) {};
		\node [style=langstate] (419) at (4.75, -7.25) {\!\!\!\!{\tt entertains}\!\!\!\!};
		\node [style=white dot] (420) at (3.75, -8.25) {};
		\node [style=none] (421) at (3, -10.25) {};
		\node [style=none] (422) at (4.5, -9.25) {};
		\node [style=none] (423) at (3, -11.5) {};
		\node [style=none] (424) at (5, -9.25) {};
		\node [style=none] (425) at (5.75, -7.5) {};
		\node [style=white dot] (426) at (5.75, -8.25) {};
		\node [style=none] (427) at (6.5, -9.75) {};
		\node [style=none] (428) at (5.75, -8.25) {};
		\node [style=none] (429) at (6.5, -11.5) {};
		\node [style=none] (430) at (7, -10.25) {};
		\node [style=none] (431) at (2.5, -10.25) {};
		\node [style=none] (432) at (2.5, -6.75) {};
		\node [style=none] (433) at (4.75, -6.5) {};
		\node [style=none] (434) at (7, -6.75) {};
		\node [style=none] (435) at (4, -9) {};
		\node [style=none] (436) at (4, -9.25) {};
		\node [style=none] (437) at (5.5, -9.25) {};
		\node [style=none] (438) at (4, -9.25) {};
		\node [style=none] (439) at (5.5, -9) {};
		\node [style=none] (440) at (5.5, -9.25) {};
		\node [style=none] (441) at (4.75, -9.25) {};
		\node [style=none] (442) at (4.75, -11.5) {};
		\node [style=none] (443) at (2.5, -11) {};
		\node [style=none] (444) at (2.5, -11.5) {};
		\node [style=none] (445) at (7, -11.5) {};
		\node [style=none] (446) at (2.5, -11.5) {};
		\node [style=none] (447) at (7, -11) {};
		\node [style=none] (448) at (7, -11.5) {};
		\node [style=none] (449) at (4.75, -11.5) {};
		\node [style=none] (450) at (4.75, -12) {};
		\node [style=none] (451) at (4.75, -12) {};
		\node [style=none] (452) at (-6, -14) {};
		\node [style=none] (453) at (4.75, -12) {};
		\node [style=none] (454) at (-3, -12) {};
		\node [style=none] (455) at (-4, -4) {\texttt{\underline{whose}}};
		\node [style=none] (460) at (-17, 15) {$\mapsto$};
		\node [style=none] (461) at (0, 20.75) {\text{(unwrapping wires)}};
		\node [style=none] (462) at (-9, 8.5) {\text{(simplifying)}};
		\node [style=none] (463) at (-17, 3) {$=$};
		\node [style=none] (464) at (-1, 3) {$=$};
		\node [style=none] (465) at (8.5, 8.25) {\text{(dragging wires into place)}};
		\node [style=none] (466) at (0, -2.75) {\text{(recovering a pregroup proof with bracketing)}};
		\node [style=none] (468) at (-12, -9) {$\mapsto$};
		\node [style=langstate] (469) at (-14.75, 30.5) {\!\!\!\!{\tt author}\!\!\!\!};
		\node [style=langstate] (470) at (-3.5, 30.5) {\!\!\!\!{\tt book}\!\!\!\!};
		\node [style=langstate] (471) at (2.75, 30.5) {\!\!\!\!{\tt John}\!\!\!\!};
		\node [style=langstate] (472) at (-14.75, 19) {\!\!\!\!{\tt author}\!\!\!\!};
		\node [style=langstate] (473) at (-3.5, 19) {\!\!\!\!{\tt book}\!\!\!\!};
		\node [style=langstate] (474) at (2.75, 19) {\!\!\!\!{\tt John}\!\!\!\!};
		\node [style=langstate] (475) at (-15, 6.5) {\!\!\!\!{\tt author}\!\!\!\!};
		\node [style=langstate] (476) at (-10.25, 6.75) {\!\!\!\!{\tt book}\!\!\!\!};
		\node [style=langstate] (477) at (-2.25, 6.5) {\!\!\!\!{\tt John}\!\!\!\!};
		\node [style=langstate] (478) at (0.75, 6.75) {\!\!\!\!{\tt author}\!\!\!\!};
		\node [style=langstate] (479) at (10.25, 6.5) {\!\!\!\!{\tt book}\!\!\!\!};
		\node [style=langstate] (480) at (16.25, 6) {\!\!\!\!{\tt John}\!\!\!\!};
		\node [style=langstate] (481) at (-9, -4.25) {\!\!\!\!{\tt author}\!\!\!\!};
		\node [style=langstate] (482) at (1, -4.25) {\!\!\!\!{\tt book}\!\!\!\!};
		\node [style=langstate] (483) at (8.5, -4.25) {\!\!\!\!{\tt John}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=-90] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw (19.center) to (1.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (26.center) to (28);
		\draw [in=180, out=90] (29.center) to (0);
		\draw (30.center) to (31);
		\draw (29.center) to (32.center);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15] (36) to (38.center);
		\draw [style=swap, in=90, out=-165] (36) to (37.center);
		\draw [style=swap] (44.center) to (41.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (42) to (43.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (42) to (40.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (50.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw (43.center) to (45.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (61.center) to (60.center);
		\draw [style=swap, dashed] (60.center) to (64.center);
		\draw [style=swap, dashed] (63.center) to (62.center);
		\draw [style=swap, dashed] (63.center) to (64.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw [in=-90, out=90, looseness=0.75] (79.center) to (85.center);
		\draw [in=-90, out=90, looseness=0.75] (78.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (87.center) to (85.center);
		\draw (89.center) to (83.center);
		\draw (90.center) to (81.center);
		\draw [bend left=90, looseness=1.25] (88.center) to (89.center);
		\draw [in=90, out=90, looseness=0.75] (87.center) to (90.center);
		\draw [style=boldedge] (93.center) to (94.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [style=boldedge] (105.center) to (106.center);
		\draw [style=boldedge] (107.center) to (108.center);
		\draw [style=boldedge] (110.center) to (111.center);
		\draw [bend right=90] (112.center) to (114.center);
		\draw [bend right=90] (113.center) to (115.center);
		\draw (113.center) to (117.center);
		\draw (112.center) to (116.center);
		\draw [style=swap] (121.center) to (120.center);
		\draw [style=swap] (124.center) to (126.center);
		\draw [style=swap, in=90, out=-15] (123) to (125.center);
		\draw [style=swap, in=90, out=-165] (123) to (124.center);
		\draw [style=swap] (131.center) to (128.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (129) to (130.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (129) to (127.center);
		\draw [style=swap, dashed] (135.center) to (134.center);
		\draw [style=swap, dashed] (134.center) to (133.center);
		\draw [style=swap, dashed] (133.center) to (137.center);
		\draw [style=swap, dashed] (136.center) to (135.center);
		\draw [style=swap, dashed] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw [style=boldedge] (140.center) to (141.center);
		\draw [style=boldedge] (142.center) to (143.center);
		\draw [style=boldedge] (144.center) to (145.center);
		\draw (130.center) to (132.center);
		\draw (119.center) to (118.center);
		\draw (148.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (162.center) to (163.center);
		\draw [bend right=90, looseness=0.75] (151.center) to (84.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (164) to (166.center);
		\draw [style=swap, in=90, out=-90] (164) to (165.center);
		\draw [style=swap, dashed] (169.center) to (168.center);
		\draw [style=swap, dashed] (168.center) to (167.center);
		\draw [style=swap, dashed] (167.center) to (171.center);
		\draw [style=swap, dashed] (170.center) to (169.center);
		\draw [style=swap, dashed] (170.center) to (171.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw [style=boldedge] (179.center) to (180.center);
		\draw [style=boldedge] (184.center) to (185.center);
		\draw (186.center) to (165.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw (193.center) to (195);
		\draw [in=180, out=90] (196.center) to (164);
		\draw (197.center) to (198);
		\draw (196.center) to (199.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (200.center) to (201.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (199.center);
		\draw [bend left=90] (186.center) to (132.center);
		\draw [style=boldedge] (213.center) to (214.center);
		\draw [style=boldedge] (215.center) to (216.center);
		\draw [style=boldedge] (217.center) to (218.center);
		\draw [style=boldedge] (219.center) to (220.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (221.center) to (222.center);
		\draw [bend right=90] (118.center) to (32.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (225) to (227.center);
		\draw [style=swap, in=90, out=-90] (225) to (226.center);
		\draw (228.center) to (226.center);
		\draw (229.center) to (231);
		\draw [in=180, out=90] (232.center) to (225);
		\draw (233.center) to (234);
		\draw (232.center) to (235.center);
		\draw [style=swap] (237.center) to (236.center);
		\draw [style=swap, in=90, out=-15] (239) to (241.center);
		\draw [style=swap, in=90, out=-165] (239) to (240.center);
		\draw [style=swap] (246.center) to (243.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (244) to (245.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (244) to (242.center);
		\draw (247.center) to (249.center);
		\draw (248.center) to (250.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
		\draw [in=-90, out=90, looseness=0.75] (250.center) to (255.center);
		\draw [in=-90, out=90, looseness=0.75] (249.center) to (256.center);
		\draw (258.center) to (256.center);
		\draw (257.center) to (255.center);
		\draw (259.center) to (253.center);
		\draw (260.center) to (251.center);
		\draw [bend left=90, looseness=1.25] (258.center) to (259.center);
		\draw [in=90, out=90, looseness=0.75] (257.center) to (260.center);
		\draw [bend right=90] (261.center) to (263.center);
		\draw [bend right=90] (262.center) to (264.center);
		\draw (262.center) to (266.center);
		\draw (261.center) to (265.center);
		\draw [style=swap] (270.center) to (269.center);
		\draw [style=swap, bend left=90, looseness=1.25] (273.center) to (275.center);
		\draw [style=swap, in=90, out=-15] (272) to (274.center);
		\draw [style=swap, in=90, out=-165] (272) to (273.center);
		\draw [style=swap] (280.center) to (277.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (278) to (279.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (278) to (276.center);
		\draw (279.center) to (281.center);
		\draw (268.center) to (267.center);
		\draw (283.center) to (282.center);
		\draw (287.center) to (286.center);
		\draw [bend right=90, looseness=0.75] (286.center) to (254.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (289) to (291.center);
		\draw [style=swap, in=90, out=-90] (289) to (290.center);
		\draw (293.center) to (290.center);
		\draw (294.center) to (296);
		\draw [in=180, out=90] (297.center) to (289);
		\draw (298.center) to (299);
		\draw (297.center) to (300.center);
		\draw [bend right=90, looseness=1.25] (282.center) to (300.center);
		\draw [bend left=90] (293.center) to (281.center);
		\draw [bend right=90] (267.center) to (235.center);
		\draw [bend right=90, looseness=0.75] (292.center) to (252.center);
		\draw (291.center) to (292.center);
		\draw [bend left=90] (265.center) to (298.center);
		\draw [bend left=90] (266.center) to (294.center);
		\draw [bend right=90, looseness=1.25] (240.center) to (248.center);
		\draw [bend left=90, looseness=1.25] (247.center) to (245.center);
		\draw [bend left=90, looseness=1.25] (264.center) to (242.center);
		\draw [bend left=90, looseness=1.25] (263.center) to (241.center);
		\draw [bend left=90, looseness=1.25] (274.center) to (233.center);
		\draw [bend left=90, looseness=1.25] (276.center) to (229.center);
		\draw [style=swap, in=90, out=-90] (301) to (302.center);
		\draw [style=swap] (304.center) to (303.center);
		\draw [style=swap, in=75, out=-165] (306) to (307.center);
		\draw [style=swap] (311.center) to (308.center);
		\draw [style=swap, in=105, out=-150, looseness=1.25] (309) to (310.center);
		\draw [style=swap] (314.center) to (313.center);
		\draw [style=swap, in=90, out=-165] (316) to (317.center);
		\draw [style=swap] (321.center) to (318.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (319) to (320.center);
		\draw [in=90, out=-75, looseness=1.25] (320.center) to (322.center);
		\draw [style=swap, in=90, out=-90] (328) to (329.center);
		\draw (331.center) to (329.center);
		\draw [bend left=90] (331.center) to (322.center);
		\draw [in=-15, out=15, looseness=2.00] (332) to (321.center);
		\draw [in=90, out=-60, looseness=1.25] (316) to (333);
		\draw [in=-30, out=60, looseness=1.50] (335) to (311.center);
		\draw [in=-15, out=120, looseness=1.75] (334) to (306);
		\draw [in=150, out=-75, looseness=0.50] (312.center) to (301);
		\draw [in=-90, out=60] (301) to (317.center);
		\draw [in=90, out=-90] (323.center) to (328);
		\draw [in=-90, out=-75] (310.center) to (326.center);
		\draw [in=-105, out=15] (328) to (330.center);
		\draw [style=swap, in=90, out=-30, looseness=0.75] (336) to (337.center);
		\draw [style=swap] (339.center) to (338.center);
		\draw [style=swap, in=75, out=-165] (341) to (342.center);
		\draw [style=swap] (346.center) to (343.center);
		\draw [style=swap, in=105, out=-150, looseness=1.25] (344) to (345.center);
		\draw [in=-105, out=-150, looseness=1.50] (356) to (357.center);
		\draw [in=90, out=-90, looseness=0.75] (348.center) to (336);
		\draw [in=90, out=-90] (358.center) to (347.center);
		\draw [in=105, out=-90] (350.center) to (356);
		\draw (359.center) to (351.center);
		\draw [in=90, out=-30, looseness=1.25] (346.center) to (361.center);
		\draw [in=90, out=-15] (341) to (360.center);
		\draw [in=90, out=-30, looseness=1.25] (356) to (364.center);
		\draw [bend left=75] (351.center) to (365.center);
		\draw (364.center) to (365.center);
		\draw [in=90, out=-165, looseness=1.25] (336) to (366.center);
		\draw (366.center) to (367.center);
		\draw [bend right=90, looseness=1.25] (347.center) to (367.center);
		\draw [in=-90, out=-75, looseness=1.25] (362) to (360.center);
		\draw [in=-75, out=-90, looseness=1.25] (361.center) to (363);
		\draw [bend right=90, looseness=2.50] (368.center) to (369.center);
		\draw (370.center) to (354.center);
		\draw [bend left=75, looseness=1.25] (345.center) to (368.center);
		\draw [in=-105, out=-75, looseness=1.25] (369.center) to (354.center);
		\draw [in=90, out=-90] (373.center) to (375);
		\draw [in=90, out=-90, looseness=0.75] (371.center) to (374);
		\draw [style=boldedge] (376.center) to (377.center);
		\draw [style=boldedge] (378.center) to (379.center);
		\draw [style=boldedge] (380.center) to (381.center);
		\draw [style=boldedge] (382.center) to (383.center);
		\draw [style=boldedge] (385.center) to (386.center);
		\draw [style=boldedge] (387.center) to (388.center);
		\draw [style=boldedge] (389.center) to (390.center);
		\draw (392) to (391.center);
		\draw (393) to (394.center);
		\draw [in=-135, out=75, looseness=0.75] (395.center) to (375);
		\draw [in=-90, out=105] (396.center) to (398.center);
		\draw [bend right=90] (398.center) to (399.center);
		\draw (399.center) to (397.center);
		\draw [in=-15, out=90, looseness=0.75] (400.center) to (375);
		\draw [in=90, out=-45] (374) to (402.center);
		\draw [in=90, out=-135] (374) to (401.center);
		\draw [style=swap, dashed] (405.center) to (404.center);
		\draw [style=swap, dashed] (404.center) to (403.center);
		\draw [style=swap, dashed] (403.center) to (407.center);
		\draw [style=swap, dashed] (406.center) to (405.center);
		\draw [style=swap, dashed] (406.center) to (407.center);
		\draw (409.center) to (402.center);
		\draw (408.center) to (401.center);
		\draw [style=swap] (418.center) to (417.center);
		\draw [style=swap] (421.center) to (423.center);
		\draw [style=swap, in=90, out=-15] (420) to (422.center);
		\draw [style=swap, in=90, out=-165] (420) to (421.center);
		\draw [style=swap] (428.center) to (425.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (426) to (427.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (426) to (424.center);
		\draw [style=swap, dashed] (432.center) to (431.center);
		\draw [style=swap, dashed] (431.center) to (430.center);
		\draw [style=swap, dashed] (430.center) to (434.center);
		\draw [style=swap, dashed] (433.center) to (432.center);
		\draw [style=swap, dashed] (433.center) to (434.center);
		\draw [style=boldedge] (435.center) to (436.center);
		\draw [style=boldedge] (437.center) to (438.center);
		\draw [style=boldedge] (439.center) to (440.center);
		\draw [style=boldedge] (441.center) to (442.center);
		\draw (427.center) to (429.center);
		\draw [style=boldedge] (443.center) to (444.center);
		\draw [style=boldedge] (445.center) to (446.center);
		\draw [style=boldedge] (447.center) to (448.center);
		\draw [style=boldedge] (449.center) to (450.center);
		\draw (414.center) to (413.center);
		\draw (412.center) to (411.center);
		\draw [bend right=90, looseness=1.25] (411.center) to (408.center);
		\draw (409.center) to (452.center);
		\draw [bend right=90, looseness=1.25] (400.center) to (413.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (453.center) to (454.center);
		\draw [bend left=90, looseness=0.75] (415.center) to (397.center);
		\draw (416.center) to (415.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-posspronI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-11.75, 2) {};
		\node [style=none] (1) at (-11.75, -1) {};
		\node [style=none] (2) at (-9.5, -0.5) {};
		\node [style=none] (3) at (-8.5, -1) {};
		\node [style=none] (4) at (-13.25, -1) {};
		\node [style=none] (5) at (-13.25, 2.5) {};
		\node [style=none] (6) at (-11, 3) {};
		\node [style=none] (7) at (-8.5, 2.5) {};
		\node [style=none] (8) at (-11.25, 0) {};
		\node [style=none] (9) at (-11.25, -0.5) {};
		\node [style=none] (10) at (-9, -0.5) {};
		\node [style=none] (11) at (-11.25, -0.5) {};
		\node [style=none] (12) at (-9, 0) {};
		\node [style=none] (13) at (-9, -0.5) {};
		\node [style=none] (14) at (-10, -0.5) {};
		\node [style=none] (15) at (-10, -2.75) {};
		\node [style=none] (16) at (-10.5, -0.5) {};
		\node [style=none] (17) at (-10.5, 0) {};
		\node [style=none] (18) at (-10.5, -0.5) {};
		\node [style=none] (19) at (-11.75, -4.75) {};
		\node [style=none] (20) at (-11, 0.25) {};
		\node [style=none] (21) at (-11, 0) {};
		\node [style=none] (22) at (-10, 0) {};
		\node [style=none] (23) at (-11, 0) {};
		\node [style=none] (24) at (-10, 0.25) {};
		\node [style=none] (25) at (-10, 0) {};
		\node [style=none] (26) at (-10.75, 0) {};
		\node [style=none] (27) at (-10.25, 0) {};
		\node [style=white dot] (28) at (-10.75, 0.75) {};
		\node [style=none] (29) at (-12.75, -1) {};
		\node [style=none] (30) at (-10.25, 0) {};
		\node [style=white dot] (31) at (-10.25, 0.75) {};
		\node [style=none] (32) at (-12.75, -1.75) {};
		\node [style=none] (33) at (3.5, 1.75) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=langstate] (35) at (4.5, 2) {\!\!\!\! \ {\tt *TV*} \ \!\!\!\!};
		\node [style=white dot] (36) at (3.5, 1) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=none] (39) at (3, -2.25) {};
		\node [style=none] (40) at (4.75, 0) {};
		\node [style=none] (41) at (5.5, 1.75) {};
		\node [style=white dot] (42) at (5.5, 1) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (5.5, 1) {};
		\node [style=none] (45) at (6, -2.25) {};
		\node [style=none] (46) at (6.5, -1) {};
		\node [style=none] (47) at (2.5, -1) {};
		\node [style=none] (48) at (2.5, 2.5) {};
		\node [style=none] (49) at (4.5, 2.75) {};
		\node [style=none] (50) at (6.5, 2.5) {};
		\node [style=none] (51) at (3.75, 0.25) {};
		\node [style=none] (52) at (3.75, 0) {};
		\node [style=none] (53) at (5.25, 0) {};
		\node [style=none] (54) at (3.75, 0) {};
		\node [style=none] (55) at (5.25, 0.25) {};
		\node [style=none] (56) at (5.25, 0) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (4.5, -2.25) {};
		\node [style=none] (59) at (13.5, -1) {};
		\node [style=none] (60) at (7, -1) {};
		\node [style=none] (61) at (7, 2.75) {};
		\node [style=none] (62) at (10.25, 3.25) {};
		\node [style=none] (63) at (13.5, 2.75) {};
		\node [style=none] (64) at (7.5, 0) {};
		\node [style=none] (65) at (7.5, -0.5) {};
		\node [style=none] (66) at (10, -0.5) {};
		\node [style=none] (67) at (7.5, -0.5) {};
		\node [style=none] (68) at (10, 0) {};
		\node [style=none] (69) at (10, -0.5) {};
		\node [style=none] (70) at (8.75, -0.5) {};
		\node [style=none] (71) at (8.75, -2.75) {};
		\node [style=none] (72) at (8.75, -0.5) {};
		\node [style=none] (73) at (8.75, -0.5) {};
		\node [style=none] (74) at (7.75, -0.5) {};
		\node [style=none] (75) at (9.75, -0.5) {};
		\node [style=none] (76) at (7.75, 1.75) {};
		\node [style=none] (77) at (9.75, 1) {};
		\node [style=none] (78) at (8.75, -0.5) {};
		\node [style=none] (79) at (13, -1) {};
		\node [style=none] (80) at (13, -2.25) {};
		\node [style=none] (81) at (10.75, -1) {};
		\node [style=none] (82) at (10.75, -1.75) {};
		\node [style=none] (83) at (10.75, 1) {};
		\node [style=none] (84) at (13, 1.75) {};
		\node [style=none] (85) at (12, -1) {};
		\node [style=none] (86) at (8.75, -0.5) {};
		\node [style=none] (87) at (12, -0.5) {};
		\node [style=none] (88) at (12, -2.25) {};
		\node [style=none] (89) at (8.75, 0) {};
		\node [style=none] (90) at (8.25, 0.25) {};
		\node [style=none] (91) at (8.25, 0) {};
		\node [style=none] (92) at (9.25, 0) {};
		\node [style=none] (93) at (8.25, 0) {};
		\node [style=none] (94) at (9.25, 0.25) {};
		\node [style=none] (95) at (9.25, 0) {};
		\node [style=none] (96) at (12, 0) {};
		\node [style=none] (97) at (11.5, -0.25) {};
		\node [style=none] (98) at (11.5, -0.5) {};
		\node [style=none] (99) at (12.5, -0.5) {};
		\node [style=none] (100) at (11.5, -0.5) {};
		\node [style=none] (101) at (12.5, -0.25) {};
		\node [style=none] (102) at (12.5, -0.5) {};
		\node [style=none] (103) at (8.75, -0.25) {};
		\node [style=none] (104) at (8.75, 0) {};
		\node [style=none] (105) at (8.75, -0.5) {};
		\node [style=none] (106) at (11.75, 0) {};
		\node [style=none] (107) at (12.25, 0) {};
		\node [style=none] (108) at (9, 0) {};
		\node [style=none] (109) at (8.5, 0) {};
		\node [style=none] (110) at (11.75, -0.5) {};
		\node [style=none] (111) at (12.25, -0.5) {};
		\node [style=none] (112) at (-13.75, -1.75) {};
		\node [style=none] (113) at (-13.75, 3.75) {};
		\node [style=none] (114) at (-7, 1.75) {};
		\node [style=none] (115) at (-7, 1) {};
		\node [style=langstate] (116) at (-6, 2) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=white dot] (117) at (-7, 1) {};
		\node [style=none] (118) at (-7.5, -1) {};
		\node [style=none] (119) at (-6.25, 0) {};
		\node [style=none] (120) at (-7.5, -2.25) {};
		\node [style=none] (121) at (-5.75, 0) {};
		\node [style=none] (122) at (-5, 1.75) {};
		\node [style=white dot] (123) at (-5, 1) {};
		\node [style=none] (124) at (-4.5, -0.5) {};
		\node [style=none] (125) at (-5, 1) {};
		\node [style=none] (126) at (-4.5, -1.75) {};
		\node [style=none] (127) at (-4, -1) {};
		\node [style=none] (128) at (-8, -1) {};
		\node [style=none] (129) at (-8, 2.5) {};
		\node [style=none] (130) at (-6, 2.75) {};
		\node [style=none] (131) at (-4, 2.5) {};
		\node [style=none] (132) at (-6.75, 0.25) {};
		\node [style=none] (133) at (-6.75, 0) {};
		\node [style=none] (134) at (-5.25, 0) {};
		\node [style=none] (135) at (-6.75, 0) {};
		\node [style=none] (136) at (-5.25, 0.25) {};
		\node [style=none] (137) at (-5.25, 0) {};
		\node [style=none] (138) at (-6, 0) {};
		\node [style=none] (139) at (-6, -2.25) {};
		\node [style=none] (140) at (-3.5, -1.75) {};
		\node [style=none] (141) at (-3.5, 3.75) {};
		\node [style=none] (142) at (2, -1.75) {};
		\node [style=none] (143) at (2, 3.75) {};
		\node [style=none] (144) at (2.5, -1.75) {};
		\node [style=none] (145) at (2.5, -2.25) {};
		\node [style=none] (146) at (6.5, -2.25) {};
		\node [style=none] (147) at (2.5, -2.25) {};
		\node [style=none] (148) at (6.5, -1.75) {};
		\node [style=none] (149) at (6.5, -2.25) {};
		\node [style=none] (150) at (4.5, -2.25) {};
		\node [style=none] (151) at (4.5, -2.75) {};
		\node [style=none] (152) at (4.5, -2.75) {};
		\node [style=none] (153) at (8.75, -2.75) {};
		\node [style=white dot] (154) at (-1.75, 2) {};
		\node [style=none] (155) at (-1.75, -1) {};
		\node [style=none] (156) at (-0.75, -0.5) {};
		\node [style=none] (157) at (1.5, -1) {};
		\node [style=none] (158) at (-3, -1) {};
		\node [style=none] (159) at (-3, 2.5) {};
		\node [style=none] (160) at (-0.75, 3) {};
		\node [style=none] (161) at (1.5, 2.5) {};
		\node [style=none] (162) at (-1.25, 0) {};
		\node [style=none] (163) at (-1.25, -0.5) {};
		\node [style=none] (164) at (1, -0.5) {};
		\node [style=none] (165) at (-1.25, -0.5) {};
		\node [style=none] (166) at (1, 0) {};
		\node [style=none] (167) at (1, -0.5) {};
		\node [style=none] (168) at (-0.25, -0.5) {};
		\node [style=none] (169) at (-0.25, -2.75) {};
		\node [style=none] (170) at (-0.75, -0.5) {};
		\node [style=none] (171) at (0.25, -0.5) {};
		\node [style=none] (172) at (-0.25, -0.5) {};
		\node [style=none] (173) at (0.25, 0) {};
		\node [style=none] (174) at (0.25, -0.5) {};
		\node [style=none] (175) at (-1.75, -1.75) {};
		\node [style=none] (176) at (-0.25, 0.25) {};
		\node [style=none] (177) at (-0.25, 0) {};
		\node [style=none] (178) at (0.75, 0) {};
		\node [style=none] (179) at (-0.25, 0) {};
		\node [style=none] (180) at (0.75, 0.25) {};
		\node [style=none] (181) at (0.75, 0) {};
		\node [style=none] (182) at (0, 0) {};
		\node [style=none] (183) at (0.5, 0) {};
		\node [style=white dot] (184) at (0, 0.75) {};
		\node [style=none] (185) at (-2.5, -1) {};
		\node [style=none] (186) at (0.5, 0) {};
		\node [style=white dot] (187) at (0.5, 0.75) {};
		\node [style=none] (188) at (-2.5, -1.75) {};
		\node [style=none] (189) at (12.5, -2.75) {};
		\node [style=none] (190) at (-0.25, -2.75) {};
		\node [style=none] (191) at (11.5, -1.75) {};
		\node [style=none] (192) at (11.5, -2.25) {};
		\node [style=none] (193) at (13.5, -2.25) {};
		\node [style=none] (194) at (11.5, -2.25) {};
		\node [style=none] (195) at (13.5, -1.75) {};
		\node [style=none] (196) at (13.5, -2.25) {};
		\node [style=none] (197) at (12.5, -2.25) {};
		\node [style=none] (198) at (12.5, -2.75) {};
		\node [style=none] (199) at (-6.25, -2.25) {};
		\node [style=none] (200) at (-7.5, -2.25) {};
		\node [style=none] (201) at (-7, -2.75) {};
		\node [style=none] (202) at (-8, -1.75) {};
		\node [style=none] (203) at (-8, -2.25) {};
		\node [style=none] (204) at (-5.5, -2.25) {};
		\node [style=none] (205) at (-8, -2.25) {};
		\node [style=none] (206) at (-5.5, -1.75) {};
		\node [style=none] (207) at (-5.5, -2.25) {};
		\node [style=none] (208) at (-7, -2.25) {};
		\node [style=none] (209) at (-7, -2.75) {};
		\node [style=none] (210) at (-10, -2.75) {};
		\node [style=none] (211) at (-7, -2.75) {};
		\node [style=langstate] (212) at (-13.75, 4) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (213) at (-3.5, 4) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (214) at (2, 4) {\!\!\!\!{\tt Obj.}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw (19.center) to (1.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (26.center) to (28);
		\draw [in=180, out=90, looseness=1.00] (29.center) to (0);
		\draw (30.center) to (31);
		\draw (29.center) to (32.center);
		\draw [style=swap] (34.center) to (33.center);
		\draw [style=swap] (37.center) to (39.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (36) to (38.center);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (36) to (37.center);
		\draw [style=swap] (44.center) to (41.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (42) to (43.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (42) to (40.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (50.center);
		\draw [style=swap, dashed] (49.center) to (48.center);
		\draw [style=swap, dashed] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw (43.center) to (45.center);
		\draw [style=swap, dashed] (61.center) to (60.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (59.center) to (63.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (62.center) to (63.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (79.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (90.center) to (91.center);
		\draw [style=boldedge] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (104.center) to (105.center);
		\draw [bend right=90, looseness=1.00] (106.center) to (108.center);
		\draw [bend right=90, looseness=1.00] (107.center) to (109.center);
		\draw (107.center) to (111.center);
		\draw (106.center) to (110.center);
		\draw [style=swap] (115.center) to (114.center);
		\draw [style=swap] (118.center) to (120.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (117) to (119.center);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (117) to (118.center);
		\draw [style=swap] (125.center) to (122.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (123) to (124.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (123) to (121.center);
		\draw [style=swap, dashed] (129.center) to (128.center);
		\draw [style=swap, dashed] (128.center) to (127.center);
		\draw [style=swap, dashed] (127.center) to (131.center);
		\draw [style=swap, dashed] (130.center) to (129.center);
		\draw [style=swap, dashed] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [style=boldedge] (138.center) to (139.center);
		\draw (124.center) to (126.center);
		\draw (113.center) to (112.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw [style=boldedge] (144.center) to (145.center);
		\draw [style=boldedge] (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (152.center) to (153.center);
		\draw [bend right=90, looseness=0.75] (142.center) to (82.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (154) to (156.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (154) to (155.center);
		\draw [style=swap, dashed] (159.center) to (158.center);
		\draw [style=swap, dashed] (158.center) to (157.center);
		\draw [style=swap, dashed] (157.center) to (161.center);
		\draw [style=swap, dashed] (160.center) to (159.center);
		\draw [style=swap, dashed] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw [style=boldedge] (168.center) to (169.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw (175.center) to (155.center);
		\draw [style=boldedge] (176.center) to (177.center);
		\draw [style=boldedge] (178.center) to (179.center);
		\draw [style=boldedge] (180.center) to (181.center);
		\draw (182.center) to (184);
		\draw [in=180, out=90, looseness=0.75] (185.center) to (154);
		\draw (186.center) to (187);
		\draw (185.center) to (188.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (189.center) to (190.center);
		\draw [style=boldedge] (191.center) to (192.center);
		\draw [style=boldedge] (193.center) to (194.center);
		\draw [style=boldedge] (195.center) to (196.center);
		\draw [style=boldedge] (197.center) to (198.center);
		\draw [bend right=90, looseness=1.25] (140.center) to (188.center);
		\draw [bend left=90, looseness=1.00] (175.center) to (126.center);
		\draw [style=boldedge] (202.center) to (203.center);
		\draw [style=boldedge] (204.center) to (205.center);
		\draw [style=boldedge] (206.center) to (207.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (210.center) to (211.center);
		\draw [bend right=90, looseness=1.00] (112.center) to (32.center);
		\draw [in=90, out=90, looseness=1.00] (76.center) to (83.center);
		\draw [in=90, out=90, looseness=0.75] (77.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-posspronII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-10, 1.5) {};
		\node [style=none] (1) at (-10, -1.5) {};
		\node [style=none] (2) at (-7.75, -1) {};
		\node [style=none] (3) at (-10, -5.5) {};
		\node [style=none] (4) at (-9, -0.5) {};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=white dot] (6) at (-9, 0.25) {};
		\node [style=none] (7) at (-11, -1.5) {};
		\node [style=none] (8) at (-8.5, -0.5) {};
		\node [style=white dot] (9) at (-8.5, 0.25) {};
		\node [style=none] (10) at (-11, -2.25) {};
		\node [style=none] (11) at (4.75, 1.25) {};
		\node [style=none] (12) at (4.75, 0.5) {};
		\node [style=langstate] (13) at (5.75, 1.5) {\!\!\!\! \ {\tt *TV*} \ \!\!\!\!};
		\node [style=white dot] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (6, -0.5) {};
		\node [style=none] (18) at (6.75, 1.25) {};
		\node [style=white dot] (19) at (6.75, 0.5) {};
		\node [style=none] (20) at (7.25, -1) {};
		\node [style=none] (21) at (6.75, 0.5) {};
		\node [style=none] (22) at (9, -1) {};
		\node [style=none] (23) at (11, -1) {};
		\node [style=none] (24) at (9, 1.25) {};
		\node [style=none] (25) at (11, 0.75) {};
		\node [style=none] (26) at (14.5, -1.5) {};
		\node [style=none] (27) at (14.5, -2.75) {};
		\node [style=none] (28) at (12, -1.5) {};
		\node [style=none] (29) at (12, -2.25) {};
		\node [style=none] (30) at (12, 0.75) {};
		\node [style=none] (31) at (14.5, 1.25) {};
		\node [style=none] (32) at (13.25, -0.5) {};
		\node [style=none] (33) at (13.75, -0.5) {};
		\node [style=none] (34) at (10.25, -0.5) {};
		\node [style=none] (35) at (9.75, -0.5) {};
		\node [style=none] (36) at (13.25, -1) {};
		\node [style=none] (37) at (13.75, -1) {};
		\node [style=none] (38) at (-12, -2.25) {};
		\node [style=none] (39) at (-12, 3.25) {};
		\node [style=none] (40) at (-5.5, 1.25) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=langstate] (42) at (-4.5, 1.5) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=white dot] (43) at (-5.5, 0.5) {};
		\node [style=none] (44) at (-6, -1) {};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-7.75, -1) {};
		\node [style=none] (47) at (-4.25, -0.5) {};
		\node [style=none] (48) at (-3.5, 1.25) {};
		\node [style=white dot] (49) at (-3.5, 0.5) {};
		\node [style=none] (50) at (-3, -1) {};
		\node [style=none] (51) at (-3.5, 0.5) {};
		\node [style=none] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-2, -2.25) {};
		\node [style=none] (54) at (-2, 3.25) {};
		\node [style=none] (55) at (3.25, -2.25) {};
		\node [style=none] (56) at (3.25, 3.25) {};
		\node [style=white dot] (57) at (-0.25, 1.5) {};
		\node [style=none] (58) at (-0.25, -1.5) {};
		\node [style=none] (59) at (0.75, -1) {};
		\node [style=none] (60) at (0.75, -2.75) {};
		\node [style=none] (61) at (-0.25, -2.25) {};
		\node [style=none] (62) at (1.5, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=white dot] (64) at (1.5, 0.25) {};
		\node [style=none] (65) at (-1, -1.5) {};
		\node [style=none] (66) at (2, -1) {};
		\node [style=white dot] (67) at (2, 0.25) {};
		\node [style=none] (68) at (-1, -2.25) {};
		\node [style=none] (69) at (-14.25, -0.5) {$\mapsto$};
		\node [style=none] (70) at (0.75, 5) {\text{(unwrapping wires)}};
		\node [style=langstate] (71) at (-12, 3.5) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (72) at (-2, 3.5) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (73) at (3.25, 3.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (0) to (1.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (6);
		\draw [in=180, out=90, looseness=1.00] (7.center) to (0);
		\draw (8.center) to (9);
		\draw (7.center) to (10.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (14) to (16.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (14) to (15.center);
		\draw [style=swap] (21.center) to (18.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (19) to (20.center);
		\draw [style=swap, in=90, out=-45, looseness=1.50] (19) to (17.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (26.center);
		\draw [bend right=90, looseness=1.00] (32.center) to (34.center);
		\draw [bend right=90, looseness=1.00] (33.center) to (35.center);
		\draw (33.center) to (37.center);
		\draw (32.center) to (36.center);
		\draw [style=swap] (41.center) to (40.center);
		\draw [style=swap, bend left=90, looseness=1.25] (44.center) to (46.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (43) to (45.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (43) to (44.center);
		\draw [style=swap] (51.center) to (48.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (49) to (50.center);
		\draw [style=swap, in=90, out=-45, looseness=1.50] (49) to (47.center);
		\draw (50.center) to (52.center);
		\draw (39.center) to (38.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [bend right=90, looseness=0.75] (55.center) to (29.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (57) to (59.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (57) to (58.center);
		\draw (61.center) to (58.center);
		\draw (62.center) to (64);
		\draw [in=180, out=90, looseness=0.75] (65.center) to (57);
		\draw (66.center) to (67);
		\draw (65.center) to (68.center);
		\draw [bend right=90, looseness=1.25] (53.center) to (68.center);
		\draw [bend left=90, looseness=1.00] (61.center) to (52.center);
		\draw [bend right=90, looseness=1.00] (38.center) to (10.center);
		\draw [bend right=90, looseness=0.75] (60.center) to (27.center);
		\draw (59.center) to (60.center);
		\draw [bend left=90, looseness=1.00] (36.center) to (66.center);
		\draw [bend left=90, looseness=1.00] (37.center) to (62.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (20.center);
		\draw [bend left=90, looseness=1.25] (35.center) to (17.center);
		\draw [bend left=90, looseness=1.25] (34.center) to (16.center);
		\draw [bend left=90, looseness=1.25] (45.center) to (8.center);
		\draw [bend left=90, looseness=1.25] (47.center) to (4.center);
		\draw [in=90, out=90, looseness=1.25] (30.center) to (24.center);
		\draw [in=90, out=90, looseness=1.00] (25.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-posspronIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, -2) {};
		\node [style=none] (1) at (-5.75, -3.5) {};
		\node [style=none] (2) at (1.25, 2.75) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=langstate] (4) at (2.25, 3) {\!\!\!\! \ {\tt *TV*} \ \!\!\!\!};
		\node [style=white dot] (5) at (1.25, 2) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (3.25, 2.75) {};
		\node [style=white dot] (8) at (3.25, 2) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (3.25, 2) {};
		\node [style=none] (11) at (-5.75, 2.25) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=langstate] (14) at (-3, 1) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=white dot] (15) at (-4, 0) {};
		\node [style=none] (16) at (-4.75, -0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=white dot] (18) at (-2, 0) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1.25, -3) {};
		\node [style=none] (22) at (-1.25, 2.25) {};
		\node [style=none] (23) at (5.75, 2.25) {};
		\node [style=white dot] (24) at (0.25, -1.75) {};
		\node [style=none] (25) at (0.25, -3) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0.25, -3) {};
		\node [style=white dot] (28) at (-2.5, -1.25) {};
		\node [style=white dot] (29) at (-3.5, -0.75) {};
		\node [style=white dot] (30) at (1.75, 1) {};
		\node [style=white dot] (31) at (3, 0.75) {};
		\node [style=none] (32) at (0, 4.25) {\text{(simplifying)}};
		\node [style=none] (33) at (-8, 0) {$=$};
		\node [style=langstate] (34) at (-5.75, 2.5) {\!\!\!\!{\tt posessor}\!\!\!\!};
		\node [style=langstate] (35) at (-1.25, 2.5) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (36) at (5.75, 2.5) {\!\!\!\!{\tt Obj.}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (0) to (1.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (5) to (6.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap, in=105, out=-150, looseness=1.25] (8) to (9.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (15) to (16.center);
		\draw [style=swap] (20.center) to (17.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (18) to (19.center);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (21.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (24) to (25.center);
		\draw [bend left=90, looseness=1.00] (27.center) to (21.center);
		\draw [in=-15, out=15, looseness=2.00] (28) to (20.center);
		\draw [in=90, out=-30, looseness=1.00] (15) to (29);
		\draw [in=-30, out=60, looseness=1.50] (31) to (10.center);
		\draw [in=-45, out=90, looseness=1.25] (30) to (5);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (0);
		\draw [in=-90, out=60, looseness=1.00] (0) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (24);
		\draw [in=-90, out=-75, looseness=1.00] (9.center) to (23.center);
		\draw [in=-90, out=15, looseness=1.00] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-posspronIIIb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-5.5, -1.75) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (2.75, 1.25) {};
		\node [style=langstate] (4) at (3.75, 2.25) {\!\!\!\! \ {\tt *TV*} \ \!\!\!\!};
		\node [style=white dot] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.25, -2.25) {};
		\node [style=none] (7) at (4.75, 2) {};
		\node [style=white dot] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (5.5, -0.75) {};
		\node [style=none] (10) at (4.75, 1.25) {};
		\node [style=none] (11) at (-7.5, -3.25) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (6.75, -0.25) {};
		\node [style=white dot] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (2.25, -2.25) {};
		\node [style=none] (18) at (-7.5, 3) {};
		\node [style=none] (19) at (1, 3) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (4, -1.25) {};
		\node [style=white dot] (22) at (-2.5, -1.25) {};
		\node [style=white dot] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=none] (26) at (-6.5, -1.75) {};
		\node [style=none] (27) at (-6.5, -3.25) {};
		\node [style=none] (28) at (-3.75, -1.25) {};
		\node [style=none] (29) at (-4.75, -1.25) {};
		\node [style=none] (30) at (6.75, 3) {};
		\node [style=none] (31) at (-9.75, -0.5) {$=$};
		\node [style=none] (32) at (0, 4.5) {\text{(dragging wires into place)}};
		\node [style=langstate] (33) at (-7.5, 3.25) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (34) at (1, 3.25) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (35) at (6.75, 3.25) {\!\!\!\!{\tt Obj.}\!\!\!\!};
		\node [style=none] (36) at (-5.5, -5.25) {};
		\node [style=langstate] (37) at (-3.25, 1.5) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-30] (0) to (1.center);
		\draw [style=swap] (3.center) to (2.center);
		\draw [style=swap, in=60, out=-165] (5) to (6.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap, in=105, out=-150, looseness=1.25] (8) to (9.center);
		\draw [in=-120, out=-150, looseness=1.50] (16) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (0);
		\draw [in=90, out=-90] (18.center) to (11.center);
		\draw [in=105, out=-90] (13.center) to (16);
		\draw (19.center) to (14.center);
		\draw [in=90, out=-30, looseness=1.25] (10.center) to (21.center);
		\draw [in=90, out=-15] (5) to (20.center);
		\draw [in=90, out=-30, looseness=1.25] (16) to (24.center);
		\draw [bend left=75] (14.center) to (25.center);
		\draw [in=90, out=-150] (0) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (27.center);
		\draw [in=-90, out=-75, looseness=1.25] (22) to (20.center);
		\draw [in=-75, out=-90, looseness=1.25] (21.center) to (23);
		\draw [bend right=90, looseness=2.50] (28.center) to (29.center);
		\draw (30.center) to (15.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.25] (29.center) to (15.center);
		\draw [style=swap] (1.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-posspronIV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=langstate] (1) at (-4, 2.25) {\!\!\!\! \ {\tt owns} \ \!\!\!\!};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=white dot] (3) at (-6.5, 0.75) {};
		\node [style=white dot] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (-3, -2.25) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-2.75, -1) {};
		\node [style=white dot] (21) at (-2.75, 0) {};
		\node [style=white dot] (22) at (-3.25, 0) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (24) at (-2.25, -1.5) {};
		\node [style=none] (25) at (-3.75, -1.5) {};
		\node [style=none] (26) at (-5, -2.25) {};
		\node [style=none] (27) at (-3.75, -0.5) {};
		\node [style=none] (28) at (-5, -0.5) {};
		\node [style=none] (29) at (-1, -2.25) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=none] (31) at (-6, -2) {};
		\node [style=none] (32) at (-0.5, -2) {};
		\node [style=none] (33) at (-7.5, -2) {};
		\node [style=none] (34) at (-7.5, 3) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=none] (36) at (-0.5, 3) {};
		\node [style=none] (37) at (-7, -2.25) {};
		\node [style=none] (38) at (-6, -2.25) {};
		\node [style=none] (39) at (-9, 3.75) {};
		\node [style=none] (40) at (-9, -2.25) {};
		\node [style=none] (41) at (-9, 3.75) {};
		\node [style=none] (42) at (1, -2.25) {};
		\node [style=none] (43) at (1, 3.75) {};
		\node [style=none] (44) at (8.5, -2.25) {};
		\node [style=none] (45) at (8.5, 3.75) {};
		\node [style=none] (46) at (3.75, 2) {};
		\node [style=none] (47) at (3.75, 1.25) {};
		\node [style=langstate] (48) at (4.75, 2.25) {\!\!\!\! \ {\tt *TV*} \ \!\!\!\!};
		\node [style=white dot] (49) at (3.75, 1.25) {};
		\node [style=none] (50) at (3, -0.75) {};
		\node [style=none] (51) at (4.5, 0.25) {};
		\node [style=none] (52) at (3, -1.75) {};
		\node [style=none] (53) at (5, 0.25) {};
		\node [style=none] (54) at (5.75, 2) {};
		\node [style=white dot] (55) at (5.75, 1.25) {};
		\node [style=none] (56) at (6.5, -0.25) {};
		\node [style=none] (57) at (5.75, 1.25) {};
		\node [style=none] (58) at (6.5, -1.75) {};
		\node [style=none] (59) at (7, -0.75) {};
		\node [style=none] (60) at (2.5, -0.75) {};
		\node [style=none] (61) at (2.5, 2.75) {};
		\node [style=none] (62) at (4.75, 3) {};
		\node [style=none] (63) at (7, 2.75) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (4, 0.25) {};
		\node [style=none] (66) at (5.5, 0.25) {};
		\node [style=none] (67) at (4, 0.25) {};
		\node [style=none] (68) at (5.5, 0.5) {};
		\node [style=none] (69) at (5.5, 0.25) {};
		\node [style=none] (70) at (4.75, 0.25) {};
		\node [style=none] (71) at (4.75, -1.75) {};
		\node [style=none] (72) at (2.5, -1.5) {};
		\node [style=none] (73) at (2.5, -1.75) {};
		\node [style=none] (74) at (7, -1.75) {};
		\node [style=none] (75) at (2.5, -1.75) {};
		\node [style=none] (76) at (7, -1.5) {};
		\node [style=none] (77) at (7, -1.75) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (4.75, -2.25) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (-6, -4.5) {};
		\node [style=none] (82) at (4.75, -2.25) {};
		\node [style=none] (83) at (-3, -2.25) {};
		\node [style=none] (84) at (-4, 4.25) {\small\texttt{\underline{whose}}};
		\node [style=none] (85) at (0, 5.5) {\text{(recovering a pregroup proof with bracketing)}};
		\node [style=none] (86) at (-12, 0) {$\mapsto$};
		\node [style=langstate] (87) at (-9, 4) {\!\!\!\!{\tt possessor}\!\!\!\!};
		\node [style=langstate] (88) at (1, 4) {\!\!\!\!{\tt possessed}\!\!\!\!};
		\node [style=langstate] (89) at (8.5, 4) {\!\!\!\!{\tt Obj.}\!\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (4);
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (3);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw (21) to (20.center);
		\draw (22) to (23.center);
		\draw [in=-120, out=90, looseness=0.75] (24.center) to (4);
		\draw [in=-90, out=90, looseness=1.25] (25.center) to (27.center);
		\draw [bend right=90] (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [in=-15, out=90, looseness=0.75] (29.center) to (4);
		\draw [in=90, out=-45, looseness=0.75] (3) to (31.center);
		\draw [in=90, out=-135, looseness=0.75] (3) to (30.center);
		\draw [style=swap, dashed] (34.center) to (33.center);
		\draw [style=swap, dashed] (33.center) to (32.center);
		\draw [style=swap, dashed] (32.center) to (36.center);
		\draw [style=swap, dashed] (35.center) to (34.center);
		\draw [style=swap, dashed] (35.center) to (36.center);
		\draw (38.center) to (31.center);
		\draw (37.center) to (30.center);
		\draw [style=swap] (47.center) to (46.center);
		\draw [style=swap] (50.center) to (52.center);
		\draw [style=swap, in=90, out=-15] (49) to (51.center);
		\draw [style=swap, in=90, out=-165] (49) to (50.center);
		\draw [style=swap] (57.center) to (54.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (55) to (56.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (55) to (53.center);
		\draw [style=swap, dashed] (61.center) to (60.center);
		\draw [style=swap, dashed] (60.center) to (59.center);
		\draw [style=swap, dashed] (59.center) to (63.center);
		\draw [style=swap, dashed] (62.center) to (61.center);
		\draw [style=swap, dashed] (62.center) to (63.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (66.center) to (67.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=boldedge] (70.center) to (71.center);
		\draw (56.center) to (58.center);
		\draw [style=boldedge] (72.center) to (73.center);
		\draw [style=boldedge] (74.center) to (75.center);
		\draw [style=boldedge] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw [bend right=90, looseness=1.25] (40.center) to (37.center);
		\draw (38.center) to (81.center);
		\draw [bend right=90, looseness=0.75] (29.center) to (42.center);
		\draw [style=boldedge, bend left=90, looseness=0.50] (82.center) to (83.center);
		\draw [bend left=90, looseness=0.50] (44.center) to (26.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-reflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -2.5) {};
		\node [style=none] (1) at (-2.75, -2.5) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (0, -4) {\footnotesize${}^{-1}[{}^{-1}n \cdot [n \cdot n] \cdot n^{-1}] \cdot {}^{-1}n \cdot [n]$};
		\node [style=none] (6) at (0, 2.5) {\small\texttt{Reflexive pronoun}};
		\node [style=none] (7) at (1.75, -2.5) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (1.75, -3.25) {};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -2) {};
		\node [style=none] (12) at (0.25, -2) {};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=none] (15) at (0.25, -2) {};
		\node [style=none] (16) at (-1, -2) {};
		\node [style=none] (17) at (-1, -3.25) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.25, -2) {};
		\node [style=none] (21) at (0.75, -3.25) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-1.5, -1.5) {};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (-1, -1.5) {};
		\node [style=none] (32) at (-1, -2) {};
		\node [style=none] (33) at (-1.25, -1.5) {};
		\node [style=white dot] (34) at (-1, -0.5) {};
		\node [style=white dot] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (1.75, -1.75) {};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (38) at (1.25, -1.75) {};
		\node [style=none] (39) at (2.25, -1.75) {};
		\node [style=none] (40) at (1.25, -1.75) {};
		\node [style=none] (41) at (2.25, -1.5) {};
		\node [style=none] (42) at (2.25, -1.75) {};
		\node [style=none] (43) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (1.center);
		\draw [style=swap, dashed] (1.center) to (0.center);
		\draw [style=swap, dashed] (0.center) to (4.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw (21.center) to (19.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [in=-135, out=90] (33.center) to (34);
		\draw [in=-45, out=90] (30.center) to (34);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw [in=90, out=90] (34) to (43.center);
		\draw [in=-165, out=90, looseness=0.75] (22.center) to (35);
		\draw [in=-15, out=90, looseness=0.75] (20.center) to (35);
		\draw [in=90, out=90, looseness=1.25] (35) to (19.center);
		\draw (43.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-relpron-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (6, 0.5) {};
		\node [style=none] (1) at (6, -1) {};
		\node [style=none] (2) at (7, -1) {};
		\node [style=none] (3) at (8.75, -1) {};
		\node [style=none] (4) at (4.25, -1) {};
		\node [style=none] (5) at (4.25, 0.75) {};
		\node [style=none] (6) at (6.5, 1.25) {};
		\node [style=none] (7) at (8.75, 0.75) {};
		\node [style=none] (8) at (6.5, 2) {\small\tt Ob.~Rel.~Pron.${}_{\tt compound}$};
		\node [style=none] (9) at (8, -0.25) {};
		\node [style=none] (10) at (8, -1.75) {};
		\node [style=none] (11) at (6, -1.75) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (6.5, -2.5) {\footnotesize${}^{-1}n \cdot n \cdot (n^{-1})^{-1} \cdot [[[\cdots]]]^{-1}$};
		\node [style=none] (14) at (5, -1.75) {};
		\node [style=white dot] (15) at (-6.75, 0.5) {};
		\node [style=none] (16) at (-7, -1) {};
		\node [style=none] (17) at (-5, -1) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-8.75, -1) {};
		\node [style=none] (20) at (-8.75, 0.75) {};
		\node [style=none] (21) at (-6.5, 1.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-6.5, 2) {\small\tt Sub.~Rel.~Pron.${}_{\tt compound}$};
		\node [style=none] (24) at (-6, -0.25) {};
		\node [style=none] (25) at (-6, -1.75) {};
		\node [style=none] (26) at (-7, -1.75) {};
		\node [style=none] (27) at (-8, -1) {};
		\node [style=none] (28) at (-8, -1.75) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (-6.5, -2.5) {\footnotesize${}^{-1}n \cdot n \cdot [[[\cdots]]]^{-1} \cdot n$};
		\node [style=none] (31) at (7, -1.75) {};
		\node [style=white dot, boldedge] (32) at (8, -0.25) {};
		\node [style=white dot, boldedge] (33) at (-6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw (11.center) to (1.center);
		\draw [in=180, out=90, looseness=1.00] (12.center) to (0);
		\draw (12.center) to (14.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (15) to (17.center);
		\draw [style=swap, in=90, out=-105, looseness=1.00] (15) to (16.center);
		\draw [style=swap, dashed] (20.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (22.center);
		\draw [style=swap, dashed] (21.center) to (20.center);
		\draw [style=swap, dashed] (21.center) to (22.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (26.center) to (16.center);
		\draw [in=180, out=90, looseness=1.00] (27.center) to (15);
		\draw (27.center) to (28.center);
		\draw (17.center) to (29.center);
		\draw (2.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-relpron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (2.25, -1.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (2.25, 1.75) {};
		\node [style=none] (8) at (0, 5.5) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n \cdot n]]^{-1}$};
		\node [style=none] (9) at (0, 3) {\small\tt Ob.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (-0.5, -1.25) {}; 
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -2.5) {};
		\node [style=none] (18) at (0.25, -1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (1.75, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=white dot] (35) at (1, 0) {};
		\node [style=none] (36) at (-1.75, -1.75) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=white dot] (38) at (1.5, 0) {};
		\node [style=white dot] (39) at (-1, 10) {};
		\node [style=none] (40) at (-1, 7) {};
		\node [style=none] (41) at (1.5, 7.5) {};
		\node [style=none] (42) at (2.25, 7) {};
		\node [style=none] (43) at (-2.25, 7) {};
		\node [style=none] (44) at (-2.25, 10.5) {};
		\node [style=none] (45) at (0, 11) {};
		\node [style=none] (46) at (2.25, 10.5) {};
		\node [style=none] (47) at (0, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [[n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (48) at (0, 11.75) {\small\tt Sub.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (49) at (-0.5, 8) {};
		\node [style=none] (50) at (-0.5, 7.5) {};
		\node [style=none] (51) at (2, 7.5) {};
		\node [style=none] (52) at (-0.5, 7.5) {};
		\node [style=none] (53) at (2, 8) {};
		\node [style=none] (54) at (2, 7.5) {};
		\node [style=none] (55) at (0.75, 7.5) {};
		\node [style=none] (56) at (0.75, 6.25) {};
		\node [style=none] (58) at (0.25, 7.5) {};
		\node [style=none] (60) at (0.25, 8) {};
		\node [style=none] (61) at (0.25, 7.5) {};
		\node [style=none] (62) at (-1, 6.25) {};
		\node [style=none] (63) at (-0.25, 8.25) {};
		\node [style=none] (64) at (-0.25, 8) {};
		\node [style=none] (65) at (0.75, 8) {};
		\node [style=none] (66) at (-0.25, 8) {};
		\node [style=none] (67) at (0.75, 8.25) {};
		\node [style=none] (68) at (0.75, 8) {};
		\node [style=none] (69) at (0, 8) {};
		\node [style=none] (70) at (0.5, 8) {};
		\node [style=white dot] (71) at (0, 8.75) {};
		\node [style=none] (72) at (-1.75, 7) {};
		\node [style=none] (73) at (0.5, 8) {};
		\node [style=white dot] (74) at (0.5, 8.75) {};
		\node [style=white dot] (75) at (9.75, 1.25) {};
		\node [style=none] (76) at (9.75, -1.75) {};
		\node [style=none] (77) at (10.75, -1.25) {};
		\node [style=none] (78) at (13, -1.75) {}; 
		\node [style=none] (79) at (8.5, -1.75) {};
		\node [style=none] (80) at (8.5, 1.75) {};
		\node [style=none] (81) at (10.75, 2.25) {};
		\node [style=none] (82) at (13, 1.75) {};
		\node [style=none] (83) at (10.75, 5.5) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n \cdot n \cdot n]]^{-1}$};
		\node [style=none] (84) at (10.75, 3) {\small\tt Ob.~Rel.~Pron.${}_{\tt DV}$};
		\node [style=none] (85) at (10.25, -1) {};
		\node [style=none] (86) at (10.25, -1.25) {};
		\node [style=none] (87) at (12.75, -1.25) {};
		\node [style=none] (88) at (10.25, -1.25) {};
		\node [style=none] (89) at (12.75, -1) {};
		\node [style=none] (90) at (12.75, -1.25) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (11.5, -2.5) {};
		\node [style=none] (93) at (10.75, -1.25) {};
		\node [style=none] (94) at (12, -1.25) {};
		\node [style=none] (95) at (11.5, -1.25) {};
		\node [style=none] (96) at (12, -0.75) {};
		\node [style=none] (97) at (12, -1.25) {};
		\node [style=none] (98) at (9.75, -2.5) {};
		\node [style=none] (99) at (11.25, -0.5) {};
		\node [style=none] (100) at (11.25, -0.75) {};
		\node [style=none] (101) at (12.75, -0.75) {};
		\node [style=none] (102) at (11.25, -0.75) {};
		\node [style=none] (103) at (12.75, -0.5) {};
		\node [style=none] (104) at (12.75, -0.75) {};
		\node [style=none] (105) at (11.5, -0.75) {};
		\node [style=none] (106) at (12.5, -0.75) {};
		\node [style=white dot] (107) at (11.5, 0) {};
		\node [style=none] (108) at (9, -1.75) {};
		\node [style=none] (109) at (12.5, -0.75) {};
		\node [style=white dot] (110) at (12.5, 0) {};
		\node [style=white dot] (111) at (10, 10) {};
		\node [style=none] (112) at (10, 7) {};
		\node [style=none] (114) at (13.25, 7) {};
		\node [style=none] (115) at (8.75, 7) {};
		\node [style=none] (116) at (8.75, 10.5) {};
		\node [style=none] (117) at (11, 11) {};
		\node [style=none] (118) at (13.25, 10.5) {};
		\node [style=none] (119) at (10.75, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [[n \cdot n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (120) at (11, 11.75) {\small\tt Sub.~Rel.~Pron.${}_{\tt DV}$};
		\node [style=none] (132) at (10, 6.25) {};
		\node [style=none] (142) at (9.25, 7) {};
		\node [style=none] (145) at (12, -0.75) {};
		\node [style=none] (146) at (12, -0.75) {};
		\node [style=white dot] (147) at (12, 0) {};
		\node [style=none] (148) at (11, 7.5) {};
		\node [style=none] (149) at (10.5, 7.75) {};
		\node [style=none] (150) at (10.5, 7.5) {};
		\node [style=none] (151) at (13, 7.5) {};
		\node [style=none] (152) at (10.5, 7.5) {};
		\node [style=none] (153) at (13, 7.75) {};
		\node [style=none] (154) at (13, 7.5) {};
		\node [style=none] (155) at (11.75, 7.5) {};
		\node [style=none] (156) at (11.75, 6.25) {};
		\node [style=none] (157) at (11, 7.5) {};
		\node [style=none] (158) at (12.5, 7.5) {};
		\node [style=none] (159) at (11.75, 7.5) {};
		\node [style=none] (160) at (11, 8) {};
		\node [style=none] (161) at (11, 7.5) {};
		\node [style=none] (162) at (10.25, 8.25) {};
		\node [style=none] (163) at (10.25, 8) {};
		\node [style=none] (164) at (11.75, 8) {};
		\node [style=none] (165) at (10.25, 8) {};
		\node [style=none] (166) at (11.75, 8.25) {};
		\node [style=none] (167) at (11.75, 8) {};
		\node [style=none] (168) at (10.5, 8) {};
		\node [style=none] (169) at (11.5, 8) {};
		\node [style=white dot] (170) at (10.5, 8.75) {};
		\node [style=none] (171) at (11.5, 8) {};
		\node [style=white dot] (172) at (11.5, 8.75) {};
		\node [style=none] (173) at (11, 8) {};
		\node [style=none] (174) at (11, 8) {};
		\node [style=white dot] (175) at (11, 8.75) {};
		\node [style=none] (176) at (-1.75, 6.25) {};
		\node [style=none] (177) at (-1.75, -2.5) {};
		\node [style=none] (178) at (9, -2.5) {};
		\node [style=none] (179) at (9.25, 6.25) {};
		\node [style=none] (188) at (-9, 5.5) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n]]^{-1}$};
		\node [style=white dot] (216) at (-10, 10) {};
		\node [style=none] (217) at (-10, 7) {};
		\node [style=none] (218) at (-7.5, 7.5) {};
		\node [style=none] (219) at (-6.75, 7) {};
		\node [style=none] (220) at (-11.25, 7) {};
		\node [style=none] (221) at (-11.25, 10.5) {};
		\node [style=none] (222) at (-9, 11) {};
		\node [style=none] (223) at (-6.75, 10.5) {};
		\node [style=none] (225) at (-9, 11.75) {\small\tt Sub.~Rel.~Pron.${}_{\tt IV}$};
		\node [style=none] (226) at (-9.5, 8) {};
		\node [style=none] (227) at (-9.5, 7.5) {};
		\node [style=none] (228) at (-7, 7.5) {};
		\node [style=none] (229) at (-9.5, 7.5) {};
		\node [style=none] (230) at (-7, 8) {};
		\node [style=none] (231) at (-7, 7.5) {};
		\node [style=none] (232) at (-8.25, 7.5) {};
		\node [style=none] (233) at (-8.25, 6.25) {};
		\node [style=none] (234) at (-8.75, 7.5) {};
		\node [style=none] (235) at (-8.75, 8) {};
		\node [style=none] (236) at (-8.75, 7.5) {};
		\node [style=none] (237) at (-10, 6.25) {};
		\node [style=none] (238) at (-9.25, 8.25) {};
		\node [style=none] (239) at (-9.25, 8) {};
		\node [style=none] (240) at (-8.25, 8) {};
		\node [style=none] (241) at (-9.25, 8) {};
		\node [style=none] (242) at (-8.25, 8.25) {};
		\node [style=none] (243) at (-8.25, 8) {};
		\node [style=none] (244) at (-8.75, 8) {};
		\node [style=none] (245) at (-8.5, 8) {};
		\node [style=white dot] (246) at (-8.75, 8.75) {};
		\node [style=none] (247) at (-10.75, 7) {};
		\node [style=none] (250) at (-10.75, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (0) to (2.center);
		\draw [style=swap, in=90, out=-90] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw (24.center) to (1.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw (33.center) to (35);
		\draw [in=-180, out=90] (36.center) to (0);
		\draw (37.center) to (38);
		\draw [style=swap, in=90, out=0, looseness=1.25] (39) to (41.center);
		\draw [style=swap, in=90, out=-90] (39) to (40.center);
		\draw [style=swap, dashed] (44.center) to (43.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (46.center);
		\draw [style=swap, dashed] (45.center) to (44.center);
		\draw [style=swap, dashed] (45.center) to (46.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (53.center) to (54.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw (62.center) to (40.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw (69.center) to (71);
		\draw [in=-180, out=90] (72.center) to (39);
		\draw (73.center) to (74);
		\draw [style=swap, in=90, out=0, looseness=1.25] (75) to (77.center);
		\draw [style=swap, in=90, out=-90] (75) to (76.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (79.center) to (78.center);
		\draw [style=swap, dashed] (78.center) to (82.center);
		\draw [style=swap, dashed] (81.center) to (80.center);
		\draw [style=swap, dashed] (81.center) to (82.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw (98.center) to (76.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw (105.center) to (107);
		\draw [in=-180, out=90] (108.center) to (75);
		\draw (109.center) to (110);
		\draw [style=swap, in=90, out=-90] (111) to (112.center);
		\draw [style=swap, dashed] (116.center) to (115.center);
		\draw [style=swap, dashed] (115.center) to (114.center);
		\draw [style=swap, dashed] (114.center) to (118.center);
		\draw [style=swap, dashed] (117.center) to (116.center);
		\draw [style=swap, dashed] (117.center) to (118.center);
		\draw (132.center) to (112.center);
		\draw [in=-180, out=90] (142.center) to (111);
		\draw (146.center) to (147);
		\draw [style=boldedge] (149.center) to (150.center);
		\draw [style=boldedge] (151.center) to (152.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge] (155.center) to (156.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [style=boldedge] (164.center) to (165.center);
		\draw [style=boldedge] (166.center) to (167.center);
		\draw (168.center) to (170);
		\draw (171.center) to (172);
		\draw (174.center) to (175);
		\draw [in=90, out=0, looseness=1.25] (111) to (158.center);
		\draw (72.center) to (176.center);
		\draw (36.center) to (177.center);
		\draw (108.center) to (178.center);
		\draw (142.center) to (179.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (216) to (218.center);
		\draw [style=swap, in=90, out=-90] (216) to (217.center);
		\draw [style=swap, dashed] (221.center) to (220.center);
		\draw [style=swap, dashed] (220.center) to (219.center);
		\draw [style=swap, dashed] (219.center) to (223.center);
		\draw [style=swap, dashed] (222.center) to (221.center);
		\draw [style=swap, dashed] (222.center) to (223.center);
		\draw [style=boldedge] (226.center) to (227.center);
		\draw [style=boldedge] (228.center) to (229.center);
		\draw [style=boldedge] (230.center) to (231.center);
		\draw [style=boldedge] (232.center) to (233.center);
		\draw [style=boldedge] (235.center) to (236.center);
		\draw (237.center) to (217.center);
		\draw [style=boldedge] (238.center) to (239.center);
		\draw [style=boldedge] (240.center) to (241.center);
		\draw [style=boldedge] (242.center) to (243.center);
		\draw (244.center) to (246);
		\draw [in=-180, out=90] (247.center) to (216);
		\draw (247.center) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-relpron1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n \cdot n]]^{-1}$};
		\node [style=white dot] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2, -1.75) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (0, 2.25) {\small\tt Sub.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -2.5) {};
		\node [style=none] (18) at (0.25, -1.25) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (0.25, -1.25) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (-0.25, -0.75) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=white dot] (30) at (0, 0) {};
		\node [style=none] (31) at (-1.5, -1.75) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=white dot] (33) at (0.5, 0) {};
		\node [style=none] (34) at (9.5, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n \cdot n \cdot n]]^{-1}$};
		\node [style=white dot] (35) at (9.25, 0.75) {};
		\node [style=none] (36) at (8.5, -1.75) {};
		\node [style=none] (37) at (12.25, -1.75) {};
		\node [style=none] (38) at (7.25, -1.75) {};
		\node [style=none] (39) at (7.25, 1) {};
		\node [style=none] (40) at (9.75, 1.5) {};
		\node [style=none] (41) at (12.25, 1) {};
		\node [style=none] (42) at (9.75, 2.25) {\small\tt Sub.~Rel.~Pron.${}_{\tt DV}$};
		\node [style=none] (43) at (8.5, -2.5) {};
		\node [style=none] (44) at (7.75, -1.75) {};
		\node [style=none] (45) at (9.75, -1.25) {};
		\node [style=none] (46) at (9, -1) {};
		\node [style=none] (47) at (9, -1.25) {};
		\node [style=none] (48) at (12, -1.25) {};
		\node [style=none] (49) at (9, -1.25) {};
		\node [style=none] (50) at (12, -1) {};
		\node [style=none] (51) at (12, -1.25) {};
		\node [style=none] (52) at (10.5, -1.25) {};
		\node [style=none] (53) at (10.5, -2.5) {};
		\node [style=none] (54) at (9.75, -1.25) {};
		\node [style=none] (55) at (11.5, -1.25) {};
		\node [style=none] (56) at (10.5, -1.25) {};
		\node [style=none] (57) at (9.75, -0.75) {};
		\node [style=none] (58) at (9.75, -1.25) {};
		\node [style=none] (59) at (9, -0.5) {};
		\node [style=none] (60) at (9, -0.75) {};
		\node [style=none] (61) at (10.5, -0.75) {};
		\node [style=none] (62) at (9, -0.75) {};
		\node [style=none] (63) at (10.5, -0.5) {};
		\node [style=none] (64) at (10.5, -0.75) {};
		\node [style=none] (65) at (9.25, -0.75) {};
		\node [style=none] (66) at (10.25, -0.75) {};
		\node [style=white dot] (67) at (9.25, 0) {};
		\node [style=none] (68) at (10.25, -0.75) {};
		\node [style=white dot] (69) at (10.25, 0) {};
		\node [style=none] (70) at (9.75, -0.75) {};
		\node [style=none] (71) at (9.75, -0.75) {};
		\node [style=white dot] (72) at (9.75, 0) {};
		\node [style=none] (73) at (-1.5, -2.5) {};
		\node [style=none] (74) at (7.75, -2.5) {};
		\node [style=none] (75) at (-9.75, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [{}^{-1}n \cdot [n]]^{-1}$};
		\node [style=white dot] (76) at (-10, 0.75) {};
		\node [style=none] (77) at (-10.5, -1.75) {};
		\node [style=none] (78) at (-8.5, -1.25) {};
		\node [style=none] (79) at (-7.75, -1.75) {};
		\node [style=none] (80) at (-11.75, -1.75) {};
		\node [style=none] (81) at (-11.75, 1) {};
		\node [style=none] (82) at (-9.75, 1.5) {};
		\node [style=none] (83) at (-7.75, 1) {};
		\node [style=none] (84) at (-9.75, 2.25) {\small\tt Sub.~Rel.~Pron.${}_{\tt IV}$};
		\node [style=none] (85) at (-10, -1) {};
		\node [style=none] (86) at (-10, -1.25) {};
		\node [style=none] (87) at (-8, -1.25) {};
		\node [style=none] (88) at (-10, -1.25) {};
		\node [style=none] (89) at (-8, -1) {};
		\node [style=none] (90) at (-8, -1.25) {};
		\node [style=none] (91) at (-9, -1.25) {};
		\node [style=none] (92) at (-9, -2.5) {};
		\node [style=none] (93) at (-9.5, -1.25) {};
		\node [style=none] (94) at (-9.5, -0.75) {};
		\node [style=none] (95) at (-9.5, -1.25) {};
		\node [style=none] (96) at (-10.5, -2.5) {};
		\node [style=none] (97) at (-10, -0.5) {};
		\node [style=none] (98) at (-10, -0.75) {};
		\node [style=none] (99) at (-9, -0.75) {};
		\node [style=none] (100) at (-10, -0.75) {};
		\node [style=none] (101) at (-9, -0.5) {};
		\node [style=none] (102) at (-9, -0.75) {};
		\node [style=none] (103) at (-9.5, -0.75) {};
		\node [style=none] (104) at (-9.25, -0.75) {};
		\node [style=white dot] (105) at (-9.5, 0) {};
		\node [style=none] (106) at (-11.25, -1.75) {};
		\node [style=none] (107) at (-11.25, -2.5) {};
		\node [style=none] (108) at (14, 0) {};
		\node [style=none] (109) at (-14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (1) to (3.center);
		\draw [style=swap, in=90, out=-120, looseness=1.00] (1) to (2.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (8.center);
		\draw [style=swap, dashed] (7.center) to (6.center);
		\draw [style=swap, dashed] (7.center) to (8.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw (21.center) to (2.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw (28.center) to (30);
		\draw [in=180, out=90, looseness=1.00] (31.center) to (1);
		\draw (32.center) to (33);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (35) to (36.center);
		\draw [style=swap, dashed] (39.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (41.center);
		\draw [style=swap, dashed] (40.center) to (39.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
		\draw (43.center) to (36.center);
		\draw [in=180, out=90, looseness=1.00] (44.center) to (35);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (57.center) to (58.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw (65.center) to (67);
		\draw (68.center) to (69);
		\draw (71.center) to (72);
		\draw [in=90, out=0, looseness=1.25] (35) to (55.center);
		\draw (31.center) to (73.center);
		\draw (44.center) to (74.center);
		\draw [style=swap, in=90, out=0, looseness=1.25] (76) to (78.center);
		\draw [style=swap, in=90, out=-120, looseness=1.00] (76) to (77.center);
		\draw [style=swap, dashed] (81.center) to (80.center);
		\draw [style=swap, dashed] (80.center) to (79.center);
		\draw [style=swap, dashed] (79.center) to (83.center);
		\draw [style=swap, dashed] (82.center) to (81.center);
		\draw [style=swap, dashed] (82.center) to (83.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge] (89.center) to (90.center);
		\draw [style=boldedge] (91.center) to (92.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw (96.center) to (77.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw (103.center) to (105);
		\draw [in=180, out=90, looseness=1.00] (106.center) to (76);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-relpron2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (0, 1.75) {\small\tt Ob.~Rel.~Pron.${}_{\tt TV}$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.75, -2.5) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (-0.75, -2.5) {};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=white dot] (31) at (1, 0) {};
		\node [style=none] (32) at (-1.5, -1.75) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=white dot] (34) at (1.5, 0) {};
		\node [style=none] (35) at (0, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [[n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=white dot] (36) at (8.75, 0) {};
		\node [style=none] (37) at (8.5, -1.75) {};
		\node [style=none] (38) at (9.5, -1.25) {};
		\node [style=none] (39) at (11.75, -1.75) {};
		\node [style=none] (40) at (7.25, -1.75) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (9.5, 1) {};
		\node [style=none] (43) at (11.75, 0.5) {};
		\node [style=none] (44) at (9.5, 1.75) {\small\tt Ob.~Rel.~Pron.${}_{\tt DV}$};
		\node [style=none] (45) at (9, -1) {};
		\node [style=none] (46) at (9, -1.25) {};
		\node [style=none] (47) at (11.5, -1.25) {};
		\node [style=none] (48) at (9, -1.25) {};
		\node [style=none] (49) at (11.5, -1) {};
		\node [style=none] (50) at (11.5, -1.25) {};
		\node [style=none] (51) at (10.25, -1.25) {};
		\node [style=none] (52) at (10.25, -2.5) {};
		\node [style=none] (53) at (9.5, -1.25) {};
		\node [style=none] (54) at (10.75, -1.25) {};
		\node [style=none] (55) at (10.25, -1.25) {};
		\node [style=none] (56) at (10.75, -0.75) {};
		\node [style=none] (57) at (10.75, -1.25) {};
		\node [style=none] (58) at (8.5, -2.5) {};
		\node [style=none] (59) at (10, -0.5) {};
		\node [style=none] (60) at (10, -0.75) {};
		\node [style=none] (61) at (11.5, -0.75) {};
		\node [style=none] (62) at (10, -0.75) {};
		\node [style=none] (63) at (11.5, -0.5) {};
		\node [style=none] (64) at (11.5, -0.75) {};
		\node [style=none] (65) at (10.25, -0.75) {};
		\node [style=none] (66) at (11.25, -0.75) {};
		\node [style=white dot] (67) at (10.25, 0) {};
		\node [style=none] (68) at (7.75, -1.75) {};
		\node [style=none] (69) at (11.25, -0.75) {};
		\node [style=white dot] (70) at (11.25, 0) {};
		\node [style=none] (71) at (9.5, -3.25) {\footnotesize${}^{-1}n \cdot n \cdot [[n \cdot n \cdot n] \cdot n^{-1}]^{-1}$};
		\node [style=none] (72) at (10.75, -0.75) {};
		\node [style=none] (73) at (10.75, -0.75) {};
		\node [style=white dot] (74) at (10.75, 0) {};
		\node [style=none] (75) at (-1.5, -2.5) {};
		\node [style=none] (76) at (7.75, -2.5) {};
		\node [style=none] (77) at (14, 0) {};
		\node [style=none] (78) at (-14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.00] (0) to (2.center);
		\draw [style=swap, in=90, out=-105, looseness=1.00] (0) to (1.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (7.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (7.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw (22.center) to (1.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw (29.center) to (31);
		\draw [in=180, out=90, looseness=1.00] (32.center) to (0);
		\draw (33.center) to (34);
		\draw [style=swap, in=90, out=0, looseness=1.00] (36) to (38.center);
		\draw [style=swap, in=90, out=-105, looseness=1.00] (36) to (37.center);
		\draw [style=swap, dashed] (41.center) to (40.center);
		\draw [style=swap, dashed] (40.center) to (39.center);
		\draw [style=swap, dashed] (39.center) to (43.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (42.center) to (43.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw (58.center) to (37.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (61.center) to (62.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw (65.center) to (67);
		\draw [in=180, out=90, looseness=1.00] (68.center) to (36);
		\draw (69.center) to (70);
		\draw (73.center) to (74);
		\draw (32.center) to (75.center);
		\draw (68.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-spatialadpos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6, 0) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-6, 7) {};
		\node [style=none] (5) at (0, 7.25) {};
		\node [style=none] (6) at (6, 7) {};
		\node [style=none] (7) at (0, 8) {\tt Adposition${}_{\texttt{Phrase-Noun}}$};
		\node [style=none] (18) at (2, 2.75) {};
		\node [style=none] (20) at (2, 2.75) {};
		\node [style=none] (25) at (-2.5, 3.25) {};
		\node [style=none] (26) at (-2.5, 2.75) {};
		\node [style=none] (27) at (0, 2.75) {};
		\node [style=none] (28) at (-2.5, 2.75) {};
		\node [style=none] (29) at (0, 3.25) {};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (-1.25, 2.75) {};
		\node [style=none] (32) at (-1.25, 2) {};
		\node [style=none] (33) at (-0.5, 2.75) {};
		\node [style=none] (34) at (-2, 2.75) {};
		\node [style=none] (35) at (2, 2.75) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=none] (39) at (0.25, 4.25) {$\small\vdots$};
		\node [style=none] (40) at (-1.25, 2) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=black dot] (42) at (-4, 3.5) {};
		\node [style=langstate] (44) at (0, 6.5) {\!\!\!\!{\tt S.Adpos (J)}\!\!\!\!};
		\node [style=none] (46) at (-4, 3.5) {};
		\node [style=none] (47) at (-3, 2) {};
		\node [style=none] (48) at (-0.25, 6.25) {};
		\node [style=none] (49) at (-4, 3.5) {};
		\node [style=none] (50) at (-4, 3.5) {};
		\node [style=none] (51) at (-5, 2) {};
		\node [style=none] (52) at (-5, 2) {};
		\node [style=none] (53) at (-5, -1) {};
		\node [style=none] (54) at (-2, 1) {};
		\node [style=none] (55) at (-2, 0.5) {};
		\node [style=none] (56) at (2, 0.5) {};
		\node [style=none] (57) at (-2, 0.5) {};
		\node [style=none] (58) at (2, 1) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (0, 0.5) {};
		\node [style=none] (62) at (-1.5, 0.5) {};
		\node [style=none] (63) at (1.25, 0.5) {};
		\node [style=none] (64) at (-2.25, 2.75) {};
		\node [style=none] (65) at (2.25, 2.75) {};
		\node [style=none] (66) at (0.25, 0.5) {};
		\node [style=none] (67) at (-0.5, 0.75) {$\small\cdots$};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=none] (71) at (0.25, 6.25) {};
		\node [style=none] (73) at (3, 2.75) {};
		\node [style=none] (74) at (5, 2) {};
		\node [style=white dot] (75) at (4, 3.5) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (0, -2.25) {${}^{-1}[\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{J+1}] \cdot n^{-1}$};
		\node [style=none] (82) at (5.5, -10.75) {};
		\node [style=none] (92) at (5.5, -10.75) {};
		\node [style=none] (93) at (3.75, -10.75) {};
		\node [style=none] (94) at (2.75, -9.5) {};
		\node [style=none] (95) at (2.75, -10) {};
		\node [style=none] (96) at (5, -10) {};
		\node [style=none] (97) at (2.75, -10) {};
		\node [style=none] (98) at (5, -9.5) {};
		\node [style=none] (99) at (5, -10) {};
		\node [style=none] (100) at (3.75, -10) {};
		\node [style=none] (101) at (3.75, -10.75) {};
		\node [style=none] (102) at (4.5, -10) {};
		\node [style=none] (103) at (3.25, -10) {};
		\node [style=none] (104) at (8, -12) {};
		\node [style=none] (105) at (-8, -12) {};
		\node [style=none] (106) at (-8, -5) {};
		\node [style=none] (107) at (0, -4.75) {};
		\node [style=none] (108) at (8, -5) {};
		\node [style=none] (109) at (0, -4) {\tt Adposition${}_{\texttt{Phrase-Phrase}}$};
		\node [style=none] (110) at (-0.5, -10) {};
		\node [style=none] (111) at (-0.5, -10) {};
		\node [style=none] (112) at (-5, -9.5) {};
		\node [style=none] (113) at (-5, -10) {};
		\node [style=none] (114) at (-2.5, -10) {};
		\node [style=none] (115) at (-5, -10) {};
		\node [style=none] (116) at (-2.5, -9.5) {};
		\node [style=none] (117) at (-2.5, -10) {};
		\node [style=none] (118) at (-3.75, -10) {};
		\node [style=none] (119) at (-3.75, -10.75) {};
		\node [style=none] (120) at (-3, -10) {};
		\node [style=none] (121) at (-4.5, -10) {};
		\node [style=none] (122) at (-0.5, -10) {};
		\node [style=none] (123) at (-1.75, -10) {};
		\node [style=none] (124) at (-3, -8.75) {$\small\vdots$};
		\node [style=none] (125) at (-3.75, -10.75) {};
		\node [style=none] (126) at (-5.5, -10.75) {};
		\node [style=black dot] (127) at (-6.5, -9.25) {};
		\node [style=langstate] (129) at (0, -5.5) {\!\!\!\!{\tt T.Adpos (J,K)}\!\!\!\!};
		\node [style=none] (131) at (-6.5, -9.25) {};
		\node [style=none] (132) at (-5.5, -10.75) {};
		\node [style=none] (133) at (-0.25, -5.75) {};
		\node [style=none] (134) at (-6.5, -9.25) {};
		\node [style=none] (135) at (-6.5, -9.25) {};
		\node [style=none] (136) at (-7.5, -10.75) {};
		\node [style=none] (137) at (-7.5, -10.75) {};
		\node [style=none] (138) at (-7.5, -13) {};
		\node [style=none] (139) at (-2.25, -11) {};
		\node [style=none] (140) at (-2.25, -11.5) {};
		\node [style=none] (141) at (2.25, -11.5) {};
		\node [style=none] (142) at (-2.25, -11.5) {};
		\node [style=none] (143) at (2.25, -11) {};
		\node [style=none] (144) at (2.25, -11.5) {};
		\node [style=none] (145) at (0, -11.5) {};
		\node [style=none] (148) at (-4.75, -10) {};
		\node [style=none] (149) at (-0.25, -10) {};
		\node [style=none] (151) at (-1, -11) {$\small\cdots$};
		\node [style=none] (152) at (0, -11.5) {};
		\node [style=none] (153) at (0, -11.5) {};
		\node [style=none] (154) at (0, -13) {};
		\node [style=none] (155) at (0.5, -5.75) {};
		\node [style=none] (160) at (0, -14) {${}^{-1}[\underbrace{n \cdot n \ldots \cdot n}_{J}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{J+K}] \cdot [\underbrace{n \cdot n \ldots \cdot n}_{K}]^{-1}$};
		\node [style=none] (161) at (7.5, -10.75) {};
		\node [style=black dot] (162) at (6.5, -9.25) {};
		\node [style=none] (163) at (6.5, -9.25) {};
		\node [style=none] (164) at (7.5, -10.75) {};
		\node [style=none] (165) at (6.5, -9.25) {};
		\node [style=none] (166) at (6.5, -9.25) {};
		\node [style=none] (167) at (5.5, -10.75) {};
		\node [style=none] (168) at (5.5, -10.75) {};
		\node [style=none] (169) at (7.5, -10.75) {};
		\node [style=none] (170) at (7.5, -10.75) {};
		\node [style=none] (171) at (7.5, -13) {};
		\node [style=none] (172) at (4.75, -10) {};
		\node [style=none] (173) at (0.25, -10) {};
		\node [style=none] (174) at (0.5, -10) {};
		\node [style=none] (175) at (1.75, -10) {};
		\node [style=none] (176) at (-1.75, -11.5) {};
		\node [style=none] (177) at (-0.5, -11.5) {};
		\node [style=none] (178) at (3.25, -8.75) {$\small\vdots$};
		\node [style=none] (179) at (1.25, -11) {$\small\cdots$};
		\node [style=none] (180) at (1.75, -11.5) {};
		\node [style=none] (181) at (0.5, -11.5) {};
		\node [style=none] (182) at (0.25, -11.5) {};
		\node [style=none] (183) at (-0.25, -11.5) {};
		\node [style=none] (184) at (0.25, -5.75) {};
		\node [style=none] (185) at (6.5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (3.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (5.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [in=90, out=90, looseness=1.75] (34.center) to (35.center);
		\draw [bend left=270, looseness=1.75] (36.center) to (33.center);
		\draw [style=boldedge, bend left=90] (40.center) to (41.center);
		\draw [style=boldedge, in=90, out=0] (46.center) to (47.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (48.center) to (49.center);
		\draw [style=boldedge, in=90, out=-180] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.50] (36.center) to (62.center);
		\draw [in=-90, out=75, looseness=0.75] (60.center) to (35.center);
		\draw [bend left=90, looseness=1.75] (64.center) to (65.center);
		\draw [in=-90, out=75, looseness=0.75] (66.center) to (65.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (75);
		\draw [in=-90, out=90, looseness=0.75] (63.center) to (73.center);
		\draw [in=90, out=0] (75) to (74.center);
		\draw [in=90, out=-180] (75) to (73.center);
		\draw (74.center) to (76.center);
		\draw [style=boldedge, bend left=90] (92.center) to (93.center);
		\draw [style=boldedge] (94.center) to (95.center);
		\draw [style=boldedge] (96.center) to (97.center);
		\draw [style=boldedge] (98.center) to (99.center);
		\draw [style=boldedge] (100.center) to (101.center);
		\draw [style=swap, dashed] (106.center) to (105.center);
		\draw [style=swap, dashed] (105.center) to (104.center);
		\draw [style=swap, dashed] (104.center) to (108.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (107.center) to (108.center);
		\draw [style=boldedge] (112.center) to (113.center);
		\draw [style=boldedge] (114.center) to (115.center);
		\draw [style=boldedge] (116.center) to (117.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [in=90, out=90, looseness=1.75] (121.center) to (122.center);
		\draw [bend left=270, looseness=1.75] (123.center) to (120.center);
		\draw [style=boldedge, bend left=90] (125.center) to (126.center);
		\draw [style=boldedge, in=90, out=0] (131.center) to (132.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (133.center) to (134.center);
		\draw [style=boldedge, in=90, out=-180] (135.center) to (136.center);
		\draw [style=boldedge] (137.center) to (138.center);
		\draw [style=boldedge] (139.center) to (140.center);
		\draw [style=boldedge] (141.center) to (142.center);
		\draw [style=boldedge] (143.center) to (144.center);
		\draw [bend left=90, looseness=1.75] (148.center) to (149.center);
		\draw [style=boldedge] (153.center) to (154.center);
		\draw [style=boldedge, in=90, out=0] (163.center) to (164.center);
		\draw [style=boldedge, in=90, out=-180] (166.center) to (167.center);
		\draw [style=boldedge] (170.center) to (171.center);
		\draw [bend left=270, looseness=1.75] (172.center) to (173.center);
		\draw [bend right=90, looseness=1.75] (102.center) to (174.center);
		\draw [bend right=90, looseness=1.75] (103.center) to (175.center);
		\draw (175.center) to (180.center);
		\draw (174.center) to (181.center);
		\draw (173.center) to (182.center);
		\draw (149.center) to (183.center);
		\draw (122.center) to (177.center);
		\draw (123.center) to (176.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vtype-verbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=langstate] (2) at (0, 1.25) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -2.25) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=white dot] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1.75, -2.25) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (-2.25, -1.5) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (2.25, 1.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -3) {\footnotesize${}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (27) at (9, 1) {};
		\node [style=none] (28) at (8.25, 0.25) {};
		\node [style=langstate] (29) at (9.25, 1.25) {\!\!\!\!{\tt *DV*}\!\!\!\!};
		\node [style=white dot] (30) at (8.25, 0.25) {};
		\node [style=none] (31) at (7.5, -1.5) {};
		\node [style=none] (32) at (8.25, -1) {};
		\node [style=none] (33) at (7.5, -2.25) {};
		\node [style=none] (34) at (8.75, -1) {};
		\node [style=none] (35) at (9.25, 1) {};
		\node [style=white dot] (36) at (9.25, 0.25) {};
		\node [style=none] (37) at (10, -1) {};
		\node [style=none] (38) at (9.25, 0.25) {};
		\node [style=none] (39) at (10, -2.25) {};
		\node [style=none] (40) at (11.5, -1.5) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (7, 1.75) {};
		\node [style=none] (43) at (9.25, 2) {};
		\node [style=none] (44) at (11.5, 1.75) {};
		\node [style=none] (45) at (8, -0.75) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (9.5, -1) {};
		\node [style=none] (48) at (8, -1) {};
		\node [style=none] (49) at (9.5, -0.75) {};
		\node [style=none] (50) at (9.5, -1) {};
		\node [style=none] (51) at (8.75, -1) {};
		\node [style=none] (52) at (8.75, -2.25) {};
		\node [style=none] (53) at (9.5, -3) {\footnotesize${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (54) at (-9.25, 1) {};
		\node [style=none] (55) at (-9.25, 0.25) {};
		\node [style=langstate] (56) at (-9.25, 1.25) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (57) at (-9.25, 0.25) {};
		\node [style=none] (58) at (-10, -1.5) {};
		\node [style=none] (59) at (-8.5, -1) {};
		\node [style=none] (60) at (-10, -2.25) {};
		\node [style=none] (61) at (-8.25, 1) {};
		\node [style=none] (62) at (-7, -1.5) {};
		\node [style=none] (63) at (-11.5, -1.5) {};
		\node [style=none] (64) at (-11.5, 1.75) {};
		\node [style=none] (65) at (-9.25, 2) {};
		\node [style=none] (66) at (-7, 1.75) {};
		\node [style=none] (67) at (-9, -0.75) {};
		\node [style=none] (68) at (-9, -1) {};
		\node [style=none] (69) at (-8, -1) {};
		\node [style=none] (70) at (-9, -1) {};
		\node [style=none] (71) at (-8, -0.75) {};
		\node [style=none] (72) at (-8, -1) {};
		\node [style=none] (73) at (-8.5, -1) {};
		\node [style=none] (74) at (-8.5, -2.25) {};
		\node [style=none] (75) at (-9.25, -3) {\footnotesize${}^{-1}n \cdot [n]$};
		\node [style=none] (76) at (9.25, -1) {};
		\node [style=none] (77) at (9.5, 1) {};
		\node [style=white dot] (78) at (10.25, 0.25) {};
		\node [style=none] (79) at (11, -1) {};
		\node [style=none] (80) at (10.25, 0.25) {};
		\node [style=none] (81) at (11, -2.25) {};
		\node [style=none] (82) at (-9.25, 2.75) {\small\tt Intransitive Verb};
		\node [style=none] (83) at (0, 2.75) {\small\tt Transitive Verb};
		\node [style=none] (84) at (9.25, 2.75) {\small\tt Ditransitive Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-75, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (3) to (5.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (11.center) to (8.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (9) to (10.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (9) to (7.center);
		\draw [style=swap, dashed] (15.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (13.center) to (17.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw (10.center) to (12.center);
		\draw [style=swap, in=-90, out=90, looseness=1.25] (28.center) to (27.center);
		\draw [style=swap] (31.center) to (33.center);
		\draw [style=swap, in=105, out=-15, looseness=1.00] (30) to (32.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (30) to (31.center);
		\draw [style=swap] (38.center) to (35.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (36) to (37.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (36) to (34.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=swap, dashed] (41.center) to (40.center);
		\draw [style=swap, dashed] (40.center) to (44.center);
		\draw [style=swap, dashed] (43.center) to (42.center);
		\draw [style=swap, dashed] (43.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (47.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (52.center);
		\draw (37.center) to (39.center);
		\draw [style=swap] (55.center) to (54.center);
		\draw [style=swap] (58.center) to (60.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (57) to (59.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (57) to (58.center);
		\draw [style=swap, dashed] (64.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (62.center);
		\draw [style=swap, dashed] (62.center) to (66.center);
		\draw [style=swap, dashed] (65.center) to (64.center);
		\draw [style=swap, dashed] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (74.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (80.center) to (77.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (78) to (79.center);
		\draw [style=swap, in=75, out=-45, looseness=1.75] (78) to (76.center);
		\draw (81.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vtype-verbs_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=langstate] (2) at (0, 1.5) {\!\!\!\!{\tt *TV*}\!\!\!\!};
		\node [style=white dot] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.75, -2.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=white dot] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (30) at (0, -3) {\footnotesize${}^{-1}n \cdot [n \cdot n] \cdot n^{-1}$};
		\node [style=none] (32) at (9, 1.25) {};
		\node [style=none] (33) at (8.25, 0.5) {};
		\node [style=langstate] (34) at (9.25, 1.5) {\!\!\!\!{\tt *DV*}\!\!\!\!};
		\node [style=white dot] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (7.5, -1.5) {};
		\node [style=none] (37) at (8.25, -0.75) {};
		\node [style=none] (38) at (7.5, -2.25) {};
		\node [style=none] (39) at (8.75, -0.75) {};
		\node [style=none] (40) at (9.25, 1.25) {};
		\node [style=white dot] (41) at (9.25, 0.5) {};
		\node [style=none] (42) at (10, -0.75) {};
		\node [style=none] (43) at (9.25, 0.5) {};
		\node [style=none] (44) at (10, -2.25) {};
		\node [style=none] (45) at (11.5, -1.5) {};
		\node [style=none] (46) at (7, -1.5) {};
		\node [style=none] (47) at (7, 2) {};
		\node [style=none] (48) at (9.25, 2.25) {};
		\node [style=none] (49) at (11.5, 2) {};
		\node [style=none] (50) at (8, -0.5) {};
		\node [style=none] (51) at (8, -0.75) {};
		\node [style=none] (52) at (9.5, -0.75) {};
		\node [style=none] (53) at (8, -0.75) {};
		\node [style=none] (54) at (9.5, -0.5) {};
		\node [style=none] (55) at (9.5, -0.75) {};
		\node [style=none] (56) at (8.75, -0.75) {};
		\node [style=none] (57) at (8.75, -2.25) {};
		\node [style=none] (59) at (9.5, -3) {\footnotesize${}^{-1}n \cdot [n \cdot n \cdot n] \cdot n^{-1} \cdot n^{-1}$};
		\node [style=none] (61) at (-9.25, 1.25) {};
		\node [style=none] (62) at (-9.25, 0.5) {};
		\node [style=langstate] (63) at (-9.25, 1.5) {\!\!\!\!{\tt *IV*}\!\!\!\!};
		\node [style=white dot] (64) at (-9.25, 0.5) {};  
		\node [style=none] (65) at (-10, -1.5) {};
		\node [style=none] (66) at (-8.5, -0.5) {};
		\node [style=none] (67) at (-10, -2.25) {};
		\node [style=none] (69) at (-8.25, 1.25) {};
		\node [style=none] (74) at (-7, -1.5) {};
		\node [style=none] (75) at (-11.5, -1.5) {};
		\node [style=none] (76) at (-11.5, 2) {};
		\node [style=none] (77) at (-9.25, 2.25) {};
		\node [style=none] (78) at (-7, 2) {};
		\node [style=none] (79) at (-9, -0.25) {};
		\node [style=none] (80) at (-9, -0.5) {};
		\node [style=none] (81) at (-8, -0.5) {};
		\node [style=none] (82) at (-9, -0.5) {};
		\node [style=none] (83) at (-8, -0.25) {};
		\node [style=none] (84) at (-8, -0.5) {};
		\node [style=none] (85) at (-8.5, -0.5) {};
		\node [style=none] (86) at (-8.5, -2.25) {};
		\node [style=none] (88) at (-9.25, -3) {\footnotesize${}^{-1}n \cdot [n]$};
		\node [style=none] (89) at (9.25, -0.75) {};
		\node [style=none] (90) at (9.5, 1.25) {};
		\node [style=white dot] (91) at (10.25, 0.5) {};
		\node [style=none] (92) at (11, -0.75) {};
		\node [style=none] (93) at (10.25, 0.5) {};
		\node [style=none] (94) at (11, -2.25) {};
		\node [style=none] (95) at (-9.25, 3) {\small\tt Intransitive Verb};
		\node [style=none] (96) at (0, 3) {\small\tt Transitive Verb};
		\node [style=none] (97) at (9.25, 3) {\small\tt Ditransitive Verb};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-75, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=swap] (4.center) to (6.center);
		\draw [style=swap, in=90, out=-15] (3) to (5.center);
		\draw [style=swap, in=90, out=-165] (3) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (13.center) to (9.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (10) to (11.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (10) to (8.center);
		\draw [style=swap, dashed] (17.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (15.center);
		\draw [style=swap, dashed] (15.center) to (19.center);
		\draw [style=swap, dashed] (18.center) to (17.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw (11.center) to (14.center);
		\draw [style=swap, in=-90, out=90, looseness=1.25] (33.center) to (32.center);
		\draw [style=swap] (36.center) to (38.center);
		\draw [style=swap, in=105, out=-15] (35) to (37.center);
		\draw [style=swap, in=90, out=-165] (35) to (36.center);
		\draw [style=swap] (43.center) to (40.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (41) to (42.center);
		\draw [style=swap, in=60, out=-45, looseness=1.75] (41) to (39.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (46.center) to (45.center);
		\draw [style=swap, dashed] (45.center) to (49.center);
		\draw [style=swap, dashed] (48.center) to (47.center);
		\draw [style=swap, dashed] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw (42.center) to (44.center);
		\draw [style=swap] (62.center) to (61.center);
		\draw [style=swap] (65.center) to (67.center);
		\draw [style=swap, in=90, out=-15] (64) to (66.center);
		\draw [style=swap, in=90, out=-165] (64) to (65.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (78.center);
		\draw [style=swap, dashed] (77.center) to (76.center);
		\draw [style=swap, dashed] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=swap, in=-90, out=90] (93.center) to (90.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (91) to (92.center);
		\draw [style=swap, in=75, out=-45, looseness=1.75] (91) to (89.center);
		\draw (94.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whokillquery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-12.25, -1.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-7.25, -1) {$\texttt{Who killed Hannibal?}$};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-9.25, -0.5) {};
		\node [style=none] (7) at (-5.25, -0.5) {};
		\node [style=none] (8) at (-10.25, 0.5) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (-7.25, 1) {$\texttt{kill}$};
		\node [style=none] (13) at (-9.25, 0.5) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=none] (15) at (-9.25, 1.5) {};
		\node [style=none] (16) at (-5.25, 1.5) {};
		\node [style=none] (17) at (-5.25, 2.5) {};
		\node [style=none] (18) at (-9.25, 2.5) {};
		\node [style=none] (19) at (-7.25, -2.5) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (34) at (7, 2.5) {};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (4, -2.5) {};
		\node [style=langstate] (37) at (4.5, 1.5) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=none] (38) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (19.center);
		\draw (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=-90, out=-90, looseness=2.25] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whokillquery2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-12.25, -1.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-7.25, -1) {$\texttt{Who killed Hannibal?}$};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-9.25, -0.5) {};
		\node [style=none] (7) at (-5.25, -0.5) {};
		\node [style=none] (8) at (-10.25, 0.5) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (-7.25, 1) {$\texttt{likes}$};
		\node [style=none] (13) at (-9.25, 0.5) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=none] (15) at (-9.25, 1.5) {};
		\node [style=none] (16) at (-5.25, 1.5) {};
		\node [style=none] (17) at (-5.25, 2.5) {};
		\node [style=none] (18) at (-9.25, 2.5) {};
		\node [style=none] (19) at (-7.25, -2.5) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (12, 0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (12, -0.5) {};
		\node [style=none] (25) at (7, 0) {$\texttt{Who killed Hannibal?}$};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (9, 0.5) {};
		\node [style=none] (29) at (7, -2.5) {};
		\node [style=none] (30) at (5, 2.5) {};
		\node [style=none] (31) at (9, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (19.center);
		\draw (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (31.center) to (28.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whokillquery3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-12.25, -1.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-7.25, -1) {$\texttt{Who killed Hannibal?}$};
		\node [style=none] (5) at (-7.25, -1.5) {};
		\node [style=none] (6) at (-9.25, -0.5) {};
		\node [style=none] (7) at (-5.25, -0.5) {};
		\node [style=none] (8) at (-10.25, 0.5) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-4.25, 1.5) {};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (-7.25, 1) {$\texttt{kill}$};
		\node [style=none] (13) at (-9.25, 0.5) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=none] (15) at (-9.25, 1.5) {};
		\node [style=none] (16) at (-5.25, 1.5) {};
		\node [style=none] (17) at (-5.25, 2.5) {};
		\node [style=none] (18) at (-9.25, 2.5) {};
		\node [style=none] (19) at (-7.25, -2.5) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=langstate] (32) at (-9.25, 2.75) {\!\!\!{\tt Eric}\!\!\!};
		\node [style=langstate] (33) at (-5.25, 2.75) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=none] (34) at (6, 2.5) {};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (4, -2.5) {};
		\node [style=langstate] (37) at (4, 1.5) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=none] (38) at (4, 1.25) {};
		\node [style=langstate] (39) at (2, 2.75) {\!\!\!{\tt Eric}\!\!\!};
		\node [style=langstate] (40) at (6, 2.75) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=none] (41) at (8, 0) {$=$};
		\node [style=none] (42) at (11, 2.5) {};
		\node [style=none] (43) at (11, -2.5) {};
		\node [style=langstate] (46) at (11, 2.75) {\!\!\!{\tt Eric}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (19.center);
		\draw (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=-90, out=-90, looseness=2.25] (34.center) to (38.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whokillquery5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-17, -0.75) {};
		\node [style=none] (9) at (-17, 0.25) {};
		\node [style=none] (10) at (-11, 0.25) {};
		\node [style=none] (11) at (-11, -0.75) {};
		\node [style=none] (12) at (-14, -0.25) {$\texttt{kill}$};
		\node [style=none] (13) at (-16, -0.75) {};
		\node [style=none] (14) at (-12, -0.75) {};
		\node [style=none] (15) at (-16, 0.25) {};
		\node [style=none] (16) at (-12, 0.25) {};
		\node [style=none] (17) at (-12, 3) {};
		\node [style=none] (18) at (-16, 3) {};
		\node [style=langstate] (32) at (-16, 3.25) {\!\!\!{\tt Eric}\!\!\!};
		\node [style=langstate] (33) at (-12, 3.25) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=langstate] (34) at (-8, 3.25) {\!\!\!{\tt Sandwich}\!\!\!};
		\node [style=langstate] (35) at (-4, 3.25) {\!\!\!{\tt Lettuce}\!\!\!};
		\node [style=none] (36) at (-13, 1.25) {};
		\node [style=none] (37) at (-13, 2.25) {};
		\node [style=none] (38) at (-7, 2.25) {};
		\node [style=none] (39) at (-7, 1.25) {};
		\node [style=none] (40) at (-10, 1.75) {$\texttt{likes}$};
		\node [style=none] (41) at (-12, 1.25) {};
		\node [style=none] (42) at (-8, 1.25) {};
		\node [style=none] (43) at (-12, 2.25) {};
		\node [style=none] (44) at (-8, 2.25) {};
		\node [style=none] (45) at (-9, -0.75) {};
		\node [style=none] (46) at (-9, 0.25) {};
		\node [style=none] (47) at (-3, 0.25) {};
		\node [style=none] (48) at (-3, -0.75) {};
		\node [style=none] (49) at (-6, -0.25) {$\texttt{has}$};
		\node [style=none] (50) at (-8, -0.75) {};
		\node [style=none] (51) at (-4, -0.75) {};
		\node [style=none] (52) at (-8, 0.25) {};
		\node [style=none] (53) at (-4, 0.25) {};
		\node [style=none] (54) at (-8, 3) {};
		\node [style=none] (55) at (-4, 3) {};
		\node [style=none] (56) at (-12, -1.75) {};
		\node [style=none] (57) at (-16, -1.75) {};
		\node [style=dot] (58) at (-8, -2.75) {};
		\node [style=dot] (59) at (-4, -2.75) {};
		\node [style=none] (60) at (-12, -4.75) {};
		\node [style=none] (61) at (-8, -4.75) {};
		\node [style=none] (62) at (-17, -1.75) {};
		\node [style=none] (63) at (-3, -1.75) {};
		\node [style=none] (64) at (-17, -4.75) {};
		\node [style=none] (65) at (-3, -4.75) {};
		\node [style=none] (66) at (-17, -1.75) {};
		\node [style=none] (67) at (-17, -4.75) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-3, -4.75) {};
		\node [style=none] (70) at (-12, -6) {};
		\node [style=none] (71) at (-8, -6) {};
		\node [style=none] (72) at (-10, -3.25) {$\texttt{What did Eric do to Hannibal?}$};
		\node [style=none] (73) at (0.5, -0.75) {};
		\node [style=none] (74) at (0.5, 0.25) {};
		\node [style=none] (75) at (6.5, 0.25) {};
		\node [style=none] (76) at (6.5, -0.75) {};
		\node [style=none] (77) at (3.5, -0.25) {$\texttt{kill}$};
		\node [style=none] (78) at (1.5, -0.75) {};
		\node [style=none] (79) at (5.5, -0.75) {};
		\node [style=none] (80) at (1.5, 0.25) {};
		\node [style=none] (81) at (5.5, 0.25) {};
		\node [style=none] (82) at (5.5, 3) {};
		\node [style=none] (83) at (1.5, 3) {};
		\node [style=langstate] (84) at (1.5, 3.25) {\!\!\!{\tt Eric}\!\!\!};
		\node [style=langstate] (85) at (5.5, 3.25) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=langstate] (86) at (9.5, 3.25) {\!\!\!{\tt Sandwich}\!\!\!};
		\node [style=langstate] (87) at (9.5, -1.5) {\!\!\!{\tt Lettuce}\!\!\!};
		\node [style=none] (88) at (4.5, 1.25) {};
		\node [style=none] (89) at (4.5, 2.25) {};
		\node [style=none] (90) at (10.5, 2.25) {};
		\node [style=none] (91) at (10.5, 1.25) {};
		\node [style=none] (92) at (7.5, 1.75) {$\texttt{likes}$};
		\node [style=none] (93) at (5.5, 1.25) {};
		\node [style=none] (94) at (9.5, 1.25) {};
		\node [style=none] (95) at (5.5, 2.25) {};
		\node [style=none] (96) at (9.5, 2.25) {};
		\node [style=none] (106) at (9.5, 3) {};
		\node [style=none] (107) at (9.5, -1.75) {};
		\node [style=none] (108) at (5.5, -1.75) {};
		\node [style=none] (109) at (1.5, -1.75) {};
		\node [style=dot] (110) at (9.5, 0) {};
		\node [style=dot] (111) at (9.5, -2.75) {};
		\node [style=none] (112) at (5.5, -4.75) {};
		\node [style=none] (113) at (9.5, -4.75) {};
		\node [style=none] (122) at (5.5, -6) {};
		\node [style=none] (123) at (9.5, -6) {};
		\node [style=none] (124) at (-11.5, -10.75) {};
		\node [style=none] (125) at (-11.5, -9.75) {};
		\node [style=none] (126) at (-5.5, -9.75) {};
		\node [style=none] (127) at (-5.5, -10.75) {};
		\node [style=none] (128) at (-8.5, -10.25) {$\texttt{kill}$};
		\node [style=none] (129) at (-10.5, -10.75) {};
		\node [style=none] (130) at (-6.5, -10.75) {};
		\node [style=none] (131) at (-10.5, -9.75) {};
		\node [style=none] (132) at (-6.5, -9.75) {};
		\node [style=none] (133) at (-6.5, -8) {};
		\node [style=none] (134) at (-10.5, -8) {};
		\node [style=langstate] (135) at (-10.5, -7.75) {\!\!\!{\tt Eric}\!\!\!};
		\node [style=langstate] (136) at (-6.5, -7.75) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=langstate] (137) at (-4, -12) {\!\!\!{\tt Sandwich}\!\!\!};
		\node [style=none] (148) at (-4, -12.25) {};
		\node [style=none] (150) at (-6.5, -12.75) {};
		\node [style=none] (151) at (-10.5, -12.75) {};
		\node [style=dot] (152) at (-4, -13.25) {};
		\node [style=none] (154) at (-8, -15.75) {};
		\node [style=none] (155) at (-4, -15.75) {};
		\node [style=none] (156) at (-8, -17) {};
		\node [style=none] (157) at (-4, -17) {};
		\node [style=none] (158) at (0.75, -12.5) {};
		\node [style=none] (159) at (0.75, -11.5) {};
		\node [style=none] (160) at (6.75, -11.5) {};
		\node [style=none] (161) at (6.75, -12.5) {};
		\node [style=none] (162) at (3.75, -12) {$\texttt{kill}$};
		\node [style=none] (163) at (1.75, -12.5) {};
		\node [style=none] (164) at (5.75, -12.5) {};
		\node [style=none] (165) at (1.75, -11.5) {};
		\node [style=none] (166) at (5.75, -11.5) {};
		\node [style=none] (167) at (5.75, -8) {};
		\node [style=none] (168) at (1.75, -8) {};
		\node [style=langstate] (169) at (1.75, -7.75) {\!\!\!{\tt Eric}\!\!\!};
		\node [style=langstate] (170) at (5.75, -7.75) {\!\!\!{\tt Hannibal}\!\!\!};
		\node [style=none] (171) at (5.75, -17) {};
		\node [style=none] (172) at (1.75, -17) {};
		\node [style=none] (173) at (-1, -1) {$=$};
		\node [style=none] (174) at (-13, -12) {$=$};
		\node [style=none] (175) at (-1, -12) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (18.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (17.center) to (43.center);
		\draw (54.center) to (44.center);
		\draw (41.center) to (16.center);
		\draw (42.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (14.center) to (56.center);
		\draw (13.center) to (57.center);
		\draw (50.center) to (58);
		\draw (51.center) to (59);
		\draw [in=90, out=-90, looseness=0.50] (56.center) to (61.center);
		\draw [in=90, out=-90, looseness=0.50] (57.center) to (60.center);
		\draw [style=swap, dashed] (62.center) to (63.center);
		\draw [style=swap, dashed] (64.center) to (65.center);
		\draw [style=swap, dashed] (66.center) to (67.center);
		\draw [style=swap, dashed] (68.center) to (69.center);
		\draw (60.center) to (70.center);
		\draw (61.center) to (71.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (83.center);
		\draw (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (82.center) to (95.center);
		\draw (106.center) to (96.center);
		\draw (93.center) to (81.center);
		\draw (79.center) to (108.center);
		\draw (78.center) to (109.center);
		\draw [in=90, out=-90, looseness=0.50] (108.center) to (113.center);
		\draw [in=90, out=-90, looseness=0.50] (109.center) to (112.center);
		\draw (112.center) to (122.center);
		\draw (113.center) to (123.center);
		\draw (107.center) to (111);
		\draw (94.center) to (110);
		\draw (124.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (131.center) to (134.center);
		\draw (130.center) to (150.center);
		\draw (129.center) to (151.center);
		\draw [in=90, out=-90, looseness=0.50] (150.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.50] (151.center) to (154.center);
		\draw (154.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (133.center) to (132.center);
		\draw (152) to (148.center);
		\draw (158.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (165.center) to (168.center);
		\draw (164.center) to (171.center);
		\draw (163.center) to (172.center);
		\draw (167.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wordgate.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=white dot] (3) at (-4, -1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-6, 2.75) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=white dot] (7) at (-6, -1) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=white dot] (9) at (-2, -1) {};
		\node [style=none] (10) at (-6, -2.5) {};
		\node [style=none] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (-4, -2.5) {};
		\node [style=none] (13) at (4.75, -1.5) {};
		\node [style=langstate] (14) at (1.5, 1) {\,\ \ {\tt *word*}\,\ \ };
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (4.75, 1.75) {};
		\node [style=none] (17) at (-5, 2.25) {$\cdots$};
		\node [style=none] (18) at (-3, 2.25) {$\cdots$};
		\node [style=none] (19) at (-5, 0.25) {$\cdots$};
		\node [style=none] (20) at (-3, 0) {$\cdots$};
		\node [style=none] (21) at (-3, -2) {$\cdots$};
		\node [style=none] (22) at (-5, -2) {$\cdots$};
		\node [style=none] (23) at (0.25, 0) {$\cdots$};
		\node [style=none] (24) at (2, 0) {$\cdots$};
		\node [style=none] (25) at (5.25, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=0.75] (8.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (1.center) to (3);
		\draw [style=swap] (4.center) to (12.center);
		\draw [style=swap] (2.center) to (11.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (15.center) to (7);
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=dashed] (6.center) to (0.center);
		\draw [style=dashed] (0.center) to (13.center);
		\draw [style=dashed] (16.center) to (13.center);
		\draw [style=dashed] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wordgateI.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=white dot] (3) at (-4, -1) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-6, 2.75) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=white dot] (7) at (-6, -1) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=white dot] (9) at (-2, -1) {};
		\node [style=none] (10) at (-6, -2.5) {};
		\node [style=none] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (-4, -2.5) {};
		\node [style=none] (13) at (4.75, -1.5) {};
		\node [style=langstate] (14) at (1.5, 1) {\,\ \ {\tt *word*}\,\ \ };
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (4.75, 1.75) {};
		\node [style=none] (17) at (-5, 2.25) {\footnotesize$\cdots$};
		\node [style=none] (18) at (-3, 2.25) {\footnotesize$\cdots$};
		\node [style=none] (19) at (-5, 0.25) {\footnotesize$\cdots$};
		\node [style=none] (20) at (-3, 0.25) {\footnotesize$\cdots$};
		\node [style=none] (21) at (0.5, 0.25) {\footnotesize$\cdots$};
		\node [style=none] (22) at (2.25, 0.25) {\footnotesize$\cdots$};
		\node [style=none] (23) at (-5, -2) {\footnotesize$\cdots$};
		\node [style=none] (24) at (-3, -2) {\footnotesize$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=0.75] (8.center) to (9);
		\draw [style=swap, in=30, out=-90, looseness=0.75] (1.center) to (3);
		\draw [style=swap] (4.center) to (12.center);
		\draw [style=swap] (2.center) to (11.center);
		\draw [style=swap, in=45, out=-90, looseness=0.75] (15.center) to (7);
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=dashed] (6.center) to (0.center);
		\draw [style=dashed] (0.center) to (13.center);
		\draw [style=dashed] (16.center) to (13.center);
		\draw [style=dashed] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wordgateII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -4.25) {};
		\node [style=none] (1) at (-4.75, -3) {};
		\node [style=none] (2) at (-2.25, -4.25) {};
		\node [style=none] (3) at (-2.25, -3) {};
		\node [style=none] (4) at (-4.25, -3) {};
		\node [style=none] (5) at (-2.75, -3) {};
		\node [style=none] (6) at (-4.25, -4.25) {};
		\node [style=none] (7) at (-2.75, -4.25) {};
		\node [style=white dot] (8) at (-4.25, -5.25) {};
		\node [style=white dot] (9) at (-2.75, -5.5) {};
		\node [style=white dot] (10) at (-4.25, -2) {};
		\node [style=white dot] (11) at (-2.75, -2.25) {};
		\node [style=none] (12) at (-8.75, 2) {};
		\node [style=none] (13) at (-9.25, 3) {};
		\node [style=none] (14) at (-6, 2) {};
		\node [style=none] (15) at (-6, 3) {};
		\node [style=none] (16) at (-4.25, 7.75) {};
		\node [style=none] (17) at (-2.75, 7.75) {};
		\node [style=none] (18) at (-4.25, -8) {};
		\node [style=none] (19) at (-2.75, -8) {};
		\node [style=none] (20) at (7.5, 5) {$\cdots$};
		\node [style=none] (21) at (-9.25, -0.5) {};
		\node [style=none] (22) at (-8.75, 0.5) {};
		\node [style=none] (23) at (-6, -0.5) {};
		\node [style=none] (24) at (-6, 0.5) {};
		\node [style=none] (25) at (-9.25, -0.5) {};
		\node [style=none] (26) at (-9.25, 3) {};
		\node [style=none] (27) at (-8.75, 0.5) {};
		\node [style=none] (28) at (-8.75, 2) {};
		\node [style=white dot] (29) at (-8.75, 3.75) {};
		\node [style=white dot] (30) at (-7.25, 3.5) {};
		\node [style=none] (31) at (-8.75, 7.75) {};
		\node [style=none] (32) at (-7.25, 7.75) {};
		\node [style=none] (33) at (-8.75, 3) {};
		\node [style=none] (34) at (-7.25, 3) {};
		\node [style=white dot] (35) at (-8.75, -1.25) {};
		\node [style=white dot] (36) at (-7.25, -1.5) {};
		\node [style=none] (37) at (-8.75, -0.5) {};
		\node [style=none] (38) at (-7.25, -0.5) {};
		\node [style=none] (39) at (-8.75, -8) {};
		\node [style=none] (40) at (-7.25, -8) {};
		\node [style=none] (41) at (-8, 0.5) {};
		\node [style=none] (42) at (-6.5, 0.5) {};
		\node [style=white dot] (43) at (-8, 1.25) {};
		\node [style=white dot] (44) at (-6.5, 1) {};
		\node [style=none] (45) at (-8, 2) {};
		\node [style=none] (46) at (-6.5, 2) {};
		\node [style=none] (47) at (-7.25, 1) {\footnotesize$\cdots$};
		\node [style=none] (48) at (-5.75, -2.25) {$\ddots$};
		\node [style=none] (49) at (-0.25, -8) {};
		\node [style=white dot] (50) at (-0.25, -6.5) {};
		\node [style=none] (51) at (-0.25, 7.75) {};
		\node [style=langstate] (52) at (7.5, 5.75) {\,\ \ \ \ \ \ \ \ \ \ \ \ \ \ {\tt *word*} \ \ \ \ \ \ \ \ \ \ \ \ \,\ \ };
		\node [style=none] (53) at (2.75, 5) {};
		\node [style=none] (54) at (-8, 7.25) {\footnotesize$\cdots$};
		\node [style=none] (55) at (-5.75, 7.25) {$\cdots$};
		\node [style=none] (56) at (-3.5, 7.25) {\footnotesize$\cdots$};
		\node [style=none] (57) at (-1.5, 7.25) {$\cdots$};
		\node [style=none] (58) at (3.75, 5) {};
		\node [style=none] (59) at (8.25, 1.5) {};
		\node [style=none] (60) at (9.25, 1.5) {};
		\node [style=none] (61) at (4.25, 4) {};
		\node [style=none] (62) at (5.25, 4) {};
		\node [style=none] (63) at (5.75, 3) {};
		\node [style=none] (64) at (6.75, 3) {};
		\node [style=none] (65) at (3.25, 5) {\footnotesize$\cdots$};
		\node [style=none] (66) at (4.75, 5) {\footnotesize$\cdots$};
		\node [style=none] (67) at (6.25, 5) {\footnotesize$\cdots$};
		\node [style=none] (68) at (9.75, 0.75) {};
		\node [style=none] (69) at (10.75, 0.75) {};
		\node [style=none] (70) at (4.25, 5.5) {};
		\node [style=none] (71) at (5.25, 5.5) {};
		\node [style=none] (72) at (5.75, 5.5) {};
		\node [style=none] (73) at (6.75, 5.5) {};
		\node [style=none] (74) at (2.75, 5.5) {};
		\node [style=none] (75) at (3.75, 5.5) {};
		\node [style=none] (76) at (9.75, 5.5) {};
		\node [style=none] (77) at (10.75, 5.5) {};
		\node [style=none] (78) at (8.75, 5) {\footnotesize$\cdots$};
		\node [style=none] (79) at (10.25, 5) {\footnotesize$\cdots$};
		\node [style=none] (80) at (8.25, 5.5) {};
		\node [style=none] (81) at (9.25, 5.5) {};
		\node [style=none] (82) at (12.25, -0.75) {};
		\node [style=none] (83) at (12.25, 5.5) {};
		\node [style=none] (84) at (11.5, 5) {$\cdots$};
		\node [style=none] (85) at (-1.5, -5.75) {$\ddots$};
		\node [style=none] (86) at (-8, -7.5) {\footnotesize$\cdots$};
		\node [style=none] (87) at (-5.75, -7.5) {$\cdots$};
		\node [style=none] (88) at (-1.5, -7.5) {$\cdots$};
		\node [style=none] (89) at (-3.5, -7.5) {\footnotesize$\cdots$};
		\node [style=none] (90) at (-10, -7) {};
		\node [style=none] (91) at (-10, 6.75) {};
		\node [style=none] (92) at (13.75, -7) {};
		\node [style=none] (93) at (13.75, 6.75) {};
		\node [style=none] (94) at (-8, 3.5) {\footnotesize$\cdots$};
		\node [style=none] (95) at (-8, -1.5) {\footnotesize$\cdots$};
		\node [style=none] (96) at (-3.5, -2.25) {\footnotesize$\cdots$};
		\node [style=none] (97) at (-3.5, -5.5) {\footnotesize$\cdots$};
		\node [style=none] (98) at (6.5, 1.75) {$\ddots$};
		\node [style=none] (99) at (10.5, -0.5) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1.center) to (0.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (1.center) to (3.center);
		\draw (10) to (4.center);
		\draw (11) to (5.center);
		\draw (8) to (6.center);
		\draw (9) to (7.center);
		\draw [style=dashed] (12.center) to (14.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (13.center) to (15.center);
		\draw (16.center) to (10);
		\draw (17.center) to (11);
		\draw (8) to (18.center);
		\draw (9) to (19.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (24.center) to (23.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (30) to (34.center);
		\draw (29) to (33.center);
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw (36) to (40.center);
		\draw (35) to (39.center);
		\draw (43) to (41.center);
		\draw (44) to (42.center);
		\draw (45.center) to (43);
		\draw (46.center) to (44);
		\draw (50) to (49.center);
		\draw (51.center) to (50);
		\draw [in=-90, out=45, looseness=0.25] (29) to (53.center);
		\draw [in=-90, out=30, looseness=0.25] (30) to (58.center);
		\draw [in=30, out=-90, looseness=0.25] (60.center) to (11);
		\draw [in=15, out=-90, looseness=0.25] (59.center) to (10);
		\draw [in=-90, out=30, looseness=0.25] (43) to (61.center);
		\draw [in=-90, out=45, looseness=0.25] (44) to (62.center);
		\draw [in=-90, out=15, looseness=0.25] (35) to (63.center);
		\draw [in=-90, out=30, looseness=0.25] (36) to (64.center);
		\draw [in=30, out=-90, looseness=0.25] (68.center) to (8);
		\draw [in=-90, out=45, looseness=0.25] (9) to (69.center);
		\draw (70.center) to (61.center);
		\draw (71.center) to (62.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (53.center);
		\draw (75.center) to (58.center);
		\draw (77.center) to (69.center);
		\draw (76.center) to (68.center);
		\draw (80.center) to (59.center);
		\draw (81.center) to (60.center);
		\draw [in=-90, out=30, looseness=0.25] (50) to (82.center);
		\draw (83.center) to (82.center);
		\draw [style=dashed] (91.center) to (90.center);
		\draw [style=dashed] (90.center) to (92.center);
		\draw [style=dashed] (93.center) to (92.center);
		\draw [style=dashed] (91.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wordgateIII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (84) at (-2.5, -0.25) {\!\!\!\! \footnotesize{\tt laughs}\!\!\!\!};
		\node [style=none] (85) at (-2.5, 0) {};
		\node [style=none] (86) at (-2.5, -0.5) {};
		\node [style=none] (87) at (-2.5, 0.5) {};
		\node [style=none] (88) at (-2.5, -1) {};
		\node [style=none] (89) at (-1, 0.5) {};
		\node [style=none] (90) at (-4.25, 0.5) {};
		\node [style=none] (91) at (-4.25, -1) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (-1, 1.5) {};
		\node [style=none] (94) at (-5, 1.5) {};
		\node [style=none] (95) at (-5, -1.5) {};
		\node [style=none] (96) at (-1, -1.5) {};
		\node [style=none] (97) at (-1.5, 1.5) {};
		\node [style=none] (98) at (-3, 1.5) {};
		\node [style=none] (99) at (-3, -1.5) {};
		\node [style=none] (100) at (-1.5, -1.5) {};
		\node [style=none] (101) at (-2.75, 1) {\footnotesize$\texttt{heartily}$};
		\node [style=none] (102) at (-3, -2) {};
		\node [style=none] (103) at (-3, 2) {};
		\node [style=none] (104) at (-5, 2) {};
		\node [style=none] (105) at (-5, -2) {};
		\node [style=none] (106) at (-0.5, -2) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (108) at (-5, 3) {};
		\node [style=none] (109) at (0.5, 3) {};
		\node [style=none] (110) at (-5, -3) {};
		\node [style=none] (111) at (0.5, -3) {};
		\node [style=none] (112) at (-2.25, 2.5) {\footnotesize$\texttt{at}$};
		\node [style=none] (113) at (-3, 3) {};
		\node [style=none] (114) at (-3, 3.5) {};
		\node [style=none] (115) at (-3, -3) {};
		\node [style=none] (116) at (-3, -3.5) {};
		\node [style=none] (117) at (0, 3.5) {};
		\node [style=none] (118) at (0, 3) {};
		\node [style=none] (119) at (0, -3) {};
		\node [style=none] (120) at (0, -3.5) {};
		\node [style=none] (121) at (-5, 3.5) {};
		\node [style=none] (122) at (1, 3.5) {};
		\node [style=none] (123) at (-5, -3.5) {};
		\node [style=none] (124) at (1, -3.5) {};
		\node [style=langbox] (125) at (3.75, 0.25) {\!\!\!\! \footnotesize{\tt drinks}\!\!\!\!};
		\node [style=none] (126) at (3.25, 0.5) {};
		\node [style=none] (127) at (3.25, 0) {};
		\node [style=none] (128) at (3.25, 3.5) {};
		\node [style=none] (129) at (3.25, -3.5) {};
		\node [style=none] (130) at (4.25, 0.5) {};
		\node [style=none] (131) at (4.25, 0) {};
		\node [style=none] (132) at (4.25, 3.5) {};
		\node [style=none] (133) at (4.25, -3.5) {};
		\node [style=none] (134) at (2, -3.5) {};
		\node [style=none] (135) at (2, 3.5) {};
		\node [style=none] (136) at (5, 3.5) {};
		\node [style=none] (137) at (5, -3.5) {};
		\node [style=none] (138) at (-5, 4.5) {};
		\node [style=none] (139) at (5, 4.5) {};
		\node [style=none] (140) at (-5, -4) {};
		\node [style=none] (141) at (5, -4) {};
		\node [style=none] (142) at (-3.75, 5.25) {};
		\node [style=none] (143) at (-1.25, 5.25) {};
		\node [style=none] (144) at (0, 4.5) {};
		\node [style=none] (145) at (-3, 4.5) {};
		\node [style=none] (146) at (3.25, 4.5) {};
		\node [style=none] (147) at (1.25, 5.25) {};
		\node [style=none] (148) at (4.25, 4.5) {};
		\node [style=none] (149) at (3.75, 5.25) {};
		\node [style=none] (150) at (-3, -4.75) {};
		\node [style=none] (151) at (-3, -4.75) {};
		\node [style=none] (152) at (-3, -4) {};
		\node [style=none] (153) at (0, -4) {};
		\node [style=none] (154) at (0, -4.75) {};
		\node [style=none] (155) at (3.25, -4) {};
		\node [style=none] (156) at (3.25, -4.75) {};
		\node [style=none] (157) at (4.25, -4) {};
		\node [style=none] (158) at (4.25, -4.75) {};
		\node [style=none] (159) at (0.25, 4) {\footnotesize$\texttt{while}$};
		\node [style=none] (160) at (-3.75, 5.75) {\footnotesize$\texttt{Alice}$};
		\node [style=none] (161) at (-1.25, 5.75) {\footnotesize$\texttt{Claire}$};
		\node [style=none] (162) at (1.25, 5.75) {\footnotesize$\texttt{Bob}$};
		\node [style=none] (163) at (3.75, 5.75) {\footnotesize$\texttt{whiskey}$};
		\node [style=none] (164) at (0, -5.75) {$\texttt{Alice heartily laughs at Claire while Bob drinks whiskey}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88.center);
		\draw (87.center) to (85.center);
		\draw (90.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (90.center) to (91.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (96.center);
		\draw (95.center) to (96.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (89.center);
		\draw (99.center) to (102.center);
		\draw (103.center) to (98.center);
		\draw (104.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (104.center);
		\draw (105.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (110.center) to (111.center);
		\draw (108.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (122.center) to (124.center);
		\draw (127.center) to (129.center);
		\draw (128.center) to (126.center);
		\draw (131.center) to (133.center);
		\draw (132.center) to (130.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (137.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw (138.center) to (121.center);
		\draw (137.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (123.center);
		\draw [in=90, out=-90, looseness=0.75] (143.center) to (144.center);
		\draw [in=90, out=-90, looseness=1.25] (142.center) to (145.center);
		\draw [in=105, out=-90, looseness=0.50] (147.center) to (146.center);
		\draw [in=90, out=-90, looseness=1.50] (149.center) to (148.center);
		\draw (152.center) to (151.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wordgateIIb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3.5) {};
		\node [style=none] (1) at (-2, 3.5) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-3.75, 2) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-2.25, 2) {};
		\node [style=none] (10) at (-3.5, 2.5) {};
		\node [style=none] (11) at (-2.25, 2.5) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-3.75, 3.5) {};
		\node [style=none] (21) at (-2.5, 3.5) {};
		\node [style=none] (22) at (-3.75, 3) {};
		\node [style=none] (23) at (-2.5, 3) {};
		\node [style=none] (25) at (0, 2.5) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (2.25, 2.5) {};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=none] (30) at (1.75, 2.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (0.5, 2) {};
		\node [style=none] (36) at (1.75, 2) {};
		\node [style=none] (38) at (-1, 1.5) {$\cdots$};
		\node [style=none] (39) at (-6.5, 5) {};
		\node [style=none] (40) at (-6.5, -1.5) {};
		\node [style=none] (41) at (5, 5) {};
		\node [style=none] (42) at (5, -1.5) {};
		\node [style=none] (43) at (-3, 5.5) {\footnotesize$\cdots$};
		\node [style=none] (44) at (-2.5, 5) {};
		\node [style=none] (45) at (-3.75, 5) {};
		\node [style=none] (46) at (-3.75, 6) {};
		\node [style=none] (47) at (-2.5, 6) {};
		\node [style=none] (48) at (-3.75, -1.5) {};
		\node [style=none] (49) at (-2.5, -1.5) {};
		\node [style=none] (50) at (-3.75, -2.5) {};
		\node [style=none] (51) at (-2.5, -2.5) {};
		\node [style=none] (52) at (-3, -2) {\footnotesize$\cdots$};
		\node [style=none] (53) at (-3, 0.25) {\footnotesize$\cdots$};
		\node [style=none] (54) at (-3, 2.75) {\footnotesize$\cdots$};
		\node [style=none] (55) at (0.5, 5) {};
		\node [style=none] (56) at (1.75, 5) {};
		\node [style=none] (57) at (0.5, 6) {};
		\node [style=none] (58) at (1.75, 6) {};
		\node [style=none] (59) at (0.5, -1.5) {};
		\node [style=none] (60) at (1.75, -1.5) {};
		\node [style=none] (61) at (1.75, -2.5) {};
		\node [style=none] (62) at (0.5, -2.5) {};
		\node [style=none] (63) at (1.25, -2) {\footnotesize$\cdots$};
		\node [style=none] (64) at (1.25, 5.5) {\footnotesize$\cdots$};
		\node [style=none] (65) at (1.25, 1.5) {\footnotesize$\cdots$};
		\node [style=none] (70) at (4.5, 5) {};
		\node [style=none] (72) at (4.5, -1.5) {};
		\node [style=none] (73) at (4.5, -2.5) {};
		\node [style=none] (74) at (4.5, 6) {};
		\node [style=none] (76) at (-0.75, 4.25) {\footnotesize$\texttt{word}$};
		\node [style=none] (77) at (-1, 5.5) {$\cdots$};
		\node [style=none] (78) at (-1, -2) {$\cdots$};
		\node [style=none] (79) at (3.25, 5.5) {$\cdots$};
		\node [style=none] (80) at (3.25, -2) {$\cdots$};
		\node [style=none] (81) at (-5.5, 5.5) {$\cdots$};
		\node [style=none] (82) at (-5.5, -2) {$\cdots$};
		\node [style=none] (83) at (-5.5, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (29.center) to (35.center);
		\draw (30.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (47.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (51.center);
		\draw (48.center) to (50.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (59.center) to (62.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wordgateIb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (0) at (0, 0) {\!\!\!\! \ \ \ \ \ {\tt word} \ \ \ \ \ \!\!\!\!};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-1, 1.25) {\footnotesize$\cdots$};
		\node [style=none] (7) at (1, 1.25) {\footnotesize$\cdots$};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (2, -2) {};
		\node [style=none] (17) at (-1, -1.25) {\footnotesize$\cdots$};
		\node [style=none] (18) at (1, -1.25) {\footnotesize$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/workspace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=langstate] (9) at (3.25, 1.25) {\!\!\!\!{\tt }\!\!\!\!};
		\node [style=white dot] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (3.5, -1.25) {};
		\node [style=none] (14) at (4.25, 1) {};
		\node [style=white dot] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=none] (17) at (4.25, 0.25) {};
		\node [style=none] (18) at (5.5, -1.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (3.25, 2) {};
		\node [style=none] (22) at (5.5, 1.75) {};
		\node [style=none] (26) at (-3.25, -0.25) {};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-1.5, 2.25) {${}^{-1}n$};
		\node [style=none] (29) at (-4, 1.5) {$n^{-1}$};
		\node [style=black dot] (30) at (-6.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=none] (39) at (-5.5, -0.75) {};
		\node [style=none] (40) at (-5.5, -2.25) {};
		\node [style=none] (41) at (-0.25, -3.25) {};
		\node [style=none] (42) at (-0.75, -2.25) {};
		\node [style=none] (43) at (4, -3.5) {};
		\node [style=none] (44) at (2.75, -2.75) {};
		\node [style=black dot] (45) at (4, -3.5) {};
		\node [style=none] (46) at (4, -5) {};
		\node [style=none] (47) at (5.25, -2.75) {};
		\node [style=none] (48) at (2.75, -2.75) {};
		\node [style=none] (55) at (5.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=90, out=-15] (10) to (12.center);
		\draw [style=swap, in=90, out=-165] (10) to (11.center);
		\draw [style=swap] (17.center) to (14.center);
		\draw [style=swap, in=90, out=-150, looseness=1.25] (15) to (16.center);
		\draw [style=swap, in=90, out=-30, looseness=1.25] (15) to (13.center);
		\draw [style=swap, dashed] (20.center) to (19.center);
		\draw [style=swap, dashed] (19.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (22.center);
		\draw [style=swap, dashed] (21.center) to (20.center);
		\draw [style=swap, dashed] (21.center) to (22.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=swap, dashed] (42.center) to (41.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (43.center) to (44.center);
		\draw [style=boldedge] (45) to (46.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (45) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/workspacedotted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 9.25) {};
		\node [style=none] (1) at (8.75, 9.25) {};
		\node [style=none] (2) at (8.75, 9.25) {};
		\node [style=none] (3) at (2.25, 9.25) {};
		\node [style=none] (4) at (9.75, 9.25) {};
		\node [style=none] (5) at (9.75, 9.25) {};
		\node [style=none] (6) at (9.75, 0.25) {};
		\node [style=none] (7) at (9.75, 0.25) {};
		\node [style=none] (40) at (-4, 9.75) {};
		\node [style=none] (41) at (1.5, 10) {};
		\node [style=langstate] (42) at (-1.5, 7.75) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (43) at (-2.25, 7.5) {};
		\node [style=none] (44) at (-1.5, 7.5) {};
		\node [style=none] (45) at (-0.75, 7.5) {};
		\node [style=none] (46) at (-1.5, 7.5) {};
		\node [style=none] (47) at (-1.5, 7.5) {};
		\node [style=white dot] (48) at (-1.5, 6.75) {};
		\node [style=none] (49) at (-1.5, 7.5) {};
		\node [style=none] (50) at (-0.75, 6.25) {};
		\node [style=none] (51) at (-0.75, 7.5) {};
		\node [style=none] (52) at (-2.25, 7.5) {};
		\node [style=none] (53) at (-2.25, 6.25) {};
		\node [style=none] (54) at (-2.25, 7.5) {};
		\node [style=langstate] (55) at (-16, 3) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (56) at (-13, 3) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (57) at (-10, 3) {\!\!\!{\tt Book}\!\!\!};
		\node [style=none] (58) at (-17, 2) {};
		\node [style=none] (59) at (-9, 2) {};
		\node [style=none] (60) at (-17, 1) {};
		\node [style=none] (61) at (-9, 1) {};
		\node [style=none] (62) at (-13, 1.5) {$\texttt{gives}$};
		\node [style=none] (63) at (-16, 2) {};
		\node [style=none] (64) at (-16, 2.75) {};
		\node [style=none] (65) at (-13, 2.75) {};
		\node [style=none] (66) at (-13, 2) {};
		\node [style=none] (67) at (-10, 2.75) {};
		\node [style=none] (68) at (-10, 2) {};
		\node [style=none] (69) at (-16, 1) {};
		\node [style=none] (70) at (-13, 1) {};
		\node [style=none] (71) at (-10, 1) {};
		\node [style=langstate] (72) at (-19, -1) {\!\!\!{\tt likes}\!\!\!};
		\node [style=none] (73) at (-19, -1.25) {};
		\node [style=none] (74) at (-19, -2) {};
		\node [style=none] (75) at (-16, -2) {};
		\node [style=none] (76) at (-20, -2) {};
		\node [style=none] (77) at (-15, -2) {};
		\node [style=none] (78) at (-15, -3) {};
		\node [style=none] (79) at (-20, -3) {};
		\node [style=none] (80) at (-17.5, -2.5) {$\texttt{reads}$};
		\node [style=none] (81) at (-19, -3) {};
		\node [style=none] (82) at (-16, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (0.center) to (1.center);
		\draw [style=swap, dashed] (6.center) to (5.center);
		\draw [style=swap, dashed] (40.center) to (41.center);
		\draw [style=swap] (48) to (47.center);
		\draw [style=swap] (51.center) to (50.center);
		\draw [style=swap] (52.center) to (53.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (75.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

